On the Privacy Risks of Deploying Recurrent Neural Networks in Machine Learning Models

We study the privacy implications of training recurrent neural networks (RNNs) with sensitive training datasets. Considering membership inference attacks (MIAs), which aim to infer whether or not specific data records have been used in training a given machine learning model, we provide empirical evidence that a neural network's architecture impacts its vulnerability to MIAs. In particular, we demonstrate that RNNs are subject to a higher attack accuracy than feed-forward neural network (FFNN) counterparts. Additionally, we study the effectiveness of two prominent mitigation methods for preempting MIAs, namely weight regularization and differential privacy. For the former, we empirically demonstrate that RNNs may only benefit from weight regularization marginally as opposed to FFNNs. For the latter, we find that enforcing differential privacy through either of the following two methods leads to a less favorable privacy-utility trade-off in RNNs than alternative FFNNs: (i) adding Gaussian noise to the gradients calculated during training as a part of the so-called DP-SGD algorithm and (ii) adding Gaussian noise to the trainable parameters as a part of a post-training mechanism that we propose. As a result, RNNs can also be less amenable to mitigation methods, bringing us to the conclusion that the privacy risks pertaining to the recurrent architecture are higher than the feed-forward counterparts.

==> PETS/figures/plot_MIA_accuracy.tex <==
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% % color0 is for the FFNN
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} %FFNN validation
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} %RNN validation
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} %FFNN training
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} %RNN training

% \definecolor{color0}{HTML}{010038} %FFNN validation
% \definecolor{color1}{HTML}{F39422} %RNN validation
% \definecolor{color2}{HTML}{010038} %FFNN MIA
% \definecolor{color3}{HTML}{F39422} %RNN MIA

\definecolor{color0}{HTML}{383B53} %FFNN validation
\definecolor{color1}{HTML}{F5A300} %RNN validation
\definecolor{color2}{HTML}{CC5A71} %FFNN MIA
\definecolor{color3}{HTML}{537EC5} %RNN MIA

%%%%%%%%%% First Layer%%%%%%%%%%%%%%%%%%%
\begin{groupplot}[group style={group name = plots, group size=3 by 3, vertical sep=2cm, horizontal sep=1.5cm}, width=0.7\columnwidth, height=4.2cm]

%%%%%%%%%%%%%IC Performance%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.65)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 4,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-5, xmax=105,
tick pos=left,
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
% xtick pos=left,
title = {Image Classification},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Accuracy},
ymin=0.0228495257307533, ymax=1.04244924146057,
% ytick pos=left,
ytick style={color=black},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot[semithick, color0]
table {%
0 0
};
\addlegendentry{FFNN-Training}

\addplot[semithick, color0, dashed]
table {%
0 0
};
\addlegendentry{FFNN-Validation}

% \addplot[semithick, color2]
% table {%
% 0 0
% };
% \addlegendentry{MIA against FFNN}

\addplot[semithick, color1]
table {%
0 0
};
\addlegendentry{RNN-Training}

\addplot[semithick, color1, dashed]
table {%
0 0
};
\addlegendentry{RNN-Validation}

% \addplot[semithick, color3]
% table {%
% 0 0
% };
% \addlegendentry{MIA against RNN}

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.10537451633169)
--(axis cs:0,0.0859886710057489)
--(axis cs:10,0.801521300998203)
--(axis cs:20,0.896800919123863)
--(axis cs:30,0.896185697379498)
--(axis cs:40,0.931383098948333)
--(axis cs:50,0.921332699072188)
--(axis cs:60,0.924689088790545)
--(axis cs:70,0.934321277761602)
--(axis cs:80,0.929555169482719)
--(axis cs:90,0.930217439314038)
--(axis cs:100,0.928379772877245)
--(axis cs:100,0.941330854885844)
--(axis cs:100,0.941330854885844)
--(axis cs:90,0.943602515264707)
--(axis cs:80,0.938987473321963)
--(axis cs:70,0.947751070013233)
--(axis cs:60,0.944454436208932)
--(axis cs:50,0.941171344910116)
--(axis cs:40,0.956304172838725)
--(axis cs:30,0.938952890503424)
--(axis cs:20,0.937331831071742)
--(axis cs:10,0.864631633900324)
--(axis cs:0,0.10537451633169)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.10537451633169)
--(axis cs:0,0.0859886710057489)
--(axis cs:10,0.548209257245044)
--(axis cs:20,0.637428148457115)
--(axis cs:30,0.650246620499775)
--(axis cs:40,0.669245643396065)
--(axis cs:50,0.674694127838043)
--(axis cs:60,0.68748684009557)
--(axis cs:70,0.673055513412231)
--(axis cs:80,0.672064866376789)
--(axis cs:90,0.665005618148321)
--(axis cs:100,0.684382938133689)
--(axis cs:100,0.724020935489136)
--(axis cs:100,0.724020935489136)
--(axis cs:90,0.729342854764933)
--(axis cs:80,0.735816149147243)
--(axis cs:70,0.771128787324153)
--(axis cs:60,0.752465425129155)
--(axis cs:50,0.751391245177552)
--(axis cs:40,0.738379937242061)
--(axis cs:30,0.715643151533823)
--(axis cs:20,0.731810744375382)
--(axis cs:10,0.624310672906283)
--(axis cs:0,0.10537451633169)
--cycle;

\addplot [semithick, color1]
table {%
0 0.0956815936687194
10 0.831672603108809
20 0.918610009028294
30 0.919471123265031
40 0.944302300473172
50 0.932086646351534
60 0.936417991108289
70 0.9402045074267
80 0.934308023006045
90 0.936909977289373
100 0.934866085994745
};
% \addlegendentry{Training Accuracy}
\addplot [semithick, color1, dashed]
table {%
0 0.0956815936687194
10 0.586259965075664
20 0.684619446416248
30 0.68375197783187
40 0.703812790319063
50 0.713042686507797
60 0.712679404771831
70 0.717283425083642
80 0.710715807950565
90 0.696622875907137
100 0.704201936811413
};
% \addlegendentry{Testing Accuracy}

\path [draw=color1, fill=color0, opacity=0.2]
(axis cs:0,0.178251980817278)
--(axis cs:0,0.0737814818938871)
--(axis cs:10,0.758920850459252)
--(axis cs:20,0.912964520621525)
--(axis cs:30,0.94487591211952)
--(axis cs:40,0.982492922038489)
--(axis cs:50,0.966177550088125)
--(axis cs:60,0.980904122223585)
--(axis cs:70,0.983740235723164)
--(axis cs:80,0.983766937549109)
--(axis cs:90,0.985059355365853)
--(axis cs:100,0.983263362545797)
--(axis cs:100,0.987891784283911)
--(axis cs:100,0.987891784283911)
--(axis cs:90,0.988345026435218)
--(axis cs:80,0.99624448566978)
--(axis cs:70,0.987812259528372)
--(axis cs:60,0.989446735835783)
--(axis cs:50,0.98234835164136)
--(axis cs:40,0.992948768805457)
--(axis cs:30,0.985212032747574)
--(axis cs:20,0.977620520242831)
--(axis cs:10,0.863694295580675)
--(axis cs:0,0.178251980817278)
--cycle;

\path [draw=color1, fill=color0, opacity=0.2]
(axis cs:0,0.174449613361939)
--(axis cs:0,0.0721493698539259)
--(axis cs:10,0.757719948253495)
--(axis cs:20,0.734486916235501)
--(axis cs:30,0.709571146818243)
--(axis cs:40,0.694239751941871)
--(axis cs:50,0.676099706131726)
--(axis cs:60,0.666985814840047)
--(axis cs:70,0.66244621359904)
--(axis cs:80,0.662430470617428)
--(axis cs:90,0.691426256076391)
--(axis cs:100,0.655784205730995)
--(axis cs:100,0.692366181086735)
--(axis cs:100,0.692366181086735)
--(axis cs:90,0.714076751348442)
--(axis cs:80,0.703194650463492)
--(axis cs:70,0.691888378499236)
--(axis cs:60,0.69042579595222)
--(axis cs:50,0.702558437545769)
--(axis cs:40,0.717458628675992)
--(axis cs:30,0.751340375763949)
--(axis cs:20,0.754450220429823)
--(axis cs:10,0.78093600946917)
--(axis cs:0,0.174449613361939)
--cycle;

\addplot [semithick, color0]
table {%
0 0.13342143005657
10 0.809150088536166
20 0.94952340603729
30 0.965791672633467
40 0.986752712654488
50 0.976082334149512
60 0.98473794282973
70 0.986069284351458
80 0.989332591996014
90 0.98658040879448
100 0.985521231272111
};
% \addlegendentry{Training Accuracy}
\addplot [semithick, color0, dashed]
table {%
0 0.13342143005657
10 0.768883414177044
20 0.742936001602603
30 0.732066009220622
40 0.708756784649824
50 0.689329071838747
60 0.677241506976697
70 0.677167296049138
80 0.68366083633005
90 0.702312871610548
100 0.674255331109878
};
% \addlegendentry{Testing Accuracy}

%%%%%%%%%%%%%MT Performance%%%%%%%%%%%%
\nextgroupplot[
% axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-5, xmax=105,
title = {Machine Translation},
tick pos=left,
xtick style={color=black},
% xtick = {0,10,20,30,40,50,60},
% xticklabels = {0,10,20,30,40,50,60},
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=-0.0177877605083429, ymax=1.02581956323483,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
% yticklabel style={anchor=west}
]

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.13271193996224)
--(axis cs:0,0.0580029859340616)
--(axis cs:10,0.474212190893779)
--(axis cs:20,0.872758017965756)
--(axis cs:30,0.939046168873381)
--(axis cs:40,0.943397026591109)
--(axis cs:50,0.942436797639759)
--(axis cs:60,0.944614099410021)
--(axis cs:70,0.941762406056988)
--(axis cs:80,0.943745656999459)
--(axis cs:90,0.943339488726481)
--(axis cs:100,0.941680785595444)
--(axis cs:100,0.96191283730483)
--(axis cs:100,0.96191283730483)
--(axis cs:90,0.978382866701052)
--(axis cs:80,0.948247802834353)
--(axis cs:70,0.944650319802096)
--(axis cs:60,0.971413741224526)
--(axis cs:50,0.955534575835098)
--(axis cs:40,0.947419950418099)
--(axis cs:30,0.960067539619601)
--(axis cs:20,0.952792621415646)
--(axis cs:10,0.572011391007159)
--(axis cs:0,0.13271193996224)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0555751311530919)
--(axis cs:0,0.0296489360254378)
--(axis cs:10,0.368371676887455)
--(axis cs:20,0.430545200352209)
--(axis cs:30,0.430604274347884)
--(axis cs:40,0.428355891765898)
--(axis cs:50,0.453978047974072)
--(axis cs:60,0.453741814668819)
--(axis cs:70,0.436093716267635)
--(axis cs:80,0.452620461446913)
--(axis cs:90,0.441349480117634)
--(axis cs:100,0.456635627055956)
--(axis cs:100,0.483055134231629)
--(axis cs:100,0.483055134231629)
--(axis cs:90,0.483932347601384)
--(axis cs:80,0.483381425811351)
--(axis cs:70,0.491588862863028)
--(axis cs:60,0.499571921357414)
--(axis cs:50,0.485126264939286)
--(axis cs:40,0.492675405584611)
--(axis cs:30,0.472150467409033)
--(axis cs:20,0.477805821714879)
--(axis cs:10,0.412824131019661)
--(axis cs:0,0.0555751311530919)
--cycle;

\addplot [semithick, color1]
table {%
0 0.10092431780501
10 0.521198483266892
20 0.916589727258326
30 0.948172664812341
40 0.945181907366904
50 0.947693114406898
60 0.954426650105998
70 0.943206362929542
80 0.94597426078989
90 0.959395729919867
100 0.94987733822464
};
% \addlegendentry{RNN Training}
\addplot [semithick, color1, dashed]
table {%
0 0.0426120335892648
10 0.390367439589749
20 0.454175511033544
30 0.451120132125351
40 0.460515648675255
50 0.470477396423803
60 0.47038451690417
70 0.462373809758798
80 0.468011465803779
90 0.462640913859509
100 0.470028681276932
};
% \addlegendentry{Tesing BLEU Score}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.0625591258381003)
--(axis cs:0,0.0543232831520809)
--(axis cs:10,0.55003402363205)
--(axis cs:20,0.755508305505404)
--(axis cs:30,0.912957077284521)
--(axis cs:40,0.961456572877907)
--(axis cs:50,0.966819207094655)
--(axis cs:60,0.962756216113645)
--(axis cs:70,0.961553277073154)
--(axis cs:80,0.969184128333243)
--(axis cs:90,0.96919681558211)
--(axis cs:100,0.960563107568983)
--(axis cs:100,0.985007861501612)
--(axis cs:100,0.985007861501612)
--(axis cs:90,0.994531232771774)
--(axis cs:80,0.976883823698099)
--(axis cs:70,0.977473192379651)
--(axis cs:60,0.988526584898394)
--(axis cs:50,0.983020985415705)
--(axis cs:40,0.979796724023439)
--(axis cs:30,0.937216072346722)
--(axis cs:20,0.825163976817207)
--(axis cs:10,0.636610008261264)
--(axis cs:0,0.0625591258381003)
--cycle;

\path [draw=red, fill=color0, opacity=0.2]
(axis cs:0,0.0714069939042531)
--(axis cs:0,0.0545458656992369)
--(axis cs:10,0.445134173254104)
--(axis cs:20,0.470196703782194)
--(axis cs:30,0.464816164547006)
--(axis cs:40,0.484405443086471)
--(axis cs:50,0.504665620703492)
--(axis cs:60,0.488540722810511)
--(axis cs:70,0.48674917827673)
--(axis cs:80,0.484937963011219)
--(axis cs:90,0.479642601421452)
--(axis cs:100,0.502834394973818)
--(axis cs:100,0.526071793733161)
--(axis cs:100,0.526071793733161)
--(axis cs:90,0.537804375286859)
--(axis cs:80,0.535757584593546)
--(axis cs:70,0.538432936296408)
--(axis cs:60,0.533549576123779)
--(axis cs:50,0.524375758362275)
--(axis cs:40,0.532756609152086)
--(axis cs:30,0.525020482231492)
--(axis cs:20,0.521572577718181)
--(axis cs:10,0.462032748238481)
--(axis cs:0,0.0714069939042531)
--cycle;

\addplot [semithick, color0]
table {%
0 0.0575504103492209
10 0.590515150484878
20 0.79542507555023
30 0.924294122663867
40 0.970626648450673
50 0.974371231640356
60 0.975649915874939
70 0.969697309787132
80 0.973114206789338
90 0.9819349969986
100 0.973067578636545
};
% \addlegendentry{Training BLEU Score}
\addplot [semithick, color0, dashed]
table {%
0 0.0630021655173027
10 0.453583460746293
20 0.495058612091041
30 0.493598855017837
40 0.508581026119279
50 0.514520689532884
60 0.506987284024511
70 0.513487459470161
80 0.510347773802382
90 0.504510327769327
100 0.515336831693275
};
% \addlegendentry{Tesing BLEU Score}

%%%%%%%%%%%%%RL Performance%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
% legend style={
%   fill opacity=0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.1,1.1)},
%   anchor=south west,
%   draw=white,
%   font= \small
% },
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
legend columns = 3,
tick align=outside,
tick pos=left,
% title={Learning Curve},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
title = {Reinforcement Learning},
xlabel style ={font =\small},
xmin=-5, xmax=105,
xtick style={color=black},
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ylabel style ={font =\small},
ymin=-0.0495084881782532, ymax=1.03967825174332,
ytick style={color=black},
ytick = {0,0.2,0.4,0.6,0.8,1.0},
ticklabel style={font=\small}
]
\path [draw=color0, fill=color0, opacity=0.12]
(axis cs:0,0.037561044)
--(axis cs:0,0)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0)
--(axis cs:8,0)
--(axis cs:10,0)
--(axis cs:12,0.00300524566666667)
--(axis cs:14,0)
--(axis cs:16,0)
--(axis cs:18,0)
--(axis cs:20,0)
--(axis cs:22,0)
--(axis cs:24,0)
--(axis cs:26,0)
--(axis cs:28,0)
--(axis cs:30,0)
--(axis cs:32,0.000270774)
--(axis cs:34,0.000270774)
--(axis cs:36,0.000253821)
--(axis cs:38,0.014614019)
--(axis cs:40,0.01561639)
--(axis cs:42,0.044474676)
--(axis cs:44,0.021291423)
--(axis cs:46,0.019119109)
--(axis cs:48,0)
--(axis cs:50,0.004703149)
--(axis cs:52,0.0387801)
--(axis cs:54,0.081280988)
--(axis cs:56,0.105663308)
--(axis cs:58,0.136961928)
--(axis cs:60,0.102520834)
--(axis cs:62,0.232971061)
--(axis cs:64,0.287651642)
--(axis cs:66,0.327966989)
--(axis cs:68,0.312496338)
--(axis cs:70,0.453305577)
--(axis cs:72,0.494746732)
--(axis cs:74,0.488153584)
--(axis cs:76,0.53424232)
--(axis cs:78,0.628387145)
--(axis cs:80,0.639243535)
--(axis cs:82,0.772876648)
--(axis cs:84,0.726815894)
--(axis cs:86,0.725051466)
--(axis cs:88,0.755145088)
--(axis cs:90,0.861132192)
--(axis cs:92,0.965604119)
--(axis cs:94,0.965127863)
--(axis cs:96,0.950136385)
--(axis cs:98,0.96547145855)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,0.982159331)
--(axis cs:94,1)
--(axis cs:92,1)
--(axis cs:90,0.955540821)
--(axis cs:88,0.864445968)
--(axis cs:86,0.806539856)
--(axis cs:84,0.842822531)
--(axis cs:82,0.821058796)
--(axis cs:80,0.833299828)
--(axis cs:78,0.684589247)
--(axis cs:76,0.596540222)
--(axis cs:74,0.612098862)
--(axis cs:72,0.572357235)
--(axis cs:70,0.529401312)
--(axis cs:68,0.469020242)
--(axis cs:66,0.454037114)
--(axis cs:64,0.335704467)
--(axis cs:62,0.432185985)
--(axis cs:60,0.366956059)
--(axis cs:58,0.229290969)
--(axis cs:56,0.13705622)
--(axis cs:54,0.10329258)
--(axis cs:52,0.141030872)
--(axis cs:50,0.134526662)
--(axis cs:48,0.129369899)
--(axis cs:46,0.071086469)
--(axis cs:44,0.06693025)
--(axis cs:42,0.073943144)
--(axis cs:40,0.115837473)
--(axis cs:38,0.097796527)
--(axis cs:36,0.042515873)
--(axis cs:34,0.060341117)
--(axis cs:32,0.061047509)
--(axis cs:30,0.055441256)
--(axis cs:28,0.034081331)
--(axis cs:26,0.034337316)
--(axis cs:24,0.058943168)
--(axis cs:22,0.057179118)
--(axis cs:20,0.055588789)
--(axis cs:18,0.030982937)
--(axis cs:16,0.03)
--(axis cs:14,0.032028864)
--(axis cs:12,0.032028864)
--(axis cs:10,0.032028864)
--(axis cs:8,0.035973128)
--(axis cs:6,0.035973128)
--(axis cs:4,0.039772554)
--(axis cs:2,0.041398277)
--(axis cs:0,0.037561044)
--cycle;

\path [draw=color1, fill=color1, opacity=0.12]
(axis cs:0,0.025832326)
--(axis cs:0,0.000855313)
--(axis cs:2,0.004457089)
--(axis cs:4,0.001901447)
--(axis cs:6,0.017248347)
--(axis cs:8,0.002369901)
--(axis cs:10,0.005393171)
--(axis cs:12,0.012507469)
--(axis cs:14,0.002714858)
--(axis cs:16,0.011430638)
--(axis cs:18,0.016636073)
--(axis cs:20,0.013397129)
--(axis cs:22,0.007888185)
--(axis cs:24,0.022921216)
--(axis cs:26,0.010963164)
--(axis cs:28,0.015396759)
--(axis cs:30,0.013310494)
--(axis cs:32,0.020065036)
--(axis cs:34,0.001677245)
--(axis cs:36,0.019031601)
--(axis cs:38,0.011539689)
--(axis cs:40,0.068864612)
--(axis cs:42,0.103578714)
--(axis cs:44,0.105970929)
--(axis cs:46,0.05587006)
--(axis cs:48,0.085014968)
--(axis cs:50,0.122501646)
--(axis cs:52,0.139881485)
--(axis cs:54,0.154877478)
--(axis cs:56,0.130602949)
--(axis cs:58,0.235369014)
--(axis cs:60,0.299639516)
--(axis cs:62,0.359868388)
--(axis cs:64,0.394258145)
--(axis cs:66,0.355466027)
--(axis cs:68,0.432586091)
--(axis cs:70,0.436000079)
--(axis cs:72,0.633684732)
--(axis cs:74,0.643812369)
--(axis cs:76,0.615902093)
--(axis cs:78,0.645394412)
--(axis cs:80,0.728233493)
--(axis cs:82,0.894954772)
--(axis cs:84,0.828928969)
--(axis cs:86,0.8216072)
--(axis cs:88,0.887163204)
--(axis cs:90,0.945757895)
--(axis cs:92,0.941364066)
--(axis cs:94,0.969710982)
--(axis cs:96,0.933928241)
--(axis cs:98,0.951350095)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,1)
--(axis cs:94,1)
--(axis cs:92,0.997045435)
--(axis cs:90,1)
--(axis cs:88,0.991509807)
--(axis cs:86,0.970727822)
--(axis cs:84,0.9685135)
--(axis cs:82,0.95999611)
--(axis cs:80,0.944823977)
--(axis cs:78,0.79277014)
--(axis cs:76,0.71807341515)
--(axis cs:74,0.679982487)
--(axis cs:72,0.708110387)
--(axis cs:70,0.686560422)
--(axis cs:68,0.461811442)
--(axis cs:66,0.467916337)
--(axis cs:64,0.438336965)
--(axis cs:62,0.460229172)
--(axis cs:60,0.416469924)
--(axis cs:58,0.308800758)
--(axis cs:56,0.1875707)
--(axis cs:54,0.195671799666667)
--(axis cs:52,0.228805096)
--(axis cs:50,0.213745305)
--(axis cs:48,0.178429892)
--(axis cs:46,0.163370067)
--(axis cs:44,0.158216041)
--(axis cs:42,0.215322289)
--(axis cs:40,0.159943153)
--(axis cs:38,0.142830859)
--(axis cs:36,0.068291144)
--(axis cs:34,0.050129733)
--(axis cs:32,0.043090123)
--(axis cs:30,0.063148159)
--(axis cs:28,0.038043897)
--(axis cs:26,0.043329487)
--(axis cs:24,0.042844196)
--(axis cs:22,0.071165987)
--(axis cs:20,0.075065199)
--(axis cs:18,0.048152058)
--(axis cs:16,0.035887506)
--(axis cs:14,0.029557494)
--(axis cs:12,0.017485553)
--(axis cs:10,0.02361507)
--(axis cs:8,0.011620222)
--(axis cs:6,0.029441029)
--(axis cs:4,0.026149128)
--(axis cs:2,0.026109817)
--(axis cs:0,0.025832326)
--cycle;

\path [draw=color0, fill=color0, opacity=0.12]
(axis cs:0,0.0473706508505486)
--(axis cs:0,0)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0)
--(axis cs:8,0)
--(axis cs:10,0)
--(axis cs:12,0)
--(axis cs:14,0)
--(axis cs:16,0)
--(axis cs:18,0)
--(axis cs:20,0)
--(axis cs:22,0.0857324982295935)
--(axis cs:24,0.0915604346947737)
--(axis cs:26,0.0666157201519437)
--(axis cs:28,0.0863688719682468)
--(axis cs:30,0.14804890921541)
--(axis cs:32,0.165804065381645)
--(axis cs:34,0.168917185795114)
--(axis cs:36,0.214617730346033)
--(axis cs:38,0.192110188231202)
--(axis cs:40,0.22211711319482)
--(axis cs:42,0.235407782345052)
--(axis cs:44,0.247685398187613)
--(axis cs:46,0.241620539925106)
--(axis cs:48,0.208082588998413)
--(axis cs:50,0.236605176368813)
--(axis cs:52,0.282273072321211)
--(axis cs:54,0.300264379054376)
--(axis cs:56,0.314702783602051)
--(axis cs:58,0.38399725590585)
--(axis cs:60,0.333379082905111)
--(axis cs:62,0.462794996327245)
--(axis cs:64,0.505095259049725)
--(axis cs:66,0.520456656046595)
--(axis cs:68,0.524897135881447)
--(axis cs:70,0.603476019864069)
--(axis cs:72,0.71105848813941)
--(axis cs:74,0.754956941912917)
--(axis cs:76,0.786346681501263)
--(axis cs:78,0.788607335385433)
--(axis cs:80,0.680139764804574)
--(axis cs:82,0.83344252934927)
--(axis cs:84,0.88301904888165)
--(axis cs:86,0.804120763866507)
--(axis cs:88,0.931228981787703)
--(axis cs:90,0.983278488673037)
--(axis cs:92,0.983927308522557)
--(axis cs:94,0.975204226610926)
--(axis cs:96,0.972263524380213)
--(axis cs:98,0.987113912566714)
--(axis cs:98,0.998124633898798)
--(axis cs:98,0.998124633898798)
--(axis cs:96,1)
--(axis cs:94,0.999942941498274)
--(axis cs:92,1)
--(axis cs:90,1)
--(axis cs:88,1)
--(axis cs:86,0.960695947414821)
--(axis cs:84,0.925902658064646)
--(axis cs:82,0.996735568167444)
--(axis cs:80,0.896514116718005)
--(axis cs:78,0.87766227468131)
--(axis cs:76,0.871544920363117)
--(axis cs:74,0.779711276374577)
--(axis cs:72,0.781042117046453)
--(axis cs:70,0.743253334740499)
--(axis cs:68,0.665747735894526)
--(axis cs:66,0.607235949898282)
--(axis cs:64,0.537484656744501)
--(axis cs:62,0.624350187672914)
--(axis cs:60,0.554807386558488)
--(axis cs:58,0.436465470580363)
--(axis cs:56,0.333436694685387)
--(axis cs:54,0.329573444553552)
--(axis cs:52,0.358713211945724)
--(axis cs:50,0.385681043427083)
--(axis cs:48,0.318653707119772)
--(axis cs:46,0.303014250125697)
--(axis cs:44,0.286736094462836)
--(axis cs:42,0.278281807075698)
--(axis cs:40,0.301575785268377)
--(axis cs:38,0.300721119779426)
--(axis cs:36,0.257499313844991)
--(axis cs:34,0.256504302381028)
--(axis cs:32,0.273572402464598)
--(axis cs:30,0.176514360899395)
--(axis cs:28,0.101712956033527)
--(axis cs:26,0.109920039971386)
--(axis cs:24,0.190604917018768)
--(axis cs:22,0.149039960372071)
--(axis cs:20,0.0092352480961253)
--(axis cs:18,0.00418104302219418)
--(axis cs:16,0)
--(axis cs:14,0.000201082063852557)
--(axis cs:12,0.0315607700030476)
--(axis cs:10,0.0154621854963935)
--(axis cs:8,0.0317952934337148)
--(axis cs:6,0.0340927927049223)
--(axis cs:4,0.00629555309001482)
--(axis cs:2,0.0198080419884992)
--(axis cs:0,0.0473706508505486)
--cycle;

\path [draw=color1, fill=color1, opacity=0.12]
(axis cs:0,0.0149718757661867)
--(axis cs:0,0.0106694675141597)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0.0105883025538721)
--(axis cs:8,0.0147137279210466)
--(axis cs:10,0)
--(axis cs:12,0)
--(axis cs:14,0.00384723763536324)
--(axis cs:16,0)
--(axis cs:18,0.00926451309118373)
--(axis cs:20,0.00681638719649922)
--(axis cs:22,0.101080265004807)
--(axis cs:24,0.128044796828813)
--(axis cs:26,0.1)
--(axis cs:28,0.1)
--(axis cs:30,0.168467358249566)
--(axis cs:32,0.2)
--(axis cs:34,0.203120420715925)
--(axis cs:36,0.2157937778235)
--(axis cs:38,0.2)
--(axis cs:40,0.267871393942957)
--(axis cs:42,0.286016516347)
--(axis cs:44,0.304542858447344)
--(axis cs:46,0.242840380774657)
--(axis cs:48,0.26068129443246)
--(axis cs:50,0.287161971083772)
--(axis cs:52,0.325505472992957)
--(axis cs:54,0.341972580113058)
--(axis cs:56,0.337595154433642)
--(axis cs:58,0.389331707066458)
--(axis cs:60,0.449515606902262)
--(axis cs:62,0.510365031540079)
--(axis cs:64,0.562851613990284)
--(axis cs:66,0.559168362070688)
--(axis cs:68,0.592208299528139)
--(axis cs:70,0.655180253726185)
--(axis cs:72,0.775763353639784)
--(axis cs:74,0.778364888947093)
--(axis cs:76,0.798219949067378)
--(axis cs:78,0.821732791169563)
--(axis cs:80,0.739349503315693)
--(axis cs:82,0.903435570056941)
--(axis cs:84,0.91109821627321)
--(axis cs:86,0.915598080093987)
--(axis cs:88,0.965145489034301)
--(axis cs:90,1)
--(axis cs:92,1)
--(axis cs:94,1)
--(axis cs:96,1)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,1)
--(axis cs:94,1)
--(axis cs:92,1)
--(axis cs:90,1)
--(axis cs:88,1)
--(axis cs:86,0.977442140166607)
--(axis cs:84,0.988467555403704)
--(axis cs:82,1)
--(axis cs:80,0.939542933278834)
--(axis cs:78,0.962172461002255)
--(axis cs:76,0.903092385395263)
--(axis cs:74,0.854854231910135)
--(axis cs:72,0.862103976653523)
--(axis cs:70,0.825089836473009)
--(axis cs:68,0.660351735422442)
--(axis cs:66,0.66698057784755)
--(axis cs:64,0.616634920685553)
--(axis cs:62,0.662688152335662)
--(axis cs:60,0.59428356923553)
--(axis cs:58,0.468168420622962)
--(axis cs:56,0.373704949431318)
--(axis cs:54,0.360176967468434)
--(axis cs:52,0.416483097401026)
--(axis cs:50,0.377143122372474)
--(axis cs:48,0.365949330888581)
--(axis cs:46,0.329840824766)
--(axis cs:44,0.344842337717433)
--(axis cs:42,0.357109737890364)
--(axis cs:40,0.340783445981143)
--(axis cs:38,0.322668478200349)
--(axis cs:36,0.269005717541105)
--(axis cs:34,0.267565104850097)
--(axis cs:32,0.258547352756003)
--(axis cs:30,0.222410135739859)
--(axis cs:28,0.139282901554812)
--(axis cs:26,0.15219316608522)
--(axis cs:24,0.138171796581604)
--(axis cs:22,0.160450598781832)
--(axis cs:20,0.076892088977407)
--(axis cs:18,0.0484647087015673)
--(axis cs:16,0.0425235546399468)
--(axis cs:14,0.0309391662289929)
--(axis cs:12,0.0321846139232862)
--(axis cs:10,0.0137026589118927)
--(axis cs:8,0.031321611567399)
--(axis cs:6,0.0413890144539701)
--(axis cs:4,0.0218235411827051)
--(axis cs:2,0.0140854441881573)
--(axis cs:0,0.0149718757661867)
--cycle;

%%Training reward

\addplot [thick, color0]
table {%
0 0.0202165680891824
2 0.0109000576998283
4 0.00377693671590643
6 0.0169550537435038
8 0.0105984311445716
10 0.00822181355764939
12 0.0111637871124926
14 6.7027354617519e-05
16 0
18 0.00219362202217722
20 0.00307841603204177
22 0.113778037805141
24 0.132808485282507
26 0.0878538523109594
28 0.0949533300638792
30 0.162446280937438
32 0.205744168081785
34 0.205414683504248
36 0.237545457681759
38 0.25558856386295
40 0.272971384609038
42 0.256942866205861
44 0.263772229175335
46 0.272519429379554
48 0.274525621393853
50 0.299715523144461
52 0.318551297186109
54 0.310221555544437
56 0.321588860994826
58 0.404432304005364
60 0.420419099337227
62 0.521597556175375
64 0.520090204320353
66 0.575438008610929
68 0.614202795930272
70 0.67654798349544
72 0.751787700695767
74 0.770781711124657
76 0.817663056901767
78 0.83902157886366
80 0.802420080630013
82 0.927418898716643
84 0.902196442232158
86 0.885190873222822
88 0.968501867599167
90 0.990156477275026
92 0.994642436174186
94 0.986718410295036
96 0.990021443449157
98 0.992621970534288
};

%% Validation Reward
\addplot [thick, color0, dashed]
table {%
0 0.0190370416666667
2 0.0137994256666667
4 0.0140814776666667
6 0.0138630113333333
8 0.01427395
10 0.0138712753333333
12 0.0136815336666667
14 0.012446635
16 0.010858267
18 0.0103276456666667
20 0.0185295963333333
22 0.019059706
24 0.0198595193333333
26 0.0116575686666667
28 0.0115722403333333
30 0.0185706766666667
32 0.0215102146666667
34 0.022069546
36 0.028221341
38 0.0529056026666667
40 0.0590440576666667
42 0.0606462916666667
44 0.048781311
46 0.044940454
48 0.0597382956666667
50 0.049891524
52 0.083894216
54 0.0923627066666666
56 0.120456184333333
58 0.171224692666667
60 0.206685015333333
62 0.300048326666667
64 0.309895781
66 0.376240294333333
68 0.406644982666667
70 0.494985425666667
72 0.539783159333333
74 0.554747208333333
76 0.565768993333333
78 0.658203886333333
80 0.73433218
82 0.800873032
84 0.768021705
86 0.756887775
88 0.823213663333333
90 0.905728094
92 0.978942762
94 0.978090870333333
96 0.961180538333333
98 0.977419524
};

%%Training Reward

\addplot [thick, color1]
table {%
0 0.0132308953548317
2 0.00609424335840805
4 0.0101696992441589
6 0.0225692967920987
8 0.024582844087721
10 0.00764236374151849
12 0.0185834207835717
14 0.0141602930450275
16 0.0141745182133156
18 0.0261652757169783
20 0.0343933145075463
22 0.128792191800126
24 0.133431470996643
26 0.117397722028407
28 0.122930911596421
30 0.186808295829431
32 0.231110422860907
34 0.228474612566714
36 0.241837825058774
38 0.262916636573051
40 0.296540772123314
42 0.318758774380821
44 0.318502645754651
46 0.298132726762909
48 0.316477336390787
50 0.325258285920487
52 0.356621878198949
54 0.354097886963882
56 0.352536149098926
58 0.428437880085233
60 0.499696534106339
62 0.572280798639601
64 0.584468805228876
66 0.600702014695596
68 0.636391603897304
70 0.715793242391002
72 0.825458126033196
74 0.822286485771239
76 0.855248976424498
78 0.901930071477968
80 0.868721317761009
82 0.967811856685647
84 0.948379412286247
86 0.946094652422598
88 0.984816965389465
90 1
92 1
94 1
96 1
98 1
};




%% Validation
\addplot [thick, color1, dashed]
table {%
0 0.010724476
2 0.0141150183333333
4 0.015559124
6 0.0221824553333333
8 0.007501546
10 0.0152111473333333
12 0.0155519653333333
14 0.016131057
16 0.0202814066666667
18 0.0276479426666667
20 0.0339720616666667
22 0.0366098063333333
24 0.0301120193333333
26 0.0251045423333333
28 0.0254893726666667
30 0.0302801643333333
32 0.0289440523333333
34 0.0283460803333333
36 0.0494693943333333
38 0.0765483186666667
40 0.100789165
42 0.144551773333333
44 0.127883877
46 0.124890760666667
48 0.144355151666667
50 0.158882442
52 0.178307255666667
54 0.179683962333333
56 0.167921752333333
58 0.268599718333333
60 0.339509415333333
62 0.412191741
64 0.414041048333333
66 0.425315256333333
68 0.448078717
70 0.523020324666667
72 0.675561971
74 0.656399189333333
76 0.680933118333333
78 0.732233287333333
80 0.857039141666667
82 0.936520883666667
84 0.897884452
86 0.894786757
88 0.947641615333333
90 0.980007401333333
92 0.967633856666667
94 0.979862151666667
96 0.969351944666667
98 0.977209737333333
};


% ################## IC Entropy ##################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 3,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=5, xmax=105,
tick pos=left,
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
% xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Entropy},
ymin=0.1811635765, ymax=0.5399933335,
% ytick pos=left,
ytick style={color=black},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
% \addplot[semithick, color0]
% table {%
% 0 0
% };
% \addlegendentry{FFNN Entropy (Training)}

% \addplot[semithick, color0, dashed]
% table {%
% 0 0
% };
% \addlegendentry{FFNN Entropy (Validation)}

% \addplot[semithick, color2]
% table {%
% 0 0
% };
% \addlegendentry{MIA against FFNN}

% \addplot[semithick, color1]
% table {%
% 0 0
% };
% \addlegendentry{RNN Entropy (Training)}

% \addplot[semithick, color1, dashed]
% table {%
% 0 0
% };
% \addlegendentry{RNN Entropy (Validation)}

% \addplot[semithick, color3]
% table {%
% 0 0
% };
% \addlegendentry{MIA against RNN}

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,0.49291904)
--(axis cs:10,0.48136079)
--(axis cs:20,0.42491271)
--(axis cs:30,0.38429899)
--(axis cs:40,0.346788726666667)
--(axis cs:50,0.32271322)
--(axis cs:60,0.29011227)
--(axis cs:70,0.27172791)
--(axis cs:80,0.2431917)
--(axis cs:90,0.20589077)
--(axis cs:100,0.19747402)
--(axis cs:100,0.21148776)
--(axis cs:100,0.21148776)
--(axis cs:90,0.22173844)
--(axis cs:80,0.25430691)
--(axis cs:70,0.281649786666667)
--(axis cs:60,0.30127069)
--(axis cs:50,0.33033176)
--(axis cs:40,0.34750399)
--(axis cs:30,0.39077811)
--(axis cs:20,0.43409058)
--(axis cs:10,0.49291904)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,0.51787036)
--(axis cs:10,0.50450741)
--(axis cs:20,0.47421583)
--(axis cs:30,0.43959241)
--(axis cs:40,0.41537609)
--(axis cs:50,0.38683402)
--(axis cs:60,0.35475077)
--(axis cs:70,0.33096902)
--(axis cs:80,0.30757295375)
--(axis cs:90,0.27592168)
--(axis cs:100,0.26560825)
--(axis cs:100,0.27500328)
--(axis cs:100,0.27500328)
--(axis cs:90,0.28693756)
--(axis cs:80,0.31150693)
--(axis cs:70,0.33544309)
--(axis cs:60,0.36246848)
--(axis cs:50,0.39533762)
--(axis cs:40,0.42648689)
--(axis cs:30,0.4470317)
--(axis cs:20,0.48861238)
--(axis cs:10,0.51787036)
--cycle;

\addplot [semithick, color1]
table {%
10 0.48833785
20 0.430497763333333
30 0.38860717
40 0.34706969
50 0.32594397
60 0.29684816
70 0.27697916
80 0.24899692
90 0.212590413333333
100 0.205332866666667
};
% \addlegendentry{RNN Training}
\addplot [semithick, color1, dashed]
table {%
10 0.51284012
20 0.48028494
30 0.443250663333333
40 0.422403396666667
50 0.389960346666667
60 0.358586793333333
70 0.332745976666667
80 0.309443013333333
90 0.28146946
100 0.26894126
};
% \addlegendentry{Tesing BLEU Score}


\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:10,0.50301871)
--(axis cs:10,0.49855185)
--(axis cs:20,0.45452429)
--(axis cs:30,0.42240152)
--(axis cs:40,0.38535468)
--(axis cs:50,0.34991575)
--(axis cs:60,0.30911276)
--(axis cs:70,0.27510105)
--(axis cs:80,0.24581485)
--(axis cs:90,0.21169412)
--(axis cs:100,0.20522686)
--(axis cs:100,0.21790649)
--(axis cs:100,0.21790649)
--(axis cs:90,0.21871787)
--(axis cs:80,0.25589207)
--(axis cs:70,0.28548294)
--(axis cs:60,0.32427251)
--(axis cs:50,0.35982538)
--(axis cs:40,0.39447716)
--(axis cs:30,0.42603889)
--(axis cs:20,0.46544127)
--(axis cs:10,0.50301871)
--cycle;

\path [draw=red, fill=color0, opacity=0.2]
(axis cs:10,0.52368289)
--(axis cs:10,0.51390405)
--(axis cs:20,0.47233831)
--(axis cs:30,0.44209792)
--(axis cs:40,0.41271682)
--(axis cs:50,0.38091522)
--(axis cs:60,0.35045629)
--(axis cs:70,0.33081984)
--(axis cs:80,0.30835563)
--(axis cs:90,0.28722937)
--(axis cs:100,0.27887042)
--(axis cs:100,0.28637392)
--(axis cs:100,0.28637392)
--(axis cs:90,0.29486889)
--(axis cs:80,0.31548089)
--(axis cs:70,0.34188396)
--(axis cs:60,0.36206037)
--(axis cs:50,0.39656621)
--(axis cs:40,0.41942251225)
--(axis cs:30,0.44825826)
--(axis cs:20,0.48716226)
--(axis cs:10,0.52368289)
--cycle;

\addplot [semithick, color0]
table {%
10 0.501184996666667
20 0.46142241
30 0.423721526666667
40 0.391423343333333
50 0.35496463
60 0.317817463333333
70 0.27964037
80 0.25157102
90 0.21404693
100 0.21346137
};
% \addlegendentry{Training BLEU Score}
\addplot [semithick, color0, dashed]
table {%
10 0.517961463333333
20 0.481103423333333
30 0.445472263333333
40 0.41698803
50 0.390480046666667
60 0.356732476666667
70 0.33791245
80 0.311841953333333
90 0.292245856666667
100 0.28287541
};
% \addlegendentry{Tesing BLEU Score}

%#################MT Entropy####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 3,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=5, xmax=105,
tick pos=left,
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
% xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Entropy},
ymin=-0.012248549, ymax=0.219750411,
% ytick pos=left,
ytick style={color=black},
% ytick = {0, 0.1},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,0.036732)
--(axis cs:10,0.03533887)
--(axis cs:20,0.02991839)
--(axis cs:30,0.02774157)
--(axis cs:40,0.02831306)
--(axis cs:50,0.02522995)
--(axis cs:60,0.02625907)
--(axis cs:70,0.02278174)
--(axis cs:80,0.02207797)
--(axis cs:90,0.02019771)
--(axis cs:100,0.01986227)
--(axis cs:100,0.02283115)
--(axis cs:100,0.02283115)
--(axis cs:90,0.0209672)
--(axis cs:80,0.02291331)
--(axis cs:70,0.02314476)
--(axis cs:60,0.02640094)
--(axis cs:50,0.02778414)
--(axis cs:40,0.02966417)
--(axis cs:30,0.03040134)
--(axis cs:20,0.03259321)
--(axis cs:10,0.036732)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,0.15596076)
--(axis cs:10,0.15303766)
--(axis cs:20,0.14501315)
--(axis cs:30,0.13779882)
--(axis cs:40,0.12868666)
--(axis cs:50,0.12140282)
--(axis cs:60,0.11040775)
--(axis cs:70,0.10529147)
--(axis cs:80,0.09769741)
--(axis cs:90,0.09215302)
--(axis cs:100,0.08695655)
--(axis cs:100,0.08989962)
--(axis cs:100,0.08989962)
--(axis cs:90,0.09459323)
--(axis cs:80,0.10012298)
--(axis cs:70,0.1074664)
--(axis cs:60,0.11374825)
--(axis cs:50,0.12449788)
--(axis cs:40,0.12968736)
--(axis cs:30,0.1400535)
--(axis cs:20,0.14837963)
--(axis cs:10,0.15596076)
--cycle;

\addplot [semithick, color1]
table {%
10 0.03604889
20 0.0316475933333333
30 0.0287667333333333
40 0.0289474033333333
50 0.0264294433333333
60 0.02632599
70 0.0229749766666667
80 0.0223786166666667
90 0.0205879433333333
100 0.0216794666666667
};
% \addlegendentry{RNN Training}
\addplot [semithick, color1, dashed]
table {%
10 0.154026086666667
20 0.14721009
30 0.138719253333333
40 0.129352726666667
50 0.122438553333333
60 0.111635506666667
70 0.10646878
80 0.0989969266666667
90 0.09350656
100 0.0885411033333333
};
% \addlegendentry{Tesing BLEU Score}


\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:10,0.06277386)
--(axis cs:10,0.0617712)
--(axis cs:20,0.0570962)
--(axis cs:30,0.05328)
--(axis cs:40,0.04118925)
--(axis cs:50,0.04263275)
--(axis cs:60,0.03860772)
--(axis cs:70,0.03708861)
--(axis cs:80,0.03330608)
--(axis cs:90,0.03094998)
--(axis cs:100,0.02981194)
--(axis cs:100,0.03048734)
--(axis cs:100,0.03048734)
--(axis cs:90,0.03231069)
--(axis cs:80,0.03655442)
--(axis cs:70,0.03821489)
--(axis cs:60,0.04168315)
--(axis cs:50,0.04434099)
--(axis cs:40,0.04351271)
--(axis cs:30,0.05495304)
--(axis cs:20,0.05928756)
--(axis cs:10,0.06277386)
--cycle;

\path [draw=red, fill=color0, opacity=0.2]
(axis cs:10,0.17213669)
--(axis cs:10,0.16247377)
--(axis cs:20,0.14544321)
--(axis cs:30,0.13090637)
--(axis cs:40,0.13000496)
--(axis cs:50,0.12139283)
--(axis cs:60,0.1187763)
--(axis cs:70,0.09615368)
--(axis cs:80,0.09781701)
--(axis cs:90,0.09116631)
--(axis cs:100,0.08228599)
--(axis cs:100,0.09953395)
--(axis cs:100,0.09953395)
--(axis cs:90,0.10033112)
--(axis cs:80,0.1037699)
--(axis cs:70,0.11375356)
--(axis cs:60,0.12153721)
--(axis cs:50,0.12672239)
--(axis cs:40,0.14167479)
--(axis cs:30,0.14660678)
--(axis cs:20,0.14716823)
--(axis cs:10,0.17213669)
--cycle;

\addplot [semithick, color0]
table {%
10 0.0622153333333333
20 0.0583484366666667
30 0.0543701633333333
40 0.0422402233333333
50 0.0435862633333333
60 0.0397849566666667
70 0.03761723
80 0.0351031633333333
90 0.03159361
100 0.03017327
};
% \addlegendentry{Training BLEU Score}
\addplot [semithick, color0, dashed]
table {%
10 0.167945853333333
20 0.146389096666667
30 0.140215916666667
40 0.1344784
50 0.123927696666667
60 0.11989047
70 0.107866893333333
80 0.10130605
90 0.0947265066666667
100 0.08824907
};


%####################RL Entropy#####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
tick pos=left,
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Entropy},
xlabel={Epochs},
ymin=0.212818009837894, ymax=0.894950769991073,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.706343477210398)
--(axis cs:0,0.661780082520757)
--(axis cs:2,0.655642420823671)
--(axis cs:4,0.657374417112055)
--(axis cs:6,0.650529044662183)
--(axis cs:8,0.652665423401949)
--(axis cs:10,0.645359376884243)
--(axis cs:12,0.645047445010564)
--(axis cs:14,0.659570636647793)
--(axis cs:16,0.649186991732178)
--(axis cs:18,0.656344717020998)
--(axis cs:20,0.662197199679494)
--(axis cs:22,0.654129574944698)
--(axis cs:24,0.637760029430288)
--(axis cs:26,0.662805389768066)
--(axis cs:28,0.649066359292663)
--(axis cs:30,0.648519914428848)
--(axis cs:32,0.635413194809123)
--(axis cs:34,0.654621993937669)
--(axis cs:36,0.634304273397364)
--(axis cs:38,0.641798507168634)
--(axis cs:40,0.637900048864314)
--(axis cs:42,0.632050833840401)
--(axis cs:44,0.630873283977194)
--(axis cs:46,0.629048607278835)
--(axis cs:48,0.623447700370867)
--(axis cs:50,0.626745288635424)
--(axis cs:52,0.625926459141141)
--(axis cs:54,0.620632402411454)
--(axis cs:56,0.630123569588867)
--(axis cs:58,0.615590129146053)
--(axis cs:60,0.6153420998867)
--(axis cs:62,0.614610840027187)
--(axis cs:64,0.624321094815243)
--(axis cs:66,0.623270996315042)
--(axis cs:68,0.6005469410566)
--(axis cs:70,0.586776832009715)
--(axis cs:72,0.593271421117698)
--(axis cs:74,0.565213685552296)
--(axis cs:76,0.54560735287212)
--(axis cs:78,0.516793984615857)
--(axis cs:80,0.49142820778682)
--(axis cs:82,0.472138207903336)
--(axis cs:84,0.435760624347428)
--(axis cs:86,0.457469407433811)
--(axis cs:88,0.386727858938397)
--(axis cs:90,0.356427677027025)
--(axis cs:92,0.321029548177479)
--(axis cs:94,0.306596727924345)
--(axis cs:96,0.276250892235213)
--(axis cs:98,0.243824044390311)
--(axis cs:98,0.284727496572768)
--(axis cs:98,0.284727496572768)
--(axis cs:96,0.313452264091957)
--(axis cs:94,0.339571641990045)
--(axis cs:92,0.366599790244475)
--(axis cs:90,0.377605820746906)
--(axis cs:88,0.393489553169654)
--(axis cs:86,0.464642910007641)
--(axis cs:84,0.456436270543871)
--(axis cs:82,0.503542506522014)
--(axis cs:80,0.522863488827363)
--(axis cs:78,0.558245869889389)
--(axis cs:76,0.568304085142602)
--(axis cs:74,0.586753317259043)
--(axis cs:72,0.616698517739138)
--(axis cs:70,0.624149066531264)
--(axis cs:68,0.630271724193373)
--(axis cs:66,0.638604808500273)
--(axis cs:64,0.639035897766247)
--(axis cs:62,0.64675619275362)
--(axis cs:60,0.630358262900479)
--(axis cs:58,0.658678528436461)
--(axis cs:56,0.649000312267148)
--(axis cs:54,0.645415497200947)
--(axis cs:52,0.665221264655181)
--(axis cs:50,0.652754841850454)
--(axis cs:48,0.654871869732204)
--(axis cs:46,0.668565743412525)
--(axis cs:44,0.67247835670278)
--(axis cs:42,0.662124427732735)
--(axis cs:40,0.651343469902581)
--(axis cs:38,0.670646855503128)
--(axis cs:36,0.66529115865956)
--(axis cs:34,0.667798556567362)
--(axis cs:32,0.658059619603873)
--(axis cs:30,0.672488170150945)
--(axis cs:28,0.681827117438568)
--(axis cs:26,0.683174353715447)
--(axis cs:24,0.679996810040423)
--(axis cs:22,0.667343926528453)
--(axis cs:20,0.691214929053175)
--(axis cs:18,0.687366280532575)
--(axis cs:16,0.672905152549217)
--(axis cs:14,0.675359205730697)
--(axis cs:12,0.672156464037498)
--(axis cs:10,0.661276143079087)
--(axis cs:8,0.682794468473587)
--(axis cs:6,0.681415261600895)
--(axis cs:4,0.698744266846705)
--(axis cs:2,0.6880909403772)
--(axis cs:0,0.706343477210398)
--cycle;

\addplot [semithick, color1]
table {%
0 0.685961331557385
2 0.666984813073146
4 0.676143713449674
6 0.665386807654397
8 0.670174604514285
10 0.654291620764282
12 0.657984631778209
14 0.66766749819258
16 0.662105266681924
18 0.676490283106779
20 0.676977897928683
22 0.659479909102342
24 0.661585414721492
26 0.674130003661454
28 0.670242942262672
30 0.657386695177825
32 0.644961363259414
34 0.662628377632789
36 0.651226273479505
38 0.655213806806279
40 0.644818190852303
42 0.648705242838398
44 0.649414470686496
46 0.65098532693619
48 0.634550187351277
50 0.640732653478641
52 0.649567785627688
54 0.629522142440715
56 0.63950544267056
58 0.636351804324866
60 0.624490089496429
62 0.633221805976315
64 0.632372949263512
66 0.629707671685958
68 0.615897120474778
70 0.609315025964279
72 0.608127424408216
74 0.577056025023956
76 0.555138138789231
78 0.544221018154132
80 0.503549942883207
82 0.490156922868576
84 0.447600653284709
86 0.461276877957286
88 0.389168934774039
90 0.368737807512046
92 0.348794476332102
94 0.324669341894866
96 0.289586712362965
98 0.268112907621724
};
% \addlegendentry{RNN Attack Accuracy}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.8498877089828)
--(axis cs:0,0.843322944268489)
--(axis cs:2,0.838352971320691)
--(axis cs:4,0.810729058109434)
--(axis cs:6,0.834385085022242)
--(axis cs:8,0.817439450525713)
--(axis cs:10,0.808461230237598)
--(axis cs:12,0.804445358207761)
--(axis cs:14,0.801575565332001)
--(axis cs:16,0.815180201193354)
--(axis cs:18,0.812573087632918)
--(axis cs:20,0.812290401586212)
--(axis cs:22,0.802968655691208)
--(axis cs:24,0.799612084069767)
--(axis cs:26,0.822117779089219)
--(axis cs:28,0.801895753674642)
--(axis cs:30,0.802569523885766)
--(axis cs:32,0.810649002143747)
--(axis cs:34,0.812046172466533)
--(axis cs:36,0.796075427203471)
--(axis cs:38,0.797056695226524)
--(axis cs:40,0.795249581352408)
--(axis cs:42,0.783234986773408)
--(axis cs:44,0.800607413245238)
--(axis cs:46,0.78482723946897)
--(axis cs:48,0.792446093958679)
--(axis cs:50,0.784186557333658)
--(axis cs:52,0.794553410130508)
--(axis cs:54,0.780360779159042)
--(axis cs:56,0.781916615519822)
--(axis cs:58,0.780515060157137)
--(axis cs:60,0.771872782625882)
--(axis cs:62,0.763055464046615)
--(axis cs:64,0.775716132491379)
--(axis cs:66,0.768905613631053)
--(axis cs:68,0.759116069336254)
--(axis cs:70,0.761481288262163)
--(axis cs:72,0.738357867133473)
--(axis cs:74,0.722221880169503)
--(axis cs:76,0.708319425357044)
--(axis cs:78,0.689678868911448)
--(axis cs:80,0.673231352497635)
--(axis cs:82,0.66512905192264)
--(axis cs:84,0.609830462921557)
--(axis cs:86,0.587138269770371)
--(axis cs:88,0.558218679762113)
--(axis cs:90,0.512899718763932)
--(axis cs:92,0.492134599657803)
--(axis cs:94,0.477219206632438)
--(axis cs:96,0.456114177204662)
--(axis cs:98,0.440081645582668)
--(axis cs:98,0.447265864529899)
--(axis cs:98,0.447265864529899)
--(axis cs:96,0.465228241617008)
--(axis cs:94,0.498339779596186)
--(axis cs:92,0.514935207036652)
--(axis cs:90,0.542881604622428)
--(axis cs:88,0.572968121344184)
--(axis cs:86,0.597962897229273)
--(axis cs:84,0.644506485028118)
--(axis cs:82,0.672977701895397)
--(axis cs:80,0.69191260090422)
--(axis cs:78,0.718514161408799)
--(axis cs:76,0.73438734121289)
--(axis cs:74,0.748442423463589)
--(axis cs:72,0.765033435798969)
--(axis cs:70,0.778389382250637)
--(axis cs:68,0.764384269201659)
--(axis cs:66,0.779429336579493)
--(axis cs:64,0.802352711084541)
--(axis cs:62,0.783656544031163)
--(axis cs:60,0.798538645169052)
--(axis cs:58,0.801109993501877)
--(axis cs:56,0.791473562590135)
--(axis cs:54,0.793496710125201)
--(axis cs:52,0.807437919055121)
--(axis cs:50,0.792758655905305)
--(axis cs:48,0.813172143701914)
--(axis cs:46,0.818373656252274)
--(axis cs:44,0.816788155994388)
--(axis cs:42,0.818357809585087)
--(axis cs:40,0.812627474494608)
--(axis cs:38,0.814426473091375)
--(axis cs:36,0.829694196781754)
--(axis cs:34,0.832463923596518)
--(axis cs:32,0.830497628741057)
--(axis cs:30,0.832126078740266)
--(axis cs:28,0.835252369539518)
--(axis cs:26,0.836351551441831)
--(axis cs:24,0.829201588990008)
--(axis cs:22,0.825756411324489)
--(axis cs:20,0.834042209652294)
--(axis cs:18,0.824267861607061)
--(axis cs:16,0.833410943917153)
--(axis cs:14,0.822592358426717)
--(axis cs:12,0.83386962171037)
--(axis cs:10,0.837356751390543)
--(axis cs:8,0.840642613303509)
--(axis cs:6,0.844159478785536)
--(axis cs:4,0.823636468265186)
--(axis cs:2,0.842190284929699)
--(axis cs:0,0.8498877089828)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 0.847154195219098
2 0.840590773869227
4 0.817161191268151
6 0.837741306386354
8 0.829609014182859
10 0.82744702853927
12 0.817671375148045
14 0.809318126078873
16 0.82489986655122
18 0.818500582756957
20 0.821428681924055
22 0.815409902589358
24 0.813867051820666
26 0.829443514452466
28 0.815538105486279
30 0.816185543017958
32 0.819750916729292
34 0.822920846148501
36 0.817446112759907
38 0.803051478203683
40 0.802748281117223
42 0.805268060764763
44 0.807900503322833
46 0.799125183704238
48 0.805243124244624
50 0.789040649610096
52 0.802800575080153
54 0.787204468179006
56 0.787537044084158
58 0.789951089238655
60 0.782709215888326
62 0.772682328641498
64 0.790563615566254
66 0.77391990624415
68 0.761505652129071
70 0.772651929895339
72 0.752339788408367
74 0.736810032037696
76 0.722959812603803
78 0.704109386646885
80 0.683296483959464
82 0.669318344932019
84 0.631857772605956
86 0.591287383367607
88 0.564509830797252
90 0.53255903059893
92 0.502713990764401
94 0.485037834576608
96 0.462027936370838
98 0.443680899402502
};


\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.699048092802819)
--(axis cs:0,0.669867603851299)
--(axis cs:2,0.673172015865646)
--(axis cs:4,0.660951229468699)
--(axis cs:6,0.670167148993989)
--(axis cs:8,0.674819552469871)
--(axis cs:10,0.666007664085353)
--(axis cs:12,0.665914455022109)
--(axis cs:14,0.685986428091276)
--(axis cs:16,0.674011018450562)
--(axis cs:18,0.665220970657546)
--(axis cs:20,0.666427335249781)
--(axis cs:22,0.693538000285222)
--(axis cs:24,0.688099782002481)
--(axis cs:26,0.674228065500366)
--(axis cs:28,0.667020225655475)
--(axis cs:30,0.679104226637778)
--(axis cs:32,0.685133558165828)
--(axis cs:34,0.679912435912475)
--(axis cs:36,0.668906964650753)
--(axis cs:38,0.666300522981943)
--(axis cs:40,0.662820618447518)
--(axis cs:42,0.66537068440957)
--(axis cs:44,0.689275050340718)
--(axis cs:46,0.677098758704251)
--(axis cs:48,0.680070564078998)
--(axis cs:50,0.661018442519687)
--(axis cs:52,0.686813161873084)
--(axis cs:54,0.686984462592462)
--(axis cs:56,0.674122340267015)
--(axis cs:58,0.671337430800863)
--(axis cs:60,0.661586725793247)
--(axis cs:62,0.664301545720326)
--(axis cs:64,0.65963316689859)
--(axis cs:66,0.648185967255441)
--(axis cs:68,0.67241735353426)
--(axis cs:70,0.636236473166903)
--(axis cs:72,0.661310222394905)
--(axis cs:74,0.614020028615594)
--(axis cs:76,0.594042579108561)
--(axis cs:78,0.592470045920013)
--(axis cs:80,0.583124559799502)
--(axis cs:82,0.558448162837599)
--(axis cs:84,0.482727748224054)
--(axis cs:86,0.473048858433883)
--(axis cs:88,0.46636763652367)
--(axis cs:90,0.409135176842515)
--(axis cs:92,0.36806447741734)
--(axis cs:94,0.34974420909048)
--(axis cs:96,0.291415769003489)
--(axis cs:98,0.253884247409749)
--(axis cs:98,0.286073338751827)
--(axis cs:98,0.286073338751827)
--(axis cs:96,0.310861866010688)
--(axis cs:94,0.357017852226473)
--(axis cs:92,0.396012240903264)
--(axis cs:90,0.437735666032625)
--(axis cs:88,0.508198416924847)
--(axis cs:86,0.501270760486312)
--(axis cs:84,0.493590889019068)
--(axis cs:82,0.596338141501977)
--(axis cs:80,0.6130027921768)
--(axis cs:78,0.623349336547976)
--(axis cs:76,0.599844897907616)
--(axis cs:74,0.63922095337432)
--(axis cs:72,0.671727795226823)
--(axis cs:70,0.650732551944633)
--(axis cs:68,0.680195327526356)
--(axis cs:66,0.688188135577599)
--(axis cs:64,0.700190530680556)
--(axis cs:62,0.68909322001514)
--(axis cs:60,0.683120071776666)
--(axis cs:58,0.695480959995063)
--(axis cs:56,0.690619626103798)
--(axis cs:54,0.699492083594487)
--(axis cs:52,0.702280632212018)
--(axis cs:50,0.697795184679117)
--(axis cs:48,0.710287205835811)
--(axis cs:46,0.68411697822781)
--(axis cs:44,0.708875577892342)
--(axis cs:42,0.692021577455818)
--(axis cs:40,0.693921755985922)
--(axis cs:38,0.692727889168702)
--(axis cs:36,0.711837265601079)
--(axis cs:34,0.689123675867986)
--(axis cs:32,0.704340147094252)
--(axis cs:30,0.709857812719682)
--(axis cs:28,0.678483780968616)
--(axis cs:26,0.68292742878869)
--(axis cs:24,0.711242515268739)
--(axis cs:22,0.698920301068343)
--(axis cs:20,0.703180944704123)
--(axis cs:18,0.70425817351289)
--(axis cs:16,0.697139821724615)
--(axis cs:14,0.69454793216547)
--(axis cs:12,0.68569186928943)
--(axis cs:10,0.700792162983342)
--(axis cs:8,0.701070872736517)
--(axis cs:6,0.700564329498463)
--(axis cs:4,0.694942066404303)
--(axis cs:2,0.699561032468555)
--(axis cs:0,0.699048092802819)
--cycle;

\addplot [semithick, color0]
table {%
0 0.683555722741145
2 0.690489870175529
4 0.680224944947557
6 0.684508948685786
8 0.689035283100334
10 0.68638383374733
12 0.678293838931463
14 0.691021781598379
16 0.686099412136182
18 0.686254900102886
20 0.690774852518004
22 0.696880843993093
24 0.696047343043068
26 0.67767317775987
28 0.671536051519818
30 0.690110185104761
32 0.697905343717049
34 0.684643007861853
36 0.687514954116544
38 0.682476495472913
40 0.680648143243758
42 0.680804587255731
44 0.697100404820699
46 0.681593284449567
48 0.694115681645711
50 0.680300797566756
52 0.693359937961122
54 0.694606240549537
56 0.680533543835461
58 0.685298364576437
60 0.67133754942377
62 0.677704793816364
64 0.676558904702191
66 0.669315599150033
68 0.675336448769353
70 0.642768610598258
72 0.667750276403943
74 0.624312881914114
76 0.596638920326869
78 0.605417159036688
80 0.602709367766652
82 0.582570967332629
84 0.486926929658855
86 0.488063450071626
88 0.48894268265466
90 0.423895328077143
92 0.385755474281622
94 0.352964196275057
96 0.303431765682464
98 0.267015991301407
};

\path [draw=color0, fill=color1, opacity=0.2]
(axis cs:0,0.863944735438656)
--(axis cs:0,0.819297218335947)
--(axis cs:2,0.794276779424338)
--(axis cs:4,0.817001706220473)
--(axis cs:6,0.808292622374475)
--(axis cs:8,0.793696212114497)
--(axis cs:10,0.788618818804739)
--(axis cs:12,0.788698585510193)
--(axis cs:14,0.793907301528631)
--(axis cs:16,0.798992377951765)
--(axis cs:18,0.795149592658259)
--(axis cs:20,0.797507967192937)
--(axis cs:22,0.798168820528757)
--(axis cs:24,0.779067782355986)
--(axis cs:26,0.798063092513632)
--(axis cs:28,0.779960471656196)
--(axis cs:30,0.788743415000359)
--(axis cs:32,0.782645665742574)
--(axis cs:34,0.797573811994759)
--(axis cs:36,0.790687759103159)
--(axis cs:38,0.774876663848584)
--(axis cs:40,0.778962106396662)
--(axis cs:42,0.785319520887645)
--(axis cs:44,0.770200082482254)
--(axis cs:46,0.771431107892439)
--(axis cs:48,0.760128484581535)
--(axis cs:50,0.775848209705505)
--(axis cs:52,0.776099685233175)
--(axis cs:54,0.752391487989722)
--(axis cs:56,0.772909558253179)
--(axis cs:58,0.762686124880025)
--(axis cs:60,0.76389374681521)
--(axis cs:62,0.763933091032128)
--(axis cs:64,0.757898295421154)
--(axis cs:66,0.765393248663641)
--(axis cs:68,0.750975213298975)
--(axis cs:70,0.738119730131657)
--(axis cs:72,0.740732133676978)
--(axis cs:74,0.707372192426696)
--(axis cs:76,0.675683406435744)
--(axis cs:78,0.650536304127803)
--(axis cs:80,0.644679285918919)
--(axis cs:82,0.61284173682531)
--(axis cs:84,0.588475976492987)
--(axis cs:86,0.60451527751959)
--(axis cs:88,0.523922484543551)
--(axis cs:90,0.499454904812265)
--(axis cs:92,0.459382801544119)
--(axis cs:94,0.460433575441185)
--(axis cs:96,0.420599591942561)
--(axis cs:98,0.394746356641415)
--(axis cs:98,0.435202131197487)
--(axis cs:98,0.435202131197487)
--(axis cs:96,0.45592244636253)
--(axis cs:94,0.496654014162492)
--(axis cs:92,0.510132740820291)
--(axis cs:90,0.510238430760771)
--(axis cs:88,0.533416951349924)
--(axis cs:86,0.611149051248834)
--(axis cs:84,0.611675389095849)
--(axis cs:82,0.649050784337686)
--(axis cs:80,0.670891756788732)
--(axis cs:78,0.6982187693405)
--(axis cs:76,0.714915867954284)
--(axis cs:74,0.73657819319026)
--(axis cs:72,0.771408912019405)
--(axis cs:70,0.764277079523523)
--(axis cs:68,0.766141714698627)
--(axis cs:66,0.797536300382481)
--(axis cs:64,0.789967742918256)
--(axis cs:62,0.793541771478437)
--(axis cs:60,0.790345453603657)
--(axis cs:58,0.788694766060234)
--(axis cs:56,0.805696372296051)
--(axis cs:54,0.777455097586124)
--(axis cs:52,0.809457663530475)
--(axis cs:50,0.809058901563592)
--(axis cs:48,0.797628397053939)
--(axis cs:46,0.807637395354287)
--(axis cs:44,0.804649157466465)
--(axis cs:42,0.820209172100136)
--(axis cs:40,0.799593112945114)
--(axis cs:38,0.808135739698119)
--(axis cs:36,0.813379044403287)
--(axis cs:34,0.816512109580404)
--(axis cs:32,0.795063250846067)
--(axis cs:30,0.811956144308532)
--(axis cs:28,0.814604895228275)
--(axis cs:26,0.842296562290217)
--(axis cs:24,0.838571029263045)
--(axis cs:22,0.816364736707481)
--(axis cs:20,0.847632006615915)
--(axis cs:18,0.824285472142232)
--(axis cs:16,0.803171709572985)
--(axis cs:14,0.818910347128986)
--(axis cs:12,0.814642270352021)
--(axis cs:10,0.814503543163008)
--(axis cs:8,0.81846408509912)
--(axis cs:6,0.840859665001299)
--(axis cs:4,0.840683140441025)
--(axis cs:2,0.836185084128456)
--(axis cs:0,0.863944735438656)
--cycle;

\addplot [semithick, color1, dashed]
table {%
0 0.837594752112785
2 0.809604941014161
4 0.824910375757004
6 0.820237920673328
8 0.808960398987368
10 0.800988753439221
12 0.798799411527261
14 0.810504458416205
16 0.80137078677332
18 0.813666079747268
20 0.822633532491507
22 0.805475680982403
24 0.808336650895575
26 0.817061453973339
28 0.802281838756774
30 0.803938756383268
32 0.787519296793872
34 0.80517675558796
36 0.803708427675495
38 0.796780241597233
40 0.790103805561921
42 0.799050372181639
44 0.785897758434626
46 0.788338477668038
48 0.772844144366386
50 0.795390457830479
52 0.794103208468702
54 0.768999455413835
56 0.788642429215065
58 0.775154795103704
60 0.779501012094029
62 0.781175951581931
64 0.778919110929946
66 0.779880281955657
68 0.759664988978565
70 0.754095587597971
72 0.760912827011209
74 0.722419504216733
76 0.700484431385503
78 0.681400561589354
80 0.656908199990666
82 0.631990433498167
84 0.596433896510281
86 0.607768428261061
88 0.5297912822565
90 0.504880622731557
92 0.491144337417973
94 0.478684756967815
96 0.434215870383738
98 0.421528398955611
};

% ###################IC MIA#####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 2,
tick align=outside,
tick pos=left,
%title={Attack Accuracy on RNN vs. Training Epochs},
x grid style={white!69.0196078431373!black},
% xlabel={Training Epochs},
xmin=-5, xmax=105,
tick pos=left,
% xtick = {0,10,20,30,40,50,60},
% xticklabels = {0,10,20,30,40,50,60},
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
xlabel={Epochs},
ymin=0.47402832562992, ymax=0.713601539841087,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.505439182194887)
--(axis cs:0,0.484918017184973)
--(axis cs:10,0.592363549058135)
--(axis cs:20,0.654447192358717)
--(axis cs:30,0.669428856913489)
--(axis cs:40,0.665274897786435)
--(axis cs:50,0.67233940373045)
--(axis cs:60,0.676512034981466)
--(axis cs:70,0.677467694538652)
--(axis cs:80,0.690755374109604)
--(axis cs:90,0.678784824544589)
--(axis cs:100,0.679909006813715)
--(axis cs:100,0.701185909413217)
--(axis cs:100,0.701185909413217)
--(axis cs:90,0.700386515219056)
--(axis cs:80,0.702711848286034)
--(axis cs:70,0.698332897580819)
--(axis cs:60,0.690666803463286)
--(axis cs:50,0.682988562087529)
--(axis cs:40,0.6868769304825)
--(axis cs:30,0.675952406970653)
--(axis cs:20,0.672882410384082)
--(axis cs:10,0.614348713954548)
--(axis cs:0,0.505439182194887)
--cycle;

\addplot [semithick, color3]
table {%
0 0.495340844853802
10 0.605325362856951
20 0.6636648013714
30 0.672752038219057
40 0.676077619477407
50 0.677663982908989
60 0.683690766114463
70 0.687221412092985
80 0.697166579015951
90 0.689585669881822
100 0.690049327694182
};
\addlegendentry{MIA against RNN}

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.52646018133986)
--(axis cs:0,0.494819040518484)
--(axis cs:10,0.57211266365175)
--(axis cs:20,0.59049967814854)
--(axis cs:30,0.609205093901197)
--(axis cs:40,0.644146842648849)
--(axis cs:50,0.639639793451467)
--(axis cs:60,0.654744761203382)
--(axis cs:70,0.656241297573441)
--(axis cs:80,0.671827203455253)
--(axis cs:90,0.677856402482068)
--(axis cs:100,0.679228688936325)
--(axis cs:100,0.691616841276989)
--(axis cs:100,0.691616841276989)
--(axis cs:90,0.693298185417622)
--(axis cs:80,0.690452030173039)
--(axis cs:70,0.685077449430631)
--(axis cs:60,0.678550422260739)
--(axis cs:50,0.668094014248754)
--(axis cs:40,0.665864021608667)
--(axis cs:30,0.637321379610006)
--(axis cs:20,0.619769486603315)
--(axis cs:10,0.599711550654279)
--(axis cs:0,0.52646018133986)
--cycle;

\addplot [semithick, color2]
table {%
0 0.508545487752435
10 0.585929456632031
20 0.606558467860916
30 0.622675624737181
40 0.655646798567409
50 0.650924703436994
60 0.664658492102234
70 0.670718308036669
80 0.680401024724134
90 0.685517455584323
100 0.683789400631716
};
\addlegendentry{MIA against FFNN}


%%%%%%%MT MIA%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy on CNN vs. Training Epochs},
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-5, xmax=105,
tick pos=left,
% xtick = {0,10,20,30,40,50,60},
% xticklabels = {0,10,20,30,40,50,60},
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.475027809931242, ymax=0.758765057503397,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.551436975025741)
--(axis cs:0,0.523052238094867)
--(axis cs:10,0.664212541487368)
--(axis cs:20,0.700187080585539)
--(axis cs:30,0.695352909812819)
--(axis cs:40,0.702015317852959)
--(axis cs:50,0.697409420507899)
--(axis cs:60,0.704102623571745)
--(axis cs:70,0.715044005276514)
--(axis cs:80,0.720575130233067)
--(axis cs:90,0.725551080717955)
--(axis cs:100,0.723719488578047)
--(axis cs:100,0.747540637531563)
--(axis cs:100,0.747540637531563)
--(axis cs:90,0.74082011394782)
--(axis cs:80,0.737350861498493)
--(axis cs:70,0.736642919720828)
--(axis cs:60,0.724138129524157)
--(axis cs:50,0.72694474754424)
--(axis cs:40,0.714876957153796)
--(axis cs:30,0.723903278017616)
--(axis cs:20,0.723298002155182)
--(axis cs:10,0.719768103104154)
--(axis cs:0,0.551436975025741)
--cycle;

\addplot [semithick, color3]
table {%
0 0.538098950555132
10 0.692287442294074
20 0.711326399907691
30 0.709628093915218
40 0.707637939154963
50 0.711981232763255
60 0.714378852578168
70 0.72593468547675
80 0.728205699238649
90 0.733185597332887
100 0.73258542532421
};
% \addlegendentry{RNN Attack Accuracy}


\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.514185661044288)
--(axis cs:0,0.487272420124349)
--(axis cs:10,0.57241203126117)
--(axis cs:20,0.631205620739793)
--(axis cs:30,0.644224547323279)
--(axis cs:40,0.644736173224353)
--(axis cs:50,0.651682343948213)
--(axis cs:60,0.68032965859516)
--(axis cs:70,0.671920037541881)
--(axis cs:80,0.699516659130099)
--(axis cs:90,0.702644549383981)
--(axis cs:100,0.704442092726634)
--(axis cs:100,0.732164623986494)
--(axis cs:100,0.732164623986494)
--(axis cs:90,0.717966353722292)
--(axis cs:80,0.716489401772322)
--(axis cs:70,0.69145263851946)
--(axis cs:60,0.693394191796921)
--(axis cs:50,0.668732115354707)
--(axis cs:40,0.664964405826419)
--(axis cs:30,0.659831089419637)
--(axis cs:20,0.650072255781755)
--(axis cs:10,0.596444714018362)
--(axis cs:0,0.514185661044288)
--cycle;

\addplot [semithick, color2]
table {%
0 0.500638432780595
10 0.583204385771238
20 0.640171764601735
30 0.651615134340767
40 0.654823134691433
50 0.659672796077472
60 0.686080089280854
70 0.681853252732165
80 0.708764714870198
90 0.709831822968388
100 0.718306928778638
};
% \addlegendentry{FFNN Attack Accuracy}

% ##############RL MIA############
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
% legend style={
%   fill opacity=0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0,1.1)},
%   anchor=south west,
%   draw=white,
%   font= \small
% },
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ytick = {0.5,0.6,0.7,0.8,0.9,1.0},
ymin=0.446819927406532, ymax=1.019532493467003,
ytick style={color=black}
]
\path [draw=color0, fill=color2, opacity=0.12]
(axis cs:0,0.497804715143072)
--(axis cs:0,0.489184252712688)
--(axis cs:2,0.482676307430504)
--(axis cs:4,0.485679401807168)
--(axis cs:6,0.492528779408719)
--(axis cs:8,0.482235114746354)
--(axis cs:10,0.488724794679057)
--(axis cs:12,0.477499596805365)
--(axis cs:14,0.485653841649745)
--(axis cs:16,0.488931006766375)
--(axis cs:18,0.496242275377696)
--(axis cs:20,0.518299541553422)
--(axis cs:22,0.525307188531538)
--(axis cs:24,0.523859343575181)
--(axis cs:26,0.510728484896295)
--(axis cs:28,0.492417438840517)
--(axis cs:30,0.526723385889804)
--(axis cs:32,0.528123631620316)
--(axis cs:34,0.541476415456654)
--(axis cs:36,0.568026069675687)
--(axis cs:38,0.544853677461882)
--(axis cs:40,0.570993016099517)
--(axis cs:42,0.557326358253221)
--(axis cs:44,0.545495372513992)
--(axis cs:46,0.592937878880398)
--(axis cs:48,0.561141031713556)
--(axis cs:50,0.603420073121824)
--(axis cs:52,0.598486118205182)
--(axis cs:54,0.601113966948473)
--(axis cs:56,0.625967582070733)
--(axis cs:58,0.626392395679976)
--(axis cs:60,0.676391188339627)
--(axis cs:62,0.6931586985006)
--(axis cs:64,0.691006440756556)
--(axis cs:66,0.680420855654734)
--(axis cs:68,0.713051030340789)
--(axis cs:70,0.758983040808887)
--(axis cs:72,0.79635584509665)
--(axis cs:74,0.796256407217411)
--(axis cs:76,0.782225561323501)
--(axis cs:78,0.782897853632912)
--(axis cs:80,0.803753831075884)
--(axis cs:82,0.823958484232288)
--(axis cs:84,0.83689808715364)
--(axis cs:86,0.860518865386113)
--(axis cs:88,0.838242113173441)
--(axis cs:90,0.878754302610364)
--(axis cs:92,0.879064550724452)
--(axis cs:94,0.878501599487375)
--(axis cs:96,0.888966315833357)
--(axis cs:98,0.867275202493384)
--(axis cs:98,0.908467534697783)
--(axis cs:98,0.908467534697783)
--(axis cs:96,0.909706152402346)
--(axis cs:94,0.91093888483246)
--(axis cs:92,0.920708911607743)
--(axis cs:90,0.935202456864016)
--(axis cs:88,0.928057564963346)
--(axis cs:86,0.896397565385543)
--(axis cs:84,0.879033045828967)
--(axis cs:82,0.88784310081945)
--(axis cs:80,0.858531343190846)
--(axis cs:78,0.83594480569006)
--(axis cs:76,0.804823616789382)
--(axis cs:74,0.805030508124685)
--(axis cs:72,0.811906461201005)
--(axis cs:70,0.777556375451909)
--(axis cs:68,0.739873578852022)
--(axis cs:66,0.718383158740278)
--(axis cs:64,0.723543720045975)
--(axis cs:62,0.707685919405531)
--(axis cs:60,0.70691664380542)
--(axis cs:58,0.684346737422503)
--(axis cs:56,0.644184502136492)
--(axis cs:54,0.643223633830208)
--(axis cs:52,0.637283438045191)
--(axis cs:50,0.632782756174544)
--(axis cs:48,0.624491923020632)
--(axis cs:46,0.611102402594213)
--(axis cs:44,0.616321314399697)
--(axis cs:42,0.626138915637373)
--(axis cs:40,0.622878065771082)
--(axis cs:38,0.575245927994189)
--(axis cs:36,0.570554061526162)
--(axis cs:34,0.563492704232995)
--(axis cs:32,0.568751641260898)
--(axis cs:30,0.536776704643983)
--(axis cs:28,0.550903720710536)
--(axis cs:26,0.531827115430714)
--(axis cs:24,0.529416036625822)
--(axis cs:22,0.53524792254761)
--(axis cs:20,0.523789704528854)
--(axis cs:18,0.524541551604749)
--(axis cs:16,0.51820063865488)
--(axis cs:14,0.530627364490366)
--(axis cs:12,0.508349422528923)
--(axis cs:10,0.527742795573627)
--(axis cs:8,0.517657153423506)
--(axis cs:6,0.510491491904928)
--(axis cs:4,0.491010758854311)
--(axis cs:2,0.503335659510068)
--(axis cs:0,0.497804715143072)
--cycle;

\path [draw=color1, fill=color3, opacity=0.12]
(axis cs:0,0.527775166248187)
--(axis cs:0,0.47148868040928)
--(axis cs:2,0.498797475592258)
--(axis cs:4,0.50798888410744)
--(axis cs:6,0.492400325331943)
--(axis cs:8,0.503590930914346)
--(axis cs:10,0.514757279430298)
--(axis cs:12,0.523864493778513)
--(axis cs:14,0.507619834664853)
--(axis cs:16,0.514888585383494)
--(axis cs:18,0.517819991068354)
--(axis cs:20,0.526319262673832)
--(axis cs:22,0.534298826093161)
--(axis cs:24,0.54440493357421)
--(axis cs:26,0.549569729350299)
--(axis cs:28,0.585772054476386)
--(axis cs:30,0.585183992465996)
--(axis cs:32,0.632164664115505)
--(axis cs:34,0.64148464762037)
--(axis cs:36,0.597995968526178)
--(axis cs:38,0.645432724462518)
--(axis cs:40,0.664400707267552)
--(axis cs:42,0.724312366821109)
--(axis cs:44,0.689677171928632)
--(axis cs:46,0.718891552837804)
--(axis cs:48,0.726425859064536)
--(axis cs:50,0.790671859831835)
--(axis cs:52,0.77800241560029)
--(axis cs:54,0.760599727580997)
--(axis cs:56,0.7779814758157)
--(axis cs:58,0.791446079866351)
--(axis cs:60,0.815870444586145)
--(axis cs:62,0.840146314774746)
--(axis cs:64,0.833803531250422)
--(axis cs:66,0.840304108010885)
--(axis cs:68,0.846904678574797)
--(axis cs:70,0.883022833694985)
--(axis cs:72,0.895000137007122)
--(axis cs:74,0.9163107675365)
--(axis cs:76,0.906327788577065)
--(axis cs:78,0.900145520256563)
--(axis cs:80,0.916611082736829)
--(axis cs:82,0.911108805125104)
--(axis cs:84,0.914849142335507)
--(axis cs:86,0.916287369646665)
--(axis cs:88,0.913772526294749)
--(axis cs:90,0.918322187281435)
--(axis cs:92,0.906231801630141)
--(axis cs:94,0.895397025304205)
--(axis cs:96,0.923311996918737)
--(axis cs:98,0.915053783467212)
--(axis cs:98,0.949658807250252)
--(axis cs:98,0.949658807250252)
--(axis cs:96,0.964863740464255)
--(axis cs:94,0.944644489045624)
--(axis cs:92,0.939609476989195)
--(axis cs:90,0.954794666526214)
--(axis cs:88,0.934844639092894)
--(axis cs:86,0.946958889940422)
--(axis cs:84,0.939299330444086)
--(axis cs:82,0.928184009308611)
--(axis cs:80,0.938198043644808)
--(axis cs:78,0.946004145800493)
--(axis cs:76,0.94178810445804)
--(axis cs:74,0.936242593838892)
--(axis cs:72,0.944439790721648)
--(axis cs:70,0.927551390296724)
--(axis cs:68,0.881057486968964)
--(axis cs:66,0.865042009852039)
--(axis cs:64,0.871690533107662)
--(axis cs:62,0.867810898142245)
--(axis cs:60,0.855176957106628)
--(axis cs:58,0.838401836500739)
--(axis cs:56,0.838483948721814)
--(axis cs:54,0.830479508518875)
--(axis cs:52,0.821158511532385)
--(axis cs:50,0.797139580042963)
--(axis cs:48,0.774163716462401)
--(axis cs:46,0.752557161395554)
--(axis cs:44,0.766885332699503)
--(axis cs:42,0.781799549763834)
--(axis cs:40,0.712859895604657)
--(axis cs:38,0.67545372452585)
--(axis cs:36,0.665270296039701)
--(axis cs:34,0.655637749963673)
--(axis cs:32,0.683926798216435)
--(axis cs:30,0.60752295543422)
--(axis cs:28,0.62927868302724)
--(axis cs:26,0.561820180237846)
--(axis cs:24,0.575249269021263)
--(axis cs:22,0.580680210940682)
--(axis cs:20,0.550155195547704)
--(axis cs:18,0.564919636772574)
--(axis cs:16,0.54040111769824)
--(axis cs:14,0.546471285188221)
--(axis cs:12,0.541216043886366)
--(axis cs:10,0.53253360197348)
--(axis cs:8,0.538560598681772)
--(axis cs:6,0.532184774019052)
--(axis cs:4,0.513520208929828)
--(axis cs:2,0.527286267788664)
--(axis cs:0,0.527775166248187)
--cycle;

\addplot [thick, color2]
table {%
0 0.494079126530175
2 0.493688040665416
4 0.489154622507006
6 0.500014281769778
8 0.497246657328736
10 0.506214158898817
12 0.496894570114928
14 0.50377766791288
16 0.506552895290813
18 0.513833709522305
20 0.520637514434422
22 0.528854829820873
24 0.525799273954727
26 0.524597037155472
28 0.52211645098375
30 0.532771476014777
32 0.554912719548742
34 0.54887570881206
36 0.568988102121619
38 0.561399097342675
40 0.592617737391937
42 0.588904521256421
44 0.588740358399328
46 0.599769520989948
48 0.601114054987915
50 0.620501968058361
52 0.622983791485108
54 0.625767125558914
56 0.635791161046774
58 0.654842797497493
60 0.687107786638583
62 0.702734154119171
64 0.702366967343082
66 0.701940692786061
68 0.73072560635087
70 0.769873591614336
72 0.804015785100129
74 0.800681477321495
76 0.795283202760377
78 0.808768946299955
80 0.83140672130719
82 0.85980214335198
84 0.855312385238962
86 0.879486495030688
88 0.88026559623139
90 0.909445812148125
92 0.901711190938462
94 0.898798204555052
96 0.896858015294283
98 0.892994620973026
};
\addplot [thick, color3]
table {%
0 0.49341409323986
2 0.515107842434494
4 0.511167341611786
6 0.5132160787028
8 0.526248980216449
10 0.522029781332323
12 0.533893402794861
14 0.522228997984126
16 0.524127177133664
18 0.538997522975473
20 0.541065385721495
22 0.55479824873482
24 0.554831847644966
26 0.554442943877659
28 0.602942625632349
30 0.597316703823805
32 0.653065328423684
34 0.647044140592711
36 0.636273895484914
38 0.655995885225683
40 0.686834001503715
42 0.744058668061189
44 0.731625431258538
46 0.734965423270295
48 0.752891966104022
50 0.793424635531393
52 0.800729134745472
54 0.806480292178994
56 0.811539247850544
58 0.820348928539496
60 0.838716812242688
62 0.85610257155364
64 0.858254420651255
66 0.855834212916941
68 0.86937108998625
70 0.906867555481697
72 0.915489864594694
74 0.925128768319284
76 0.919694815498933
78 0.918637699633025
80 0.924899402162128
82 0.920497194253511
84 0.926711585365472
86 0.930391589503729
88 0.925017574915884
90 0.932945274562292
92 0.927255559842557
94 0.926532197091227
96 0.943908521088807
98 0.938118513125905
};

% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={Order},
% xmin=-0.5, xmax=9.5,
% xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9},
% xticklabels={1,2,3,4,5,6,7,8,9,10},
% y grid style={white!69.0196078431373!black},
% ymin=0.35, ymax=0.840429670893876,
% ytick style={color=black},
% xlabel style ={font =\small},
% ylabel={Attack Accuracy},
% ylabel style ={font =\small},
% ticklabel style={font=\small}
% ]
% \draw[draw=none,fill=color3] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.576947701369786);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% % \addlegendentry{LSTM}

% \draw[draw=none,fill=color3] (axis cs:0.6,0) rectangle (axis cs:1.4,0.590010333196049);
% \draw[draw=none,fill=color3] (axis cs:1.6,0) rectangle (axis cs:2.4,0.590878213349214);
% \draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.590528530592353);
% \draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.611680498824256);
% \draw[draw=none,fill=color3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610024448647138);
% \draw[draw=none,fill=color3] (axis cs:5.6,0) rectangle (axis cs:6.4,0.612605420460024);
% \draw[draw=none,fill=color3] (axis cs:6.6,0) rectangle (axis cs:7.4,0.686781286181873);
% \draw[draw=none,fill=color3] (axis cs:7.6,0) rectangle (axis cs:8.4,0.761375552009499);
% \draw[draw=none,fill=color3] (axis cs:8.6,0) rectangle (axis cs:9.4,0.790950545219655);
% \draw[draw=none,fill=color2] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.496762125372889);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% % \addlegendentry{Transformer}

% \draw[draw=none,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,0.50493679217309);
% \draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.502467014078375);
% \draw[draw=none,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.515110490210972);
% \draw[draw=none,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.486499881937419);
% \draw[draw=none,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.50636728699508);
% \draw[draw=none,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.507825056935617);
% \draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.534791112866804);
% \draw[draw=none,fill=color2] (axis cs:7.6,0) rectangle (axis cs:8.4,0.575969435413898);
% \draw[draw=none,fill=color2] (axis cs:8.6,0) rectangle (axis cs:9.4,0.66809491827999);
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 0 0.568868748820773
% 0 0.586348606329824
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 1 0.568985266717357
% 1 0.603081342561211
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 2 0.578041208929886
% 2 0.600797418311943
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 3 0.571952350358257
% 3 0.613717454380288
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 4 0.592842112094733
% 4 0.621631635440351
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 5 0.581669237975756
% 5 0.635105012967453
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 6 0.601630045336045
% 6 0.625856934489829
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 7 0.665002028158568
% 7 0.71674655951225
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 8 0.731323735191471
% 8 0.784305347768779
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 9 0.784202061425676
% 9 0.80040921037512
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 0 0.486439696001821
% 0 0.506141091571029
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 1 0.496942409135325
% 1 0.512367417052453
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 2 0.492761341929307
% 2 0.511063349439302
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 3 0.513995922696401
% 3 0.516133604251621
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 4 0.483752879823922
% 4 0.488164162299157
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 5 0.494429421243714
% 5 0.512375815912588
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 6 0.494333221560304
% 6 0.519608917312357
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 7 0.521390165058815
% 7 0.547820604512716
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 8 0.56029120937631
% 8 0.587925260345446
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 9 0.654059455315372
% 9 0.676548474788108
% };

% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={Order},
% xmin=-0.5, xmax=9.5,
% xtick style={color=black},
% xtick={0,1,2,3,4,5,6,7,8,9},
% xticklabels={1,2,3,4,5,6,7,8,9,10},
% y grid style={white!69.0196078431373!black},
% ylabel={Attack Accuracy},
% ymin=0.4, ymax=0.80089997947216,
% ytick style={color=black},
% xlabel style ={font =\small},
% ylabel style ={font =\small},
% ticklabel style={font=\small}
% ]
% \draw[draw=none,fill=color3] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.543743277090122);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% % \addlegendentry{RNN}

% \draw[draw=none,fill=color3] (axis cs:0.6,0) rectangle (axis cs:1.4,0.530757240371142);
% \draw[draw=none,fill=color3] (axis cs:1.6,0) rectangle (axis cs:2.4,0.531627766384195);
% \draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.535801166410926);
% \draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.540858065855335);
% \draw[draw=none,fill=color3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.537253985479433);
% \draw[draw=none,fill=color3] (axis cs:5.6,0) rectangle (axis cs:6.4,0.556207199471268);
% \draw[draw=none,fill=color3] (axis cs:6.6,0) rectangle (axis cs:7.4,0.59041290670226);
% \draw[draw=none,fill=color3] (axis cs:7.6,0) rectangle (axis cs:8.4,0.639322422648237);
% \draw[draw=none,fill=color3] (axis cs:8.6,0) rectangle (axis cs:9.4,0.685435146096671);
% \draw[draw=none,fill=color2] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.501046150358918);
% \addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% % \addlegendentry{CNN}

% \draw[draw=none,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,0.501446659613427);
% \draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.490098326096911);
% \draw[draw=none,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.497926822472479);
% \draw[draw=none,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.514817511392144);
% \draw[draw=none,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.514650395450722);
% \draw[draw=none,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.521021828465413);
% \draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.525891433653582);
% \draw[draw=none,fill=color2] (axis cs:7.6,0) rectangle (axis cs:8.4,0.556307004767373);
% \draw[draw=none,fill=color2] (axis cs:8.6,0) rectangle (axis cs:9.4,0.629793690814042);
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 0 0.537107079642999
% 0 0.548597389035482
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 1 0.524328765927076
% 1 0.542157256082252
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 2 0.522415923353064
% 2 0.544720418323173
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 3 0.530225714078375
% 3 0.543984067742833
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 4 0.531066365097509
% 4 0.54851015832038
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 5 0.526448878656913
% 5 0.545697220791774
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 6 0.543810543963141
% 6 0.578564313655996
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 7 0.575177923307519
% 7 0.613587663782531
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 8 0.628508618035527
% 8 0.654095850182017
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 9 0.668262496783931
% 9 0.708789501499496
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 0 0.488362243356932
% 0 0.515584531665826
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 1 0.489325689984236
% 1 0.513820184676909
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 2 0.483663734071357
% 2 0.500637277096273
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 3 0.483595659358737
% 3 0.515120931700752
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 4 0.495032208372105
% 4 0.526224449454302
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 5 0.495781792679927
% 5 0.527695539748696
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 6 0.506394763364889
% 6 0.533836176849956
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 7 0.518208716532661
% 7 0.533314098600408
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 8 0.539948913370297
% 8 0.569674611090328
% };
% \addplot [line width=1.08pt, white!26!black, forget plot]
% table {%
% 9 0.625348757095222
% 9 0.637309965859228
% };
\end{groupplot}

\end{tikzpicture}

==> PETS/figures/plot_dp.tex <==
\begin{tikzpicture}
\makeatletter
\p@=1pt
\makeatother

\definecolor{ao(english)}{rgb}{0.0, 0.5, 0.0}

% \begin{filecontents*}{example.dat}
% Method Pink-1C Pink-AC Green-1C Green-AC Blue-1C Blue-AC Cyan-1C Cyan-AC Red-1C Red-AC Orange-1C Orange-AC
% Square 24.75 4.8 32.28 7.39 32.65 7.53 31.96 7.18 33.57 8 33.19 7.08
% Triangle 31.38 5.55 31.33 6.33 31.63 6.11 30.95 6.56 31.7 6.36 32.12 5.54
% Diamond 28.55 5.42 29.31 6.69 29.23 6.5 29.03 6.9 33.51 7.07 28.57 6.06
% HDiamond 29.19 5.66 29.5 7.13 29.41 6.93 29.2 7.28 32.77 7.86 29.41 6.69
% \end{filecontents*}

\pgfplotscreateplotcyclelist{my colors}{
        % color for the legend
        black!50\\
        % color for the "real" plots
        black\\
        red\\
        orange\\
        ao(english)\\
        blue\\
    }
    \pgfplotsset{
        compat=1.3,
        cycle list name=my colors,
        legend cell align=left,
    }

\begin{groupplot}[group style={group name = plots, group size=2 by 3, vertical sep=1.5cm, horizontal sep=1.5cm}, width=0.7\columnwidth, height=4.2cm]



% \nextgroupplot[
%         xmin=1,
%         xmax=2,
%         ymin=1,
%         ymax=2,
%         only marks,
%         scatter,
%         hide axis,
%         scatter/classes={
%             Diamond={mark=triangle*},
%             HDiamond={mark options={rotate=270},mark=triangle*},
%             Square={mark options={rotate=90},mark=triangle*},
%             Triangle={mark options={rotate=180},mark=triangle*}
%         },
%         % this legend only shows the defined scatter classes
%         % (as it is stated in the manual)
%         legend entries={
%             r = 1,
%             r = 2,
%             r = 3,
%             r = 5%
%         },
%         legend pos=south west,
%         legend style={
%             xshift=40pt,
%         },
%     ]

%         % ---------------------------------------------------------------------
%         % dummy plot for the legend
%         % (make sure the expression values are outside the visible axis limits
%         %  if this `\addplot' wouldn't be present. This requires at least
%         %  setting one of the limits explicitly, i.e. in this case `xmin')
%         \addplot table [
%             x expr=0,
%             y expr=0,
%         ] {example.dat};
%         % ---------------------------------------------------------------------

%         % simplified the call for the data
%         \foreach \i in {
%             Pink,
%             Orange%
%         }{
%             \addplot table [
%                 x=\i-1C,
%                 y=\i-AC,
%             ] {example.dat};
%         }

% ]




%%%%%%%%%%%%%%%%%%%%Image Classification%%%%%%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={MIA Accuracy},
xmin=0.5, xmax=0.68,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.3, ymax=0.57,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot [
  forget plot,
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.527350008487701 0.4735 0,0,0 0,0,0
0.533749997615814 0.4482 255,0,0 255,0,0
0.536099970340729 0.4293 255,165,0 255,165,0
0.53455001115799 0.3935 0,128,0 0,128,0
0.515699982643127 0.3383 0,0,255 0,0,255
};
\addplot [
  forget plot,
  mark options={rotate=270},
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.577099978923798 0.501 0,0,0 0,0,0
0.582050025463104 0.4873 255,0,0 255,0,0
0.569949984550476 0.4783 255,165,0 255,165,0
0.574450016021729 0.4709 0,128,0 0,128,0
0.571900010108948 0.4366 0,0,255 0,0,255
};
\addplot [
  forget plot,
  mark options={rotate=90},
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.601300001144409 0.5076 0,0,0 0,0,0
0.60809999704361 0.5047 255,0,0 255,0,0
0.598599970340729 0.5 255,165,0 255,165,0
0.610499978065491 0.492 0,128,0 0,128,0
0.609250009059906 0.4742 0,0,255 0,0,255
};
\addplot [
  forget plot,
  mark options={rotate=180},
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.652100026607513 0.5176 0,0,0 0,0,0
0.645449995994568 0.5144 255,0,0 255,0,0
0.654299974441528 0.518 255,165,0 255,165,0
0.626049995422363 0.513 0,128,0 0,128,0
0.655749976634979 0.5104 0,0,255 0,0,255
};
]
\nextgroupplot[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            $\alpha=0.01$,
            $\alpha=0.02$,
            $\alpha=0.03$,
            $\alpha=0.05$,
            $\alpha=0.1$,
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        legend pos=south west,
        legend style={
            xshift=-20pt,
        },
        % legend style={
        %     yshift=-15pt,
        % },
        ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
]
%%%%%%%%%%%%%%%%%%%Machine Translation%%%%%%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={MIA Accuracy},
xmin=0.5, xmax=0.58,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=0.15, ymax=0.5,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]

\addplot [
  forget plot,
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.5295 0.2604 0,0,0 0,0,0
0.5216 0.2283 255,0,0 255,0,0
0.5177 0.2155 255,165,0 255,165,0
0.5146 0.2017 0,128,0 0,128,0
0.5052 0.1895 0,0,255 0,0,255
};
\addplot [
  forget plot,
  mark options={rotate=270},
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.5437 0.3262 0,0,0 0,0,0
0.5326 0.3097 255,0,0 255,0,0
0.5284 0.2913 255,165,0 255,165,0
0.5218 0.2784 0,128,0 0,128,0
0.5159 0.2562 0,0,255 0,0,255
};
\addplot [
  forget plot,
  mark options={rotate=90},
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.5503 0.3964 0,0,0 0,0,0
0.5442 0.3703 255,0,0 255,0,0
0.5347 0.3572 255,165,0 255,165,0
0.5285 0.3355 0,128,0 0,128,0
0.5207 0.3118 0,0,255 0,0,255
};
\addplot [
  forget plot,
  mark options={rotate=180},
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.5664 0.4498 0,0,0 0,0,0
0.5637 0.4437 255,0,0 255,0,0
0.5603 0.4356 255,165,0 255,165,0
0.557 0.4179 0,128,0 0,128,0
0.5495 0.3893 0,0,255 0,0,255
};
]
\nextgroupplot[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            $\alpha=0.1$,
            $\alpha=0.2$,
            $\alpha=0.3$,
            $\alpha=0.5$,
            $\alpha=1$,
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        legend pos=south west,
        legend style={
            xshift=-20pt,
        },
        ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
]

%%%%%%%%%%%%%%%%%%%DRL%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
legend columns = 2,
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={MIA Accuracy},
xmin=0.5, xmax=0.533,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=0.5, ymax=0.92,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]

\addplot [
  forget plot,
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.5048 0.6475 0,0,0 0,0,0
0.5052 0.5937 255,0,0 255,0,0
0.5035 0.5638 255,165,0 255,165,0
0.5028 0.5319 0,128,0 0,128,0
0.4986 0.5144 0,0,255 0,0,255
};
\addplot [
  forget plot,
  mark options={rotate=270},
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.5103 0.7338 0,0,0 0,0,0
0.5084 0.6736 255,0,0 255,0,0
0.5045 0.6483 255,165,0 255,165,0
0.5019 0.6148 0,128,0 0,128,0
0.5021 0.5894 0,0,255 0,0,255
};
\addplot [
  forget plot,
  mark options={rotate=90},
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.5278 0.8088 0,0,0 0,0,0
0.5175 0.7528 255,0,0 255,0,0
0.5123 0.7294 255,165,0 255,165,0
0.5049 0.6936 0,128,0 0,128,0
0.5014 0.6649 0,0,255 0,0,255
};
\addplot [
  forget plot,
  mark options={rotate=180},
  mark=triangle*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  draw  fill
0 0 128,128,128 128,128,128
0.5278 0.8747 0,0,0 0,0,0
0.5205 0.8539 255,0,0 255,0,0
0.5138 0.8284 255,165,0 255,165,0
0.5062 0.7859 0,128,0 0,128,0
0.5027 0.7376 0,0,255 0,0,255
};
]
\nextgroupplot[
        xmin=1,
        xmax=2,
        ymin=1,
        ymax=2,
        % of course we also don't want to show this axis
        hide axis,
        % we need only marks
        only marks,
        % state the legend entries for the second legend
        % (here we don't have scatter classes, so each `\addplot' gets its
        %  own entry in the legend)
        legend entries={
            ,       % the dummy plot should not show up in the legend
            $\alpha=0.1$,
            $\alpha=0.2$,
            $\alpha=0.3$,
            $\alpha=0.5$,
            $\alpha=1$,
        },
        % place it below the other legend
        % therefore we have to shift it down (manually)
        legend pos=south west,
        legend style={
            xshift=-20pt,
        },
        ]
        % just add some dummy plots to create the legend
        \foreach \i in {0,...,6} {
            \addplot+ [mark=*] coordinates { (0,0) };
        }
]
\end{groupplot}
\end{tikzpicture}

==> PETS/figures/plot_dp_epsilon.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group name = plots, group size=1 by 3, vertical sep=1.5cm, horizontal sep=2.2cm}, width=0.8\columnwidth, height=4.2cm]


%%%%%%%%%%%%%%%%%%%%Image Classification%%%%%%%%%%%%%%%%%
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.850980392156863);
  rgb(1pt)=(0.929411764705882,0.972549019607843,0.694117647058824);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.705882352941177);
  rgb(3pt)=(0.498039215686275,0.803921568627451,0.733333333333333);
  rgb(4pt)=(0.254901960784314,0.713725490196078,0.768627450980392);
  rgb(5pt)=(0.113725490196078,0.568627450980392,0.752941176470588);
  rgb(6pt)=(0.133333333333333,0.368627450980392,0.658823529411765);
  rgb(7pt)=(0.145098039215686,0.203921568627451,0.580392156862745);
  rgb(8pt)=(0.0313725490196078,0.113725490196078,0.345098039215686)
},
point meta max=6.21467988434896,
point meta min=0.123893658331429,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=4,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5},
xticklabels={1,2,3,5},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
% yticklabel style={rotate=90.0},
yticklabels={ 0.01, 0.02, 0.03, 0.05, 0.1},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
xlabel = {$r$},
ylabel = {$\alpha$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=5, ymax=0] {PETS/figures/cifar_epsilon-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1.2};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{2.5};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{3.7};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{6.2};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.62};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1.2};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1.9};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{3.1};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.41};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.83};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1.2};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{2.1};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.25};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.5};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.74};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{1.2};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.12};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.25};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.37};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.62};

%%%%%%%%%%%%%%%%%%%Machine Translation%%%%%%%%%%%%%%%%%
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.850980392156863);
  rgb(1pt)=(0.929411764705882,0.972549019607843,0.694117647058824);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.705882352941177);
  rgb(3pt)=(0.498039215686275,0.803921568627451,0.733333333333333);
  rgb(4pt)=(0.254901960784314,0.713725490196078,0.768627450980392);
  rgb(5pt)=(0.113725490196078,0.568627450980392,0.752941176470588);
  rgb(6pt)=(0.133333333333333,0.368627450980392,0.658823529411765);
  rgb(7pt)=(0.145098039215686,0.203921568627451,0.580392156862745);
  rgb(8pt)=(0.0313725490196078,0.113725490196078,0.345098039215686)
},
point meta max=0.869098005638699,
point meta min=0.0172930288369402,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=4,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5},
xticklabels={1,2,3,5},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
% yticklabel style={rotate=90.0},
yticklabels={ 0.1, 0.2, 0.3, 0.5, 1},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
xlabel = {$r$},
ylabel = {$\alpha$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=5, ymax=0] {PETS/figures/mt_epsilon-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.17};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.35};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.52};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.87};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.086};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.17};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.26};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.43};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.058};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.12};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.17};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.29};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.035};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.069};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.1};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.17};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.017};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.035};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.052};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.087};


%%%%%%%%%%%%%%%%%%%DRL%%%%%%%%%%%%%%%%%%%%%%%%%
\nextgroupplot[
colorbar,
colorbar style={ylabel={}},
colormap={mymap}{[1pt]
  rgb(0pt)=(1,1,0.850980392156863);
  rgb(1pt)=(0.929411764705882,0.972549019607843,0.694117647058824);
  rgb(2pt)=(0.780392156862745,0.913725490196078,0.705882352941177);
  rgb(3pt)=(0.498039215686275,0.803921568627451,0.733333333333333);
  rgb(4pt)=(0.254901960784314,0.713725490196078,0.768627450980392);
  rgb(5pt)=(0.113725490196078,0.568627450980392,0.752941176470588);
  rgb(6pt)=(0.133333333333333,0.368627450980392,0.658823529411765);
  rgb(7pt)=(0.145098039215686,0.203921568627451,0.580392156862745);
  rgb(8pt)=(0.0313725490196078,0.113725490196078,0.345098039215686)
},
point meta max=0.661775858717249,
point meta min=0.0131747726131877,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=4,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5},
xticklabels={1,2,3,5},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
% yticklabel style={rotate=90.0},
yticklabels={ 0.1, 0.2, 0.3, 0.5, 1},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
xlabel = {$r$},
ylabel = {$\alpha$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=4, ymin=5, ymax=0] {PETS/figures/rl_epsilon-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.13};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.26};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.4};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.66};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.066};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.13};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.2};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{0.33};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.044};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.088};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.13};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.22};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.026};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.053};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.079};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.13};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.013};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.026};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.04};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{0.066};

\end{groupplot}
\end{tikzpicture}

==> PETS/figures/plot_entropy.tex <==
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% % color0 is for the FFNN
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} %FFNN validation
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} %RNN validation
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} %FFNN training
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} %RNN training

\definecolor{color0}{HTML}{010038} %FFNN validation
\definecolor{color1}{HTML}{F39422} %RNN validation
\definecolor{color2}{HTML}{293A80} %FFNN MIA
\definecolor{color3}{HTML}{537EC5} %RNN MIA


%%%%%%%%%% First Layer%%%%%%%%%%%%%%%%%%%
\begin{groupplot}[group style={group name = plots, group size=3 by 1, vertical sep=1.2cm, horizontal sep=1.1cm}, width=0.35\textwidth, height=4.2cm]

%%%%%%%%%%%%%IC%%%%%%%%%%%%

%%%%%%%%%%%%RNN%%%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 3,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Epochs},
xmin=5.5, xmax=104.5,
tick pos=left,
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
% xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Entropy},
ymin=0.1811635765, ymax=0.5399933335,
% ytick pos=left,
ytick style={color=black},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot[semithick, color0]
table {%
0 0
};
\addlegendentry{FFNN Entropy (Training)}

\addplot[semithick, color0, dashed]
table {%
0 0
};
\addlegendentry{FFNN Entropy (Validation)}

\addplot[semithick, color2]
table {%
0 0
};
\addlegendentry{MIA against FFNN}

\addplot[semithick, color1]
table {%
0 0
};
\addlegendentry{RNN Entropy (Training)}

\addplot[semithick, color1, dashed]
table {%
0 0
};
\addlegendentry{RNN Entropy (Validation)}

\addplot[semithick, color3]
table {%
0 0
};
\addlegendentry{MIA against RNN}

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,0.49291904)
--(axis cs:10,0.48136079)
--(axis cs:20,0.42491271)
--(axis cs:30,0.38429899)
--(axis cs:40,0.346788726666667)
--(axis cs:50,0.32271322)
--(axis cs:60,0.29011227)
--(axis cs:70,0.27172791)
--(axis cs:80,0.2431917)
--(axis cs:90,0.20589077)
--(axis cs:100,0.19747402)
--(axis cs:100,0.21148776)
--(axis cs:100,0.21148776)
--(axis cs:90,0.22173844)
--(axis cs:80,0.25430691)
--(axis cs:70,0.281649786666667)
--(axis cs:60,0.30127069)
--(axis cs:50,0.33033176)
--(axis cs:40,0.34750399)
--(axis cs:30,0.39077811)
--(axis cs:20,0.43409058)
--(axis cs:10,0.49291904)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,0.51787036)
--(axis cs:10,0.50450741)
--(axis cs:20,0.47421583)
--(axis cs:30,0.43959241)
--(axis cs:40,0.41537609)
--(axis cs:50,0.38683402)
--(axis cs:60,0.35475077)
--(axis cs:70,0.33096902)
--(axis cs:80,0.30757295375)
--(axis cs:90,0.27592168)
--(axis cs:100,0.26560825)
--(axis cs:100,0.27500328)
--(axis cs:100,0.27500328)
--(axis cs:90,0.28693756)
--(axis cs:80,0.31150693)
--(axis cs:70,0.33544309)
--(axis cs:60,0.36246848)
--(axis cs:50,0.39533762)
--(axis cs:40,0.42648689)
--(axis cs:30,0.4470317)
--(axis cs:20,0.48861238)
--(axis cs:10,0.51787036)
--cycle;

\addplot [semithick, color1]
table {%
10 0.48833785
20 0.430497763333333
30 0.38860717
40 0.34706969
50 0.32594397
60 0.29684816
70 0.27697916
80 0.24899692
90 0.212590413333333
100 0.205332866666667
};
% \addlegendentry{RNN Training}
\addplot [semithick, color1, dashed]
table {%
10 0.51284012
20 0.48028494
30 0.443250663333333
40 0.422403396666667
50 0.389960346666667
60 0.358586793333333
70 0.332745976666667
80 0.309443013333333
90 0.28146946
100 0.26894126
};
% \addlegendentry{Tesing BLEU Score}


\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:10,0.50301871)
--(axis cs:10,0.49855185)
--(axis cs:20,0.45452429)
--(axis cs:30,0.42240152)
--(axis cs:40,0.38535468)
--(axis cs:50,0.34991575)
--(axis cs:60,0.30911276)
--(axis cs:70,0.27510105)
--(axis cs:80,0.24581485)
--(axis cs:90,0.21169412)
--(axis cs:100,0.20522686)
--(axis cs:100,0.21790649)
--(axis cs:100,0.21790649)
--(axis cs:90,0.21871787)
--(axis cs:80,0.25589207)
--(axis cs:70,0.28548294)
--(axis cs:60,0.32427251)
--(axis cs:50,0.35982538)
--(axis cs:40,0.39447716)
--(axis cs:30,0.42603889)
--(axis cs:20,0.46544127)
--(axis cs:10,0.50301871)
--cycle;

\path [draw=red, fill=color0, opacity=0.2]
(axis cs:10,0.52368289)
--(axis cs:10,0.51390405)
--(axis cs:20,0.47233831)
--(axis cs:30,0.44209792)
--(axis cs:40,0.41271682)
--(axis cs:50,0.38091522)
--(axis cs:60,0.35045629)
--(axis cs:70,0.33081984)
--(axis cs:80,0.30835563)
--(axis cs:90,0.28722937)
--(axis cs:100,0.27887042)
--(axis cs:100,0.28637392)
--(axis cs:100,0.28637392)
--(axis cs:90,0.29486889)
--(axis cs:80,0.31548089)
--(axis cs:70,0.34188396)
--(axis cs:60,0.36206037)
--(axis cs:50,0.39656621)
--(axis cs:40,0.41942251225)
--(axis cs:30,0.44825826)
--(axis cs:20,0.48716226)
--(axis cs:10,0.52368289)
--cycle;

\addplot [semithick, color0]
table {%
10 0.501184996666667
20 0.46142241
30 0.423721526666667
40 0.391423343333333
50 0.35496463
60 0.317817463333333
70 0.27964037
80 0.25157102
90 0.21404693
100 0.21346137
};
% \addlegendentry{Training BLEU Score}
\addplot [semithick, color0, dashed]
table {%
10 0.517961463333333
20 0.481103423333333
30 0.445472263333333
40 0.41698803
50 0.390480046666667
60 0.356732476666667
70 0.33791245
80 0.311841953333333
90 0.292245856666667
100 0.28287541
};
% \addlegendentry{Tesing BLEU Score}

%#################MT####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 3,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={Epochs},
xmin=5.5, xmax=104.5,
tick pos=left,
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
% xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Entropy},
ymin=-0.012248549, ymax=0.179750411,
% ytick pos=left,
ytick style={color=black},
ytick = {0, 0.1},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,0.036732)
--(axis cs:10,0.03533887)
--(axis cs:20,0.02991839)
--(axis cs:30,0.02774157)
--(axis cs:40,0.02831306)
--(axis cs:50,0.02522995)
--(axis cs:60,0.02625907)
--(axis cs:70,0.02278174)
--(axis cs:80,0.02207797)
--(axis cs:90,0.02019771)
--(axis cs:100,0.01986227)
--(axis cs:100,0.02283115)
--(axis cs:100,0.02283115)
--(axis cs:90,0.0209672)
--(axis cs:80,0.02291331)
--(axis cs:70,0.02314476)
--(axis cs:60,0.02640094)
--(axis cs:50,0.02778414)
--(axis cs:40,0.02966417)
--(axis cs:30,0.03040134)
--(axis cs:20,0.03259321)
--(axis cs:10,0.036732)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:10,0.15596076)
--(axis cs:10,0.15303766)
--(axis cs:20,0.14501315)
--(axis cs:30,0.13779882)
--(axis cs:40,0.12868666)
--(axis cs:50,0.12140282)
--(axis cs:60,0.11040775)
--(axis cs:70,0.10529147)
--(axis cs:80,0.09769741)
--(axis cs:90,0.09215302)
--(axis cs:100,0.08695655)
--(axis cs:100,0.08989962)
--(axis cs:100,0.08989962)
--(axis cs:90,0.09459323)
--(axis cs:80,0.10012298)
--(axis cs:70,0.1074664)
--(axis cs:60,0.11374825)
--(axis cs:50,0.12449788)
--(axis cs:40,0.12968736)
--(axis cs:30,0.1400535)
--(axis cs:20,0.14837963)
--(axis cs:10,0.15596076)
--cycle;

\addplot [semithick, color1]
table {%
10 0.03604889
20 0.0316475933333333
30 0.0287667333333333
40 0.0289474033333333
50 0.0264294433333333
60 0.02632599
70 0.0229749766666667
80 0.0223786166666667
90 0.0205879433333333
100 0.0216794666666667
};
% \addlegendentry{RNN Training}
\addplot [semithick, color1, dashed]
table {%
10 0.154026086666667
20 0.14721009
30 0.138719253333333
40 0.129352726666667
50 0.122438553333333
60 0.111635506666667
70 0.10646878
80 0.0989969266666667
90 0.09350656
100 0.0885411033333333
};
% \addlegendentry{Tesing BLEU Score}


\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:10,0.06277386)
--(axis cs:10,0.0617712)
--(axis cs:20,0.0570962)
--(axis cs:30,0.05328)
--(axis cs:40,0.04118925)
--(axis cs:50,0.04263275)
--(axis cs:60,0.03860772)
--(axis cs:70,0.03708861)
--(axis cs:80,0.03330608)
--(axis cs:90,0.03094998)
--(axis cs:100,0.02981194)
--(axis cs:100,0.03048734)
--(axis cs:100,0.03048734)
--(axis cs:90,0.03231069)
--(axis cs:80,0.03655442)
--(axis cs:70,0.03821489)
--(axis cs:60,0.04168315)
--(axis cs:50,0.04434099)
--(axis cs:40,0.04351271)
--(axis cs:30,0.05495304)
--(axis cs:20,0.05928756)
--(axis cs:10,0.06277386)
--cycle;

\path [draw=red, fill=color0, opacity=0.2]
(axis cs:10,0.17213669)
--(axis cs:10,0.16247377)
--(axis cs:20,0.14544321)
--(axis cs:30,0.13090637)
--(axis cs:40,0.13000496)
--(axis cs:50,0.12139283)
--(axis cs:60,0.1187763)
--(axis cs:70,0.09615368)
--(axis cs:80,0.09781701)
--(axis cs:90,0.09116631)
--(axis cs:100,0.08228599)
--(axis cs:100,0.09953395)
--(axis cs:100,0.09953395)
--(axis cs:90,0.10033112)
--(axis cs:80,0.1037699)
--(axis cs:70,0.11375356)
--(axis cs:60,0.12153721)
--(axis cs:50,0.12672239)
--(axis cs:40,0.14167479)
--(axis cs:30,0.14660678)
--(axis cs:20,0.14716823)
--(axis cs:10,0.17213669)
--cycle;

\addplot [semithick, color0]
table {%
10 0.0622153333333333
20 0.0583484366666667
30 0.0543701633333333
40 0.0422402233333333
50 0.0435862633333333
60 0.0397849566666667
70 0.03761723
80 0.0351031633333333
90 0.03159361
100 0.03017327
};
% \addlegendentry{Training BLEU Score}
\addplot [semithick, color0, dashed]
table {%
10 0.167945853333333
20 0.146389096666667
30 0.140215916666667
40 0.1344784
50 0.123927696666667
60 0.11989047
70 0.107866893333333
80 0.10130605
90 0.0947265066666667
100 0.08824907
};


%####################RL#####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-4.9, xmax=102.9,
tick pos=left,
xtick = {0,20,40,60,80,100},
xticklabels = {0,20,40,60,80,100},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Entropy},
% xlabel={Epochs},
ymin=0.212818009837894, ymax=0.894950769991073,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.706343477210398)
--(axis cs:0,0.661780082520757)
--(axis cs:2,0.655642420823671)
--(axis cs:4,0.657374417112055)
--(axis cs:6,0.650529044662183)
--(axis cs:8,0.652665423401949)
--(axis cs:10,0.645359376884243)
--(axis cs:12,0.645047445010564)
--(axis cs:14,0.659570636647793)
--(axis cs:16,0.649186991732178)
--(axis cs:18,0.656344717020998)
--(axis cs:20,0.662197199679494)
--(axis cs:22,0.654129574944698)
--(axis cs:24,0.637760029430288)
--(axis cs:26,0.662805389768066)
--(axis cs:28,0.649066359292663)
--(axis cs:30,0.648519914428848)
--(axis cs:32,0.635413194809123)
--(axis cs:34,0.654621993937669)
--(axis cs:36,0.634304273397364)
--(axis cs:38,0.641798507168634)
--(axis cs:40,0.637900048864314)
--(axis cs:42,0.632050833840401)
--(axis cs:44,0.630873283977194)
--(axis cs:46,0.629048607278835)
--(axis cs:48,0.623447700370867)
--(axis cs:50,0.626745288635424)
--(axis cs:52,0.625926459141141)
--(axis cs:54,0.620632402411454)
--(axis cs:56,0.630123569588867)
--(axis cs:58,0.615590129146053)
--(axis cs:60,0.6153420998867)
--(axis cs:62,0.614610840027187)
--(axis cs:64,0.624321094815243)
--(axis cs:66,0.623270996315042)
--(axis cs:68,0.6005469410566)
--(axis cs:70,0.586776832009715)
--(axis cs:72,0.593271421117698)
--(axis cs:74,0.565213685552296)
--(axis cs:76,0.54560735287212)
--(axis cs:78,0.516793984615857)
--(axis cs:80,0.49142820778682)
--(axis cs:82,0.472138207903336)
--(axis cs:84,0.435760624347428)
--(axis cs:86,0.457469407433811)
--(axis cs:88,0.386727858938397)
--(axis cs:90,0.356427677027025)
--(axis cs:92,0.321029548177479)
--(axis cs:94,0.306596727924345)
--(axis cs:96,0.276250892235213)
--(axis cs:98,0.243824044390311)
--(axis cs:98,0.284727496572768)
--(axis cs:98,0.284727496572768)
--(axis cs:96,0.313452264091957)
--(axis cs:94,0.339571641990045)
--(axis cs:92,0.366599790244475)
--(axis cs:90,0.377605820746906)
--(axis cs:88,0.393489553169654)
--(axis cs:86,0.464642910007641)
--(axis cs:84,0.456436270543871)
--(axis cs:82,0.503542506522014)
--(axis cs:80,0.522863488827363)
--(axis cs:78,0.558245869889389)
--(axis cs:76,0.568304085142602)
--(axis cs:74,0.586753317259043)
--(axis cs:72,0.616698517739138)
--(axis cs:70,0.624149066531264)
--(axis cs:68,0.630271724193373)
--(axis cs:66,0.638604808500273)
--(axis cs:64,0.639035897766247)
--(axis cs:62,0.64675619275362)
--(axis cs:60,0.630358262900479)
--(axis cs:58,0.658678528436461)
--(axis cs:56,0.649000312267148)
--(axis cs:54,0.645415497200947)
--(axis cs:52,0.665221264655181)
--(axis cs:50,0.652754841850454)
--(axis cs:48,0.654871869732204)
--(axis cs:46,0.668565743412525)
--(axis cs:44,0.67247835670278)
--(axis cs:42,0.662124427732735)
--(axis cs:40,0.651343469902581)
--(axis cs:38,0.670646855503128)
--(axis cs:36,0.66529115865956)
--(axis cs:34,0.667798556567362)
--(axis cs:32,0.658059619603873)
--(axis cs:30,0.672488170150945)
--(axis cs:28,0.681827117438568)
--(axis cs:26,0.683174353715447)
--(axis cs:24,0.679996810040423)
--(axis cs:22,0.667343926528453)
--(axis cs:20,0.691214929053175)
--(axis cs:18,0.687366280532575)
--(axis cs:16,0.672905152549217)
--(axis cs:14,0.675359205730697)
--(axis cs:12,0.672156464037498)
--(axis cs:10,0.661276143079087)
--(axis cs:8,0.682794468473587)
--(axis cs:6,0.681415261600895)
--(axis cs:4,0.698744266846705)
--(axis cs:2,0.6880909403772)
--(axis cs:0,0.706343477210398)
--cycle;

\addplot [semithick, color1]
table {%
0 0.685961331557385
2 0.666984813073146
4 0.676143713449674
6 0.665386807654397
8 0.670174604514285
10 0.654291620764282
12 0.657984631778209
14 0.66766749819258
16 0.662105266681924
18 0.676490283106779
20 0.676977897928683
22 0.659479909102342
24 0.661585414721492
26 0.674130003661454
28 0.670242942262672
30 0.657386695177825
32 0.644961363259414
34 0.662628377632789
36 0.651226273479505
38 0.655213806806279
40 0.644818190852303
42 0.648705242838398
44 0.649414470686496
46 0.65098532693619
48 0.634550187351277
50 0.640732653478641
52 0.649567785627688
54 0.629522142440715
56 0.63950544267056
58 0.636351804324866
60 0.624490089496429
62 0.633221805976315
64 0.632372949263512
66 0.629707671685958
68 0.615897120474778
70 0.609315025964279
72 0.608127424408216
74 0.577056025023956
76 0.555138138789231
78 0.544221018154132
80 0.503549942883207
82 0.490156922868576
84 0.447600653284709
86 0.461276877957286
88 0.389168934774039
90 0.368737807512046
92 0.348794476332102
94 0.324669341894866
96 0.289586712362965
98 0.268112907621724
};
% \addlegendentry{RNN Attack Accuracy}

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.8498877089828)
--(axis cs:0,0.843322944268489)
--(axis cs:2,0.838352971320691)
--(axis cs:4,0.810729058109434)
--(axis cs:6,0.834385085022242)
--(axis cs:8,0.817439450525713)
--(axis cs:10,0.808461230237598)
--(axis cs:12,0.804445358207761)
--(axis cs:14,0.801575565332001)
--(axis cs:16,0.815180201193354)
--(axis cs:18,0.812573087632918)
--(axis cs:20,0.812290401586212)
--(axis cs:22,0.802968655691208)
--(axis cs:24,0.799612084069767)
--(axis cs:26,0.822117779089219)
--(axis cs:28,0.801895753674642)
--(axis cs:30,0.802569523885766)
--(axis cs:32,0.810649002143747)
--(axis cs:34,0.812046172466533)
--(axis cs:36,0.796075427203471)
--(axis cs:38,0.797056695226524)
--(axis cs:40,0.795249581352408)
--(axis cs:42,0.783234986773408)
--(axis cs:44,0.800607413245238)
--(axis cs:46,0.78482723946897)
--(axis cs:48,0.792446093958679)
--(axis cs:50,0.784186557333658)
--(axis cs:52,0.794553410130508)
--(axis cs:54,0.780360779159042)
--(axis cs:56,0.781916615519822)
--(axis cs:58,0.780515060157137)
--(axis cs:60,0.771872782625882)
--(axis cs:62,0.763055464046615)
--(axis cs:64,0.775716132491379)
--(axis cs:66,0.768905613631053)
--(axis cs:68,0.759116069336254)
--(axis cs:70,0.761481288262163)
--(axis cs:72,0.738357867133473)
--(axis cs:74,0.722221880169503)
--(axis cs:76,0.708319425357044)
--(axis cs:78,0.689678868911448)
--(axis cs:80,0.673231352497635)
--(axis cs:82,0.66512905192264)
--(axis cs:84,0.609830462921557)
--(axis cs:86,0.587138269770371)
--(axis cs:88,0.558218679762113)
--(axis cs:90,0.512899718763932)
--(axis cs:92,0.492134599657803)
--(axis cs:94,0.477219206632438)
--(axis cs:96,0.456114177204662)
--(axis cs:98,0.440081645582668)
--(axis cs:98,0.447265864529899)
--(axis cs:98,0.447265864529899)
--(axis cs:96,0.465228241617008)
--(axis cs:94,0.498339779596186)
--(axis cs:92,0.514935207036652)
--(axis cs:90,0.542881604622428)
--(axis cs:88,0.572968121344184)
--(axis cs:86,0.597962897229273)
--(axis cs:84,0.644506485028118)
--(axis cs:82,0.672977701895397)
--(axis cs:80,0.69191260090422)
--(axis cs:78,0.718514161408799)
--(axis cs:76,0.73438734121289)
--(axis cs:74,0.748442423463589)
--(axis cs:72,0.765033435798969)
--(axis cs:70,0.778389382250637)
--(axis cs:68,0.764384269201659)
--(axis cs:66,0.779429336579493)
--(axis cs:64,0.802352711084541)
--(axis cs:62,0.783656544031163)
--(axis cs:60,0.798538645169052)
--(axis cs:58,0.801109993501877)
--(axis cs:56,0.791473562590135)
--(axis cs:54,0.793496710125201)
--(axis cs:52,0.807437919055121)
--(axis cs:50,0.792758655905305)
--(axis cs:48,0.813172143701914)
--(axis cs:46,0.818373656252274)
--(axis cs:44,0.816788155994388)
--(axis cs:42,0.818357809585087)
--(axis cs:40,0.812627474494608)
--(axis cs:38,0.814426473091375)
--(axis cs:36,0.829694196781754)
--(axis cs:34,0.832463923596518)
--(axis cs:32,0.830497628741057)
--(axis cs:30,0.832126078740266)
--(axis cs:28,0.835252369539518)
--(axis cs:26,0.836351551441831)
--(axis cs:24,0.829201588990008)
--(axis cs:22,0.825756411324489)
--(axis cs:20,0.834042209652294)
--(axis cs:18,0.824267861607061)
--(axis cs:16,0.833410943917153)
--(axis cs:14,0.822592358426717)
--(axis cs:12,0.83386962171037)
--(axis cs:10,0.837356751390543)
--(axis cs:8,0.840642613303509)
--(axis cs:6,0.844159478785536)
--(axis cs:4,0.823636468265186)
--(axis cs:2,0.842190284929699)
--(axis cs:0,0.8498877089828)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0 0.847154195219098
2 0.840590773869227
4 0.817161191268151
6 0.837741306386354
8 0.829609014182859
10 0.82744702853927
12 0.817671375148045
14 0.809318126078873
16 0.82489986655122
18 0.818500582756957
20 0.821428681924055
22 0.815409902589358
24 0.813867051820666
26 0.829443514452466
28 0.815538105486279
30 0.816185543017958
32 0.819750916729292
34 0.822920846148501
36 0.817446112759907
38 0.803051478203683
40 0.802748281117223
42 0.805268060764763
44 0.807900503322833
46 0.799125183704238
48 0.805243124244624
50 0.789040649610096
52 0.802800575080153
54 0.787204468179006
56 0.787537044084158
58 0.789951089238655
60 0.782709215888326
62 0.772682328641498
64 0.790563615566254
66 0.77391990624415
68 0.761505652129071
70 0.772651929895339
72 0.752339788408367
74 0.736810032037696
76 0.722959812603803
78 0.704109386646885
80 0.683296483959464
82 0.669318344932019
84 0.631857772605956
86 0.591287383367607
88 0.564509830797252
90 0.53255903059893
92 0.502713990764401
94 0.485037834576608
96 0.462027936370838
98 0.443680899402502
};


\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.699048092802819)
--(axis cs:0,0.669867603851299)
--(axis cs:2,0.673172015865646)
--(axis cs:4,0.660951229468699)
--(axis cs:6,0.670167148993989)
--(axis cs:8,0.674819552469871)
--(axis cs:10,0.666007664085353)
--(axis cs:12,0.665914455022109)
--(axis cs:14,0.685986428091276)
--(axis cs:16,0.674011018450562)
--(axis cs:18,0.665220970657546)
--(axis cs:20,0.666427335249781)
--(axis cs:22,0.693538000285222)
--(axis cs:24,0.688099782002481)
--(axis cs:26,0.674228065500366)
--(axis cs:28,0.667020225655475)
--(axis cs:30,0.679104226637778)
--(axis cs:32,0.685133558165828)
--(axis cs:34,0.679912435912475)
--(axis cs:36,0.668906964650753)
--(axis cs:38,0.666300522981943)
--(axis cs:40,0.662820618447518)
--(axis cs:42,0.66537068440957)
--(axis cs:44,0.689275050340718)
--(axis cs:46,0.677098758704251)
--(axis cs:48,0.680070564078998)
--(axis cs:50,0.661018442519687)
--(axis cs:52,0.686813161873084)
--(axis cs:54,0.686984462592462)
--(axis cs:56,0.674122340267015)
--(axis cs:58,0.671337430800863)
--(axis cs:60,0.661586725793247)
--(axis cs:62,0.664301545720326)
--(axis cs:64,0.65963316689859)
--(axis cs:66,0.648185967255441)
--(axis cs:68,0.67241735353426)
--(axis cs:70,0.636236473166903)
--(axis cs:72,0.661310222394905)
--(axis cs:74,0.614020028615594)
--(axis cs:76,0.594042579108561)
--(axis cs:78,0.592470045920013)
--(axis cs:80,0.583124559799502)
--(axis cs:82,0.558448162837599)
--(axis cs:84,0.482727748224054)
--(axis cs:86,0.473048858433883)
--(axis cs:88,0.46636763652367)
--(axis cs:90,0.409135176842515)
--(axis cs:92,0.36806447741734)
--(axis cs:94,0.34974420909048)
--(axis cs:96,0.291415769003489)
--(axis cs:98,0.253884247409749)
--(axis cs:98,0.286073338751827)
--(axis cs:98,0.286073338751827)
--(axis cs:96,0.310861866010688)
--(axis cs:94,0.357017852226473)
--(axis cs:92,0.396012240903264)
--(axis cs:90,0.437735666032625)
--(axis cs:88,0.508198416924847)
--(axis cs:86,0.501270760486312)
--(axis cs:84,0.493590889019068)
--(axis cs:82,0.596338141501977)
--(axis cs:80,0.6130027921768)
--(axis cs:78,0.623349336547976)
--(axis cs:76,0.599844897907616)
--(axis cs:74,0.63922095337432)
--(axis cs:72,0.671727795226823)
--(axis cs:70,0.650732551944633)
--(axis cs:68,0.680195327526356)
--(axis cs:66,0.688188135577599)
--(axis cs:64,0.700190530680556)
--(axis cs:62,0.68909322001514)
--(axis cs:60,0.683120071776666)
--(axis cs:58,0.695480959995063)
--(axis cs:56,0.690619626103798)
--(axis cs:54,0.699492083594487)
--(axis cs:52,0.702280632212018)
--(axis cs:50,0.697795184679117)
--(axis cs:48,0.710287205835811)
--(axis cs:46,0.68411697822781)
--(axis cs:44,0.708875577892342)
--(axis cs:42,0.692021577455818)
--(axis cs:40,0.693921755985922)
--(axis cs:38,0.692727889168702)
--(axis cs:36,0.711837265601079)
--(axis cs:34,0.689123675867986)
--(axis cs:32,0.704340147094252)
--(axis cs:30,0.709857812719682)
--(axis cs:28,0.678483780968616)
--(axis cs:26,0.68292742878869)
--(axis cs:24,0.711242515268739)
--(axis cs:22,0.698920301068343)
--(axis cs:20,0.703180944704123)
--(axis cs:18,0.70425817351289)
--(axis cs:16,0.697139821724615)
--(axis cs:14,0.69454793216547)
--(axis cs:12,0.68569186928943)
--(axis cs:10,0.700792162983342)
--(axis cs:8,0.701070872736517)
--(axis cs:6,0.700564329498463)
--(axis cs:4,0.694942066404303)
--(axis cs:2,0.699561032468555)
--(axis cs:0,0.699048092802819)
--cycle;

\addplot [semithick, color0]
table {%
0 0.683555722741145
2 0.690489870175529
4 0.680224944947557
6 0.684508948685786
8 0.689035283100334
10 0.68638383374733
12 0.678293838931463
14 0.691021781598379
16 0.686099412136182
18 0.686254900102886
20 0.690774852518004
22 0.696880843993093
24 0.696047343043068
26 0.67767317775987
28 0.671536051519818
30 0.690110185104761
32 0.697905343717049
34 0.684643007861853
36 0.687514954116544
38 0.682476495472913
40 0.680648143243758
42 0.680804587255731
44 0.697100404820699
46 0.681593284449567
48 0.694115681645711
50 0.680300797566756
52 0.693359937961122
54 0.694606240549537
56 0.680533543835461
58 0.685298364576437
60 0.67133754942377
62 0.677704793816364
64 0.676558904702191
66 0.669315599150033
68 0.675336448769353
70 0.642768610598258
72 0.667750276403943
74 0.624312881914114
76 0.596638920326869
78 0.605417159036688
80 0.602709367766652
82 0.582570967332629
84 0.486926929658855
86 0.488063450071626
88 0.48894268265466
90 0.423895328077143
92 0.385755474281622
94 0.352964196275057
96 0.303431765682464
98 0.267015991301407
};

\path [draw=color0, fill=color1, opacity=0.2]
(axis cs:0,0.863944735438656)
--(axis cs:0,0.819297218335947)
--(axis cs:2,0.794276779424338)
--(axis cs:4,0.817001706220473)
--(axis cs:6,0.808292622374475)
--(axis cs:8,0.793696212114497)
--(axis cs:10,0.788618818804739)
--(axis cs:12,0.788698585510193)
--(axis cs:14,0.793907301528631)
--(axis cs:16,0.798992377951765)
--(axis cs:18,0.795149592658259)
--(axis cs:20,0.797507967192937)
--(axis cs:22,0.798168820528757)
--(axis cs:24,0.779067782355986)
--(axis cs:26,0.798063092513632)
--(axis cs:28,0.779960471656196)
--(axis cs:30,0.788743415000359)
--(axis cs:32,0.782645665742574)
--(axis cs:34,0.797573811994759)
--(axis cs:36,0.790687759103159)
--(axis cs:38,0.774876663848584)
--(axis cs:40,0.778962106396662)
--(axis cs:42,0.785319520887645)
--(axis cs:44,0.770200082482254)
--(axis cs:46,0.771431107892439)
--(axis cs:48,0.760128484581535)
--(axis cs:50,0.775848209705505)
--(axis cs:52,0.776099685233175)
--(axis cs:54,0.752391487989722)
--(axis cs:56,0.772909558253179)
--(axis cs:58,0.762686124880025)
--(axis cs:60,0.76389374681521)
--(axis cs:62,0.763933091032128)
--(axis cs:64,0.757898295421154)
--(axis cs:66,0.765393248663641)
--(axis cs:68,0.750975213298975)
--(axis cs:70,0.738119730131657)
--(axis cs:72,0.740732133676978)
--(axis cs:74,0.707372192426696)
--(axis cs:76,0.675683406435744)
--(axis cs:78,0.650536304127803)
--(axis cs:80,0.644679285918919)
--(axis cs:82,0.61284173682531)
--(axis cs:84,0.588475976492987)
--(axis cs:86,0.60451527751959)
--(axis cs:88,0.523922484543551)
--(axis cs:90,0.499454904812265)
--(axis cs:92,0.459382801544119)
--(axis cs:94,0.460433575441185)
--(axis cs:96,0.420599591942561)
--(axis cs:98,0.394746356641415)
--(axis cs:98,0.435202131197487)
--(axis cs:98,0.435202131197487)
--(axis cs:96,0.45592244636253)
--(axis cs:94,0.496654014162492)
--(axis cs:92,0.510132740820291)
--(axis cs:90,0.510238430760771)
--(axis cs:88,0.533416951349924)
--(axis cs:86,0.611149051248834)
--(axis cs:84,0.611675389095849)
--(axis cs:82,0.649050784337686)
--(axis cs:80,0.670891756788732)
--(axis cs:78,0.6982187693405)
--(axis cs:76,0.714915867954284)
--(axis cs:74,0.73657819319026)
--(axis cs:72,0.771408912019405)
--(axis cs:70,0.764277079523523)
--(axis cs:68,0.766141714698627)
--(axis cs:66,0.797536300382481)
--(axis cs:64,0.789967742918256)
--(axis cs:62,0.793541771478437)
--(axis cs:60,0.790345453603657)
--(axis cs:58,0.788694766060234)
--(axis cs:56,0.805696372296051)
--(axis cs:54,0.777455097586124)
--(axis cs:52,0.809457663530475)
--(axis cs:50,0.809058901563592)
--(axis cs:48,0.797628397053939)
--(axis cs:46,0.807637395354287)
--(axis cs:44,0.804649157466465)
--(axis cs:42,0.820209172100136)
--(axis cs:40,0.799593112945114)
--(axis cs:38,0.808135739698119)
--(axis cs:36,0.813379044403287)
--(axis cs:34,0.816512109580404)
--(axis cs:32,0.795063250846067)
--(axis cs:30,0.811956144308532)
--(axis cs:28,0.814604895228275)
--(axis cs:26,0.842296562290217)
--(axis cs:24,0.838571029263045)
--(axis cs:22,0.816364736707481)
--(axis cs:20,0.847632006615915)
--(axis cs:18,0.824285472142232)
--(axis cs:16,0.803171709572985)
--(axis cs:14,0.818910347128986)
--(axis cs:12,0.814642270352021)
--(axis cs:10,0.814503543163008)
--(axis cs:8,0.81846408509912)
--(axis cs:6,0.840859665001299)
--(axis cs:4,0.840683140441025)
--(axis cs:2,0.836185084128456)
--(axis cs:0,0.863944735438656)
--cycle;

\addplot [semithick, color1, dashed]
table {%
0 0.837594752112785
2 0.809604941014161
4 0.824910375757004
6 0.820237920673328
8 0.808960398987368
10 0.800988753439221
12 0.798799411527261
14 0.810504458416205
16 0.80137078677332
18 0.813666079747268
20 0.822633532491507
22 0.805475680982403
24 0.808336650895575
26 0.817061453973339
28 0.802281838756774
30 0.803938756383268
32 0.787519296793872
34 0.80517675558796
36 0.803708427675495
38 0.796780241597233
40 0.790103805561921
42 0.799050372181639
44 0.785897758434626
46 0.788338477668038
48 0.772844144366386
50 0.795390457830479
52 0.794103208468702
54 0.768999455413835
56 0.788642429215065
58 0.775154795103704
60 0.779501012094029
62 0.781175951581931
64 0.778919110929946
66 0.779880281955657
68 0.759664988978565
70 0.754095587597971
72 0.760912827011209
74 0.722419504216733
76 0.700484431385503
78 0.681400561589354
80 0.656908199990666
82 0.631990433498167
84 0.596433896510281
86 0.607768428261061
88 0.5297912822565
90 0.504880622731557
92 0.491144337417973
94 0.478684756967815
96 0.434215870383738
98 0.421528398955611
};

% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% %title={Attack Accuracy on RNN vs. Training Epochs},
% x grid style={white!69.0196078431373!black},
% % xlabel={Training Epochs},
% xmin=-5, xmax=105,
% tick pos=left,
% xtick = {0,20,40,60,80,100},
% xticklabels = {0,20,40,60,80,100},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={Attack Accuracy},
% xlabel={Epochs},
% ymin=0.47402832562992, ymax=0.713601539841087,
% ytick style={color=black},
% xlabel style ={font =\small},
% ylabel style ={font =\small},
% ticklabel style={font=\small}
% ]
% \path [draw=color3, fill=color3, opacity=0.2]
% (axis cs:0,0.505439182194887)
% --(axis cs:0,0.484918017184973)
% --(axis cs:10,0.592363549058135)
% --(axis cs:20,0.654447192358717)
% --(axis cs:30,0.669428856913489)
% --(axis cs:40,0.665274897786435)
% --(axis cs:50,0.67233940373045)
% --(axis cs:60,0.676512034981466)
% --(axis cs:70,0.677467694538652)
% --(axis cs:80,0.690755374109604)
% --(axis cs:90,0.678784824544589)
% --(axis cs:100,0.679909006813715)
% --(axis cs:100,0.701185909413217)
% --(axis cs:100,0.701185909413217)
% --(axis cs:90,0.700386515219056)
% --(axis cs:80,0.702711848286034)
% --(axis cs:70,0.698332897580819)
% --(axis cs:60,0.690666803463286)
% --(axis cs:50,0.682988562087529)
% --(axis cs:40,0.6868769304825)
% --(axis cs:30,0.675952406970653)
% --(axis cs:20,0.672882410384082)
% --(axis cs:10,0.614348713954548)
% --(axis cs:0,0.505439182194887)
% --cycle;

% \addplot [semithick, color3]
% table {%
% 0 0.495340844853802
% 10 0.605325362856951
% 20 0.6636648013714
% 30 0.672752038219057
% 40 0.676077619477407
% 50 0.677663982908989
% 60 0.683690766114463
% 70 0.687221412092985
% 80 0.697166579015951
% 90 0.689585669881822
% 100 0.690049327694182
% };
% % \addlegendentry{RNN Attack Accuracy}


% \path [draw=color2, fill=color2, opacity=0.2]
% (axis cs:0,0.52646018133986)
% --(axis cs:0,0.494819040518484)
% --(axis cs:10,0.57211266365175)
% --(axis cs:20,0.59049967814854)
% --(axis cs:30,0.609205093901197)
% --(axis cs:40,0.644146842648849)
% --(axis cs:50,0.639639793451467)
% --(axis cs:60,0.654744761203382)
% --(axis cs:70,0.656241297573441)
% --(axis cs:80,0.671827203455253)
% --(axis cs:90,0.677856402482068)
% --(axis cs:100,0.679228688936325)
% --(axis cs:100,0.691616841276989)
% --(axis cs:100,0.691616841276989)
% --(axis cs:90,0.693298185417622)
% --(axis cs:80,0.690452030173039)
% --(axis cs:70,0.685077449430631)
% --(axis cs:60,0.678550422260739)
% --(axis cs:50,0.668094014248754)
% --(axis cs:40,0.665864021608667)
% --(axis cs:30,0.637321379610006)
% --(axis cs:20,0.619769486603315)
% --(axis cs:10,0.599711550654279)
% --(axis cs:0,0.52646018133986)
% --cycle;

% \addplot [semithick, color2]
% table {%
% 0 0.508545487752435
% 10 0.585929456632031
% 20 0.606558467860916
% 30 0.622675624737181
% 40 0.655646798567409
% 50 0.650924703436994
% 60 0.664658492102234
% 70 0.670718308036669
% 80 0.680401024724134
% 90 0.685517455584323
% 100 0.683789400631716
% };


% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% % title={Attack Accuracy on CNN vs. Training Epochs},
% x grid style={white!69.0196078431373!black},
% xlabel={Epochs},
% xmin=-5, xmax=105,
% tick pos=left,
% xtick = {0,20,40,60,80,100},
% xticklabels = {0,20,40,60,80,100},
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% % ylabel={Attack Accuracy},
% ymin=0.475027809931242, ymax=0.758765057503397,
% ytick style={color=black},
% xlabel style ={font =\small},
% ylabel style ={font =\small},
% ticklabel style={font=\small}
% ]
% \path [draw=color3, fill=color3, opacity=0.2]
% (axis cs:0,0.551436975025741)
% --(axis cs:0,0.523052238094867)
% --(axis cs:10,0.664212541487368)
% --(axis cs:20,0.700187080585539)
% --(axis cs:30,0.695352909812819)
% --(axis cs:40,0.702015317852959)
% --(axis cs:50,0.697409420507899)
% --(axis cs:60,0.704102623571745)
% --(axis cs:70,0.715044005276514)
% --(axis cs:80,0.720575130233067)
% --(axis cs:90,0.725551080717955)
% --(axis cs:100,0.723719488578047)
% --(axis cs:100,0.747540637531563)
% --(axis cs:100,0.747540637531563)
% --(axis cs:90,0.74082011394782)
% --(axis cs:80,0.737350861498493)
% --(axis cs:70,0.736642919720828)
% --(axis cs:60,0.724138129524157)
% --(axis cs:50,0.72694474754424)
% --(axis cs:40,0.714876957153796)
% --(axis cs:30,0.723903278017616)
% --(axis cs:20,0.723298002155182)
% --(axis cs:10,0.719768103104154)
% --(axis cs:0,0.551436975025741)
% --cycle;

% \addplot [semithick, color3]
% table {%
% 0 0.538098950555132
% 10 0.692287442294074
% 20 0.711326399907691
% 30 0.709628093915218
% 40 0.707637939154963
% 50 0.711981232763255
% 60 0.714378852578168
% 70 0.72593468547675
% 80 0.728205699238649
% 90 0.733185597332887
% 100 0.73258542532421
% };
% % \addlegendentry{RNN Attack Accuracy}


% \path [draw=color2, fill=color2, opacity=0.2]
% (axis cs:0,0.514185661044288)
% --(axis cs:0,0.487272420124349)
% --(axis cs:10,0.57241203126117)
% --(axis cs:20,0.631205620739793)
% --(axis cs:30,0.644224547323279)
% --(axis cs:40,0.644736173224353)
% --(axis cs:50,0.651682343948213)
% --(axis cs:60,0.68032965859516)
% --(axis cs:70,0.671920037541881)
% --(axis cs:80,0.699516659130099)
% --(axis cs:90,0.702644549383981)
% --(axis cs:100,0.704442092726634)
% --(axis cs:100,0.732164623986494)
% --(axis cs:100,0.732164623986494)
% --(axis cs:90,0.717966353722292)
% --(axis cs:80,0.716489401772322)
% --(axis cs:70,0.69145263851946)
% --(axis cs:60,0.693394191796921)
% --(axis cs:50,0.668732115354707)
% --(axis cs:40,0.664964405826419)
% --(axis cs:30,0.659831089419637)
% --(axis cs:20,0.650072255781755)
% --(axis cs:10,0.596444714018362)
% --(axis cs:0,0.514185661044288)
% --cycle;

% \addplot [semithick, color2]
% table {%
% 0 0.500638432780595
% 10 0.583204385771238
% 20 0.640171764601735
% 30 0.651615134340767
% 40 0.654823134691433
% 50 0.659672796077472
% 60 0.686080089280854
% 70 0.681853252732165
% 80 0.708764714870198
% 90 0.709831822968388
% 100 0.718306928778638
% };
% % \addlegendentry{FFNN Attack Accuracy}

% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0,
%   draw opacity=1,
%   text opacity=1,
%   at={(0,1.1)},
%   anchor=south west,
%   draw=white,
%   font= \small
% },
% xlabel style ={font =\small},
% ylabel style ={font =\small},
% ticklabel style={font=\small},
% tick align=outside,
% tick pos=left,
% x grid style={white!69.0196078431373!black},
% xlabel={Epoch},
% xmin=-4.9, xmax=102.9,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% % ylabel={Attack Accuracy},
% % ytick = {0.5,0.6,0.7,0.8,0.9,1.0},
% ymin=0.446819927406532, ymax=1.019532493467003,
% ytick style={color=black}
% ]
% \path [draw=color0, fill=color2, opacity=0.12]
% (axis cs:0,0.497804715143072)
% --(axis cs:0,0.489184252712688)
% --(axis cs:2,0.482676307430504)
% --(axis cs:4,0.485679401807168)
% --(axis cs:6,0.492528779408719)
% --(axis cs:8,0.482235114746354)
% --(axis cs:10,0.488724794679057)
% --(axis cs:12,0.477499596805365)
% --(axis cs:14,0.485653841649745)
% --(axis cs:16,0.488931006766375)
% --(axis cs:18,0.496242275377696)
% --(axis cs:20,0.518299541553422)
% --(axis cs:22,0.525307188531538)
% --(axis cs:24,0.523859343575181)
% --(axis cs:26,0.510728484896295)
% --(axis cs:28,0.492417438840517)
% --(axis cs:30,0.526723385889804)
% --(axis cs:32,0.528123631620316)
% --(axis cs:34,0.541476415456654)
% --(axis cs:36,0.568026069675687)
% --(axis cs:38,0.544853677461882)
% --(axis cs:40,0.570993016099517)
% --(axis cs:42,0.557326358253221)
% --(axis cs:44,0.545495372513992)
% --(axis cs:46,0.592937878880398)
% --(axis cs:48,0.561141031713556)
% --(axis cs:50,0.603420073121824)
% --(axis cs:52,0.598486118205182)
% --(axis cs:54,0.601113966948473)
% --(axis cs:56,0.625967582070733)
% --(axis cs:58,0.626392395679976)
% --(axis cs:60,0.676391188339627)
% --(axis cs:62,0.6931586985006)
% --(axis cs:64,0.691006440756556)
% --(axis cs:66,0.680420855654734)
% --(axis cs:68,0.713051030340789)
% --(axis cs:70,0.758983040808887)
% --(axis cs:72,0.79635584509665)
% --(axis cs:74,0.796256407217411)
% --(axis cs:76,0.782225561323501)
% --(axis cs:78,0.782897853632912)
% --(axis cs:80,0.803753831075884)
% --(axis cs:82,0.823958484232288)
% --(axis cs:84,0.83689808715364)
% --(axis cs:86,0.860518865386113)
% --(axis cs:88,0.838242113173441)
% --(axis cs:90,0.878754302610364)
% --(axis cs:92,0.879064550724452)
% --(axis cs:94,0.878501599487375)
% --(axis cs:96,0.888966315833357)
% --(axis cs:98,0.867275202493384)
% --(axis cs:98,0.908467534697783)
% --(axis cs:98,0.908467534697783)
% --(axis cs:96,0.909706152402346)
% --(axis cs:94,0.91093888483246)
% --(axis cs:92,0.920708911607743)
% --(axis cs:90,0.935202456864016)
% --(axis cs:88,0.928057564963346)
% --(axis cs:86,0.896397565385543)
% --(axis cs:84,0.879033045828967)
% --(axis cs:82,0.88784310081945)
% --(axis cs:80,0.858531343190846)
% --(axis cs:78,0.83594480569006)
% --(axis cs:76,0.804823616789382)
% --(axis cs:74,0.805030508124685)
% --(axis cs:72,0.811906461201005)
% --(axis cs:70,0.777556375451909)
% --(axis cs:68,0.739873578852022)
% --(axis cs:66,0.718383158740278)
% --(axis cs:64,0.723543720045975)
% --(axis cs:62,0.707685919405531)
% --(axis cs:60,0.70691664380542)
% --(axis cs:58,0.684346737422503)
% --(axis cs:56,0.644184502136492)
% --(axis cs:54,0.643223633830208)
% --(axis cs:52,0.637283438045191)
% --(axis cs:50,0.632782756174544)
% --(axis cs:48,0.624491923020632)
% --(axis cs:46,0.611102402594213)
% --(axis cs:44,0.616321314399697)
% --(axis cs:42,0.626138915637373)
% --(axis cs:40,0.622878065771082)
% --(axis cs:38,0.575245927994189)
% --(axis cs:36,0.570554061526162)
% --(axis cs:34,0.563492704232995)
% --(axis cs:32,0.568751641260898)
% --(axis cs:30,0.536776704643983)
% --(axis cs:28,0.550903720710536)
% --(axis cs:26,0.531827115430714)
% --(axis cs:24,0.529416036625822)
% --(axis cs:22,0.53524792254761)
% --(axis cs:20,0.523789704528854)
% --(axis cs:18,0.524541551604749)
% --(axis cs:16,0.51820063865488)
% --(axis cs:14,0.530627364490366)
% --(axis cs:12,0.508349422528923)
% --(axis cs:10,0.527742795573627)
% --(axis cs:8,0.517657153423506)
% --(axis cs:6,0.510491491904928)
% --(axis cs:4,0.491010758854311)
% --(axis cs:2,0.503335659510068)
% --(axis cs:0,0.497804715143072)
% --cycle;

% \path [draw=color1, fill=color3, opacity=0.12]
% (axis cs:0,0.527775166248187)
% --(axis cs:0,0.47148868040928)
% --(axis cs:2,0.498797475592258)
% --(axis cs:4,0.50798888410744)
% --(axis cs:6,0.492400325331943)
% --(axis cs:8,0.503590930914346)
% --(axis cs:10,0.514757279430298)
% --(axis cs:12,0.523864493778513)
% --(axis cs:14,0.507619834664853)
% --(axis cs:16,0.514888585383494)
% --(axis cs:18,0.517819991068354)
% --(axis cs:20,0.526319262673832)
% --(axis cs:22,0.534298826093161)
% --(axis cs:24,0.54440493357421)
% --(axis cs:26,0.549569729350299)
% --(axis cs:28,0.585772054476386)
% --(axis cs:30,0.585183992465996)
% --(axis cs:32,0.632164664115505)
% --(axis cs:34,0.64148464762037)
% --(axis cs:36,0.597995968526178)
% --(axis cs:38,0.645432724462518)
% --(axis cs:40,0.664400707267552)
% --(axis cs:42,0.724312366821109)
% --(axis cs:44,0.689677171928632)
% --(axis cs:46,0.718891552837804)
% --(axis cs:48,0.726425859064536)
% --(axis cs:50,0.790671859831835)
% --(axis cs:52,0.77800241560029)
% --(axis cs:54,0.760599727580997)
% --(axis cs:56,0.7779814758157)
% --(axis cs:58,0.791446079866351)
% --(axis cs:60,0.815870444586145)
% --(axis cs:62,0.840146314774746)
% --(axis cs:64,0.833803531250422)
% --(axis cs:66,0.840304108010885)
% --(axis cs:68,0.846904678574797)
% --(axis cs:70,0.883022833694985)
% --(axis cs:72,0.895000137007122)
% --(axis cs:74,0.9163107675365)
% --(axis cs:76,0.906327788577065)
% --(axis cs:78,0.900145520256563)
% --(axis cs:80,0.916611082736829)
% --(axis cs:82,0.911108805125104)
% --(axis cs:84,0.914849142335507)
% --(axis cs:86,0.916287369646665)
% --(axis cs:88,0.913772526294749)
% --(axis cs:90,0.918322187281435)
% --(axis cs:92,0.906231801630141)
% --(axis cs:94,0.895397025304205)
% --(axis cs:96,0.923311996918737)
% --(axis cs:98,0.915053783467212)
% --(axis cs:98,0.949658807250252)
% --(axis cs:98,0.949658807250252)
% --(axis cs:96,0.964863740464255)
% --(axis cs:94,0.944644489045624)
% --(axis cs:92,0.939609476989195)
% --(axis cs:90,0.954794666526214)
% --(axis cs:88,0.934844639092894)
% --(axis cs:86,0.946958889940422)
% --(axis cs:84,0.939299330444086)
% --(axis cs:82,0.928184009308611)
% --(axis cs:80,0.938198043644808)
% --(axis cs:78,0.946004145800493)
% --(axis cs:76,0.94178810445804)
% --(axis cs:74,0.936242593838892)
% --(axis cs:72,0.944439790721648)
% --(axis cs:70,0.927551390296724)
% --(axis cs:68,0.881057486968964)
% --(axis cs:66,0.865042009852039)
% --(axis cs:64,0.871690533107662)
% --(axis cs:62,0.867810898142245)
% --(axis cs:60,0.855176957106628)
% --(axis cs:58,0.838401836500739)
% --(axis cs:56,0.838483948721814)
% --(axis cs:54,0.830479508518875)
% --(axis cs:52,0.821158511532385)
% --(axis cs:50,0.797139580042963)
% --(axis cs:48,0.774163716462401)
% --(axis cs:46,0.752557161395554)
% --(axis cs:44,0.766885332699503)
% --(axis cs:42,0.781799549763834)
% --(axis cs:40,0.712859895604657)
% --(axis cs:38,0.67545372452585)
% --(axis cs:36,0.665270296039701)
% --(axis cs:34,0.655637749963673)
% --(axis cs:32,0.683926798216435)
% --(axis cs:30,0.60752295543422)
% --(axis cs:28,0.62927868302724)
% --(axis cs:26,0.561820180237846)
% --(axis cs:24,0.575249269021263)
% --(axis cs:22,0.580680210940682)
% --(axis cs:20,0.550155195547704)
% --(axis cs:18,0.564919636772574)
% --(axis cs:16,0.54040111769824)
% --(axis cs:14,0.546471285188221)
% --(axis cs:12,0.541216043886366)
% --(axis cs:10,0.53253360197348)
% --(axis cs:8,0.538560598681772)
% --(axis cs:6,0.532184774019052)
% --(axis cs:4,0.513520208929828)
% --(axis cs:2,0.527286267788664)
% --(axis cs:0,0.527775166248187)
% --cycle;

% \addplot [thick, color2]
% table {%
% 0 0.494079126530175
% 2 0.493688040665416
% 4 0.489154622507006
% 6 0.500014281769778
% 8 0.497246657328736
% 10 0.506214158898817
% 12 0.496894570114928
% 14 0.50377766791288
% 16 0.506552895290813
% 18 0.513833709522305
% 20 0.520637514434422
% 22 0.528854829820873
% 24 0.525799273954727
% 26 0.524597037155472
% 28 0.52211645098375
% 30 0.532771476014777
% 32 0.554912719548742
% 34 0.54887570881206
% 36 0.568988102121619
% 38 0.561399097342675
% 40 0.592617737391937
% 42 0.588904521256421
% 44 0.588740358399328
% 46 0.599769520989948
% 48 0.601114054987915
% 50 0.620501968058361
% 52 0.622983791485108
% 54 0.625767125558914
% 56 0.635791161046774
% 58 0.654842797497493
% 60 0.687107786638583
% 62 0.702734154119171
% 64 0.702366967343082
% 66 0.701940692786061
% 68 0.73072560635087
% 70 0.769873591614336
% 72 0.804015785100129
% 74 0.800681477321495
% 76 0.795283202760377
% 78 0.808768946299955
% 80 0.83140672130719
% 82 0.85980214335198
% 84 0.855312385238962
% 86 0.879486495030688
% 88 0.88026559623139
% 90 0.909445812148125
% 92 0.901711190938462
% 94 0.898798204555052
% 96 0.896858015294283
% 98 0.892994620973026
% };
% \addplot [thick, color3]
% table {%
% 0 0.49341409323986
% 2 0.515107842434494
% 4 0.511167341611786
% 6 0.5132160787028
% 8 0.526248980216449
% 10 0.522029781332323
% 12 0.533893402794861
% 14 0.522228997984126
% 16 0.524127177133664
% 18 0.538997522975473
% 20 0.541065385721495
% 22 0.55479824873482
% 24 0.554831847644966
% 26 0.554442943877659
% 28 0.602942625632349
% 30 0.597316703823805
% 32 0.653065328423684
% 34 0.647044140592711
% 36 0.636273895484914
% 38 0.655995885225683
% 40 0.686834001503715
% 42 0.744058668061189
% 44 0.731625431258538
% 46 0.734965423270295
% 48 0.752891966104022
% 50 0.793424635531393
% 52 0.800729134745472
% 54 0.806480292178994
% 56 0.811539247850544
% 58 0.820348928539496
% 60 0.838716812242688
% 62 0.85610257155364
% 64 0.858254420651255
% 66 0.855834212916941
% 68 0.86937108998625
% 70 0.906867555481697
% 72 0.915489864594694
% 74 0.925128768319284
% 76 0.919694815498933
% 78 0.918637699633025
% 80 0.924899402162128
% 82 0.920497194253511
% 84 0.926711585365472
% 86 0.930391589503729
% 88 0.925017574915884
% 90 0.932945274562292
% 92 0.927255559842557
% 94 0.926532197091227
% 96 0.943908521088807
% 98 0.938118513125905
% };
\end{groupplot}

\end{tikzpicture}

==> PETS/figures/plot_noise_eps.tex <==
\begin{tikzpicture}

% \definecolor{orange}{RGB}{255,165,0}
\definecolor{color0}{RGB}{255,0,255}
\definecolor{color1}{RGB}{0,128,0}

%%%%%%%%%% First Layer%%%%%%%%%%%%%%%%%%%
\begin{groupplot}[group style={group name = plots, group size=3 by 2, vertical sep=1.2cm, horizontal sep=1.3cm}, width=0.7\columnwidth, height=4.2cm]

%%%%%%%%%%%%DP-SGD%%%%%%%%%%%%%%

%%%%%%%%%%%%%IC%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(1.4, 1.3)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 2,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance($\sigma$)},
xmin=0.555, xmax=1.545,
tick pos=left,
% xtick pos=left,
xtick = {0.6, 0.8, 1.0,1.2,1.4},
% xticklabels={0.6, 0.8, 1.0,1.2,1.4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Epsilon},
title={Image Classification},
ymin=1.61089040200206, ymax=18.2223283913991,
% ytick pos=left,
ytick style={color=black},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot[semithick, color1]
table {%
0 0
};
\addlegendentry{DP-SGD}

\addplot[semithick, color1, dashed]
table {%
0 0
};
\addlegendentry{GPM}

\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.6 17.4672630282447
0.7 10.952229519813
0.8 7.6612717829645
0.9 5.82041656492383
1 4.66251178101704
1.1 3.89115409372612
1.2 3.36818211064323
1.3 2.93726769262041
1.4 2.630101914167
1.5 2.36595576515647
};
\addplot [semithick, color1]
table {%
0.6 17.4672630282447
0.7 10.952229519813
0.8 7.6612717829645
0.9 5.82041656492383
1 4.66251178101704
1.1 3.89115409372612
1.2 3.36818211064323
1.3 2.93726769262041
1.4 2.630101914167
1.5 2.36595576515647
};


%####################MT#####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance($\sigma$)},
xmin=0.555, xmax=1.545,
tick pos=left,
xtick = {0.6, 0.8, 1.0,1.2,1.4},
xticklabels = {0.6, 0.8, 1.0,1.2,1.4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={epsilon},
title={Machine Translation},
ymin=2.47955797136645, ymax=26.3034548724274,
ytick = {5, 10, 15, 20, 25},
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.6 25.2205504678337
0.7 16.3811409338261
0.8 11.5886094476738
0.9 8.84670906946103
1 7.11302156666922
1.1 5.93266997572847
1.2 5.06976123992031
1.3 4.43442398422172
1.4 3.94671869255769
1.5 3.56246237596013
};
\addplot [semithick, color1]
table {%
0.6 25.2205504678337
0.7 16.3811409338261
0.8 11.5886094476738
0.9 8.84670906946103
1 7.11302156666922
1.1 5.93266997572847
1.2 5.06976123992031
1.3 4.43442398422172
1.4 3.94671869255769
1.5 3.56246237596013
};

%#################RL####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 3,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance($\sigma$)},
xmin=0.365, xmax=1.135,
tick pos=left,
xtick = {0.4,0.6,0.8,1.0,1.2},
xticklabels = {0.4,0.6,0.8,1.0,1.2},
% xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={epsilon},
ymin=0.354093845357828, ymax=24.6967001511726,
% ytick pos=left,
ytick style={color=black},
ytick = {5, 10, 15, 20, 25},
title={Reinforcement Learning},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.4 23.5902180463629
0.5 12.0665803997555
0.6 7.18586056535871
0.7 4.73098071477022
0.8 3.24399617875876
0.9 2.38425397624529
1 1.85493346629051
1.1 1.46057595016759
};
\addplot [semithick, color1]
table {%
0.4 23.5902180463629
0.5 12.0665803997555
0.6 7.18586056535871
0.7 4.73098071477022
0.8 3.24399617875876
0.9 2.38425397624529
1 1.85493346629051
1.1 1.46057595016759
};

% ################## Post-Training ######################

% #################### IC #######################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance($\sigma$)},
xmin=0.00275, xmax=0.05225,
tick pos=left,
% xtick pos=left,
xtick = {0.01, 0.02,0.03,0.04,0.05},
% xticklabels={0.01, 0.02,0.03,0.04,0.05},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Epsilon},
ymin=0.990079739643587, ymax=18.8115150532282,
% ytick pos=left,
ytick style={color=black},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]

\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.005 18.0014498117016
0.01 9.00072490585079
0.015 6.00048327056719
0.02 4.50036245292539
0.025 3.60028996234032
0.03 3.0002416352836
0.035 2.57163568738594
0.04 2.2501812264627
0.045 2.00016109018906
0.05 1.80014498117016
};
\addplot [semithick, color1, dashed]
table {%
0.005 18.0014498117016
0.01 9.00072490585079
0.015 6.00048327056719
0.02 4.50036245292539
0.025 3.60028996234032
0.03 3.0002416352836
0.035 2.57163568738594
0.04 2.2501812264627
0.045 2.00016109018906
0.05 1.80014498117016
};

%################### MT ######################
\nextgroupplot[
legend cell align={left},
legend style={
  font=\small,
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance($\sigma$)},
xmin=0.005, xmax=0.115,
tick pos=left,
xtick = {0.02,0.04,0.06,0.08,0.1},
xticklabels = {0.02,0.04,0.06,0.08,0.1},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={epsilon},
ymin=0.394873845808979, ymax=9.08209845360652,
ytick = {2, 4, 6, 8},
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.01 8.68722460779754
0.02 4.34361230389877
0.03 2.89574153593251
0.04 2.17180615194939
0.05 1.73744492155951
0.06 1.44787076796626
0.07 1.24103208682822
0.08 1.08590307597469
0.09 0.965247178644171
0.1 0.868722460779754
0.11 0.789747691617958
};

\addplot [semithick, color1, dashed]
table {%
0.01 8.68722460779754
0.02 4.34361230389877
0.03 2.89574153593251
0.04 2.17180615194939
0.05 1.73744492155951
0.06 1.44787076796626
0.07 1.24103208682822
0.08 1.08590307597469
0.09 0.965247178644171
0.1 0.868722460779754
0.11 0.789747691617958
};

% #################### RL #######################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance($\sigma$)},
xmin=0.0325, xmax=0.4175,
tick pos=left,
xtick = {0.1,0.2,0.3,0.4,0.5},
xticklabels = {0.1,0.2,0.3,0.4,0.5},
% xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={epsilon},
ymin=1.4116739987671, ymax=18.1345813687774,
% ytick pos=left,
ytick style={color=black},
ytick = {5, 10, 15, 20},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.05 17.3744492155951
0.1 8.68722460779754
0.15 5.79148307186503
0.2 4.34361230389877
0.25 3.47488984311902
0.3 2.89574153593251
0.35 2.48206417365644
0.4 2.17180615194939
};

\addplot [semithick, color1, dashed]
table {%
0.05 17.3744492155951
0.1 8.68722460779754
0.15 5.79148307186503
0.2 4.34361230389877
0.25 3.47488984311902
0.3 2.89574153593251
0.35 2.48206417365644
0.4 2.17180615194939
};


\end{groupplot}

\end{tikzpicture}

==> PETS/figures/plot_noise_util.tex <==
\begin{tikzpicture}


\definecolor{color0}{HTML}{010038} %FFNN 
\definecolor{color1}{HTML}{F39422} %RNN

%%%%%%%%%% First Layer%%%%%%%%%%%%%%%%%%%
\begin{groupplot}[group style={group name = plots, group size=3 by 2, vertical sep=1.2cm, horizontal sep=1.1cm}, width=0.7\columnwidth, height=4.2cm]

%%%%%%%%%%%%%DP-SGD%%%%%%%%%%%%

%%%%%%%%%%%%IC%%%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.7, 1.3)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 4,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance ($\sigma$)},
xmin=0.555, xmax=1.545,
tick pos=left,
% xtick pos=left,
xtick = {0.6, 0.8, 1.0,1.2,1.4},
% xticklabels={0.6, 0.8, 1.0,1.2,1.4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Utility Loss},
title={Image Classification},
ymin=0.0844588897246049, ymax=0.235771391047898,
% ytick pos=left,
ytick style={color=black},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot[semithick, color0]
table {%
0 0
};
\addlegendentry{FFNN: DP-SGD}


\addplot[semithick, color1]
table {%
0 0
};
\addlegendentry{RNN: DP-SGD}

\addplot[semithick, color0, dashed]
table {%
0 0
};
\addlegendentry{FFNN: GPM}


\addplot[semithick, color1, dashed]
table {%
0 0
};
\addlegendentry{RNN: GPM}

\addplot [draw=white, fill=color1, mark=*, only marks]
table{%
x  y
0.6 0.0941269008914527
0.7 0.107891976927111
0.8 0.118117461982171
0.9 0.128736234923964
1 0.143812270582066
1.1 0.157708442579969
1.2 0.173833245936025
1.3 0.187729417933928
1.4 0.205165180912428
1.5 0.228893550078658
};

\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.6 0.0913367306938455
0.7 0.10218215079054
0.8 0.108584868678949
0.9 0.120867633607736
1 0.133542401672547
1.1 0.148699856265517
1.2 0.156931922122044
1.3 0.166470665098654
1.4 0.188161505292042
1.5 0.203188292173004
};


\addplot [semithick, color1]
table {%
0.6 0.0941269008914527
0.7 0.107891976927111
0.8 0.118117461982171
0.9 0.128736234923964
1 0.143812270582066
1.1 0.157708442579969
1.2 0.173833245936025
1.3 0.187729417933928
1.4 0.205165180912428
1.5 0.228893550078658
};

\addplot [semithick, color0]
table {%
0.6 0.0913367306938455
0.7 0.10218215079054
0.8 0.108584868678949
0.9 0.120867633607736
1 0.133542401672547
1.1 0.148699856265517
1.2 0.156931922122044
1.3 0.166470665098654
1.4 0.188161505292042
1.5 0.203188292173004
};

%#################MT####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance ($\sigma$)},
title={Machine Translation},
xtick = {0.6, 0.8, 1.0,1.2,1.4},
xticklabels={0.6, 0.8, 1.0,1.2,1.4},
xmin=0.555, xmax=1.545,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Utility Loss},
ymin=0.0815539994266978, ymax=0.351574794143739,
ytick style={color=black}
]

\addplot [draw=white, fill=color1, mark=*, only marks]
table{%
x  y
0.6 0.097497842968076
0.7 0.121656600517688
0.8 0.148403796376186
0.9 0.173641069887834
1 0.198446937014668
1.1 0.22411561691113
1.2 0.249784296807593
1.3 0.276315789473684
1.4 0.307377049180328
1.5 0.339301121656601
};

\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.6 0.093827671913836
0.7 0.117439933719967
0.8 0.142502071251036
0.9 0.165907207953604
1 0.18827671913836
1.1 0.21023198011599
1.2 0.23053024026512
1.3 0.25
1.4 0.269884009942005
1.5 0.291839270919635
};

\addplot [semithick, color1]
table {%
0.6 0.097497842968076
0.7 0.121656600517688
0.8 0.148403796376186
0.9 0.173641069887834
1 0.198446937014668
1.1 0.22411561691113
1.2 0.249784296807593
1.3 0.276315789473684
1.4 0.307377049180328
1.5 0.339301121656601
};

\addplot [semithick, color0]
table {%
0.6 0.093827671913836
0.7 0.117439933719967
0.8 0.142502071251036
0.9 0.165907207953604
1 0.18827671913836
1.1 0.21023198011599
1.2 0.23053024026512
1.3 0.25
1.4 0.269884009942005
1.5 0.291839270919635
};

%####################RL#####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance ($\sigma$)},
title={Reinforcement Learning},
xmin=0.365, xmax=1.135,
tick pos=left,
xtick = {0.4,0.6,0.8,1.0,1.2},
xticklabels = {0.4,0.6,0.8,1.0,1.2},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Utility Loss},
ymin=0.0672222222222223, ymax=0.543888888888889,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]

\addplot [draw=white, fill=color1, mark=*, only marks]
table{%
x  y
0.4 0.088888888888889
0.5 0.133333333333333
0.6 0.166666666666667
0.7 0.211111111111111
0.8 0.266666666666667
0.9 0.333333333333333
1 0.422222222222222
1.1 0.522222222222222
};

\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.4 0.0898876404494382
0.5 0.123595505617977
0.6 0.157303370786517
0.7 0.191011235955056
0.8 0.235955056179775
0.9 0.292134831460674
1 0.359550561797753
1.1 0.449438202247191
};

\addplot [semithick, color1]
table {%
0.4 0.088888888888889
0.5 0.133333333333333
0.6 0.166666666666667
0.7 0.211111111111111
0.8 0.266666666666667
0.9 0.333333333333333
1 0.422222222222222
1.1 0.522222222222222
};


\addplot [semithick, color0]
table {%
0.4 0.0898876404494382
0.5 0.123595505617977
0.6 0.157303370786517
0.7 0.191011235955056
0.8 0.235955056179775
0.9 0.292134831460674
1 0.359550561797753
1.1 0.449438202247191
};

%%%%%%%%%%%%%Post-Training%%%%%%%%%%%%
%%%%%%%%%%%%IC%%%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.8,1.3)},
  anchor=south west,
  draw=white,
  font= \small
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance ($\sigma$)},
xmin=0.00275, xmax=0.05225,
tick pos=left,
xtick = {0.01, 0.02,0.03,0.04,0.05},
% xticklabels = {0.01, 0.02,0.03,0.04,0.05},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Utility Loss},
% title = {Image Classification},
ymin=-0.0141424340333871, ymax=0.34141760904685,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]

\addplot [draw=white, fill=color1, mark=*, only marks]
table{%
x  y
0.005 0.00201938610662367
0.01 0.00861604738826061
0.015 0.0160204631125471
0.02 0.0442918686052775
0.025 0.073371028540657
0.03 0.112412493268713
0.035 0.155761981690899
0.04 0.208669897684437
0.045 0.270328486806677
0.05 0.325255788906839
};

\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.005 0.0041274345414678
0.01 0.00967367470656511
0.015 0.0199922610602347
0.02 0.0374048755320522
0.025 0.0579130659099703
0.03 0.0795820972526764
0.035 0.112214626596156
0.04 0.150909325422417
0.045 0.212949825873855
0.05 0.274216432348768
};


\addplot [semithick, color1, dashed]
table {%
0.005 0.00201938610662367
0.01 0.00861604738826061
0.015 0.0160204631125471
0.02 0.0442918686052775
0.025 0.073371028540657
0.03 0.112412493268713
0.035 0.155761981690899
0.04 0.208669897684437
0.045 0.270328486806677
0.05 0.325255788906839
};

\addplot [semithick, color0, dashed]
table {%
0.005 0.0041274345414678
0.01 0.00967367470656511
0.015 0.0199922610602347
0.02 0.0374048755320522
0.025 0.0579130659099703
0.03 0.0795820972526764
0.035 0.112214626596156
0.04 0.150909325422417
0.045 0.212949825873855
0.05 0.274216432348768
};

%#################MT####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance ($\sigma$)},
xtick = {0.02,0.04,0.06,0.08, 0.1},
xticklabels={0.02,0.04,0.06,0.08, 0.1},
xmin=0.005, xmax=0.115,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Utility Loss},
% title={Machine Translation},
ymin=-0.0196397756686798, ymax=0.516835634167386,
ytick style={color=black}
]

\addplot [draw=white, fill=color1, mark=*, only marks]
table{%
x  y
0.01 0.00474547023295957
0.02 0.0116479723899914
0.03 0.0144521138912856
0.04 0.0364538395168249
0.05 0.0528472821397757
0.06 0.0964193270060397
0.07 0.149482312338223
0.08 0.215918895599655
0.09 0.293356341673857
0.1 0.392148403796376
0.11 0.492450388265746
};

\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.01 0.00517812758906377
0.02 0.0113918806959403
0.03 0.0157415078707539
0.04 0.0279618889809445
0.05 0.0571665285832643
0.06 0.0987986743993372
0.07 0.152651201325601
0.08 0.195940347970174
0.09 0.261806130903065
0.1 0.34175642087821
0.11 0.433305716652858
};

\addplot [semithick, color1, dashed]
table {%
0.01 0.00474547023295957
0.02 0.0116479723899914
0.03 0.0144521138912856
0.04 0.0364538395168249
0.05 0.0528472821397757
0.06 0.0964193270060397
0.07 0.149482312338223
0.08 0.215918895599655
0.09 0.293356341673857
0.1 0.392148403796376
0.11 0.492450388265746
};

\addplot [semithick, color0, dashed]
table {%
0.01 0.00517812758906377
0.02 0.0113918806959403
0.03 0.0157415078707539
0.04 0.0279618889809445
0.05 0.0571665285832643
0.06 0.0987986743993372
0.07 0.152651201325601
0.08 0.195940347970174
0.09 0.261806130903065
0.1 0.34175642087821
0.11 0.433305716652858
};

%####################RL#####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Variance ($\sigma$)},
xmin=0.0325, xmax=0.4175,
tick pos=left,
xtick = {0.1,0.2,0.3,0.4},
xticklabels = {0.1,0.2,0.3,0.4},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% title={Reinforcement Learning}
% ylabel={Utility Loss},
ymin=-0.035, ymax=0.735,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]

\addplot [draw=white, fill=color1, mark=*, only marks]
table{%
x  y
0.05 0
0.1 0
0.15 0.0111111111111111
0.2 0.0444444444444445
0.25 0.1
0.3 0.222222222222222
0.35 0.433333333333333
0.4 0.7
};

\addplot [draw=white, fill=color0, mark=*, only marks]
table{%
x  y
0.05 0
0.1 0
0.15 0.0112359550561798
0.2 0.0337078651685394
0.25 0.0898876404494382
0.3 0.191011235955056
0.35 0.382022471910112
0.4 0.629213483146067
};

\addplot [semithick, color1, dashed]
table {%
0.05 0
0.1 0
0.15 0.0111111111111111
0.2 0.0444444444444445
0.25 0.1
0.3 0.222222222222222
0.35 0.433333333333333
0.4 0.7
};


\addplot [semithick, color0, dashed]
table {%
0.05 0
0.1 0
0.15 0.0112359550561798
0.2 0.0337078651685394
0.25 0.0898876404494382
0.3 0.191011235955056
0.35 0.382022471910112
0.4 0.629213483146067
};


\end{groupplot}

\end{tikzpicture}

==> PETS/figures/plot_regularization.tex <==
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% % color0 is for the FFNN
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} %FFNN validation
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} %RNN validation
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} %FFNN training
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} %RNN training

% \definecolor{color0}{HTML}{010038} %FFNN validation
% \definecolor{color1}{HTML}{F39422} %RNN validation
% \definecolor{color2}{HTML}{293A80} %FFNN MIA
% \definecolor{color3}{HTML}{537EC5} %RNN MIA

\definecolor{color0}{HTML}{383B53} %FFNN validation
\definecolor{color1}{HTML}{F5A300} %RNN validation
\definecolor{color2}{HTML}{CC5A71} %FFNN MIA
\definecolor{color3}{HTML}{537EC5} %RNN MIA

%%%%%%%%%% First Layer%%%%%%%%%%%%%%%%%%%
\begin{groupplot}[group style={group name = plots, group size=3 by 2, vertical sep=2cm, horizontal sep=1.5cm}, width=0.7\columnwidth, height=4.2cm]
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.3)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 4,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Regularization $(\lambda)$},
xmin=0.001, xmax=0.05,
title = {Image Classification},
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Accuracy},
ymin=0.608864873742154, ymax=1.00962506618055,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot[semithick, color0]
table {%
0 0
};
\addlegendentry{FFNN-Training}

\addplot[semithick, color0, dashed]
table {%
0 0
};
\addlegendentry{FFNN-Validation}

% \addplot[semithick, color2]
% table {%
% 0 0
% };
% \addlegendentry{MIA against FFNN}

\addplot[semithick, color1]
table {%
0 0
};
\addlegendentry{RNN-Training}

\addplot[semithick, color1, dashed]
table {%
0 0
};
\addlegendentry{RNN-Validation}

% \addplot[semithick, color3]
% table {%
% 0 0
% };
% \addlegendentry{MIA against RNN}


\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.001,0.738880487331865)
--(axis cs:0.001,0.721961461187826)
--(axis cs:0.002,0.739192192670007)
--(axis cs:0.005,0.742250498028736)
--(axis cs:0.01,0.722145429328672)
--(axis cs:0.02,0.70320576184923)
--(axis cs:0.05,0.661941152775895)
--(axis cs:0.1,0.590646467855459)
--(axis cs:0.2,0.566616878973779)
--(axis cs:0.5,0.51741436705969)
--(axis cs:1,0.493444882489354)
--(axis cs:1,0.523471589819029)
--(axis cs:1,0.523471589819029)
--(axis cs:0.5,0.556103166241446)
--(axis cs:0.2,0.60016501591983)
--(axis cs:0.1,0.646231677608489)
--(axis cs:0.05,0.687050161370839)
--(axis cs:0.02,0.733890881206272)
--(axis cs:0.01,0.747467811649602)
--(axis cs:0.005,0.748524386338031)
--(axis cs:0.002,0.745636830266377)
--(axis cs:0.001,0.738880487331865)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.001,0.98032817445682)
--(axis cs:0.001,0.934130563647815)
--(axis cs:0.002,0.95324275596758)
--(axis cs:0.005,0.964960312245935)
--(axis cs:0.01,0.951799449142029)
--(axis cs:0.02,0.908787387967565)
--(axis cs:0.05,0.828993208188288)
--(axis cs:0.1,0.794106779773785)
--(axis cs:0.2,0.717792400328255)
--(axis cs:0.5,0.638731775110444)
--(axis cs:1,0.587636074394404)
--(axis cs:1,0.638054915877074)
--(axis cs:1,0.638054915877074)
--(axis cs:0.5,0.685913648107085)
--(axis cs:0.2,0.767002015647133)
--(axis cs:0.1,0.812434260235578)
--(axis cs:0.05,0.895192712137458)
--(axis cs:0.02,0.934560264972557)
--(axis cs:0.01,0.970123763699875)
--(axis cs:0.005,0.985045057433355)
--(axis cs:0.002,0.980168702947892)
--(axis cs:0.001,0.98032817445682)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.001,0.744640322228424)
--(axis cs:0.001,0.721530238341586)
--(axis cs:0.002,0.715886129379308)
--(axis cs:0.005,0.703276677356313)
--(axis cs:0.01,0.716693425834928)
--(axis cs:0.02,0.710308086734856)
--(axis cs:0.05,0.704007268272258)
--(axis cs:0.1,0.708067360283927)
--(axis cs:0.2,0.706357883061093)
--(axis cs:0.5,0.66310065253838)
--(axis cs:1,0.669892489711645)
--(axis cs:1,0.688726669296455)
--(axis cs:1,0.688726669296455)
--(axis cs:0.5,0.691963688632875)
--(axis cs:0.2,0.725986465898073)
--(axis cs:0.1,0.731664132489263)
--(axis cs:0.05,0.723873807022045)
--(axis cs:0.02,0.722342971176578)
--(axis cs:0.01,0.740312614092535)
--(axis cs:0.005,0.740835767913089)
--(axis cs:0.002,0.741418864648074)
--(axis cs:0.001,0.744640322228424)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.001,0.917981743665278)
--(axis cs:0.001,0.904454178172072)
--(axis cs:0.002,0.891810231464266)
--(axis cs:0.005,0.907455846266975)
--(axis cs:0.01,0.899321082000437)
--(axis cs:0.02,0.878239064820081)
--(axis cs:0.05,0.873190541910219)
--(axis cs:0.1,0.882093937419965)
--(axis cs:0.2,0.888044858234236)
--(axis cs:0.5,0.821252006541079)
--(axis cs:1,0.823324759404688)
--(axis cs:1,0.849506305679038)
--(axis cs:1,0.849506305679038)
--(axis cs:0.5,0.860776251965796)
--(axis cs:0.2,0.895862495286565)
--(axis cs:0.1,0.916737776620452)
--(axis cs:0.05,0.910243353345701)
--(axis cs:0.02,0.898919912180392)
--(axis cs:0.01,0.940008824209587)
--(axis cs:0.005,0.934700781275626)
--(axis cs:0.002,0.938431487528456)
--(axis cs:0.001,0.917981743665278)
--cycle;

\addplot [semithick, color0, dashed]
table {%
0.001 0.731825574247776
0.002 0.742801326061618
0.005 0.746391206849676
0.01 0.735146471741577
0.02 0.714415173902834
0.05 0.675132108652522
0.1 0.625611793391863
0.2 0.581326366688947
0.5 0.542384575914286
1 0.510044822058592
};
% \addlegendentry{FFNN Performance (Training)}

\addplot [semithick, color0]
table {%
0.001 0.959472078274689
0.002 0.964111424125907
0.005 0.974362003653342
0.01 0.960835771756098
0.02 0.925825333058487
0.05 0.867205477300716
0.1 0.806065598721994
0.2 0.738098423706501
0.5 0.666541896446183
1 0.609380509132217
};
% \addlegendentry{FFNN Performance (Validation)}

\addplot [semithick, color1, dashed]
table {%
0.001 0.729568767808568
0.002 0.731491984075941
0.005 0.72486777881662
0.01 0.732145668290747
0.02 0.718093549671262
0.05 0.71438853615455
0.1 0.718363224369568
0.2 0.715013202143567
0.5 0.677952493483937
1 0.680934451756475
};
% \addlegendentry{RNN Validation Accuracy}
\addplot [semithick, color1]
table {%
0.001 0.912154401535627
0.002 0.9169284570351
0.005 0.919940744295244
0.01 0.916343955617926
0.02 0.888649212169862
0.05 0.893012831664463
0.1 0.902988276207552
0.2 0.891648441483845
0.5 0.843390880669727
1 0.837539044065823
};
% \addlegendentry{RNN Training Accuracy}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Regularization $(\lambda)$},
xmin=0.000707945784384138, xmax=1.41253754462275,
xmode=log,
title = {Machine Translation},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=0.240637459923733, ymax=1.01404564239465,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.001,0.467288932896423)
--(axis cs:0.001,0.45181948354767)
--(axis cs:0.002,0.45115949941173)
--(axis cs:0.005,0.440885793671478)
--(axis cs:0.01,0.445126445160596)
--(axis cs:0.02,0.436509321451457)
--(axis cs:0.05,0.424447070391031)
--(axis cs:0.1,0.403403668093198)
--(axis cs:0.2,0.396523002793126)
--(axis cs:0.5,0.350811992409567)
--(axis cs:1,0.300710512236145)
--(axis cs:1,0.319266250226333)
--(axis cs:1,0.319266250226333)
--(axis cs:0.5,0.370021012026012)
--(axis cs:0.2,0.405678901523069)
--(axis cs:0.1,0.426235777637689)
--(axis cs:0.05,0.42748658682675)
--(axis cs:0.02,0.45548233615074)
--(axis cs:0.01,0.462373071322287)
--(axis cs:0.005,0.460173127529485)
--(axis cs:0.002,0.46562754565228)
--(axis cs:0.001,0.467288932896423)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.001,0.933624200977588)
--(axis cs:0.001,0.906341185976062)
--(axis cs:0.002,0.923251398053089)
--(axis cs:0.005,0.906192115952829)
--(axis cs:0.01,0.924154471396331)
--(axis cs:0.02,0.896634368931074)
--(axis cs:0.05,0.893463142580165)
--(axis cs:0.1,0.857362786511954)
--(axis cs:0.2,0.850382567756794)
--(axis cs:0.5,0.800804688119866)
--(axis cs:1,0.739855703917524)
--(axis cs:1,0.757062821170963)
--(axis cs:1,0.757062821170963)
--(axis cs:0.5,0.834158072851333)
--(axis cs:0.2,0.873711497780025)
--(axis cs:0.1,0.889729051664688)
--(axis cs:0.05,0.911918959373018)
--(axis cs:0.02,0.910717100234259)
--(axis cs:0.01,0.925967985754849)
--(axis cs:0.005,0.936493781106527)
--(axis cs:0.002,0.943373545605877)
--(axis cs:0.001,0.933624200977588)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.001,0.499568974218685)
--(axis cs:0.001,0.484790163963211)
--(axis cs:0.002,0.481360458903616)
--(axis cs:0.005,0.481411829485595)
--(axis cs:0.01,0.467955680976697)
--(axis cs:0.02,0.45020669878181)
--(axis cs:0.05,0.415961396623122)
--(axis cs:0.1,0.389426403891356)
--(axis cs:0.2,0.358561645488812)
--(axis cs:0.5,0.306211824752578)
--(axis cs:1,0.275792377308775)
--(axis cs:1,0.296265441925303)
--(axis cs:1,0.296265441925303)
--(axis cs:0.5,0.326065206402641)
--(axis cs:0.2,0.385170877964113)
--(axis cs:0.1,0.417584739918937)
--(axis cs:0.05,0.428114869617679)
--(axis cs:0.02,0.459477210253399)
--(axis cs:0.01,0.498529332702019)
--(axis cs:0.005,0.501163821547104)
--(axis cs:0.002,0.501291269145633)
--(axis cs:0.001,0.499568974218685)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.001,0.978890725009613)
--(axis cs:0.001,0.931776820407348)
--(axis cs:0.002,0.940328644846627)
--(axis cs:0.005,0.925033825657059)
--(axis cs:0.01,0.895347391120548)
--(axis cs:0.02,0.892577026961388)
--(axis cs:0.05,0.827109640226963)
--(axis cs:0.1,0.805280207919172)
--(axis cs:0.2,0.745678022012849)
--(axis cs:0.5,0.667504333825306)
--(axis cs:1,0.625403426471832)
--(axis cs:1,0.66554568861559)
--(axis cs:1,0.66554568861559)
--(axis cs:0.5,0.702554379703202)
--(axis cs:0.2,0.790955920904824)
--(axis cs:0.1,0.839041141406129)
--(axis cs:0.05,0.870066017311073)
--(axis cs:0.02,0.897930416347934)
--(axis cs:0.01,0.952393019408003)
--(axis cs:0.005,0.929287760045384)
--(axis cs:0.002,0.959449569665483)
--(axis cs:0.001,0.978890725009613)
--cycle;

\addplot [semithick, color1, dashed]
table {%
0.001 0.45983674932268
0.002 0.460595605052048
0.005 0.452399751214013
0.01 0.45228769203627
0.02 0.448229342204061
0.05 0.425583708411641
0.1 0.414489944899809
0.2 0.400137362779392
0.5 0.360567367447985
1 0.312034592697451
};
% \addlegendentry{RNN Validation BLEU}
\addplot [semithick, color1, ]
table {%
0.001 0.924356393593362
0.002 0.931089165362467
0.005 0.925554040475441
0.01 0.924875476911828
0.02 0.901860849242812
0.05 0.905749093063494
0.1 0.877099111459934
0.2 0.862040318652463
0.5 0.816263959479664
1 0.748866918393407
};
% \addlegendentry{RNN Training BLEU}
\addplot [semithick, color0, dashed]
table {%
0.001 0.492292009575033
0.002 0.489197120147877
0.005 0.493721069477179
0.01 0.478345293627598
0.02 0.455266102107683
0.05 0.422105543760266
0.1 0.407019224662463
0.2 0.373522136837411
0.5 0.318669610458934
1 0.287889733153133
};
% \addlegendentry{Transformer Validation BLEU}
\addplot [semithick, color0]
table {%
0.001 0.956516322348484
0.002 0.952894519547463
0.005 0.927352684094428
0.01 0.920552151053745
0.02 0.895189919511709
0.05 0.84696773880432
0.1 0.818649370817736
0.2 0.764916056168171
0.5 0.685780916798174
1 0.649151857502958
};
% \addlegendentry{Transformer Training BLEU}


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Clipping Epsilon $(\epsilon_\text{clip})$},
xmin=0.0084361430866931, xmax=0.355612744967792,
xmode=log,
title = {Reinforcement Learning},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=0.714347335813173, ymax=0.936646992477054,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.828541085550352)
--(axis cs:0.01,0.792447452284487)
--(axis cs:0.015,0.82471529964238)
--(axis cs:0.02,0.836442207993125)
--(axis cs:0.03,0.853520902189473)
--(axis cs:0.05,0.853862924249219)
--(axis cs:0.07,0.881889498351989)
--(axis cs:0.1,0.901588073051745)
--(axis cs:0.15,0.895543850298617)
--(axis cs:0.2,0.90808584835321)
--(axis cs:0.3,0.912077191943543)
--(axis cs:0.3,0.916523288587618)
--(axis cs:0.3,0.916523288587618)
--(axis cs:0.2,0.915600404509554)
--(axis cs:0.15,0.912056223795258)
--(axis cs:0.1,0.909268658775616)
--(axis cs:0.07,0.889604000627555)
--(axis cs:0.05,0.871399698924814)
--(axis cs:0.03,0.865644183523045)
--(axis cs:0.02,0.855101413972286)
--(axis cs:0.015,0.845901463573116)
--(axis cs:0.01,0.828541085550352)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.837642438422182)
--(axis cs:0.01,0.800011291074662)
--(axis cs:0.015,0.828820020297998)
--(axis cs:0.02,0.844928393982501)
--(axis cs:0.03,0.850443788812066)
--(axis cs:0.05,0.862993397930662)
--(axis cs:0.07,0.882694845103121)
--(axis cs:0.1,0.892736265869046)
--(axis cs:0.15,0.901042607434847)
--(axis cs:0.2,0.902256095047317)
--(axis cs:0.3,0.919696138454022)
--(axis cs:0.3,0.926542462628695)
--(axis cs:0.3,0.926542462628695)
--(axis cs:0.2,0.91961560300608)
--(axis cs:0.15,0.910019679666024)
--(axis cs:0.1,0.908735738823334)
--(axis cs:0.07,0.892249162344551)
--(axis cs:0.05,0.878586191586565)
--(axis cs:0.03,0.871724168783777)
--(axis cs:0.02,0.860059399400676)
--(axis cs:0.015,0.844478719384541)
--(axis cs:0.01,0.837642438422182)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.781299797320265)
--(axis cs:0.01,0.724451865661531)
--(axis cs:0.015,0.782300641119802)
--(axis cs:0.02,0.804572310807307)
--(axis cs:0.03,0.825518798405077)
--(axis cs:0.05,0.842604397167887)
--(axis cs:0.07,0.851331707720488)
--(axis cs:0.1,0.873684607135293)
--(axis cs:0.15,0.874635717754651)
--(axis cs:0.2,0.890225342244077)
--(axis cs:0.3,0.894377950540613)
--(axis cs:0.3,0.910487290455253)
--(axis cs:0.3,0.910487290455253)
--(axis cs:0.2,0.894306901897881)
--(axis cs:0.15,0.893842759070074)
--(axis cs:0.1,0.879278038226543)
--(axis cs:0.07,0.87511641016248)
--(axis cs:0.05,0.854764254140694)
--(axis cs:0.03,0.838992440003436)
--(axis cs:0.02,0.821715391005368)
--(axis cs:0.015,0.816385278662155)
--(axis cs:0.01,0.781299797320265)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.804780770358391)
--(axis cs:0.01,0.77092721589072)
--(axis cs:0.015,0.803450689573415)
--(axis cs:0.02,0.824100546451023)
--(axis cs:0.03,0.840549417841082)
--(axis cs:0.05,0.847039625061052)
--(axis cs:0.07,0.869056907406557)
--(axis cs:0.1,0.871194129507125)
--(axis cs:0.15,0.877127759384606)
--(axis cs:0.2,0.887183412783684)
--(axis cs:0.3,0.90204266831158)
--(axis cs:0.3,0.912376244751504)
--(axis cs:0.3,0.912376244751504)
--(axis cs:0.2,0.89911473877613)
--(axis cs:0.15,0.893138637381174)
--(axis cs:0.1,0.882182980372138)
--(axis cs:0.07,0.880218131145083)
--(axis cs:0.05,0.865091710518284)
--(axis cs:0.03,0.847781082964178)
--(axis cs:0.02,0.836572735214401)
--(axis cs:0.015,0.820420075164489)
--(axis cs:0.01,0.804780770358391)
--cycle;

\addplot [semithick, color0]
table {%
0.01 0.811763660231994
0.015 0.834637312991732
0.02 0.843660863209326
0.03 0.859849411820695
0.05 0.864588447010163
0.07 0.88555190814062
0.1 0.904329415941649
0.15 0.903085730584106
0.2 0.91287925162535
0.3 0.913958556809972
};
% \addlegendentry{Training Reward (without LSTM)}
\addplot [semithick, color1]
table {%
0.01 0.82385978744057
0.015 0.837510173415298
0.02 0.851748078696283
0.03 0.86345403578377
0.05 0.872334978842687
0.07 0.888627307252751
0.1 0.903096320565819
0.15 0.905142004216395
0.2 0.911746334073555
0.3 0.922068005385668
};
% \addlegendentry{Training Reward (LSTM)}
\addplot [semithick, color0, dashed]
table {%
0.01 0.751789975848436
0.015 0.800679587651255
0.02 0.814364917065918
0.03 0.832025217035069
0.05 0.846930703137816
0.07 0.86272120520998
0.1 0.876735683721884
0.15 0.883982484963489
0.2 0.891930978811319
0.3 0.902095448258864
};
% \addlegendentry{Validation Reward (without LSTM)}
\addplot [semithick, color1, dashed]
table {%
0.01 0.791157306982914
0.015 0.809376373691905
0.02 0.830175633819634
0.03 0.843693548912591
0.05 0.854404448855617
0.07 0.873258975552968
0.1 0.877460242499712
0.15 0.885591398574836
0.2 0.892312085194459
0.3 0.906593813735653
};
% \addlegendentry{Validation Reward (LSTM)}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 2,
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Regularization $(\lambda)$},
xmin=0.001, xmax=0.05,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.467750518948667, ymax=0.750453655940759,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.001,0.650947739751782)
--(axis cs:0.001,0.631408599144981)
--(axis cs:0.002,0.587927597792461)
--(axis cs:0.005,0.552571437128492)
--(axis cs:0.01,0.525051313627833)
--(axis cs:0.02,0.515325709297673)
--(axis cs:0.05,0.499412394931098)
--(axis cs:0.1,0.501120587667551)
--(axis cs:0.2,0.500639650264212)
--(axis cs:0.5,0.494237494645562)
--(axis cs:1,0.49232857349986)
--(axis cs:1,0.509583112838392)
--(axis cs:1,0.509583112838392)
--(axis cs:0.5,0.50754232158115)
--(axis cs:0.2,0.506713535588233)
--(axis cs:0.1,0.521487728071226)
--(axis cs:0.05,0.524041247107197)
--(axis cs:0.02,0.529895489572747)
--(axis cs:0.01,0.557771864275607)
--(axis cs:0.005,0.578762811265516)
--(axis cs:0.002,0.609625302227768)
--(axis cs:0.001,0.650947739751782)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.001,0.67480805074221)
--(axis cs:0.001,0.647042655807406)
--(axis cs:0.002,0.654487706774756)
--(axis cs:0.005,0.652170372487779)
--(axis cs:0.01,0.6477471824057)
--(axis cs:0.02,0.642972191601796)
--(axis cs:0.05,0.64717904761823)
--(axis cs:0.1,0.651716600924711)
--(axis cs:0.2,0.649644662814945)
--(axis cs:0.5,0.65399489364631)
--(axis cs:1,0.648141210445817)
--(axis cs:1,0.666947918963306)
--(axis cs:1,0.666947918963306)
--(axis cs:0.5,0.660197557607815)
--(axis cs:0.2,0.668973312054112)
--(axis cs:0.1,0.666889320426046)
--(axis cs:0.05,0.66376185309609)
--(axis cs:0.02,0.666562912733135)
--(axis cs:0.01,0.658468814654695)
--(axis cs:0.005,0.664699441865753)
--(axis cs:0.002,0.676305465569643)
--(axis cs:0.001,0.67480805074221)
--cycle;

\addplot [semithick, color2]
table {%
0.001 0.638372835108799
0.002 0.5987395451908
0.005 0.566938496556948
0.01 0.542857772444577
0.02 0.520669619840552
0.05 0.512810415245475
0.1 0.510683174983118
0.2 0.504087683275808
0.5 0.499733871891538
1 0.500079494308092
};
\addlegendentry{MIA against FFNN}
\addplot [semithick, color3]
table {%
0.001 0.663973054074492
0.002 0.662323841965659
0.005 0.656586538309273
0.01 0.653655567709585
0.02 0.656822262200199
0.05 0.657901312408671
0.1 0.658584019729894
0.2 0.657761475642763
0.5 0.657616538112584
1 0.660053722342703
};
\addlegendentry{MIA against RNN}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Regularization $(\lambda)$},
xmin=0.000707945784384138, xmax=1.41253754462275,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.370007795195333, ymax=0.978304242024489,
ytick = {0.5,0.7,0.9},
yticklabels = {0.5,0.7,0.9},
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.001,0.859745312623164)
--(axis cs:0.001,0.849220665741014)
--(axis cs:0.002,0.831566701639124)
--(axis cs:0.005,0.83009184128315)
--(axis cs:0.01,0.824219438758978)
--(axis cs:0.02,0.821049704359293)
--(axis cs:0.05,0.820835277299472)
--(axis cs:0.1,0.809133543838296)
--(axis cs:0.2,0.806059455738876)
--(axis cs:0.5,0.799586505143253)
--(axis cs:1,0.787382510479633)
--(axis cs:1,0.795074438616325)
--(axis cs:1,0.795074438616325)
--(axis cs:0.5,0.811925584642072)
--(axis cs:0.2,0.824921022218874)
--(axis cs:0.1,0.815294437079986)
--(axis cs:0.05,0.826482554488883)
--(axis cs:0.02,0.843547049357822)
--(axis cs:0.01,0.844612364336841)
--(axis cs:0.005,0.850960250382176)
--(axis cs:0.002,0.848337929484329)
--(axis cs:0.001,0.859745312623164)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.001,0.669182332048603)
--(axis cs:0.001,0.657508637152469)
--(axis cs:0.002,0.637147679443862)
--(axis cs:0.005,0.607582998987903)
--(axis cs:0.01,0.570625930811489)
--(axis cs:0.02,0.54544589663116)
--(axis cs:0.05,0.539511883244517)
--(axis cs:0.1,0.515365460327013)
--(axis cs:0.2,0.490016488847576)
--(axis cs:0.5,0.493322791469165)
--(axis cs:1,0.488566724596659)
--(axis cs:1,0.514728897778226)
--(axis cs:1,0.514728897778226)
--(axis cs:0.5,0.514547197774229)
--(axis cs:0.2,0.517495496046738)
--(axis cs:0.1,0.538707570139047)
--(axis cs:0.05,0.548758797974942)
--(axis cs:0.02,0.574663506179372)
--(axis cs:0.01,0.59318291051872)
--(axis cs:0.005,0.629884243326331)
--(axis cs:0.002,0.64429434277869)
--(axis cs:0.001,0.669182332048603)
--cycle;

\addplot [semithick, color3]
table {%
0.001 0.853303419255338
0.002 0.838257199802946
0.005 0.837895455785314
0.01 0.836788813362459
0.02 0.833782629760673
0.05 0.823044943102071
0.1 0.811599256799849
0.2 0.816836766108915
0.5 0.806204827249615
1 0.789980486278462
};
% \addlegendentry{RNN Attack Accuracy}
\addplot [semithick, color2]
table {%
0.001 0.663958645509917
0.002 0.640721027991103
0.005 0.61971032184808
0.01 0.585031199956769
0.02 0.564512039334719
0.05 0.544104091533294
0.1 0.523847185644475
0.2 0.499793333101232
0.5 0.501628657619563
1 0.500448322845279
};
% \addlegendentry{Transformer Attack Accuracy}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Clipping Epsilon $(\epsilon_\text{clip})$},
xmin=0.0084361430866931, xmax=0.355612744967792,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.686552881984165, ymax=0.982435279042066,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.01,0.741121905854399)
--(axis cs:0.01,0.700002081850433)
--(axis cs:0.015,0.748634621816283)
--(axis cs:0.02,0.768937972528691)
--(axis cs:0.03,0.799292975802934)
--(axis cs:0.05,0.830304149000824)
--(axis cs:0.07,0.828994985221996)
--(axis cs:0.1,0.847027316699942)
--(axis cs:0.15,0.867821354588804)
--(axis cs:0.2,0.901034243538651)
--(axis cs:0.3,0.91994479951449)
--(axis cs:0.3,0.937236904555256)
--(axis cs:0.3,0.937236904555256)
--(axis cs:0.2,0.920312839628557)
--(axis cs:0.15,0.90215405539031)
--(axis cs:0.1,0.889741411703297)
--(axis cs:0.07,0.868832633480249)
--(axis cs:0.05,0.862082770662779)
--(axis cs:0.03,0.829572934092369)
--(axis cs:0.02,0.811602713131981)
--(axis cs:0.015,0.771846101875913)
--(axis cs:0.01,0.741121905854399)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.01,0.832643194897292)
--(axis cs:0.01,0.797940569548872)
--(axis cs:0.015,0.821515836712786)
--(axis cs:0.02,0.827466864354321)
--(axis cs:0.03,0.851778122140011)
--(axis cs:0.05,0.861446858705361)
--(axis cs:0.07,0.867392476081276)
--(axis cs:0.1,0.911624199350052)
--(axis cs:0.15,0.927242609690724)
--(axis cs:0.2,0.937495626453693)
--(axis cs:0.3,0.94814347546303)
--(axis cs:0.3,0.968986079175797)
--(axis cs:0.3,0.968986079175797)
--(axis cs:0.2,0.959979946887824)
--(axis cs:0.15,0.94176029277139)
--(axis cs:0.1,0.931507601717668)
--(axis cs:0.07,0.910782343616212)
--(axis cs:0.05,0.892202479663619)
--(axis cs:0.03,0.867406916593022)
--(axis cs:0.02,0.859817843241417)
--(axis cs:0.015,0.840657739259657)
--(axis cs:0.01,0.832643194897292)
--cycle;

\addplot [semithick, color2]
table {%
0.01 0.723970445502766
0.015 0.760512128426741
0.02 0.789254109435314
0.03 0.815547377909068
0.05 0.843990767013421
0.07 0.848852610842175
0.1 0.868486484802443
0.15 0.88397927691111
0.2 0.910140993229294
0.3 0.929505032729697
};
% \addlegendentry{Attack Accuracy (without LSTM)}
\addplot [semithick, color3]
table {%
0.01 0.81745079192944
0.015 0.829918552868966
0.02 0.846689053255542
0.03 0.859844097665909
0.05 0.877649533921058
0.07 0.893377611917731
0.1 0.918704835489055
0.15 0.93548780402547
0.2 0.949611934148826
0.3 0.959393788911874
};
% \addlegendentry{Attack Accuracy (LSTM)}
\end{groupplot}
\end{tikzpicture}

==> PETS/figures/plot_scatters.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}


%%%%%%%%%% First Layer%%%%%%%%%%%%%%%%%%%
\begin{groupplot}[group style={group name = plots, group size=3 by 2, vertical sep=1.2cm, horizontal sep=1.5cm}, width=0.7\columnwidth, height=4.2cm]

%%%%%%%%%%%%%IC RNN%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={Cross-Entropy Loss},
title = {Image Classification},
xlabel = {Entropy},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
xmin=-0.037272351, xmax=0.834927791,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.3247458178528, ymax=6.8389953275168,
ytick style={color=black}
]

\addplot [draw=red, fill=red, mark=*, mark size=1pt, only marks]
table{%
x  y
0.18069355 2.51213477
0.44142772 3.82131525
0.54319333 1.23414342
0.66513183 1.21753003
0.54245362 0.941731691
0.5187284 0.698618209
0.24693728 5.44318938
0.23848779 2.66247928
0.51129385 1.74780831
0.50652627 0.764939143
0.14934467 3.38546408
0.15636128 2.69406016
0.50233068 0.892104387
0.18214825 2.81907953
0.20929476 3.52190778
0.69646374 2.34161767
0.57494123 0.85062413
0.70137669 1.25373064
0.48597582 6.51337073
0.37837758 4.7384302
0.33128031 2.0212946
0.64747698 0.670956228
};

\addplot [draw=red, fill=red, mark=x, only marks]
table{%
x  y
0.5362562 2.99651517
0.72011901 0.884355487
0.66301855 0.768808812
0.60179673 0.848053048
0.50535442 1.39629104
0.53851962 0.464238059
0.58033742 0.909513885
0.55072952 1.0634174
0.7663924 1.44445639
0.57044862 0.859790099
0.45023558 3.49154214
0.62278223 1.98354793
0.64498675 1.5511655
};

\addplot [draw=blue, fill=blue, mark=*, mark size=1pt, only marks]
table{%
x  y
0.33772496 0.593508335
0.23391511 0.128627585
0.13578303 0.0592488355
0.26432069 0.211172875
0.329513 0.250755136
0.07821986 0.0337485521
0.20282189 0.118914622
0.19388456 0.152508471
0.27346038 0.325179234
0.18806443 0.114375595
0.47971214 0.463251573
0.38004031 0.358499931
0.01343033 0.00389971772
0.4524991 1.27562086
0.01773817 0.00537346485
0.47266613 0.758238795
0.01391056 0.00473072765
0.17112444 0.0919156458
0.45515174 0.379228468
0.34770592 0.259791149
0.06347253 0.0279163737
0.34304662 0.271920398
0.41315944 0.286078643
0.42063521 0.361574354
0.09267242 0.038924541
0.06117675 0.0286725128
0.47649632 0.597811295
0.45907735 0.682664218
0.29554098 0.240354263
0.21790189 0.133041937
0.32628611 0.20465252
0.23986231 0.13411896
0.24000119 0.189574766
0.18564276 0.154863418
0.48374843 1.42586478
0.2680587 0.199704011
0.45861073 0.368450372
};

\addplot [draw=blue, fill=blue, mark=x, only marks]
table{%
x  y
0.33023988 0.262725862
0.1670129 0.119773463
0.10009155 0.0502248216
0.30820965 1.54549955
0.14544218 0.0786248744
0.15759792 0.079637081
0.00349852 0.000878779664
0.09403083 0.0415526269
0.44590869 0.333344028
0.06763673 0.0264264329
0.21032099 0.114109859
0.19396297 0.146194971
0.06798481 0.0323669934
0.2663362 0.325023303
0.04578015 0.0167207297
0.15253777 0.082109776
0.27657692 0.311749979
0.13286033 0.0713686759
0.35695875 0.861771861
0.33662882 0.279158007
0.37107862 1.53850088
0.0804931 0.0338772251
0.02281358 0.00871306639
0.08031338 0.036023886
0.19982386 0.173932017
0.48908581 0.431904607
0.06852691 0.0278367585
0.38695523 0.403867133
};


%#################MT RNN####################
\nextgroupplot[
legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(-0.8,1.3)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 2,
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Entropy},
title = {Machine Translation},
xlabel style ={font =\small},
ylabel style ={font =\small},
% ylabel={Cross-Entropy Loss},
ticklabel style={font=\small},
xmin=0.021088527, xmax=0.361447733,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.593560213, ymax=13.871613873,
ytick style={color=black}
]

\addplot [draw=red, fill=red, mark=*]
table {%
0 0
};
\addlegendentry{Non-Member Labeled as Non-Member}

\addplot [draw=blue, fill=blue, mark=*]
table {%
0 0
};
\addlegendentry{Member Labeled as Member}

\addplot [draw=red, fill=red, mark=x]
table {%
0 0
};
\addlegendentry{Member Labeled as Non-Member}

\addplot [draw=blue, fill=blue, mark=x]
table {%
0 0
};
\addlegendentry{Non-Member Labeled as Member}

\addplot [draw=red, fill=red, mark=*, mark size=1pt, only marks]
table{%
x  y
0.17788663 7.23221624
0.19982417 11.85964982
0.22926526 4.36641732
0.22452153 9.16958167
0.31070688 8.52561166
0.15406172 10.43183236
0.20327281 8.56418002
0.16990027 10.65235266
0.17984466 7.4387417
0.10216769 7.39978729
0.24100592 9.09834224
0.26259441 7.46197189
0.22037654 7.74395514
0.28332277 7.72989415
0.25418499 7.43666517
0.24466878 11.91606025
0.25130156 8.98269177
0.23618641 7.10115282
0.25693862 8.7328926
0.17175729 6.75692403
0.27022654 7.40306319
0.23136254 9.7891799
0.26139002 8.48518614
0.27050943 10.28417664
0.24366161 5.90721584
0.19850546 8.78293263
0.19201275 9.10597268
0.18886035 7.61472089
0.22951372 8.03100942
0.33018366 8.50792133
0.26592415 9.90177538
0.15919585 8.3413011
0.23162097 10.68889822
0.17796259 13.21410596
0.24176406 6.44061822
0.17934234 8.40770538
0.23717613 8.69792054
0.17332137 4.97916276
0.23369762 9.07402667
0.19141159 6.53050408
0.25118344 6.68140239
0.10568185 6.03385452
0.24861264 8.71433718
0.17659443 4.1718058
};

\addplot [draw=blue, fill=blue, mark=*, mark size=1pt, only marks]
table{%
x  y
0.06626613 0.09505439
0.07674262 0.07674316
0.0561403 0.0639477
0.07414398 0.14560743
0.08132122 0.17392654
0.07255075 0.1078101
0.09551392 0.13873411
0.03216481 0.08566726
0.04977088 0.07664447
0.08616326 0.09958991
0.09194192 0.12375646
0.06081925 0.11288115
0.06070473 0.12545497
0.08519604 0.07562116
0.03987727 0.13577563
0.07835066 0.13085445
0.10656061 0.12757475
0.06926457 0.08766849
0.06327198 0.11332807
0.0780727 0.11688938
0.05922045 0.12189612
0.10247985 1.74735503
0.06889652 0.17253936
0.0493766 0.07785525
0.07075968 0.23994668
0.10259279 0.11543276
0.07208678 0.10296794
0.04509319 0.08623814
0.08055445 0.10305569
0.0871201 0.10373418
0.07295729 0.14513738
0.05150271 0.13512646
0.08286858 0.70181028
0.06334383 0.10719052
0.07653288 0.10075582
0.09258796 0.08174124
0.0622133 0.14148864
0.09737494 0.10923265
0.05746118 0.12067166
0.12319739 0.0783972
0.06403486 0.07196829
0.08222921 1.05605093
0.09428792 0.10913928
0.08725915 0.1756831
};

\addplot [draw=red, fill=red, mark=x, only marks]
table{%
x  y
0.04405682 0.11391329
0.06650225 0.09986087
0.09061885 5.57700307
0.02885169 5.54142321
0.06492205 8.77341588
0.20831192 0.11573047
};

\addplot [draw=blue, fill=blue, mark=x, only marks]
table{%
x  y
0.1621012 6.31665425
0.18021075 7.96006672
0.24478609 6.50135736
0.18862604 10.20827838
0.23584332 9.89562848
0.1727795 10.94050188
};


%####################RL RNN#####################
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Entropy},
xlabel style ={font =\small},
ylabel style ={font =\small},
title = {Reinforcement Learning},
ticklabel style={font=\small},
xmin=0.1549874055, xmax=0.5735074045,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Policy Loss},
ymin=-0.3917212505, ymax=14.6858958205,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, mark size=1pt, only marks]
table{%
x  y
0.27606018 7.71066399
0.3851119 12.23317974
0.41185668 5.18847418
0.39575693 9.53120333
0.31631408 9.66712328
0.43518371 11.0113614
0.28429351 9.06991762
0.38871824 11.09792026
0.31323149 8.11647725
0.36104991 7.18052813
0.36825692 8.16143486
0.33274179 10.02569379
0.43741265 8.04171565
0.39425433 8.66032554
0.31114409 8.7075538
0.39690818 8.13025762
0.43797003 12.7475349
0.32561216 9.69506268
0.4437843 7.63903298
0.30635144 9.52552666
0.31835502 7.43445351
0.34458682 8.14345151
0.27739245 10.08731205
0.33802691 8.79262235
0.36850769 9.0956139
0.32156297 10.73144497
0.30725217 7.28263773
0.32834694 6.2843768
0.5102162 9.14809732
0.46559742 9.89339664
0.33510368 8.03686832
0.40864294 8.6948196
0.39328434 8.75949815
0.32519126 10.4558657
0.3811088 11.13701881
0.37057035 8.99368184
0.40271947 11.05868626
0.31842003 14.00054959
0.42215298 6.74028273
0.3391631 10.57248288
0.33442692 9.49082901
0.37502384 9.70972667
0.34354759 5.95240086
0.37585644 9.49254898
0.33482827 7.54422144
0.29762666 7.70486246
0.50342593 6.27956676
0.39497362 11.16295178
0.24997703 8.9255625
0.34497073 5.15417385
};

\addplot [draw=red, fill=red, mark=x, only marks]
table{%
x  y
0.31940073 0.76407199
0.22552299 6.22597653
0.20871232 5.84115315
0.22829623 9.20640306
};

\addplot [draw=blue, fill=blue, mark=*, mark size=1pt, only marks]
table{%
x  y
0.27842468 0.41030998
0.19927036 0.31141452
0.2343975 0.3606471
0.21698176 0.85726377
0.21019926 0.79305538
0.2357021 0.95268282
0.19710407 0.95933805
0.200807 0.87769173
0.21942947 0.95167046
0.20627677 0.66216558
0.1928459 0.29362498
0.19898582 0.91826717
0.19755907 0.75327599
0.22572886 0.7955421
0.28938761 0.64664556
0.19459453 0.85478107
0.24557691 1.08572961
0.19304314 1.21140233
0.26344136 1.02668191
0.28691077 0.95303321
0.19540489 1.20839235
0.21240739 0.49996759
0.23806002 1.91087862
0.23234125 1.20590085
0.23436007 1.02807441
0.25194183 0.86462331
0.1490337 1.23889502
0.21733118 1.20481774
0.24632862 1.00613471
0.21343358 1.18825727
0.24979788 0.54268894
0.22073121 0.48847463
0.2024684 1.0906693
0.20203898 1.38851148
0.18283516 0.37601912
0.23638255 0.36030698
0.25637221 0.9312658
0.20562661 0.66964667
0.24685484 0.55228039
0.25830606 1.03290745
0.22532078 1.07717985
0.2562118 0.53678729
0.2303679 1.0148766
0.28855461 2.17538556
0.15706736 0.42430544
0.20825721 0.44875306
};

% \addplot [draw=blue, fill=blue, mark=x, only marks]
% table{%
% x  y
% };


%%%%%%%%%%%%%IC FFNN%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Entropy},
ylabel={Cross-Entropy Loss},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
xmin=-0.037272351, xmax=0.834927791,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0.22662429458045, ymax=4.77173640355145,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, mark size=1pt, only marks]
table{%
x  y
0.33611139 1.36474593
0.59587542 1.70470807
0.59577255 1.00752164
0.58585952 0.957852306
0.79528233 3.27271903
0.4421414 2.47856839
0.40729795 3.89805058
0.72999616 1.2430617
0.65537841 1.97460855
0.64668978 1.04231466
0.51216553 2.12608241
0.22890871 3.13198518
0.65204129 4.54453819
0.54494053 0.637848458
0.64389519 1.11625544
0.43599597 4.22972653
0.53726022 1.35899571
0.44984315 1.96024849
0.29140479 1.47613706
};

\addplot [draw=red, fill=red, mark=x, only marks]
table{%
x  y
0.68837277 1.84146626
0.54760197 0.699981984
0.58465183 0.757867552
0.7564817 0.932202332
0.52049558 2.86619537
0.71844248 1.07216029
0.31731587 1.68421743
0.6231744 0.95972087
0.63847679 0.743554966
0.63302153 0.998724863
0.53725318 1.40969179
0.61927551 0.557533627
};

\addplot [draw=blue, fill=blue, mark=*, mark size=1pt, only marks]
table{%
x  y
0.19314382 0.110382637
0.25777245 0.133662259
0.09712256 0.0472578186
0.13668885 0.070513878
0.53008872 0.431659158
0.00745995 0.00223206054
0.35578283 0.444504952
0.33545717 0.228112135
0.02581448 0.00820825355
0.51869056 0.798162738
0.09070218 0.0456515785
0.5010691 0.379789758
0.36983247 0.337349704
0.28051327 0.171418228
0.50949866 1.27205882
0.29403468 0.179749113
0.44098528 0.457318354
0.11291269 0.0519169032
0.19502547 0.12846708
0.37508504 0.291806625
0.22687164 0.192252705
0.27722122 0.341808057
0.25790835 0.191398189
0.3863969 0.252284155
0.31279494 0.188392825
0.00496279 0.00139781133
0.15327429 0.0856333572
0.39500546 0.38560725
0.46946073 0.536014384
0.28136036 0.164273026
0.10741519 0.0523011959
0.15723274 0.0742149453
0.40538581 0.293740644
0.02446895 0.00770549739
0.52690283 0.399419896
0.07593833 0.042031294
0.00237311 0.000573918971
0.11958761 0.0536019795
};

\addplot [draw=blue, fill=blue, mark=x, only marks]
table{%
x  y
0.30763289 0.216485115
0.32809818 0.773432121
0.50863572 0.802047676
0.10779958 0.049820338
0.19357741 0.102108706
0.19610722 0.11938962
0.46270972 0.352287226
0.01288883 0.00366859202
0.15639907 0.0751773284
0.1683794 0.0832265012
0.09816243 0.0427583716
0.47970225 0.346813958
0.19657533 0.103708541
0.27813686 0.29265727
0.24246561 0.195804952
0.16986582 0.0972355515
0.26906857 0.279722441
0.01629917 0.00553965287
0.30447935 0.166457116
0.42462154 0.45675785
0.50398469 0.581938404
0.45745797 0.401608089
0.14868271 0.0727463099
0.3086341 0.317246884
0.32680706 0.243176684
0.06444239 0.025538559
0.53369805 0.694852791
0.14441414 0.0854248768
0.31838731 0.323372508
0.2309412 0.118030291
0.48345975 0.708734607
};


%%%%%%%%%%%%%MT FFNN%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
xlabel={Entropy},
xmin=0.021088527, xmax=0.361447733,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Cross Entropy Loss},
ymin=-0.593560213, ymax=13.871613873,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, mark size=1pt, only marks]
table{%
x  y
0.15936686 7.23221624
0.25666849 11.85964982
0.29112197 4.36641732
0.24142032 9.16958167
0.20905563 8.52561166
0.25818694 10.43183236
0.11989848 8.56418002
0.23914933 10.65235266
0.21228333 7.4387417
0.18802341 6.31665425
0.23337843 7.39978729
0.28044912 7.46197189
0.19548274 7.74395514
0.16392004 7.72989415
0.21636981 7.43666517
0.24210879 11.91606025
0.2739499 7.10115282
0.17157823 8.7328926
0.13163804 6.75692403
0.1356767 9.7891799
0.24573928 8.48518614
0.19297209 10.28417664
0.19771599 6.50135736
0.17117821 5.90721584
0.34597686 8.78293263
0.31386094 9.10597268
0.20565107 7.61472089
0.2146116 8.03100942
0.20407407 8.50792133
0.23563301 10.20827838
0.23333389 10.68889822
0.18242719 13.21410596
0.18702251 9.89562848
0.23441036 8.40770538
0.18575858 8.69792054
0.19014019 4.97916276
0.20272719 9.07402667
0.20133483 6.53050408
0.17265713 6.68140239
0.33726273 6.03385452
0.26318091 10.94050188
0.13906158 8.71433718
0.21327192 4.1718058
};

\addplot [draw=blue, fill=blue, mark=*, mark size=1pt, only marks]
table{%
x  y
0.08678357 0.09505439
0.03930464 0.07674316
0.06792337 0.0639477
0.06653944 0.14560743
0.05508564 0.11391329
0.11410657 0.17392654
0.0564636 0.1078101
0.17871587 0.13873411
0.05356352 0.08566726
0.04791438 0.07664447
0.08310519 0.09958991
0.08972663 0.12375646
0.07052744 0.07562116
0.07093343 0.13577563
0.07166592 0.13085445
0.0602385 0.12757475
0.09303379 0.08766849
0.11901629 0.11332807
0.06116712 0.11688938
0.06926322 0.12189612
0.06732591 1.74735503
0.07689719 0.17253936
0.04754463 0.07785525
0.06728065 0.23994668
0.03903861 0.11543276
0.0423668 0.10296794
0.07156074 0.08623814
0.06052474 0.10373418
0.06884154 0.70181028
0.05337768 0.10719052
0.05379077 0.08174124
0.0832263 0.14148864
0.08034543 0.10923265
0.08569915 0.12067166
0.06915622 0.0783972
0.06395411 0.07196829
0.04427418 0.10913928
0.06246546 0.1756831
};

\addplot [draw=red, fill=red, mark=x, only marks]
table{%
0.08477048 0.11288115
0.07592735 0.12545497
0.17108104 0.09986087
0.07955171 5.57700307
0.05786866 5.54142321
0.10758554 8.77341588
0.0365594 0.10305569
0.07450373 0.14513738
0.07340194 0.13512646
0.09348117 0.11573047
0.0708566 0.10075582
0.17057215 1.05605093
};

\addplot [draw=blue, fill=blue, mark=x, only marks]
table{%
x  y
0.21990636 9.09834224
0.21041221 8.98269177
0.19727199 7.40306319
0.21758266 7.96006672
0.19787349 9.90177538
0.20537931 8.3413011
0.26381671 6.44061822
};

%%%%%%%%%%%%%RL FFNN%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Entropy},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
xmin=0.1549874055, xmax=0.5735074045,
xtick style={color=black},
y grid style={darkgray176},
% ylabel={Policy Loss},
ymin=-0.604779887, ymax=16.444743307,
ytick style={color=black}
]
\addplot [draw=red, fill=red, mark=*, mark size=1pt, only marks]
table{%
x  y
0.55630195 9.73372789
0.28044932 14.25661746
0.34057535 10.67940554
0.35854018 10.66816513
0.50488156 11.3991815
0.49886037 12.50741793
0.35919617 6.50199278
0.42160264 11.65434601
0.41246729 9.66867211
0.38757677 11.55154453
0.35691486 9.23189252
0.4199476 7.52370702
0.37994044 9.13092783
0.42475653 10.05253231
0.46641143 10.21544101
0.41465867 10.92414959
0.35418183 12.32593587
0.35996889 11.40789755
0.4330197 14.62373997
0.47241016 11.39954664
0.41518299 5.89098572
0.37729165 14.41814967
0.35023481 8.8144661
0.29244255 9.02265412
0.39404691 12.31182839
0.39182126 7.64029235
0.41426908 11.36574454
0.45062095 12.65952759
0.36420228 11.268466
0.29175399 10.36131434
0.48910371 9.56742021
0.43056595 10.3680711
0.42850214 11.17907373
0.43372837 11.84641981
0.3935964 9.05926425
0.460077 12.17080432
0.43420975 11.98757682
0.44621503 15.66976498
0.43497253 9.56849605
0.52084793 11.409627
0.49249836 12.50748583
0.47626587 9.43111518
0.34361704 9.31521166
0.37149964 9.36878597
0.37071644 10.21811488
0.40857397 8.81492786
0.40228137 12.09604207
0.29674731 11.28384789
0.34238107 11.72372445
0.44964612 11.3058216
};

\addplot [draw=red, fill=red, mark=x, only marks]
table{%
x  y
0.22604238 7.84616919
0.27167688 9.31492097
0.309442 7.88432824
0.48857869 0.65498352
};

\addplot [draw=blue, fill=blue, mark=*, mark size=1pt, only marks]
table{%
x  y
0.27336353 0.71175901
0.25440871 0.63140406
0.29429291 0.76470464
0.21571594 0.49903227
0.28856671 0.89675108
0.29362608 0.5720638
0.24522993 0.8189999
0.22045902 0.9063623
0.23229013 0.85669688
0.27106127 1.07601104
0.26472985 0.72661909
0.30103533 0.35880772
0.27839899 0.30181254
0.26043975 0.68168532
0.23376303 0.76762536
0.2478484 0.43783028
0.27306703 0.49070345
0.22647364 0.55049397
0.26325827 0.97133917
0.28004523 0.51561703
0.22242598 0.46819625
0.26318465 1.04329242
0.27164069 0.5516676
0.30618801 0.68996997
0.25886524 0.94336906
0.2275545 0.29512573
0.27951183 1.00856686
0.21302767 0.33979005
0.2320552 0.46741659
0.24339634 0.4682066
0.2667224 1.03284307
0.28887774 0.37269384
0.21219286 0.58684692
0.27327726 0.64336108
0.30592534 0.28745817
0.29682412 0.64399643
0.24617986 0.41056268
0.25945448 0.8670319
0.30360415 0.84993515
0.29035039 1.01747321
0.23147006 0.5457335
0.24482101 0.17019844
0.25450365 0.95037801
0.25797826 1.25818164
0.28489457 1.10486001
0.29346907 1.00930693
};

% \addplot [draw=blue, fill=blue, mark=x, only marks]
% table{%
% x  y
% };
\end{groupplot}

\end{tikzpicture}

==> PETS/figures/plot_sequential_MIA.tex <==
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% % color0 is for the FFNN
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} %FFNN validation
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} %RNN validation
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} %FFNN training
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} %RNN training

\definecolor{color0}{HTML}{010038} %FFNN validation
\definecolor{color1}{HTML}{F39422} %RNN validation
\definecolor{color2}{HTML}{CC5A71} %FFNN MIA
\definecolor{color3}{HTML}{537EC5} %RNN MIA


%%%%%%%%%% First Layer%%%%%%%%%%%%%%%%%%%
\begin{groupplot}[group style={group name = plots, group size=3 by 2, vertical sep=2cm, horizontal sep=1.5cm}, width=0.7\columnwidth, height=4.2cm]

%%%%%%%%%%%%%IC Performance%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.4,1.3)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 4,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title = {Image Classification},
xlabel={Epochs},
xmin=-5, xmax=105,
tick pos=left,
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
% xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Prediction Accuracy},
ymin=0.2870299995, ymax=1.0123700105,
% ytick pos=left,
ytick style={color=black},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot[line width = 0.2pt, opacity = 0.55, color0]
table {%
0 0
};
\addlegendentry{FFNN-Training}

\addplot[line width = 0.2pt, opacity = 0.7, color0, dashed]
table {%
0 0
};
\addlegendentry{FFNN-Validation}

% \addplot[line width = 0.2pt, opacity = 0.55, color2]
% table {%
% 0 0
% };
% \addlegendentry{MIA against FFNN}

\addplot[line width = 0.2pt, opacity = 0.55, color1]
table {%
0 0
};
\addlegendentry{RNN-Training}

\addplot[line width = 0.2pt, opacity = 0.7, color1, dashed]
table {%
0 0
};
\addlegendentry{RNN-Validation}

% \addplot[line width = 0.2pt, opacity = 0.55, color3]
% table {%
% 0 0
% };
% \addlegendentry{MIA against RNN}

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.46825039)
--(axis cs:1,0.4059362)
--(axis cs:2,0.53621199)
--(axis cs:3,0.55211891)
--(axis cs:4,0.61987771)
--(axis cs:5,0.64898959)
--(axis cs:6,0.63653884)
--(axis cs:7,0.64990057)
--(axis cs:8,0.687832)
--(axis cs:9,0.71203534)
--(axis cs:10,0.70567326)
--(axis cs:11,0.57516839)
--(axis cs:12,0.63538078)
--(axis cs:13,0.65795569)
--(axis cs:14,0.68128725)
--(axis cs:15,0.72659422)
--(axis cs:16,0.72315815)
--(axis cs:17,0.73574684)
--(axis cs:18,0.75078652)
--(axis cs:19,0.72958756)
--(axis cs:20,0.76120357)
--(axis cs:21,0.58776927)
--(axis cs:22,0.62905405)
--(axis cs:23,0.69630934)
--(axis cs:24,0.69553725)
--(axis cs:25,0.74970633)
--(axis cs:26,0.76173304)
--(axis cs:27,0.75347007)
--(axis cs:28,0.75334242)
--(axis cs:29,0.76562922)
--(axis cs:30,0.81830558)
--(axis cs:31,0.5914251)
--(axis cs:32,0.65817946)
--(axis cs:33,0.7266076)
--(axis cs:34,0.73605083)
--(axis cs:35,0.78438888)
--(axis cs:36,0.73619404)
--(axis cs:37,0.79099243)
--(axis cs:38,0.80096639)
--(axis cs:39,0.77112861)
--(axis cs:40,0.791452)
--(axis cs:41,0.60600654)
--(axis cs:42,0.71111904)
--(axis cs:43,0.72484235)
--(axis cs:44,0.76624094)
--(axis cs:45,0.77285539)
--(axis cs:46,0.79636984)
--(axis cs:47,0.83230336)
--(axis cs:48,0.8074285)
--(axis cs:49,0.83196248)
--(axis cs:50,0.85708586)
--(axis cs:51,0.61914717)
--(axis cs:52,0.70575059)
--(axis cs:53,0.73471682)
--(axis cs:54,0.78063441)
--(axis cs:55,0.78774783)
--(axis cs:56,0.82416369)
--(axis cs:57,0.84865698)
--(axis cs:58,0.82616542)
--(axis cs:59,0.82668727)
--(axis cs:60,0.84773866)
--(axis cs:61,0.60550839)
--(axis cs:62,0.7023834)
--(axis cs:63,0.74541772)
--(axis cs:64,0.77375184)
--(axis cs:65,0.82428048)
--(axis cs:66,0.81622159)
--(axis cs:67,0.81755891)
--(axis cs:68,0.81401752)
--(axis cs:69,0.86518988)
--(axis cs:70,0.84111168)
--(axis cs:71,0.60294394)
--(axis cs:72,0.686941)
--(axis cs:73,0.73763665)
--(axis cs:74,0.78164357)
--(axis cs:75,0.8413112)
--(axis cs:76,0.85641628)
--(axis cs:77,0.83973114)
--(axis cs:78,0.8431935)
--(axis cs:79,0.85609797)
--(axis cs:80,0.90575168)
--(axis cs:81,0.60191892)
--(axis cs:82,0.68740255)
--(axis cs:83,0.77984318)
--(axis cs:84,0.80136828)
--(axis cs:85,0.82607886)
--(axis cs:86,0.86811748)
--(axis cs:87,0.85712416)
--(axis cs:88,0.87380003)
--(axis cs:89,0.8924936)
--(axis cs:90,0.91187689)
--(axis cs:91,0.62682517)
--(axis cs:92,0.74569439)
--(axis cs:93,0.7733039)
--(axis cs:94,0.80425524)
--(axis cs:95,0.87763352)
--(axis cs:96,0.89674399)
--(axis cs:97,0.88455533)
--(axis cs:98,0.92425676)
--(axis cs:99,0.9457951165)
--(axis cs:100,0.91396961)
--(axis cs:100,0.95738442)
--(axis cs:100,0.95738442)
--(axis cs:99,0.96485446)
--(axis cs:98,0.94764883)
--(axis cs:97,0.94856082)
--(axis cs:96,0.91422609)
--(axis cs:95,0.9007469)
--(axis cs:94,0.87682663)
--(axis cs:93,0.80398984)
--(axis cs:92,0.76717418)
--(axis cs:91,0.66916743)
--(axis cs:90,0.92664234)
--(axis cs:89,0.96529827)
--(axis cs:88,0.919429)
--(axis cs:87,0.91721152)
--(axis cs:86,0.92756686)
--(axis cs:85,0.88310662)
--(axis cs:84,0.84178983)
--(axis cs:83,0.79385025)
--(axis cs:82,0.717945916666667)
--(axis cs:81,0.65968458)
--(axis cs:80,0.92032786)
--(axis cs:79,0.93238862)
--(axis cs:78,0.91071955)
--(axis cs:77,0.88504115)
--(axis cs:76,0.88959856)
--(axis cs:75,0.88273499)
--(axis cs:74,0.80313721)
--(axis cs:73,0.79176053)
--(axis cs:72,0.73270406)
--(axis cs:71,0.62694898)
--(axis cs:70,0.94140694)
--(axis cs:69,0.92008301)
--(axis cs:68,0.90437392)
--(axis cs:67,0.85926765)
--(axis cs:66,0.83970485)
--(axis cs:65,0.82675265)
--(axis cs:64,0.8196679)
--(axis cs:63,0.78789916)
--(axis cs:62,0.74998386)
--(axis cs:61,0.65968997)
--(axis cs:60,0.94183817)
--(axis cs:59,0.88361283)
--(axis cs:58,0.86384113)
--(axis cs:57,0.86414478)
--(axis cs:56,0.84689434)
--(axis cs:55,0.88029807)
--(axis cs:54,0.82294992)
--(axis cs:53,0.765604383333333)
--(axis cs:52,0.70988132)
--(axis cs:51,0.6598095)
--(axis cs:50,0.87373771)
--(axis cs:49,0.90778899)
--(axis cs:48,0.88725832)
--(axis cs:47,0.8690639)
--(axis cs:46,0.81344701)
--(axis cs:45,0.82126123)
--(axis cs:44,0.798183)
--(axis cs:43,0.8027751)
--(axis cs:42,0.7122878)
--(axis cs:41,0.64983097)
--(axis cs:40,0.88386649)
--(axis cs:39,0.85552205)
--(axis cs:38,0.82475743)
--(axis cs:37,0.82252871)
--(axis cs:36,0.83854211)
--(axis cs:35,0.80035083)
--(axis cs:34,0.81432215)
--(axis cs:33,0.77705298)
--(axis cs:32,0.71694068)
--(axis cs:31,0.63806306)
--(axis cs:30,0.84990212)
--(axis cs:29,0.83382218)
--(axis cs:28,0.80422003)
--(axis cs:27,0.78362112)
--(axis cs:26,0.81893782)
--(axis cs:25,0.80000483)
--(axis cs:24,0.77747666)
--(axis cs:23,0.74763889)
--(axis cs:22,0.68153764)
--(axis cs:21,0.61846553)
--(axis cs:20,0.82142127)
--(axis cs:19,0.82009729)
--(axis cs:18,0.8054065)
--(axis cs:17,0.78004084)
--(axis cs:16,0.79155762)
--(axis cs:15,0.75129041)
--(axis cs:14,0.71081175)
--(axis cs:13,0.69211154)
--(axis cs:12,0.67670696)
--(axis cs:11,0.60439551)
--(axis cs:10,0.75178316)
--(axis cs:9,0.75282544)
--(axis cs:8,0.72545879)
--(axis cs:7,0.70446216)
--(axis cs:6,0.70302511)
--(axis cs:5,0.68322512)
--(axis cs:4,0.6502564)
--(axis cs:3,0.6006987)
--(axis cs:2,0.55424588)
--(axis cs:1,0.46825039)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.37)
--(axis cs:0,0.33)
--(axis cs:10,0.66496813)
--(axis cs:20,0.69853471)
--(axis cs:30,0.72188175)
--(axis cs:40,0.71047502)
--(axis cs:50,0.71603192)
--(axis cs:60,0.72430297)
--(axis cs:70,0.73234015)
--(axis cs:80,0.71853464)
--(axis cs:90,0.74859068)
--(axis cs:100,0.72660025)
--(axis cs:100,0.76287341)
--(axis cs:100,0.76287341)
--(axis cs:90,0.77392272)
--(axis cs:80,0.78888938)
--(axis cs:70,0.7688145545)
--(axis cs:60,0.76692273)
--(axis cs:50,0.77097622)
--(axis cs:40,0.77651583)
--(axis cs:30,0.73134201)
--(axis cs:20,0.7544514)
--(axis cs:10,0.7278529)
--(axis cs:0,0.37)
--cycle;

\addplot [line width = 0.2pt, opacity = 0.55, color1]
table {%
1 0.42836323
2 0.546131603333333
3 0.58294182
4 0.636521226666667
5 0.66195132
6 0.674153363333333
7 0.684797523333333
8 0.709562413333333
9 0.73524239
10 0.732177636666667
11 0.58606711
12 0.65692617
13 0.68053566
14 0.69983624
15 0.735246413333333
16 0.751543723333333
17 0.76103665
18 0.769666353333333
19 0.784943666666667
20 0.781527916666667
21 0.60662044
22 0.662052153333333
23 0.714269683333333
24 0.738633733333333
25 0.767774416666667
26 0.783779893333333
27 0.771560843333333
28 0.78722443
29 0.80655012
30 0.832493156666667
31 0.621046773333333
32 0.693175656666667
33 0.753897986666667
34 0.774554173333333
35 0.794812833333333
36 0.791514016666667
37 0.807747936666667
38 0.814369596666667
39 0.821062056666667
40 0.8445528
41 0.633292423333333
42 0.71168137
43 0.755466
44 0.786694603333333
45 0.795303476666667
46 0.806675776666667
47 0.850473353333333
48 0.852733293333333
49 0.87813232
50 0.86493503
51 0.640611083333333
52 0.707754683333333
53 0.753312936666667
54 0.799957243333333
55 0.829300563333333
56 0.83590427
57 0.85410712
58 0.850682713333333
59 0.8622167
60 0.883164113333333
61 0.629299073333333
62 0.73326906
63 0.765492423333333
64 0.80169015
65 0.825770613333333
66 0.8307916
67 0.839715486666667
68 0.866743306666667
69 0.888727866666667
70 0.892463876666667
71 0.615778863333333
72 0.710100696666667
73 0.755774573333333
74 0.792485946666667
75 0.862173033333333
76 0.870011833333333
77 0.866311936666667
78 0.885973313333333
79 0.89846118
80 0.91222545
81 0.6347862
82 0.70557933
83 0.78829292
84 0.815883073333333
85 0.845969356666667
86 0.894424506666667
87 0.877290853333333
88 0.895864026666667
89 0.926655653333333
90 0.917631073333333
91 0.641589536666667
92 0.75532521
93 0.79240297
94 0.84723439
95 0.88792319
96 0.903626216666667
97 0.92074837
98 0.932813993333333
99 0.95447788
100 0.941437383333333
};

\addplot [line width = 0.2pt, opacity = 0.7, color1, dashed]
table {%
1 0.346666666666667
10 0.7001894
20 0.724228943333333
30 0.725429836666667
40 0.74917457
50 0.749706206666667
60 0.743242743333333
70 0.754219656666667
80 0.751544583333333
90 0.76321
100 0.741341396666667
};



\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.43939999)
--(axis cs:1,0.38819999)
--(axis cs:2,0.51800001)
--(axis cs:3,0.56579999)
--(axis cs:4,0.60700003)
--(axis cs:5,0.62600002)
--(axis cs:6,0.65320001)
--(axis cs:7,0.66919998)
--(axis cs:8,0.6776)
--(axis cs:9,0.7006)
--(axis cs:10,0.69780002)
--(axis cs:11,0.57940001)
--(axis cs:12,0.65180001)
--(axis cs:13,0.66379998)
--(axis cs:14,0.69600002)
--(axis cs:15,0.71440003)
--(axis cs:16,0.71839998)
--(axis cs:17,0.7318)
--(axis cs:18,0.7462)
--(axis cs:19,0.74859998)
--(axis cs:20,0.7584)
--(axis cs:21,0.5962)
--(axis cs:22,0.65199999)
--(axis cs:23,0.70759997)
--(axis cs:24,0.725133316666667)
--(axis cs:25,0.73419998)
--(axis cs:26,0.74499998)
--(axis cs:27,0.75859997)
--(axis cs:28,0.76420001)
--(axis cs:29,0.7742)
--(axis cs:30,0.79480002)
--(axis cs:31,0.58140001)
--(axis cs:32,0.68160001)
--(axis cs:33,0.71900002)
--(axis cs:34,0.74600003)
--(axis cs:35,0.75640002)
--(axis cs:36,0.75319997)
--(axis cs:37,0.78019998)
--(axis cs:38,0.79739997)
--(axis cs:39,0.79459999)
--(axis cs:40,0.79819999)
--(axis cs:41,0.62759999)
--(axis cs:42,0.70100001)
--(axis cs:43,0.74679998)
--(axis cs:44,0.76460001)
--(axis cs:45,0.78360001)
--(axis cs:46,0.79160002)
--(axis cs:47,0.81780002)
--(axis cs:48,0.82140002)
--(axis cs:49,0.83400003)
--(axis cs:50,0.83720002)
--(axis cs:51,0.614)
--(axis cs:52,0.70519999)
--(axis cs:53,0.75679997)
--(axis cs:54,0.78699998)
--(axis cs:55,0.79980001)
--(axis cs:56,0.822)
--(axis cs:57,0.82820002)
--(axis cs:58,0.83360002)
--(axis cs:59,0.85040001)
--(axis cs:60,0.86560003)
--(axis cs:61,0.6158)
--(axis cs:62,0.70619998)
--(axis cs:63,0.74819998)
--(axis cs:64,0.78180001)
--(axis cs:65,0.80880002)
--(axis cs:66,0.81679997)
--(axis cs:67,0.82920001)
--(axis cs:68,0.82359997)
--(axis cs:69,0.86840001)
--(axis cs:70,0.86380002)
--(axis cs:71,0.61459998)
--(axis cs:72,0.69619999)
--(axis cs:73,0.75859997)
--(axis cs:74,0.78260002)
--(axis cs:75,0.82439998)
--(axis cs:76,0.8396)
--(axis cs:77,0.86819998)
--(axis cs:78,0.85440001)
--(axis cs:79,0.88039998)
--(axis cs:80,0.90159998)
--(axis cs:81,0.62240002)
--(axis cs:82,0.71320001)
--(axis cs:83,0.78019998)
--(axis cs:84,0.79633333)
--(axis cs:85,0.83280001)
--(axis cs:86,0.87060002)
--(axis cs:87,0.87579999)
--(axis cs:88,0.89299998)
--(axis cs:89,0.89579997)
--(axis cs:90,0.92340002)
--(axis cs:91,0.65140001)
--(axis cs:92,0.74160001)
--(axis cs:93,0.79300002)
--(axis cs:94,0.83299998)
--(axis cs:95,0.864)
--(axis cs:96,0.88640002)
--(axis cs:97,0.9046)
--(axis cs:98,0.91879997)
--(axis cs:99,0.93880001)
--(axis cs:100,0.94119999)
--(axis cs:100,0.97940001)
--(axis cs:100,0.97940001)
--(axis cs:99,0.95799998)
--(axis cs:98,0.9506)
--(axis cs:97,0.91996000025)
--(axis cs:96,0.91940001)
--(axis cs:95,0.89400003)
--(axis cs:94,0.859)
--(axis cs:93,0.82659999)
--(axis cs:92,0.75899998)
--(axis cs:91,0.65800003)
--(axis cs:90,0.93920002)
--(axis cs:89,0.94240001)
--(axis cs:88,0.90879998)
--(axis cs:87,0.91260002)
--(axis cs:86,0.92260001)
--(axis cs:85,0.86880002)
--(axis cs:84,0.83900002)
--(axis cs:83,0.81539998)
--(axis cs:82,0.74899999)
--(axis cs:81,0.66059998)
--(axis cs:80,0.93240002)
--(axis cs:79,0.92340002)
--(axis cs:78,0.90299997)
--(axis cs:77,0.90400002)
--(axis cs:76,0.88600001)
--(axis cs:75,0.85919998)
--(axis cs:74,0.82060001)
--(axis cs:73,0.78699998)
--(axis cs:72,0.73300002)
--(axis cs:71,0.62880001)
--(axis cs:70,0.9118)
--(axis cs:69,0.89939997)
--(axis cs:68,0.8744)
--(axis cs:67,0.87920002)
--(axis cs:66,0.84800003)
--(axis cs:65,0.83640001)
--(axis cs:64,0.81020001)
--(axis cs:63,0.77119998)
--(axis cs:62,0.7232)
--(axis cs:61,0.63439999)
--(axis cs:60,0.91959999)
--(axis cs:59,0.89540002)
--(axis cs:58,0.86139998)
--(axis cs:57,0.86620001)
--(axis cs:56,0.85599998)
--(axis cs:55,0.85739998)
--(axis cs:54,0.8058)
--(axis cs:53,0.78059999)
--(axis cs:52,0.73639998)
--(axis cs:51,0.64100001)
--(axis cs:50,0.8852)
--(axis cs:49,0.87880001)
--(axis cs:48,0.859)
--(axis cs:47,0.84879998)
--(axis cs:46,0.84019998)
--(axis cs:45,0.82420001)
--(axis cs:44,0.79580001)
--(axis cs:43,0.77379999)
--(axis cs:42,0.73980001)
--(axis cs:41,0.64079998)
--(axis cs:40,0.86359999)
--(axis cs:39,0.85800002)
--(axis cs:38,0.83519999)
--(axis cs:37,0.81420002)
--(axis cs:36,0.81899998)
--(axis cs:35,0.79279999)
--(axis cs:34,0.79139999)
--(axis cs:33,0.76060001)
--(axis cs:32,0.71559999)
--(axis cs:31,0.62380002)
--(axis cs:30,0.83040003)
--(axis cs:29,0.81340001)
--(axis cs:28,0.81359998)
--(axis cs:27,0.78900001)
--(axis cs:26,0.80060003)
--(axis cs:25,0.77040002)
--(axis cs:24,0.75179998)
--(axis cs:23,0.739)
--(axis cs:22,0.69780002)
--(axis cs:21,0.60019997)
--(axis cs:20,0.80240003)
--(axis cs:19,0.79940001)
--(axis cs:18,0.79080001)
--(axis cs:17,0.77479998)
--(axis cs:16,0.7688)
--(axis cs:15,0.75259999)
--(axis cs:14,0.72199998)
--(axis cs:13,0.70839999)
--(axis cs:12,0.67300001)
--(axis cs:11,0.5914)
--(axis cs:10,0.76039997)
--(axis cs:9,0.7462)
--(axis cs:8,0.73279998)
--(axis cs:7,0.71119998)
--(axis cs:6,0.71199999)
--(axis cs:5,0.67800001)
--(axis cs:4,0.63899997)
--(axis cs:3,0.61239997)
--(axis cs:2,0.55719999)
--(axis cs:1,0.43939999)
--cycle;

\path [draw=red, fill=color0, opacity=0.2]
(axis cs:0,0.36)
--(axis cs:0,0.32)
--(axis cs:10,0.68660001)
--(axis cs:20,0.6923)
--(axis cs:30,0.72920002)
--(axis cs:40,0.72780002)
--(axis cs:50,0.72329999)
--(axis cs:60,0.74809999)
--(axis cs:70,0.73530002)
--(axis cs:80,0.74350001)
--(axis cs:90,0.7438)
--(axis cs:100,0.74640001)
--(axis cs:100,0.76800002)
--(axis cs:100,0.76800002)
--(axis cs:90,0.75540001)
--(axis cs:80,0.75930001)
--(axis cs:70,0.75339998)
--(axis cs:60,0.75409998)
--(axis cs:50,0.75269998)
--(axis cs:40,0.75430001)
--(axis cs:30,0.73960001)
--(axis cs:20,0.7345)
--(axis cs:10,0.71529998)
--(axis cs:0,0.36)
--cycle;

\addplot [line width = 0.2pt, opacity = 0.55, color0]
table {%
1 0.41826666
2 0.54353333
3 0.595666663333333
4 0.626733336666667
5 0.660000003333333
6 0.685799993333333
7 0.69593332
8 0.7128
9 0.723933333333333
10 0.73626667
11 0.5854
12 0.66426668
13 0.692533333333333
14 0.71173334
15 0.73866667
16 0.74933332
17 0.75753333
18 0.77166666
19 0.780733323333333
20 0.78353335
21 0.597799993333333
22 0.680333333333333
23 0.72373332
24 0.736999986666667
25 0.754533326666667
26 0.776200013333333
27 0.775866663333333
28 0.789800003333333
29 0.796266673333333
30 0.816533343333333
31 0.606200016666667
32 0.70159999
33 0.737600006666667
34 0.765866673333333
35 0.778000013333333
36 0.791199976666667
37 0.802266673333333
38 0.82059999
39 0.835933346666667
40 0.840533333333333
41 0.635733323333333
42 0.725200013333333
43 0.763066663333333
44 0.780666663333333
45 0.804599996666667
46 0.8214
47 0.833533343333333
48 0.839466666666667
49 0.861400003333333
50 0.86206668
51 0.62340001
52 0.71886666
53 0.769399976666667
54 0.796799996666667
55 0.821266666666667
56 0.842866653333333
57 0.84366667
58 0.84360001
59 0.87613334
60 0.88440001
61 0.622666653333333
62 0.716266666666667
63 0.76326666
64 0.79693335
65 0.822933333333333
66 0.83633333
67 0.84673335
68 0.85706665
69 0.888666663333333
70 0.895533336666667
71 0.621333336666667
72 0.718733326666667
73 0.769466653333333
74 0.801933343333333
75 0.843533313333333
76 0.864400003333333
77 0.88673333
78 0.884399983333333
79 0.904733336666667
80 0.911999996666667
81 0.638666663333333
82 0.72746666
83 0.792466656666667
84 0.81206667
85 0.849933343333333
86 0.893800016666667
87 0.88913333
88 0.90306665
89 0.915733333333333
90 0.929066673333333
91 0.655666686666667
92 0.74926666
93 0.806466673333333
94 0.843466653333333
95 0.87820001
96 0.898266666666667
97 0.912599996666667
98 0.930533323333333
99 0.94613333
100 0.962533326666667
};

\addplot [line width = 0.2pt, opacity = 0.7, color0, dashed]
table {%
1 0.343333333333333
10 0.69636666
20 0.71566667
30 0.733200003333333
40 0.745233346666667
50 0.74156665
60 0.750533313333333
70 0.745666676666667
80 0.749466673333333
90 0.749366673333333
100 0.756900003333333
};


%#################MT Performance####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 3,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
title = {Machine Translation},
xlabel={Epochs},
xmin=-5, xmax=105,
tick pos=left,
xtick = {20,40,60,80,100},
xticklabels = {20,40,60,80,100},
% xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=0.14793, ymax=0.85347,
% ytick pos=left,
ytick style={color=black},
% ytick = {0, 0.1},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:1,0.25815337)
--(axis cs:1,0.23778301)
--(axis cs:2,0.34384627)
--(axis cs:3,0.44109247)
--(axis cs:4,0.45786257)
--(axis cs:5,0.48358601)
--(axis cs:6,0.49856715)
--(axis cs:7,0.53230087)
--(axis cs:8,0.56669407)
--(axis cs:9,0.54390021)
--(axis cs:10,0.56556915)
--(axis cs:11,0.44369695)
--(axis cs:12,0.49739571)
--(axis cs:13,0.52771806)
--(axis cs:14,0.53314494)
--(axis cs:15,0.57249228)
--(axis cs:16,0.58287896)
--(axis cs:17,0.57480021)
--(axis cs:18,0.61322607)
--(axis cs:19,0.59472541)
--(axis cs:20,0.6164129)
--(axis cs:21,0.45272629)
--(axis cs:22,0.50888131)
--(axis cs:23,0.54738537)
--(axis cs:24,0.56536085)
--(axis cs:25,0.58429052)
--(axis cs:26,0.62962985)
--(axis cs:27,0.63951043)
--(axis cs:28,0.64792689)
--(axis cs:29,0.62196044)
--(axis cs:30,0.61804177)
--(axis cs:31,0.44822689)
--(axis cs:32,0.51110102)
--(axis cs:33,0.57789406)
--(axis cs:34,0.6012605)
--(axis cs:35,0.58579867)
--(axis cs:36,0.62972939)
--(axis cs:37,0.60172963)
--(axis cs:38,0.62943278)
--(axis cs:39,0.65735298)
--(axis cs:40,0.64912147)
--(axis cs:41,0.50179359)
--(axis cs:42,0.54966292)
--(axis cs:43,0.61162638)
--(axis cs:44,0.61991391)
--(axis cs:45,0.61892559)
--(axis cs:46,0.67700845)
--(axis cs:47,0.64444682)
--(axis cs:48,0.67169307)
--(axis cs:49,0.67752529)
--(axis cs:50,0.69138916)
--(axis cs:51,0.46786347)
--(axis cs:52,0.53661315)
--(axis cs:53,0.59535827)
--(axis cs:54,0.61005301)
--(axis cs:55,0.68960759)
--(axis cs:56,0.66847766)
--(axis cs:57,0.70226738)
--(axis cs:58,0.70322048)
--(axis cs:59,0.6810076)
--(axis cs:60,0.71734598)
--(axis cs:61,0.46002999)
--(axis cs:62,0.55747775)
--(axis cs:63,0.60158507)
--(axis cs:64,0.63488918)
--(axis cs:65,0.68702007)
--(axis cs:66,0.67953157)
--(axis cs:67,0.70998993)
--(axis cs:68,0.73131795)
--(axis cs:69,0.72320622)
--(axis cs:70,0.71442414)
--(axis cs:71,0.46467509)
--(axis cs:72,0.54772173)
--(axis cs:73,0.59467347)
--(axis cs:74,0.6323459)
--(axis cs:75,0.6787512)
--(axis cs:76,0.69080406)
--(axis cs:77,0.69210452)
--(axis cs:78,0.7460131)
--(axis cs:79,0.70474215)
--(axis cs:80,0.73637388)
--(axis cs:81,0.45422839)
--(axis cs:82,0.58799185)
--(axis cs:83,0.63589579)
--(axis cs:84,0.64535113)
--(axis cs:85,0.70221263)
--(axis cs:86,0.7099164)
--(axis cs:87,0.72283367)
--(axis cs:88,0.77784608)
--(axis cs:89,0.76979067)
--(axis cs:90,0.77754586)
--(axis cs:91,0.5090662)
--(axis cs:92,0.5914879)
--(axis cs:93,0.64749246)
--(axis cs:94,0.68243556)
--(axis cs:95,0.69768866)
--(axis cs:96,0.73268445)
--(axis cs:97,0.75132496)
--(axis cs:98,0.78152721)
--(axis cs:99,0.79621216)
--(axis cs:100,0.79224936)
--(axis cs:100,0.79636847)
--(axis cs:100,0.79636847)
--(axis cs:99,0.80681634)
--(axis cs:98,0.80467098)
--(axis cs:97,0.80679721)
--(axis cs:96,0.77127163)
--(axis cs:95,0.71600785)
--(axis cs:94,0.69569585)
--(axis cs:93,0.68102717)
--(axis cs:92,0.61746006)
--(axis cs:91,0.51945305)
--(axis cs:90,0.80191239)
--(axis cs:89,0.77527216)
--(axis cs:88,0.78366949)
--(axis cs:87,0.77709051)
--(axis cs:86,0.74302318)
--(axis cs:85,0.74453319)
--(axis cs:84,0.68017238)
--(axis cs:83,0.64218019)
--(axis cs:82,0.60480213)
--(axis cs:81,0.46796047)
--(axis cs:80,0.76258518)
--(axis cs:79,0.75853751)
--(axis cs:78,0.74832799)
--(axis cs:77,0.74572504)
--(axis cs:76,0.69519146)
--(axis cs:75,0.71821047)
--(axis cs:74,0.67721003)
--(axis cs:73,0.61482164)
--(axis cs:72,0.56624217)
--(axis cs:71,0.49756769)
--(axis cs:70,0.7708463)
--(axis cs:69,0.74682)
--(axis cs:68,0.75138202)
--(axis cs:67,0.75810628)
--(axis cs:66,0.74926015)
--(axis cs:65,0.69433536)
--(axis cs:64,0.68817725)
--(axis cs:63,0.61368887)
--(axis cs:62,0.59548747)
--(axis cs:61,0.49307783)
--(axis cs:60,0.78535363)
--(axis cs:59,0.72091209)
--(axis cs:58,0.71180817)
--(axis cs:57,0.70335897)
--(axis cs:56,0.69877288)
--(axis cs:55,0.69682492)
--(axis cs:54,0.66153224)
--(axis cs:53,0.65180551)
--(axis cs:52,0.60486703)
--(axis cs:51,0.4774504)
--(axis cs:50,0.71237688)
--(axis cs:49,0.74832651)
--(axis cs:48,0.68363654)
--(axis cs:47,0.68130483)
--(axis cs:46,0.71145133)
--(axis cs:45,0.63722388)
--(axis cs:44,0.64711653)
--(axis cs:43,0.63840737)
--(axis cs:42,0.56018222)
--(axis cs:41,0.50612725)
--(axis cs:40,0.66750657)
--(axis cs:39,0.68688818)
--(axis cs:38,0.64987058)
--(axis cs:37,0.64320405)
--(axis cs:36,0.64011905)
--(axis cs:35,0.60905397)
--(axis cs:34,0.62842776)
--(axis cs:33,0.6230488)
--(axis cs:32,0.56032451)
--(axis cs:31,0.46742002)
--(axis cs:30,0.6390257)
--(axis cs:29,0.67904985)
--(axis cs:28,0.663213)
--(axis cs:27,0.655595)
--(axis cs:26,0.6645425)
--(axis cs:25,0.60861272)
--(axis cs:24,0.5712217)
--(axis cs:23,0.55609026)
--(axis cs:22,0.51185525)
--(axis cs:21,0.46386999)
--(axis cs:20,0.63498963)
--(axis cs:19,0.62414149)
--(axis cs:18,0.61355585)
--(axis cs:17,0.62827752)
--(axis cs:16,0.60471768)
--(axis cs:15,0.58132883)
--(axis cs:14,0.57415625)
--(axis cs:13,0.54267277)
--(axis cs:12,0.51667415)
--(axis cs:11,0.46924338)
--(axis cs:10,0.58937862)
--(axis cs:9,0.59183327)
--(axis cs:8,0.57702294)
--(axis cs:7,0.56486012)
--(axis cs:6,0.52166104)
--(axis cs:5,0.5281014)
--(axis cs:4,0.47037017)
--(axis cs:3,0.47824467)
--(axis cs:2,0.37905943)
--(axis cs:1,0.25815337)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.23182869)
--(axis cs:0,0.20057355)
--(axis cs:10,0.44509083)
--(axis cs:20,0.45269564)
--(axis cs:30,0.46214234)
--(axis cs:40,0.48229373)
--(axis cs:50,0.5163766)
--(axis cs:60,0.45817096)
--(axis cs:70,0.48154077)
--(axis cs:80,0.4880586)
--(axis cs:90,0.49230514)
--(axis cs:100,0.46939463)
--(axis cs:100,0.51020812)
--(axis cs:100,0.51020812)
--(axis cs:90,0.52018259)
--(axis cs:80,0.52950406)
--(axis cs:70,0.49554472)
--(axis cs:60,0.48351306)
--(axis cs:50,0.52297117)
--(axis cs:40,0.48361598)
--(axis cs:30,0.46511325)
--(axis cs:20,0.45735042)
--(axis cs:10,0.46545691)
--(axis cs:0,0.23182869)
--cycle;

\addplot [line width = 0.2pt, opacity = 0.55, color1]
table {%
1 0.24796819
2 0.36145285
3 0.45966857
4 0.46411637
5 0.505843705
6 0.510114095
7 0.548580495
8 0.571858505
9 0.56786674
10 0.577473885
11 0.456470165
12 0.50703493
13 0.535195415
14 0.553650595
15 0.576910555
16 0.59379832
17 0.601538865
18 0.61339096
19 0.60943345
20 0.625701265
21 0.45829814
22 0.51036828
23 0.551737815
24 0.568291275
25 0.59645162
26 0.647086175
27 0.647552715
28 0.655569945
29 0.650505145
30 0.628533735
31 0.457823455
32 0.535712765
33 0.60047143
34 0.61484413
35 0.59742632
36 0.63492422
37 0.62246684
38 0.63965168
39 0.67212058
40 0.65831402
41 0.50396042
42 0.55492257
43 0.625016875
44 0.63351522
45 0.628074735
46 0.69422989
47 0.662875825
48 0.677664805
49 0.7129259
50 0.70188302
51 0.472656935
52 0.57074009
53 0.62358189
54 0.635792625
55 0.693216255
56 0.68362527
57 0.702813175
58 0.707514325
59 0.700959845
60 0.751349805
61 0.47655391
62 0.57648261
63 0.60763697
64 0.661533215
65 0.690677715
66 0.71439586
67 0.734048105
68 0.741349985
69 0.73501311
70 0.74263522
71 0.48112139
72 0.55698195
73 0.604747555
74 0.654777965
75 0.698480835
76 0.69299776
77 0.71891478
78 0.747170545
79 0.73163983
80 0.74947953
81 0.46109443
82 0.59639699
83 0.63903799
84 0.662761755
85 0.72337291
86 0.72646979
87 0.74996209
88 0.780757785
89 0.772531415
90 0.789729125
91 0.514259625
92 0.60447398
93 0.664259815
94 0.689065705
95 0.706848255
96 0.75197804
97 0.779061085
98 0.793099095
99 0.80151425
100 0.794308915
};
% \addlegendentry{RNN Training}
\addplot [line width = 0.2pt, opacity = 0.7, color1, dashed]
table {%
1 0.21620112
10 0.45527387
20 0.45502303
30 0.463627795
40 0.482954855
50 0.519673885
60 0.47084201
70 0.488542745
80 0.50878133
90 0.506243865
100 0.489801375
};
% \addlegendentry{Tesing BLEU Score}


\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:1,0.27300001)
--(axis cs:1,0.2438)
--(axis cs:2,0.362)
--(axis cs:3,0.42)
--(axis cs:4,0.46740003)
--(axis cs:5,0.4798)
--(axis cs:6,0.50019999)
--(axis cs:7,0.51599998)
--(axis cs:8,0.54219998)
--(axis cs:9,0.5628)
--(axis cs:10,0.56500001)
--(axis cs:11,0.4238)
--(axis cs:12,0.50339998)
--(axis cs:13,0.51940001)
--(axis cs:14,0.5538)
--(axis cs:15,0.56260003)
--(axis cs:16,0.58300002)
--(axis cs:17,0.6048)
--(axis cs:18,0.60979999)
--(axis cs:19,0.6016)
--(axis cs:20,0.62320001)
--(axis cs:21,0.443)
--(axis cs:22,0.5114)
--(axis cs:23,0.55759997)
--(axis cs:24,0.58160002)
--(axis cs:25,0.6052)
--(axis cs:26,0.61039997)
--(axis cs:27,0.6206)
--(axis cs:28,0.62339998)
--(axis cs:29,0.6418)
--(axis cs:30,0.6454)
--(axis cs:31,0.44360001)
--(axis cs:32,0.53219999)
--(axis cs:33,0.57440002)
--(axis cs:34,0.60420002)
--(axis cs:35,0.61280001)
--(axis cs:36,0.63980002)
--(axis cs:37,0.617)
--(axis cs:38,0.63400002)
--(axis cs:39,0.66020001)
--(axis cs:40,0.67460002)
--(axis cs:41,0.47740002)
--(axis cs:42,0.57660003)
--(axis cs:43,0.60179998)
--(axis cs:44,0.64139999)
--(axis cs:45,0.64499999)
--(axis cs:46,0.6612)
--(axis cs:47,0.64739997)
--(axis cs:48,0.68180002)
--(axis cs:49,0.69580002)
--(axis cs:50,0.68640001)
--(axis cs:51,0.48439999)
--(axis cs:52,0.56220002)
--(axis cs:53,0.61680002)
--(axis cs:54,0.64)
--(axis cs:55,0.67000003)
--(axis cs:56,0.6878)
--(axis cs:57,0.69019998)
--(axis cs:58,0.70239998)
--(axis cs:59,0.70099999)
--(axis cs:60,0.70779998)
--(axis cs:61,0.46880002)
--(axis cs:62,0.56900002)
--(axis cs:63,0.61479999)
--(axis cs:64,0.63620002)
--(axis cs:65,0.66780002)
--(axis cs:66,0.69980003)
--(axis cs:67,0.69559999)
--(axis cs:68,0.72700001)
--(axis cs:69,0.71499999)
--(axis cs:70,0.72340001)
--(axis cs:71,0.47920002)
--(axis cs:72,0.55820001)
--(axis cs:73,0.61420001)
--(axis cs:74,0.65459998)
--(axis cs:75,0.67280002)
--(axis cs:76,0.6914)
--(axis cs:77,0.714)
--(axis cs:78,0.72759999)
--(axis cs:79,0.72399999)
--(axis cs:80,0.7126)
--(axis cs:81,0.48179997)
--(axis cs:82,0.57919998)
--(axis cs:83,0.62979997)
--(axis cs:84,0.6752)
--(axis cs:85,0.69260002)
--(axis cs:86,0.723)
--(axis cs:87,0.72179998)
--(axis cs:88,0.75540001)
--(axis cs:89,0.76739998)
--(axis cs:90,0.77599998)
--(axis cs:91,0.4956)
--(axis cs:92,0.59459997)
--(axis cs:93,0.63940002)
--(axis cs:94,0.6932)
--(axis cs:95,0.69379998)
--(axis cs:96,0.7316)
--(axis cs:97,0.72719998)
--(axis cs:98,0.75339998)
--(axis cs:99,0.78319998)
--(axis cs:100,0.79719998)
--(axis cs:100,0.8214)
--(axis cs:100,0.8214)
--(axis cs:99,0.7948)
--(axis cs:98,0.77819998)
--(axis cs:97,0.77779998)
--(axis cs:96,0.77059997)
--(axis cs:95,0.71300001)
--(axis cs:94,0.70459999)
--(axis cs:93,0.66619999)
--(axis cs:92,0.61219997)
--(axis cs:91,0.50779999)
--(axis cs:90,0.78459997)
--(axis cs:89,0.7722)
--(axis cs:88,0.78520001)
--(axis cs:87,0.75800003)
--(axis cs:86,0.73920001)
--(axis cs:85,0.72219999)
--(axis cs:84,0.68760003)
--(axis cs:83,0.65920002)
--(axis cs:82,0.59359999)
--(axis cs:81,0.48280002)
--(axis cs:80,0.78840001)
--(axis cs:79,0.77099998)
--(axis cs:78,0.75500001)
--(axis cs:77,0.7406)
--(axis cs:76,0.71859999)
--(axis cs:75,0.70800002)
--(axis cs:74,0.65840001)
--(axis cs:73,0.63040001)
--(axis cs:72,0.57919998)
--(axis cs:71,0.48100002)
--(axis cs:70,0.76879997)
--(axis cs:69,0.76239998)
--(axis cs:68,0.74259998)
--(axis cs:67,0.73399998)
--(axis cs:66,0.7262)
--(axis cs:65,0.70160003)
--(axis cs:64,0.65959997)
--(axis cs:63,0.62820001)
--(axis cs:62,0.58139999)
--(axis cs:61,0.48539997)
--(axis cs:60,0.75860001)
--(axis cs:59,0.73259999)
--(axis cs:58,0.71980001)
--(axis cs:57,0.7018)
--(axis cs:56,0.695)
--(axis cs:55,0.6774)
--(axis cs:54,0.65139998)
--(axis cs:53,0.64340003)
--(axis cs:52,0.58840002)
--(axis cs:51,0.48979999)
--(axis cs:50,0.73439999)
--(axis cs:49,0.73399998)
--(axis cs:48,0.70840002)
--(axis cs:47,0.70819999)
--(axis cs:46,0.69040002)
--(axis cs:45,0.66100003)
--(axis cs:44,0.64940001)
--(axis cs:43,0.62479998)
--(axis cs:42,0.58340002)
--(axis cs:41,0.4798)
--(axis cs:40,0.68180002)
--(axis cs:39,0.68040003)
--(axis cs:38,0.67119999)
--(axis cs:37,0.65480001)
--(axis cs:36,0.64300002)
--(axis cs:35,0.63660003)
--(axis cs:34,0.62519999)
--(axis cs:33,0.59480001)
--(axis cs:32,0.56919999)
--(axis cs:31,0.46239997)
--(axis cs:30,0.65020002)
--(axis cs:29,0.67280002)
--(axis cs:28,0.64800001)
--(axis cs:27,0.63300003)
--(axis cs:26,0.64)
--(axis cs:25,0.60880001)
--(axis cs:24,0.58660002)
--(axis cs:23,0.57480003)
--(axis cs:22,0.53399999)
--(axis cs:21,0.45220001)
--(axis cs:20,0.64239998)
--(axis cs:19,0.6404)
--(axis cs:18,0.61240001)
--(axis cs:17,0.60600002)
--(axis cs:16,0.5994)
--(axis cs:15,0.5818)
--(axis cs:14,0.57699997)
--(axis cs:13,0.55079998)
--(axis cs:12,0.50839998)
--(axis cs:11,0.4466)
--(axis cs:10,0.59459997)
--(axis cs:9,0.58800001)
--(axis cs:8,0.55820001)
--(axis cs:7,0.55000002)
--(axis cs:6,0.54539998)
--(axis cs:5,0.50379999)
--(axis cs:4,0.48979999)
--(axis cs:3,0.45800002)
--(axis cs:2,0.40140001)
--(axis cs:1,0.27300001)
--cycle;

\path [draw=red, fill=color0, opacity=0.2]
(axis cs:0,0.21)
--(axis cs:0,0.18)
--(axis cs:10,0.43899999)
--(axis cs:20,0.43730001)
--(axis cs:30,0.46560003)
--(axis cs:40,0.47719998)
--(axis cs:50,0.4967)
--(axis cs:60,0.4784)
--(axis cs:70,0.47649999)
--(axis cs:80,0.49629999)
--(axis cs:90,0.50040002)
--(axis cs:100,0.49729998)
--(axis cs:100,0.49869998)
--(axis cs:100,0.49869998)
--(axis cs:90,0.50080003)
--(axis cs:80,0.51760001)
--(axis cs:70,0.50540001)
--(axis cs:60,0.4834)
--(axis cs:50,0.49930001)
--(axis cs:40,0.47960002)
--(axis cs:30,0.49170001)
--(axis cs:20,0.45459999)
--(axis cs:10,0.46200002)
--(axis cs:0,0.21)
--cycle;

\addplot [line width = 0.2pt, opacity = 0.55, color0]
table {%
1 0.258400005
2 0.381700005
3 0.43900001
4 0.47860001
5 0.491799995
6 0.522799985
7 0.533
8 0.550199995
9 0.575400005
10 0.57979999
11 0.4352
12 0.50589998
13 0.535099995
14 0.565399985
15 0.572200015
16 0.59120001
17 0.60540001
18 0.6111
19 0.621
20 0.632799995
21 0.447600005
22 0.522699995
23 0.5662
24 0.58410002
25 0.607000005
26 0.625199985
27 0.626800015
28 0.635699995
29 0.65730001
30 0.64780001
31 0.45299999
32 0.55069999
33 0.584600015
34 0.614700005
35 0.62470002
36 0.64140002
37 0.635900005
38 0.652600005
39 0.67030002
40 0.67820002
41 0.47860001
42 0.580000025
43 0.61329998
44 0.6454
45 0.65300001
46 0.67580001
47 0.67779998
48 0.69510002
49 0.7149
50 0.7104
51 0.48709999
52 0.57530002
53 0.630100025
54 0.64569999
55 0.673700015
56 0.6914
57 0.69599999
58 0.711099995
59 0.71679999
60 0.733199995
61 0.477099995
62 0.575200005
63 0.6215
64 0.647899995
65 0.684700025
66 0.713000015
67 0.714799985
68 0.734799995
69 0.738699985
70 0.74609999
71 0.48010002
72 0.568699995
73 0.62230001
74 0.656499995
75 0.69040002
76 0.704999995
77 0.7273
78 0.7413
79 0.747499985
80 0.750500005
81 0.482299995
82 0.586399985
83 0.644499995
84 0.681400015
85 0.707400005
86 0.731100005
87 0.739900005
88 0.77030001
89 0.76979999
90 0.780299975
91 0.501699995
92 0.60339997
93 0.652800005
94 0.698899995
95 0.703399995
96 0.751099985
97 0.75249998
98 0.76579998
99 0.78899999
100 0.80929999
};

\addplot [line width = 0.2pt, opacity = 0.7, color0, dashed]
table {%
1 0.195
10 0.450500005
20 0.44595
30 0.47865002
40 0.4784
50 0.498000005
60 0.4809
70 0.49095
80 0.50695
90 0.500600025
100 0.49799998
};


%####################RL Performance#####################
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
tick align=outside,
tick pos=left,
title = {Reinforcement Learning},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ytick = {0,0.2,0.4,0.6,0.8,1.0},
ymin=-0.0494626910413402, ymax=1.03871651186814,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.12]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.00459375008940697)
--(axis cs:2,0.00459375008940697)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0216352924704552)
--(axis cs:7,0.0229874990880489)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0.0120187494903803)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0.0143812503665686)
--(axis cs:19,0)
--(axis cs:20,0.0246749997138977)
--(axis cs:21,0.0246749997138977)
--(axis cs:22,0.0306187503039837)
--(axis cs:23,0.0375749990344048)
--(axis cs:24,0.0185999996960163)
--(axis cs:25,0.0162374999374151)
--(axis cs:26,0.0162374999374151)
--(axis cs:27,0)
--(axis cs:28,0.0131999999284744)
--(axis cs:29,0)
--(axis cs:30,0.0224812500178814)
--(axis cs:31,0.0262312509119511)
--(axis cs:32,0.0253874994814396)
--(axis cs:33,0.0664687514305115)
--(axis cs:34,0.0350062496960163)
--(axis cs:35,0.130875000357628)
--(axis cs:36,0.227382355928421)
--(axis cs:37,0.266425001621246)
--(axis cs:38,0.306133329868317)
--(axis cs:39,0.333767437934876)
--(axis cs:40,0.528030359745026)
--(axis cs:41,0.692549240589142)
--(axis cs:42,0.363937079906464)
--(axis cs:43,0.790328729152679)
--(axis cs:44,0.884463560581207)
--(axis cs:45,0.865582871437073)
--(axis cs:46,0.874152827262878)
--(axis cs:47,0.845908510684967)
--(axis cs:48,0.794098842144012)
--(axis cs:49,0.820093512535095)
--(axis cs:50,0.257468754053116)
--(axis cs:51,0.215568745136261)
--(axis cs:52,0.164437490701675)
--(axis cs:53,0.110899996757507)
--(axis cs:54,0.0385875016450882)
--(axis cs:55,0.0106687501072884)
--(axis cs:56,0.0520874977111816)
--(axis cs:57,0.00881249997764826)
--(axis cs:58,0.00898125004023314)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0.0103312499821186)
--(axis cs:62,0.0216750003397465)
--(axis cs:63,0.0475687488913536)
--(axis cs:64,0.0415874987840652)
--(axis cs:65,0.0974250018596649)
--(axis cs:66,0.0481500014662743)
--(axis cs:67,0.0463874995708466)
--(axis cs:68,0.0150937501341104)
--(axis cs:69,0.103031247854233)
--(axis cs:70,0.196125000715256)
--(axis cs:71,0.20300624370575)
--(axis cs:72,0.229118752479553)
--(axis cs:73,0.302444446086884)
--(axis cs:74,0.333895123004913)
--(axis cs:75,0.346572005748749)
--(axis cs:76,0.355778563022614)
--(axis cs:77,0.85939884185791)
--(axis cs:78,0.60302842259407)
--(axis cs:79,0.854836797714233)
--(axis cs:80,0.85987354516983)
--(axis cs:81,0.756226015090942)
--(axis cs:82,0.887257301807404)
--(axis cs:83,0.354731702804565)
--(axis cs:84,0.349822545051575)
--(axis cs:85,0.364084339141846)
--(axis cs:86,0.495090228319168)
--(axis cs:87,0.86692727804184)
--(axis cs:88,0.856009781360626)
--(axis cs:89,0.873496770858765)
--(axis cs:90,0.368752527236938)
--(axis cs:91,0.709600007534027)
--(axis cs:92,0.849332249164581)
--(axis cs:93,0.792565870285034)
--(axis cs:94,0.368835413455963)
--(axis cs:95,0.826801025867462)
--(axis cs:96,0.870938158035278)
--(axis cs:97,0.838532650470734)
--(axis cs:98,0.620567739009857)
--(axis cs:99,0.830279982089996)
--(axis cs:100,0.0500249996781349)
--(axis cs:101,0.0284250006079674)
--(axis cs:102,0.0170812502503395)
--(axis cs:103,0.148305004835129)
--(axis cs:104,0.295390331745148)
--(axis cs:105,0.542174994945526)
--(axis cs:106,0.70478333234787)
--(axis cs:107,0.798991429805756)
--(axis cs:108,0.801670980453491)
--(axis cs:109,0.823546171188354)
--(axis cs:110,0.896273291110992)
--(axis cs:111,0.915742242336273)
--(axis cs:112,0.876888573169708)
--(axis cs:113,0.815776908397675)
--(axis cs:114,0.789228904247284)
--(axis cs:115,0.900905644893646)
--(axis cs:116,0.902576851844788)
--(axis cs:117,0.845605885982513)
--(axis cs:118,0.881427109241486)
--(axis cs:119,0.859910619258881)
--(axis cs:120,0.872402966022491)
--(axis cs:121,0.881913208961487)
--(axis cs:122,0.840174984931946)
--(axis cs:123,0.855830764770508)
--(axis cs:124,0.882487940788269)
--(axis cs:125,0.763430762290955)
--(axis cs:126,0.88060519695282)
--(axis cs:127,0.880796527862549)
--(axis cs:128,0.828293991088867)
--(axis cs:129,0.89103569984436)
--(axis cs:130,0.871103632450104)
--(axis cs:131,0.845800006389618)
--(axis cs:132,0.86978462934494)
--(axis cs:133,0.874978959560394)
--(axis cs:134,0.878686201572418)
--(axis cs:135,0.894609999656677)
--(axis cs:136,0.892297399044037)
--(axis cs:137,0.876229357719421)
--(axis cs:138,0.887970268726349)
--(axis cs:139,0.887128448486328)
--(axis cs:140,0.866402721405029)
--(axis cs:141,0.863787615299225)
--(axis cs:142,0.889216101169586)
--(axis cs:143,0.87011262178421)
--(axis cs:144,0.882116079330444)
--(axis cs:145,0.876520001888275)
--(axis cs:146,0.856067299842834)
--(axis cs:147,0.886576902866363)
--(axis cs:148,0.871011734008789)
--(axis cs:149,0.88841882109642)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0.0622125014662743)
--(axis cs:153,0.0970736861228943)
--(axis cs:154,0.184556257724762)
--(axis cs:155,0.114543753862381)
--(axis cs:156,0.150066661834717)
--(axis cs:157,0.230962496995926)
--(axis cs:158,0.246028572320938)
--(axis cs:159,0.300285184383392)
--(axis cs:160,0.439631578326225)
--(axis cs:161,0.601021820306778)
--(axis cs:162,0.739619660377502)
--(axis cs:163,0.768646419048309)
--(axis cs:164,0.75669652223587)
--(axis cs:165,0.872268462181091)
--(axis cs:166,0.80485999584198)
--(axis cs:167,0.766170263290405)
--(axis cs:168,0.71092255115509)
--(axis cs:169,0.809762513637543)
--(axis cs:170,0.817122709751129)
--(axis cs:171,0.825070428848267)
--(axis cs:172,0.819451212882996)
--(axis cs:173,0.780354416370392)
--(axis cs:174,0.835236441493034)
--(axis cs:175,0.633122402429581)
--(axis cs:176,0.786314284801483)
--(axis cs:177,0.757110953330994)
--(axis cs:178,0.833222210407257)
--(axis cs:179,0.817332935333252)
--(axis cs:180,0.817872714996338)
--(axis cs:181,0.802470612823963)
--(axis cs:182,0.840984225273132)
--(axis cs:183,0.822284591197967)
--(axis cs:184,0.857204067707062)
--(axis cs:185,0.839800012111664)
--(axis cs:186,0.849821615219116)
--(axis cs:187,0.828615999221802)
--(axis cs:188,0.825171983242035)
--(axis cs:189,0.855475974082947)
--(axis cs:190,0.864253950119019)
--(axis cs:191,0.829276207983494)
--(axis cs:192,0.821423876285553)
--(axis cs:193,0.800314295291901)
--(axis cs:194,0.734360563755035)
--(axis cs:195,0.839287507534027)
--(axis cs:196,0.818942499160767)
--(axis cs:197,0.843839013576508)
--(axis cs:198,0.737200009822846)
--(axis cs:199,0.815185022354126)
--(axis cs:200,0.243168747425079)
--(axis cs:201,0.261739128828049)
--(axis cs:202,0.281061899662018)
--(axis cs:203,0.323462069034576)
--(axis cs:204,0.332979488372803)
--(axis cs:205,0.431565630435944)
--(axis cs:206,0.513625851273537)
--(axis cs:207,0.8518669962883)
--(axis cs:208,0.866051256656647)
--(axis cs:209,0.886242842674255)
--(axis cs:210,0.889727866649628)
--(axis cs:211,0.890707683563232)
--(axis cs:212,0.813778626918793)
--(axis cs:213,0.781113219261169)
--(axis cs:214,0.863102722167969)
--(axis cs:215,0.891992545127869)
--(axis cs:216,0.872993218898773)
--(axis cs:217,0.868319821357727)
--(axis cs:218,0.882149541378021)
--(axis cs:219,0.893240547180176)
--(axis cs:220,0.860681861639023)
--(axis cs:221,0.893591749668121)
--(axis cs:222,0.877488434314728)
--(axis cs:223,0.810656368732452)
--(axis cs:224,0.841274050176144)
--(axis cs:225,0.881106603145599)
--(axis cs:226,0.880334697067738)
--(axis cs:227,0.891872489452362)
--(axis cs:228,0.883461737632751)
--(axis cs:229,0.857285726070404)
--(axis cs:230,0.857488465309143)
--(axis cs:231,0.865233039855957)
--(axis cs:232,0.900048363208771)
--(axis cs:233,0.846021723747253)
--(axis cs:234,0.877350890636444)
--(axis cs:235,0.853981077671051)
--(axis cs:236,0.890449988842011)
--(axis cs:237,0.87641875743866)
--(axis cs:238,0.847500872611999)
--(axis cs:239,0.866987192630768)
--(axis cs:240,0.891962480545044)
--(axis cs:241,0.886075627803802)
--(axis cs:242,0.879751801490784)
--(axis cs:243,0.876192724704742)
--(axis cs:244,0.885040509700775)
--(axis cs:245,0.886070096492767)
--(axis cs:246,0.892138396799564)
--(axis cs:247,0.867798209190369)
--(axis cs:248,0.856453704833984)
--(axis cs:249,0.894640004634857)
--(axis cs:250,0.0463125005364418)
--(axis cs:251,0.0165750000625849)
--(axis cs:252,0.106368747353554)
--(axis cs:253,0.0821624994277954)
--(axis cs:254,0.106331250071526)
--(axis cs:255,0.0783187508583069)
--(axis cs:256,0.0992437541484833)
--(axis cs:257,0.117206248641014)
--(axis cs:258,0.0994499981403351)
--(axis cs:259,0.104681253433228)
--(axis cs:260,0.0486749991774559)
--(axis cs:261,0.0370687499642372)
--(axis cs:262,0.0543187513947487)
--(axis cs:263,0.131999999284744)
--(axis cs:264,0.162712508440018)
--(axis cs:265,0.26298845410347)
--(axis cs:266,0.243440008163452)
--(axis cs:267,0.544109088182449)
--(axis cs:268,0.65615907907486)
--(axis cs:269,0.694141173362732)
--(axis cs:270,0.718155360221863)
--(axis cs:271,0.78221546381712)
--(axis cs:272,0.777858114242554)
--(axis cs:273,0.831383109092712)
--(axis cs:274,0.775419187545776)
--(axis cs:275,0.824500000476837)
--(axis cs:276,0.804547703266144)
--(axis cs:277,0.729314267635345)
--(axis cs:278,0.734637296199799)
--(axis cs:279,0.724698185920715)
--(axis cs:280,0.733378469944)
--(axis cs:281,0.803077292442322)
--(axis cs:282,0.835105395317078)
--(axis cs:283,0.83311972618103)
--(axis cs:284,0.84417839050293)
--(axis cs:285,0.818333768844605)
--(axis cs:286,0.774071884155273)
--(axis cs:287,0.800996744632721)
--(axis cs:288,0.798353445529938)
--(axis cs:289,0.655205965042114)
--(axis cs:290,0.808845448493958)
--(axis cs:291,0.748984348773956)
--(axis cs:292,0.792840337753296)
--(axis cs:293,0.821022713184357)
--(axis cs:294,0.825144791603088)
--(axis cs:295,0.832809579372406)
--(axis cs:296,0.82885000705719)
--(axis cs:297,0.828336733877659)
--(axis cs:298,0.796037495136261)
--(axis cs:299,0.804596745967865)
--(axis cs:300,0.80504435300827)
--(axis cs:301,0.846007525920868)
--(axis cs:302,0.908147072792053)
--(axis cs:303,0.902602207660675)
--(axis cs:304,0.909775018692017)
--(axis cs:305,0.907149112224579)
--(axis cs:306,0.909743630886078)
--(axis cs:307,0.91524463891983)
--(axis cs:308,0.840079178512096)
--(axis cs:309,0.908460533618927)
--(axis cs:310,0.91606262922287)
--(axis cs:311,0.915814197063446)
--(axis cs:312,0.895313918590546)
--(axis cs:313,0.90440639257431)
--(axis cs:314,0.915986978411674)
--(axis cs:315,0.921955788135529)
--(axis cs:316,0.910492730140686)
--(axis cs:317,0.908845388889313)
--(axis cs:318,0.914488530158997)
--(axis cs:319,0.873995975852013)
--(axis cs:320,0.904031276702881)
--(axis cs:321,0.926908195018768)
--(axis cs:322,0.92969673871994)
--(axis cs:323,0.910195422172546)
--(axis cs:324,0.901509439945221)
--(axis cs:325,0.893568408489227)
--(axis cs:326,0.91838800907135)
--(axis cs:327,0.92709037065506)
--(axis cs:328,0.899012494087219)
--(axis cs:329,0.88278728723526)
--(axis cs:330,0.846623516082764)
--(axis cs:331,0.887799990177154)
--(axis cs:332,0.907798314094543)
--(axis cs:333,0.891627943515778)
--(axis cs:334,0.918163549900055)
--(axis cs:335,0.915678083896637)
--(axis cs:336,0.91792858839035)
--(axis cs:337,0.909488880634308)
--(axis cs:338,0.918052089214325)
--(axis cs:339,0.899498271942139)
--(axis cs:340,0.918741452693939)
--(axis cs:341,0.897036075592041)
--(axis cs:342,0.918041431903839)
--(axis cs:343,0.904493486881256)
--(axis cs:344,0.912010776996613)
--(axis cs:345,0.912725579738617)
--(axis cs:346,0.923921728134155)
--(axis cs:347,0.91856781244278)
--(axis cs:348,0.912587511539459)
--(axis cs:349,0.915191066265106)
--(axis cs:350,0.317456245422363)
--(axis cs:351,0.276733338832855)
--(axis cs:352,0.321499991416931)
--(axis cs:353,0.67519474029541)
--(axis cs:354,0.784817099571228)
--(axis cs:355,0.716601884365082)
--(axis cs:356,0.879634153842926)
--(axis cs:357,0.832859873771667)
--(axis cs:358,0.879053866863251)
--(axis cs:359,0.908808290958405)
--(axis cs:360,0.891865682601929)
--(axis cs:361,0.903023362159729)
--(axis cs:362,0.899591588973999)
--(axis cs:363,0.915997755527496)
--(axis cs:364,0.89607857465744)
--(axis cs:365,0.888421761989594)
--(axis cs:366,0.886107301712036)
--(axis cs:367,0.898145067691803)
--(axis cs:368,0.902454352378845)
--(axis cs:369,0.913889062404633)
--(axis cs:370,0.880299997329712)
--(axis cs:371,0.902948927879333)
--(axis cs:372,0.914132404327393)
--(axis cs:373,0.902935981750488)
--(axis cs:374,0.902293765544891)
--(axis cs:375,0.88286612033844)
--(axis cs:376,0.861429897844791)
--(axis cs:377,0.916746807098389)
--(axis cs:378,0.89185756444931)
--(axis cs:379,0.9053227186203)
--(axis cs:380,0.899454188346863)
--(axis cs:381,0.904421424865723)
--(axis cs:382,0.898661351203918)
--(axis cs:383,0.894706559181213)
--(axis cs:384,0.910873329639435)
--(axis cs:385,0.885589230060577)
--(axis cs:386,0.891519558429718)
--(axis cs:387,0.905142736434936)
--(axis cs:388,0.888836753368378)
--(axis cs:389,0.904942846298218)
--(axis cs:390,0.905053281784058)
--(axis cs:391,0.889166653156281)
--(axis cs:392,0.905346655845642)
--(axis cs:393,0.905283451080322)
--(axis cs:394,0.899426960945129)
--(axis cs:395,0.862629461288452)
--(axis cs:396,0.840657794475555)
--(axis cs:397,0.892013049125671)
--(axis cs:398,0.898934078216553)
--(axis cs:399,0.888943099975586)
--(axis cs:400,0.686096882820129)
--(axis cs:401,0.575418174266815)
--(axis cs:402,0.628825670182705)
--(axis cs:403,0.526357698440552)
--(axis cs:404,0.31520881652832)
--(axis cs:405,0.333192503452301)
--(axis cs:406,0.673012006282806)
--(axis cs:407,0.755846858024597)
--(axis cs:408,0.786364006996155)
--(axis cs:409,0.860478830337524)
--(axis cs:410,0.868155288696289)
--(axis cs:411,0.870586180686951)
--(axis cs:412,0.851601254940033)
--(axis cs:413,0.712999999523163)
--(axis cs:414,0.792437517642975)
--(axis cs:415,0.437411764264107)
--(axis cs:416,0.792570769786835)
--(axis cs:417,0.823257148265839)
--(axis cs:418,0.582695883512497)
--(axis cs:419,0.833272004127502)
--(axis cs:420,0.845292317867279)
--(axis cs:421,0.864120948314667)
--(axis cs:422,0.821924984455109)
--(axis cs:423,0.82111109495163)
--(axis cs:424,0.812799990177155)
--(axis cs:425,0.821546483039856)
--(axis cs:426,0.829237496852875)
--(axis cs:427,0.796600008010864)
--(axis cs:428,0.816921043395996)
--(axis cs:429,0.833719491958618)
--(axis cs:430,0.84806364774704)
--(axis cs:431,0.865466678142548)
--(axis cs:432,0.826448082923889)
--(axis cs:433,0.771830415725708)
--(axis cs:434,0.8215287566185)
--(axis cs:435,0.817054594755173)
--(axis cs:436,0.830856966972351)
--(axis cs:437,0.845260012149811)
--(axis cs:438,0.796132481098175)
--(axis cs:439,0.768890154361725)
--(axis cs:440,0.783597016334534)
--(axis cs:441,0.807869577407837)
--(axis cs:442,0.839349149763584)
--(axis cs:443,0.839164686203003)
--(axis cs:444,0.854609084129333)
--(axis cs:445,0.809576761722565)
--(axis cs:446,0.849486827850342)
--(axis cs:447,0.840383088588715)
--(axis cs:448,0.811540703773499)
--(axis cs:449,0.838049328327179)
--(axis cs:450,0.819378864765167)
--(axis cs:451,0.848484992980957)
--(axis cs:452,0.842302429676056)
--(axis cs:453,0.850896060466766)
--(axis cs:454,0.8600949883461)
--(axis cs:455,0.8632000207901)
--(axis cs:456,0.827321624755859)
--(axis cs:457,0.831777155399323)
--(axis cs:458,0.792986166477203)
--(axis cs:459,0.844378268718719)
--(axis cs:460,0.702799999713898)
--(axis cs:461,0.822359764575958)
--(axis cs:462,0.793147754669189)
--(axis cs:463,0.799313247203827)
--(axis cs:464,0.801226568222046)
--(axis cs:465,0.790339136123657)
--(axis cs:466,0.84690648317337)
--(axis cs:467,0.829053001701832)
--(axis cs:468,0.829659986495972)
--(axis cs:469,0.851026320457459)
--(axis cs:470,0.840872049331665)
--(axis cs:471,0.505051431059837)
--(axis cs:472,0.842511987686157)
--(axis cs:473,0.794108700752258)
--(axis cs:474,0.845079278945923)
--(axis cs:475,0.844391131401062)
--(axis cs:476,0.821612966060638)
--(axis cs:477,0.849107897281647)
--(axis cs:478,0.816618192195892)
--(axis cs:479,0.739969451725483)
--(axis cs:480,0.776319992542267)
--(axis cs:481,0.771360278129578)
--(axis cs:482,0.822734606266022)
--(axis cs:483,0.850589764118195)
--(axis cs:484,0.850521242618561)
--(axis cs:485,0.854983532428741)
--(axis cs:486,0.858992207050324)
--(axis cs:487,0.821737492084503)
--(axis cs:488,0.794671428203583)
--(axis cs:489,0.69663792848587)
--(axis cs:490,0.779921877384186)
--(axis cs:491,0.755434262752533)
--(axis cs:492,0.8401402592659)
--(axis cs:493,0.826992309093475)
--(axis cs:494,0.837450635433197)
--(axis cs:495,0.832287502288818)
--(axis cs:496,0.789324986934662)
--(axis cs:497,0.832652938365936)
--(axis cs:498,0.841973161697388)
--(axis cs:499,0.840508008003235)
--(axis cs:500,0.269268745183945)
--(axis cs:501,0.217976474761963)
--(axis cs:502,0.222570586204529)
--(axis cs:503,0.221143752336502)
--(axis cs:504,0.227387499809265)
--(axis cs:505,0.239429998397827)
--(axis cs:506,0.290696001052856)
--(axis cs:507,0.503546148538589)
--(axis cs:508,0.326115560531616)
--(axis cs:509,0.778000020980835)
--(axis cs:510,0.825843822956085)
--(axis cs:511,0.829954218864441)
--(axis cs:512,0.866268193721771)
--(axis cs:513,0.862027883529663)
--(axis cs:514,0.854211676120758)
--(axis cs:515,0.844822978973389)
--(axis cs:516,0.822958898544311)
--(axis cs:517,0.829202806949615)
--(axis cs:518,0.847614645957947)
--(axis cs:519,0.829364275932312)
--(axis cs:520,0.857271265983581)
--(axis cs:521,0.851033318042755)
--(axis cs:522,0.840932831466198)
--(axis cs:523,0.846884620189667)
--(axis cs:524,0.844046151638031)
--(axis cs:525,0.814169025421143)
--(axis cs:526,0.843916010856628)
--(axis cs:527,0.848005187511444)
--(axis cs:528,0.841431260108948)
--(axis cs:529,0.845336723327637)
--(axis cs:530,0.801270258426666)
--(axis cs:531,0.827808117866516)
--(axis cs:532,0.834020459651947)
--(axis cs:533,0.815934121608734)
--(axis cs:534,0.846930778026581)
--(axis cs:535,0.835310971736908)
--(axis cs:536,0.857835519313812)
--(axis cs:537,0.82779575586319)
--(axis cs:538,0.792198443412781)
--(axis cs:539,0.839430141448975)
--(axis cs:540,0.802769756317139)
--(axis cs:541,0.845033323764801)
--(axis cs:542,0.851531028747559)
--(axis cs:543,0.861267042160034)
--(axis cs:544,0.850333333015442)
--(axis cs:545,0.842227625846863)
--(axis cs:546,0.843874335289001)
--(axis cs:547,0.764625680446625)
--(axis cs:548,0.848681569099426)
--(axis cs:549,0.85782196521759)
--(axis cs:550,0.583015781641006)
--(axis cs:551,0.315628123283386)
--(axis cs:552,0.285806679725647)
--(axis cs:553,0.323164701461792)
--(axis cs:554,0.512640815973282)
--(axis cs:555,0.351908624172211)
--(axis cs:556,0.35799252986908)
--(axis cs:557,0.459577104449272)
--(axis cs:558,0.85103999376297)
--(axis cs:559,0.757997608184814)
--(axis cs:560,0.364479064941406)
--(axis cs:561,0.782620750069618)
--(axis cs:562,0.82581707239151)
--(axis cs:563,0.725382137298584)
--(axis cs:564,0.850760006904602)
--(axis cs:565,0.835058069229126)
--(axis cs:566,0.868860284388065)
--(axis cs:567,0.705756986141205)
--(axis cs:568,0.829992032051086)
--(axis cs:569,0.85140323638916)
--(axis cs:570,0.878319978713989)
--(axis cs:571,0.86259001493454)
--(axis cs:572,0.732932257652283)
--(axis cs:573,0.867303240299225)
--(axis cs:574,0.849614298343658)
--(axis cs:575,0.84551112651825)
--(axis cs:576,0.870703613758087)
--(axis cs:577,0.751133751869202)
--(axis cs:578,0.655677771568298)
--(axis cs:579,0.803988897800446)
--(axis cs:580,0.434184217453003)
--(axis cs:581,0.846606254577637)
--(axis cs:582,0.645753163099289)
--(axis cs:583,0.813111126422882)
--(axis cs:584,0.827051746845245)
--(axis cs:585,0.870909082889557)
--(axis cs:586,0.880535233020783)
--(axis cs:587,0.831498825550079)
--(axis cs:588,0.865284824371338)
--(axis cs:589,0.362790250778198)
--(axis cs:590,0.846860706806183)
--(axis cs:591,0.346237850189209)
--(axis cs:592,0.847746062278748)
--(axis cs:593,0.364636051654816)
--(axis cs:594,0.82705374956131)
--(axis cs:595,0.854464721679687)
--(axis cs:596,0.850516541302204)
--(axis cs:597,0.787239992618561)
--(axis cs:598,0.849031972885132)
--(axis cs:599,0.867448401451111)
--(axis cs:600,0.0277125008404255)
--(axis cs:601,0.124657899141312)
--(axis cs:602,0.248368752002716)
--(axis cs:603,0.129262501001358)
--(axis cs:604,0.0836250007152557)
--(axis cs:605,0.108675000071526)
--(axis cs:606,0.0949687510728836)
--(axis cs:607,0.0435187473893166)
--(axis cs:608,0.00577499996870756)
--(axis cs:609,0.0495937496423721)
--(axis cs:610,0.0894937545061111)
--(axis cs:611,0.0709312498569488)
--(axis cs:612,0.0859500020742416)
--(axis cs:613,0.164090461730957)
--(axis cs:614,0.174224996566772)
--(axis cs:615,0.231366670131683)
--(axis cs:616,0.252712500095367)
--(axis cs:617,0.263531827926636)
--(axis cs:618,0.298443341255188)
--(axis cs:619,0.591180497407913)
--(axis cs:620,0.720119154453278)
--(axis cs:621,0.750415790081024)
--(axis cs:622,0.82124137878418)
--(axis cs:623,0.791262066364288)
--(axis cs:624,0.794024133682251)
--(axis cs:625,0.657276475429535)
--(axis cs:626,0.676869988441467)
--(axis cs:627,0.593272572755814)
--(axis cs:628,0.826414275169373)
--(axis cs:629,0.785073089599609)
--(axis cs:630,0.672699999809265)
--(axis cs:631,0.677400004863739)
--(axis cs:632,0.699850022792816)
--(axis cs:633,0.801263654232025)
--(axis cs:634,0.805681812763214)
--(axis cs:635,0.803058838844299)
--(axis cs:636,0.79913501739502)
--(axis cs:637,0.714539265632629)
--(axis cs:638,0.727666664123535)
--(axis cs:639,0.757345442175865)
--(axis cs:640,0.704698097705841)
--(axis cs:641,0.799193215370178)
--(axis cs:642,0.760039627552032)
--(axis cs:643,0.821442842483521)
--(axis cs:644,0.759758043289185)
--(axis cs:645,0.822468185424805)
--(axis cs:646,0.772314524650574)
--(axis cs:647,0.786560332775116)
--(axis cs:648,0.789994931221008)
--(axis cs:649,0.793201720714569)
--(axis cs:650,0.69896365404129)
--(axis cs:651,0.303310537338257)
--(axis cs:652,0.552641308307648)
--(axis cs:653,0.687258815765381)
--(axis cs:654,0.683508574962616)
--(axis cs:655,0.824570775032043)
--(axis cs:656,0.855745446681976)
--(axis cs:657,0.873585295677185)
--(axis cs:658,0.872494041919708)
--(axis cs:659,0.855426383018494)
--(axis cs:660,0.869303441047668)
--(axis cs:661,0.820334613323212)
--(axis cs:662,0.786764287948608)
--(axis cs:663,0.756396198272705)
--(axis cs:664,0.851044297218323)
--(axis cs:665,0.872339975833893)
--(axis cs:666,0.85980840921402)
--(axis cs:667,0.852682542800903)
--(axis cs:668,0.849774122238159)
--(axis cs:669,0.856143629550934)
--(axis cs:670,0.857834613323212)
--(axis cs:671,0.869203400611877)
--(axis cs:672,0.841268956661224)
--(axis cs:673,0.842285716533661)
--(axis cs:674,0.853228402137756)
--(axis cs:675,0.843010820150375)
--(axis cs:676,0.835164988040924)
--(axis cs:677,0.811283147335052)
--(axis cs:678,0.857005882263184)
--(axis cs:679,0.864744460582733)
--(axis cs:680,0.799368357658386)
--(axis cs:681,0.850139546394348)
--(axis cs:682,0.882468163967133)
--(axis cs:683,0.864469993114471)
--(axis cs:684,0.869206976890564)
--(axis cs:685,0.863370001316071)
--(axis cs:686,0.861131024360657)
--(axis cs:687,0.846376931667328)
--(axis cs:688,0.832112050056457)
--(axis cs:689,0.865847074985504)
--(axis cs:690,0.845896422863007)
--(axis cs:691,0.815558457374573)
--(axis cs:692,0.826373982429504)
--(axis cs:693,0.848590409755707)
--(axis cs:694,0.817412519454956)
--(axis cs:695,0.844155550003052)
--(axis cs:696,0.811636579036713)
--(axis cs:697,0.867463171482086)
--(axis cs:698,0.868938732147217)
--(axis cs:699,0.863854539394379)
--(axis cs:700,0.737368762493134)
--(axis cs:701,0.326645171642303)
--(axis cs:702,0.331985366344452)
--(axis cs:703,0.340442562103272)
--(axis cs:704,0.696563625335693)
--(axis cs:705,0.818597674369812)
--(axis cs:706,0.871586382389069)
--(axis cs:707,0.890764713287354)
--(axis cs:708,0.888199996948242)
--(axis cs:709,0.865286815166473)
--(axis cs:710,0.845963299274445)
--(axis cs:711,0.833605885505676)
--(axis cs:712,0.856382489204407)
--(axis cs:713,0.835139225125313)
--(axis cs:714,0.874108779430389)
--(axis cs:715,0.87868789434433)
--(axis cs:716,0.869546401500702)
--(axis cs:717,0.822204995155335)
--(axis cs:718,0.866587588489056)
--(axis cs:719,0.858041954040527)
--(axis cs:720,0.856009662151337)
--(axis cs:721,0.850783669948578)
--(axis cs:722,0.849388122558594)
--(axis cs:723,0.852007448673248)
--(axis cs:724,0.857761299610138)
--(axis cs:725,0.852948272228241)
--(axis cs:726,0.834259033203125)
--(axis cs:727,0.841563272476196)
--(axis cs:728,0.85500580072403)
--(axis cs:729,0.848277401924133)
--(axis cs:730,0.852896547317505)
--(axis cs:731,0.871112084388733)
--(axis cs:732,0.863208818435669)
--(axis cs:733,0.862666988372803)
--(axis cs:734,0.869837522506714)
--(axis cs:735,0.855770409107208)
--(axis cs:736,0.856020700931549)
--(axis cs:737,0.85022759437561)
--(axis cs:738,0.853418672084808)
--(axis cs:739,0.874056231975555)
--(axis cs:740,0.855018174648285)
--(axis cs:741,0.878850996494293)
--(axis cs:742,0.8703449010849)
--(axis cs:743,0.862643837928772)
--(axis cs:744,0.858601105213165)
--(axis cs:745,0.738762640953064)
--(axis cs:746,0.853689682483673)
--(axis cs:747,0.868319368362427)
--(axis cs:748,0.871815621852875)
--(axis cs:749,0.862093114852905)
--(axis cs:750,0.768957138061523)
--(axis cs:751,0.353385007381439)
--(axis cs:752,0.368607783317566)
--(axis cs:753,0.820433008670807)
--(axis cs:754,0.375713014602661)
--(axis cs:755,0.90673748254776)
--(axis cs:756,0.908882772922516)
--(axis cs:757,0.91155743598938)
--(axis cs:758,0.878380870819092)
--(axis cs:759,0.885139226913452)
--(axis cs:760,0.86388031244278)
--(axis cs:761,0.908484899997711)
--(axis cs:762,0.890878582000732)
--(axis cs:763,0.885824620723724)
--(axis cs:764,0.894113624095917)
--(axis cs:765,0.905747818946838)
--(axis cs:766,0.897173345088959)
--(axis cs:767,0.89993999004364)
--(axis cs:768,0.8997887134552)
--(axis cs:769,0.892892897129059)
--(axis cs:770,0.890454041957855)
--(axis cs:771,0.894077432155609)
--(axis cs:772,0.883446550369263)
--(axis cs:773,0.857842171192169)
--(axis cs:774,0.894525361061096)
--(axis cs:775,0.874988639354706)
--(axis cs:776,0.893072783946991)
--(axis cs:777,0.91381551027298)
--(axis cs:778,0.894003212451935)
--(axis cs:779,0.797462809085846)
--(axis cs:780,0.774705302715301)
--(axis cs:781,0.893629908561707)
--(axis cs:782,0.894120442867279)
--(axis cs:783,0.903007209300995)
--(axis cs:784,0.899786353111267)
--(axis cs:785,0.78625670671463)
--(axis cs:786,0.893010747432709)
--(axis cs:787,0.886359465122223)
--(axis cs:788,0.847591900825501)
--(axis cs:789,0.889927911758423)
--(axis cs:790,0.904821527004242)
--(axis cs:791,0.890431833267212)
--(axis cs:792,0.905001533031464)
--(axis cs:793,0.905213630199432)
--(axis cs:794,0.905402171611786)
--(axis cs:795,0.90501161813736)
--(axis cs:796,0.888178563117981)
--(axis cs:797,0.861303091049194)
--(axis cs:798,0.881545650959015)
--(axis cs:799,0.908517277240753)
--(axis cs:800,0.726947832107544)
--(axis cs:801,0.441898602247238)
--(axis cs:802,0.796014988422394)
--(axis cs:803,0.803127574920654)
--(axis cs:804,0.844282531738281)
--(axis cs:805,0.865556359291077)
--(axis cs:806,0.857438409328461)
--(axis cs:807,0.890590584278107)
--(axis cs:808,0.835424733161926)
--(axis cs:809,0.853160011768341)
--(axis cs:810,0.836962342262268)
--(axis cs:811,0.866790521144867)
--(axis cs:812,0.839780628681183)
--(axis cs:813,0.868470108509064)
--(axis cs:814,0.865969908237457)
--(axis cs:815,0.822779405117035)
--(axis cs:816,0.883958315849304)
--(axis cs:817,0.852684223651886)
--(axis cs:818,0.813672459125519)
--(axis cs:819,0.895120549201965)
--(axis cs:820,0.856064283847809)
--(axis cs:821,0.876399981975555)
--(axis cs:822,0.857783329486847)
--(axis cs:823,0.855646741390228)
--(axis cs:824,0.839616501331329)
--(axis cs:825,0.873536360263824)
--(axis cs:826,0.877341568470001)
--(axis cs:827,0.825659620761871)
--(axis cs:828,0.874161994457245)
--(axis cs:829,0.838365352153778)
--(axis cs:830,0.871952056884766)
--(axis cs:831,0.855473589897156)
--(axis cs:832,0.838024318218231)
--(axis cs:833,0.867583346366882)
--(axis cs:834,0.886215543746948)
--(axis cs:835,0.889971041679382)
--(axis cs:836,0.886973571777344)
--(axis cs:837,0.856956255435944)
--(axis cs:838,0.852379560470581)
--(axis cs:839,0.875060379505157)
--(axis cs:840,0.880113208293915)
--(axis cs:841,0.884918868541718)
--(axis cs:842,0.874485301971436)
--(axis cs:843,0.894920742511749)
--(axis cs:844,0.841293799877167)
--(axis cs:845,0.821835649013519)
--(axis cs:846,0.85517715215683)
--(axis cs:847,0.886339259147644)
--(axis cs:848,0.876701549887657)
--(axis cs:849,0.881732189655304)
--(axis cs:850,0.279306256771088)
--(axis cs:851,0.265818750858307)
--(axis cs:852,0.183637493848801)
--(axis cs:853,0.0675125002861023)
--(axis cs:854,0.113988595083356)
--(axis cs:855,0.126056250929832)
--(axis cs:856,0.0692749977111816)
--(axis cs:857,0.08801249563694)
--(axis cs:858,0.0617437496781349)
--(axis cs:859,0.0299812495708466)
--(axis cs:860,0.0519562482833862)
--(axis cs:861,0.084731251001358)
--(axis cs:862,0.0255562506616116)
--(axis cs:863,0.0450374990701675)
--(axis cs:864,0.0651562482118607)
--(axis cs:865,0.14546249806881)
--(axis cs:866,0.115425002574921)
--(axis cs:867,0.157124996185303)
--(axis cs:868,0.182790470123291)
--(axis cs:869,0.304187095165253)
--(axis cs:870,0.308148837089539)
--(axis cs:871,0.316961693763733)
--(axis cs:872,0.595463627576828)
--(axis cs:873,0.8183140873909)
--(axis cs:874,0.84512894153595)
--(axis cs:875,0.834022974967957)
--(axis cs:876,0.802985739707947)
--(axis cs:877,0.800379991531372)
--(axis cs:878,0.630299985408783)
--(axis cs:879,0.749973702430725)
--(axis cs:880,0.741364705562592)
--(axis cs:881,0.517240005731583)
--(axis cs:882,0.765582132339478)
--(axis cs:883,0.802969229221344)
--(axis cs:884,0.811154687404633)
--(axis cs:885,0.800073432922363)
--(axis cs:886,0.607804548740387)
--(axis cs:887,0.817507672309876)
--(axis cs:888,0.781241953372955)
--(axis cs:889,0.810859358310699)
--(axis cs:890,0.721027684211731)
--(axis cs:891,0.811914753913879)
--(axis cs:892,0.763253450393677)
--(axis cs:893,0.808004915714264)
--(axis cs:894,0.804086935520172)
--(axis cs:895,0.831090331077576)
--(axis cs:896,0.746357131004334)
--(axis cs:897,0.352176666259766)
--(axis cs:898,0.807765209674835)
--(axis cs:899,0.807372748851776)
--(axis cs:900,0.0794250011444092)
--(axis cs:901,0.100125002861023)
--(axis cs:902,0.160399997234344)
--(axis cs:903,0.185099995136261)
--(axis cs:904,0.25706250667572)
--(axis cs:905,0.21251609519124)
--(axis cs:906,0.256173676252365)
--(axis cs:907,0.214762508869171)
--(axis cs:908,0.155962496995926)
--(axis cs:909,0.220124995708466)
--(axis cs:910,0.213131242990494)
--(axis cs:911,0.254240000247955)
--(axis cs:912,0.285576188564301)
--(axis cs:913,0.305535709857941)
--(axis cs:914,0.307612502574921)
--(axis cs:915,0.336131107807159)
--(axis cs:916,0.346986210346222)
--(axis cs:917,0.431424990296364)
--(axis cs:918,0.772923982143402)
--(axis cs:919,0.735399985313416)
--(axis cs:920,0.835131239891052)
--(axis cs:921,0.82493748664856)
--(axis cs:922,0.838798594474792)
--(axis cs:923,0.643637711405754)
--(axis cs:924,0.747985732555389)
--(axis cs:925,0.728824210166931)
--(axis cs:926,0.558382850885391)
--(axis cs:927,0.700524997711182)
--(axis cs:928,0.560517144203186)
--(axis cs:929,0.835968172550201)
--(axis cs:930,0.655544111430645)
--(axis cs:931,0.787004411220551)
--(axis cs:932,0.83085001707077)
--(axis cs:933,0.794186949729919)
--(axis cs:934,0.716675341129303)
--(axis cs:935,0.830763506889343)
--(axis cs:936,0.633973914384842)
--(axis cs:937,0.831584596633911)
--(axis cs:938,0.691769003868103)
--(axis cs:939,0.83826539516449)
--(axis cs:940,0.834290540218353)
--(axis cs:941,0.801921761035919)
--(axis cs:942,0.79690001219511)
--(axis cs:943,0.7242999792099)
--(axis cs:944,0.558625000715256)
--(axis cs:945,0.783569550514221)
--(axis cs:946,0.808924973011017)
--(axis cs:947,0.814712512493134)
--(axis cs:948,0.850082516670227)
--(axis cs:949,0.813750028610229)
--(axis cs:950,0.744001014232636)
--(axis cs:951,0.674476909637451)
--(axis cs:952,0.4273267775774)
--(axis cs:953,0.751779997348785)
--(axis cs:954,0.601014286279678)
--(axis cs:955,0.788587093353271)
--(axis cs:956,0.809375011920929)
--(axis cs:957,0.834681272506714)
--(axis cs:958,0.819732797145843)
--(axis cs:959,0.638964152336121)
--(axis cs:960,0.5372239112854)
--(axis cs:961,0.752517652511597)
--(axis cs:962,0.751656246185303)
--(axis cs:963,0.658207702636719)
--(axis cs:964,0.34645082950592)
--(axis cs:965,0.82220299243927)
--(axis cs:966,0.755933856964111)
--(axis cs:967,0.830585706233978)
--(axis cs:968,0.488273850083351)
--(axis cs:969,0.792450845241547)
--(axis cs:970,0.713700008392334)
--(axis cs:971,0.776022040843964)
--(axis cs:972,0.815928566455841)
--(axis cs:973,0.772765517234802)
--(axis cs:974,0.829000008106232)
--(axis cs:975,0.745991063117981)
--(axis cs:976,0.780022585391998)
--(axis cs:977,0.804840636253357)
--(axis cs:978,0.813482737541199)
--(axis cs:979,0.794426143169403)
--(axis cs:980,0.81340491771698)
--(axis cs:981,0.805281555652618)
--(axis cs:982,0.821961200237274)
--(axis cs:983,0.828023946285248)
--(axis cs:984,0.796855223178863)
--(axis cs:985,0.821233856678009)
--(axis cs:986,0.810643398761749)
--(axis cs:987,0.346321308612824)
--(axis cs:988,0.800245022773743)
--(axis cs:989,0.829126560688019)
--(axis cs:990,0.801887512207031)
--(axis cs:991,0.675409388542175)
--(axis cs:992,0.748546433448791)
--(axis cs:993,0.803453838825226)
--(axis cs:994,0.782824194431305)
--(axis cs:995,0.772743082046509)
--(axis cs:996,0.789414083957672)
--(axis cs:997,0.77969685792923)
--(axis cs:998,0.827790629863739)
--(axis cs:999,0.802713012397289)
--(axis cs:999,0.886659014225006)
--(axis cs:999,0.886659014225006)
--(axis cs:998,0.899945330619812)
--(axis cs:997,0.887696862220764)
--(axis cs:996,0.89201408624649)
--(axis cs:995,0.888843071460724)
--(axis cs:994,0.898924219608307)
--(axis cs:993,0.898576939105988)
--(axis cs:992,0.888946449756622)
--(axis cs:991,0.891409397125244)
--(axis cs:990,0.896387493610382)
--(axis cs:989,0.899326586723328)
--(axis cs:988,0.897445023059845)
--(axis cs:987,0.889621305465698)
--(axis cs:986,0.886243391036987)
--(axis cs:985,0.891433882713318)
--(axis cs:984,0.904855227470398)
--(axis cs:983,0.89822393655777)
--(axis cs:982,0.897561192512512)
--(axis cs:981,0.894381535053253)
--(axis cs:980,0.894404911994934)
--(axis cs:979,0.89586306810379)
--(axis cs:978,0.886382746696472)
--(axis cs:977,0.888540613651276)
--(axis cs:976,0.901261293888092)
--(axis cs:975,0.88369106054306)
--(axis cs:974,0.891100013256073)
--(axis cs:973,0.885932755470276)
--(axis cs:972,0.891528594493866)
--(axis cs:971,0.892122030258179)
--(axis cs:970,0.894600021839142)
--(axis cs:969,0.900450849533081)
--(axis cs:968,0.898673868179321)
--(axis cs:967,0.903485715389252)
--(axis cs:966,0.896333837509155)
--(axis cs:965,0.90050300359726)
--(axis cs:964,0.887050843238831)
--(axis cs:963,0.879607713222504)
--(axis cs:962,0.873156237602234)
--(axis cs:961,0.876717662811279)
--(axis cs:960,0.86662392616272)
--(axis cs:959,0.887364172935486)
--(axis cs:958,0.887232804298401)
--(axis cs:957,0.900690650939941)
--(axis cs:956,0.90387499332428)
--(axis cs:955,0.899287116527557)
--(axis cs:954,0.898014307022095)
--(axis cs:953,0.884079992771149)
--(axis cs:952,0.880926775932312)
--(axis cs:951,0.887776935100555)
--(axis cs:950,0.887440013885498)
--(axis cs:949,0.910950028896332)
--(axis cs:948,0.914882504940033)
--(axis cs:947,0.917312479019165)
--(axis cs:946,0.909862518310547)
--(axis cs:945,0.915869545936584)
--(axis cs:944,0.90422500371933)
--(axis cs:943,0.905199992656708)
--(axis cs:942,0.902499997615814)
--(axis cs:941,0.905460870265961)
--(axis cs:940,0.909890568256378)
--(axis cs:939,0.911165404319763)
--(axis cs:938,0.913169014453888)
--(axis cs:937,0.917984592914581)
--(axis cs:936,0.912073910236359)
--(axis cs:935,0.914463520050049)
--(axis cs:934,0.913775324821472)
--(axis cs:933,0.912986958026886)
--(axis cs:932,0.90915002822876)
--(axis cs:931,0.908504438400269)
--(axis cs:930,0.906945478916168)
--(axis cs:929,0.900768196582794)
--(axis cs:928,0.900717163085938)
--(axis cs:927,0.90842502117157)
--(axis cs:926,0.903982853889465)
--(axis cs:925,0.898924219608307)
--(axis cs:924,0.9041428565979)
--(axis cs:923,0.911244118213654)
--(axis cs:922,0.908998620510101)
--(axis cs:921,0.914037501811981)
--(axis cs:920,0.908031249046326)
--(axis cs:919,0.918999981880188)
--(axis cs:918,0.913323998451233)
--(axis cs:917,0.898862516880035)
--(axis cs:916,0.895686209201813)
--(axis cs:915,0.874031102657318)
--(axis cs:914,0.845512497425079)
--(axis cs:913,0.832635700702667)
--(axis cs:912,0.796476173400879)
--(axis cs:911,0.751639997959137)
--(axis cs:910,0.701843756437302)
--(axis cs:909,0.686174976825714)
--(axis cs:908,0.578387492895126)
--(axis cs:907,0.745587480068207)
--(axis cs:906,0.761673659086227)
--(axis cs:905,0.766768735647201)
--(axis cs:904,0.751762521266937)
--(axis cs:903,0.775300014019012)
--(axis cs:902,0.708324986696243)
--(axis cs:901,0.674974989891052)
--(axis cs:900,0.67167501449585)
--(axis cs:899,0.896472728252411)
--(axis cs:898,0.904965209960938)
--(axis cs:897,0.900876665115356)
--(axis cs:896,0.894857132434845)
--(axis cs:895,0.895890319347382)
--(axis cs:894,0.900243496894836)
--(axis cs:893,0.894404911994934)
--(axis cs:892,0.884753441810608)
--(axis cs:891,0.887514746189117)
--(axis cs:890,0.899227714538574)
--(axis cs:889,0.89185938835144)
--(axis cs:888,0.900041961669922)
--(axis cs:887,0.895807683467865)
--(axis cs:886,0.891304564476013)
--(axis cs:885,0.899973452091217)
--(axis cs:884,0.900254702568054)
--(axis cs:883,0.89476922750473)
--(axis cs:882,0.884382140636444)
--(axis cs:881,0.870939993858337)
--(axis cs:880,0.885982370376587)
--(axis cs:879,0.884973680973053)
--(axis cs:878,0.876349985599518)
--(axis cs:877,0.886779987812042)
--(axis cs:876,0.900185739994049)
--(axis cs:875,0.898822963237762)
--(axis cs:874,0.907228946685791)
--(axis cs:873,0.902014100551605)
--(axis cs:872,0.900563633441925)
--(axis cs:871,0.872080862522125)
--(axis cs:870,0.856874406337738)
--(axis cs:869,0.817787098884583)
--(axis cs:868,0.78339524269104)
--(axis cs:867,0.673362493515015)
--(axis cs:866,0.532475006580353)
--(axis cs:865,0.668487480282783)
--(axis cs:864,0.440118750929832)
--(axis cs:863,0.397412487864494)
--(axis cs:862,0.372918755561113)
--(axis cs:861,0.533043736219406)
--(axis cs:860,0.507718729972839)
--(axis cs:859,0.413993746042252)
--(axis cs:858,0.464181236922741)
--(axis cs:857,0.411737486720085)
--(axis cs:856,0.582637500762939)
--(axis cs:855,0.590018752217293)
--(axis cs:854,0.460068729519844)
--(axis cs:853,0.628556245565414)
--(axis cs:852,0.731612497568131)
--(axis cs:851,0.768618750572205)
--(axis cs:850,0.787506258487701)
--(axis cs:849,0.944466102123261)
--(axis cs:848,0.944355177879334)
--(axis cs:847,0.943039262294769)
--(axis cs:846,0.938877129554749)
--(axis cs:845,0.93523565530777)
--(axis cs:844,0.941193819046021)
--(axis cs:843,0.943520760536194)
--(axis cs:842,0.941985309123993)
--(axis cs:841,0.936218869686127)
--(axis cs:840,0.942213213443756)
--(axis cs:839,0.934460401535034)
--(axis cs:838,0.933379554748535)
--(axis cs:837,0.937928104400635)
--(axis cs:836,0.935573589801788)
--(axis cs:835,0.943971061706543)
--(axis cs:834,0.942915546894074)
--(axis cs:833,0.94318333864212)
--(axis cs:832,0.943324339389801)
--(axis cs:831,0.939173567295075)
--(axis cs:830,0.942152047157288)
--(axis cs:829,0.938265335559845)
--(axis cs:828,0.938961982727051)
--(axis cs:827,0.934879815578461)
--(axis cs:826,0.942141592502594)
--(axis cs:825,0.93833634853363)
--(axis cs:824,0.939516484737396)
--(axis cs:823,0.939346718788147)
--(axis cs:822,0.939691650867462)
--(axis cs:821,0.938499987125397)
--(axis cs:820,0.934364295005798)
--(axis cs:819,0.94372056722641)
--(axis cs:818,0.937872433662415)
--(axis cs:817,0.93368421792984)
--(axis cs:816,0.943358337879181)
--(axis cs:815,0.93887939453125)
--(axis cs:814,0.938869881629944)
--(axis cs:813,0.941370117664337)
--(axis cs:812,0.936980628967285)
--(axis cs:811,0.936990511417389)
--(axis cs:810,0.931462359428406)
--(axis cs:809,0.93685998916626)
--(axis cs:808,0.938024735450745)
--(axis cs:807,0.943495297431946)
--(axis cs:806,0.943838405609131)
--(axis cs:805,0.943856370449066)
--(axis cs:804,0.941482532024384)
--(axis cs:803,0.935427570343018)
--(axis cs:802,0.933714985847473)
--(axis cs:801,0.925198602676392)
--(axis cs:800,0.921347832679749)
--(axis cs:799,0.954417276382446)
--(axis cs:798,0.954445660114288)
--(axis cs:797,0.953103089332581)
--(axis cs:796,0.952978587150574)
--(axis cs:795,0.953611636161804)
--(axis cs:794,0.954002189636231)
--(axis cs:793,0.953813648223877)
--(axis cs:792,0.953601551055908)
--(axis cs:791,0.949715900421143)
--(axis cs:790,0.953421545028686)
--(axis cs:789,0.949327898025513)
--(axis cs:788,0.947491884231568)
--(axis cs:787,0.948459470272064)
--(axis cs:786,0.949710750579834)
--(axis cs:785,0.953656733036041)
--(axis cs:784,0.953943192958832)
--(axis cs:783,0.954307210445404)
--(axis cs:782,0.953520464897156)
--(axis cs:781,0.953029930591583)
--(axis cs:780,0.947505295276642)
--(axis cs:779,0.948662793636322)
--(axis cs:778,0.953403234481812)
--(axis cs:777,0.954315507411957)
--(axis cs:776,0.953286409378052)
--(axis cs:775,0.953288650512696)
--(axis cs:774,0.953925383090973)
--(axis cs:773,0.949642169475556)
--(axis cs:772,0.953646576404572)
--(axis cs:771,0.953788733482361)
--(axis cs:770,0.952554047107697)
--(axis cs:769,0.949592900276184)
--(axis cs:768,0.953788733482361)
--(axis cs:767,0.953940010070801)
--(axis cs:766,0.953873348236084)
--(axis cs:765,0.954347836971283)
--(axis cs:764,0.953513646125794)
--(axis cs:763,0.953324627876282)
--(axis cs:762,0.952978587150574)
--(axis cs:761,0.954384899139404)
--(axis cs:760,0.952980327606201)
--(axis cs:759,0.949939215183258)
--(axis cs:758,0.954040455818176)
--(axis cs:757,0.954757452011109)
--(axis cs:756,0.954782772064209)
--(axis cs:755,0.95471875667572)
--(axis cs:754,0.951413023471832)
--(axis cs:753,0.947333002090454)
--(axis cs:752,0.944307792186737)
--(axis cs:751,0.92908501625061)
--(axis cs:750,0.939057147502899)
--(axis cs:749,0.932293105125427)
--(axis cs:748,0.933915627002716)
--(axis cs:747,0.933119356632233)
--(axis cs:746,0.926589691638947)
--(axis cs:745,0.933162641525268)
--(axis cs:744,0.936901080608368)
--(axis cs:743,0.932843828201294)
--(axis cs:742,0.937872433662415)
--(axis cs:741,0.938250982761383)
--(axis cs:740,0.930618166923523)
--(axis cs:739,0.930756235122681)
--(axis cs:738,0.929018664360046)
--(axis cs:737,0.928527569770813)
--(axis cs:736,0.928920674324036)
--(axis cs:735,0.934070420265198)
--(axis cs:734,0.93463751077652)
--(axis cs:733,0.938266980648041)
--(axis cs:732,0.938808810710907)
--(axis cs:731,0.933212089538574)
--(axis cs:730,0.928496539592743)
--(axis cs:729,0.929277396202087)
--(axis cs:728,0.936005795001984)
--(axis cs:727,0.933363270759582)
--(axis cs:726,0.928759014606476)
--(axis cs:725,0.93124828338623)
--(axis cs:724,0.933361291885376)
--(axis cs:723,0.930307424068451)
--(axis cs:722,0.938194048404694)
--(axis cs:721,0.934483683109283)
--(axis cs:720,0.937009656429291)
--(axis cs:719,0.933641946315765)
--(axis cs:718,0.928890299797058)
--(axis cs:717,0.927504980564117)
--(axis cs:716,0.937046372890472)
--(axis cs:715,0.929987895488739)
--(axis cs:714,0.933508801460266)
--(axis cs:713,0.929818737506866)
--(axis cs:712,0.926582479476929)
--(axis cs:711,0.928105866909027)
--(axis cs:710,0.918863272666931)
--(axis cs:709,0.932786822319031)
--(axis cs:708,0.931399977207184)
--(axis cs:707,0.939364695549011)
--(axis cs:706,0.939086353778839)
--(axis cs:705,0.934697663784027)
--(axis cs:704,0.920663619041443)
--(axis cs:703,0.891842579841614)
--(axis cs:702,0.888785350322723)
--(axis cs:701,0.878045189380646)
--(axis cs:700,0.891268765926361)
--(axis cs:699,0.928654527664185)
--(axis cs:698,0.933738720417023)
--(axis cs:697,0.929563140869141)
--(axis cs:696,0.927736568450928)
--(axis cs:695,0.922455561161041)
--(axis cs:694,0.922712504863739)
--(axis cs:693,0.92149041891098)
--(axis cs:692,0.91007399559021)
--(axis cs:691,0.918158423900604)
--(axis cs:690,0.924196434020996)
--(axis cs:689,0.927947044372559)
--(axis cs:688,0.923912048339844)
--(axis cs:687,0.919276905059815)
--(axis cs:686,0.920531010627747)
--(axis cs:685,0.925470006465912)
--(axis cs:684,0.928606963157654)
--(axis cs:683,0.929269981384277)
--(axis cs:682,0.929022705554962)
--(axis cs:681,0.931139540672302)
--(axis cs:680,0.922634184360504)
--(axis cs:679,0.926844429969788)
--(axis cs:678,0.924505889415741)
--(axis cs:677,0.924683153629303)
--(axis cs:676,0.92696498632431)
--(axis cs:675,0.924217867851257)
--(axis cs:674,0.928828394412994)
--(axis cs:673,0.920585691928864)
--(axis cs:672,0.927668952941895)
--(axis cs:671,0.928603386878967)
--(axis cs:670,0.930734622478485)
--(axis cs:669,0.92904360294342)
--(axis cs:668,0.928074097633362)
--(axis cs:667,0.928282535076141)
--(axis cs:666,0.930008399486542)
--(axis cs:665,0.929039978981018)
--(axis cs:664,0.923944306373596)
--(axis cs:663,0.918396186828613)
--(axis cs:662,0.908264315128326)
--(axis cs:661,0.92293461561203)
--(axis cs:660,0.928703427314758)
--(axis cs:659,0.925626373291015)
--(axis cs:658,0.923794043064117)
--(axis cs:657,0.935685300827026)
--(axis cs:656,0.934045457839966)
--(axis cs:655,0.924470794200897)
--(axis cs:654,0.915708553791046)
--(axis cs:653,0.905958807468414)
--(axis cs:652,0.879341304302216)
--(axis cs:651,0.890455269813538)
--(axis cs:650,0.890663635730743)
--(axis cs:649,0.887701737880707)
--(axis cs:648,0.881794929504395)
--(axis cs:647,0.89456033706665)
--(axis cs:646,0.89111453294754)
--(axis cs:645,0.903468179702759)
--(axis cs:644,0.894758057594299)
--(axis cs:643,0.894342851638794)
--(axis cs:642,0.876139616966248)
--(axis cs:641,0.890993213653564)
--(axis cs:640,0.872098124027252)
--(axis cs:639,0.873788225650787)
--(axis cs:638,0.873466682434082)
--(axis cs:637,0.884639275074005)
--(axis cs:636,0.890935015678406)
--(axis cs:635,0.900258839130402)
--(axis cs:634,0.892490923404694)
--(axis cs:633,0.895763635635376)
--(axis cs:632,0.888850021362305)
--(axis cs:631,0.874499988555908)
--(axis cs:630,0.880599987506866)
--(axis cs:629,0.887673091888428)
--(axis cs:628,0.891214299201965)
--(axis cs:627,0.89027259349823)
--(axis cs:626,0.890170013904572)
--(axis cs:625,0.87867648601532)
--(axis cs:624,0.888524150848389)
--(axis cs:623,0.896562087535858)
--(axis cs:622,0.897213816642761)
--(axis cs:621,0.885415804386139)
--(axis cs:620,0.871319139003754)
--(axis cs:619,0.855780506134033)
--(axis cs:618,0.82284334897995)
--(axis cs:617,0.752831840515137)
--(axis cs:616,0.733912491798401)
--(axis cs:615,0.674766683578491)
--(axis cs:614,0.663675022125244)
--(axis cs:613,0.64244374036789)
--(axis cs:612,0.616249993443489)
--(axis cs:611,0.413243740797043)
--(axis cs:610,0.567031273245811)
--(axis cs:609,0.553731271624565)
--(axis cs:608,0.125124999321997)
--(axis cs:607,0.407706241309643)
--(axis cs:606,0.424856242537498)
--(axis cs:605,0.613025012612343)
--(axis cs:604,0.521875005960464)
--(axis cs:603,0.50828749537468)
--(axis cs:602,0.721468758583069)
--(axis cs:601,0.66515263915062)
--(axis cs:600,0.600437518209219)
--(axis cs:599,0.929548370838165)
--(axis cs:598,0.929465961456299)
--(axis cs:597,0.933040010929108)
--(axis cs:596,0.92901611328125)
--(axis cs:595,0.924664711952209)
--(axis cs:594,0.926953732967377)
--(axis cs:593,0.929536056518555)
--(axis cs:592,0.923346054553986)
--(axis cs:591,0.922718906402588)
--(axis cs:590,0.925160717964172)
--(axis cs:589,0.922290253639221)
--(axis cs:588,0.924684810638428)
--(axis cs:587,0.920598804950714)
--(axis cs:586,0.92913521528244)
--(axis cs:585,0.930309069156647)
--(axis cs:584,0.927925860881805)
--(axis cs:583,0.926511096954346)
--(axis cs:582,0.92655314207077)
--(axis cs:581,0.919506227970123)
--(axis cs:580,0.920184218883514)
--(axis cs:579,0.928188872337341)
--(axis cs:578,0.922977781295776)
--(axis cs:577,0.923933744430542)
--(axis cs:576,0.92750118970871)
--(axis cs:575,0.915711116790772)
--(axis cs:574,0.925214290618896)
--(axis cs:573,0.929403209686279)
--(axis cs:572,0.932732260227203)
--(axis cs:571,0.93008998632431)
--(axis cs:570,0.929619979858398)
--(axis cs:569,0.929703211784363)
--(axis cs:568,0.924492049217224)
--(axis cs:567,0.923078489303589)
--(axis cs:566,0.925729548931122)
--(axis cs:565,0.929558050632477)
--(axis cs:564,0.929059982299805)
--(axis cs:563,0.927882122993469)
--(axis cs:562,0.923708546161652)
--(axis cs:561,0.928629982471466)
--(axis cs:560,0.926679050922394)
--(axis cs:559,0.925397598743439)
--(axis cs:558,0.925520002841949)
--(axis cs:557,0.918577086925507)
--(axis cs:556,0.920192515850067)
--(axis cs:555,0.903308641910553)
--(axis cs:554,0.898740816116333)
--(axis cs:553,0.879964685440063)
--(axis cs:552,0.878103363513947)
--(axis cs:551,0.864328122138977)
--(axis cs:550,0.855715775489807)
--(axis cs:549,0.919921934604645)
--(axis cs:548,0.918881559371948)
--(axis cs:547,0.913125681877136)
--(axis cs:546,0.914074325561523)
--(axis cs:545,0.915127635002136)
--(axis cs:544,0.923233342170715)
--(axis cs:543,0.917967045307159)
--(axis cs:542,0.924431037902832)
--(axis cs:541,0.923333334922791)
--(axis cs:540,0.910769760608673)
--(axis cs:539,0.920430135726929)
--(axis cs:538,0.90289843082428)
--(axis cs:537,0.906095767021179)
--(axis cs:536,0.914535522460938)
--(axis cs:535,0.919010949134827)
--(axis cs:534,0.919830751419067)
--(axis cs:533,0.923934125900268)
--(axis cs:532,0.920420455932617)
--(axis cs:531,0.914208114147186)
--(axis cs:530,0.917370247840881)
--(axis cs:529,0.915536713600159)
--(axis cs:528,0.922431254386902)
--(axis cs:527,0.915505194664001)
--(axis cs:526,0.91411600112915)
--(axis cs:525,0.90866904258728)
--(axis cs:524,0.922346162796021)
--(axis cs:523,0.919784593582153)
--(axis cs:522,0.924824726581573)
--(axis cs:521,0.926633310317993)
--(axis cs:520,0.919371235370636)
--(axis cs:519,0.92386429309845)
--(axis cs:518,0.923214638233185)
--(axis cs:517,0.912902820110321)
--(axis cs:516,0.909358930587769)
--(axis cs:515,0.915022969245911)
--(axis cs:514,0.919011664390564)
--(axis cs:513,0.924263954162598)
--(axis cs:512,0.928368163108826)
--(axis cs:511,0.916354215145111)
--(axis cs:510,0.920343840122223)
--(axis cs:509,0.890800023078918)
--(axis cs:508,0.86131557226181)
--(axis cs:507,0.797846150398254)
--(axis cs:506,0.793496000766754)
--(axis cs:505,0.764610004425049)
--(axis cs:504,0.673487496376038)
--(axis cs:503,0.653743761777878)
--(axis cs:502,0.647070574760437)
--(axis cs:501,0.779058837890625)
--(axis cs:500,0.801768738031387)
--(axis cs:499,0.921604001522064)
--(axis cs:498,0.914873170852661)
--(axis cs:497,0.916352915763855)
--(axis cs:496,0.913524997234345)
--(axis cs:495,0.913287496566772)
--(axis cs:494,0.918450629711151)
--(axis cs:493,0.919346129894257)
--(axis cs:492,0.915740251541138)
--(axis cs:491,0.912034249305725)
--(axis cs:490,0.917621874809265)
--(axis cs:489,0.904537951946259)
--(axis cs:488,0.902671432495117)
--(axis cs:487,0.916237473487854)
--(axis cs:486,0.915692210197449)
--(axis cs:485,0.927883505821228)
--(axis cs:484,0.923421251773834)
--(axis cs:483,0.920789754390717)
--(axis cs:482,0.922634625434876)
--(axis cs:481,0.914460277557373)
--(axis cs:480,0.900520002841949)
--(axis cs:479,0.905018985271454)
--(axis cs:478,0.900318205356598)
--(axis cs:477,0.903107917308807)
--(axis cs:476,0.918812966346741)
--(axis cs:475,0.922691142559051)
--(axis cs:474,0.915279269218445)
--(axis cs:473,0.916404330730438)
--(axis cs:472,0.918111979961395)
--(axis cs:471,0.907351446151733)
--(axis cs:470,0.913772058486938)
--(axis cs:469,0.918526291847229)
--(axis cs:468,0.913359999656677)
--(axis cs:467,0.91027125120163)
--(axis cs:466,0.914406490325928)
--(axis cs:465,0.914539110660553)
--(axis cs:464,0.91462653875351)
--(axis cs:463,0.90461323261261)
--(axis cs:462,0.911947762966156)
--(axis cs:461,0.91145977973938)
--(axis cs:460,0.91340000629425)
--(axis cs:459,0.917278242111206)
--(axis cs:458,0.906386172771454)
--(axis cs:457,0.912777149677277)
--(axis cs:456,0.91372162103653)
--(axis cs:455,0.92260000705719)
--(axis cs:454,0.91949497461319)
--(axis cs:453,0.915696048736572)
--(axis cs:452,0.915202438831329)
--(axis cs:451,0.915985000133514)
--(axis cs:450,0.919278848171234)
--(axis cs:449,0.913649320602417)
--(axis cs:448,0.908990931510925)
--(axis cs:447,0.915983080863953)
--(axis cs:446,0.918443393707275)
--(axis cs:445,0.92368837594986)
--(axis cs:444,0.919409072399139)
--(axis cs:443,0.920164680480957)
--(axis cs:442,0.915157699584961)
--(axis cs:441,0.915869545936585)
--(axis cs:440,0.918798506259918)
--(axis cs:439,0.909290170669556)
--(axis cs:438,0.906832468509674)
--(axis cs:437,0.915460002422333)
--(axis cs:436,0.922178483009338)
--(axis cs:435,0.917223978042603)
--(axis cs:434,0.914364385604858)
--(axis cs:433,0.908865237236023)
--(axis cs:432,0.918248081207275)
--(axis cs:431,0.927566647529602)
--(axis cs:430,0.920963621139526)
--(axis cs:429,0.920119488239288)
--(axis cs:428,0.916821026802063)
--(axis cs:427,0.915399980545044)
--(axis cs:426,0.910237526893616)
--(axis cs:425,0.913346481323242)
--(axis cs:424,0.918099975585937)
--(axis cs:423,0.915611112117767)
--(axis cs:422,0.921825003623962)
--(axis cs:421,0.923520934581757)
--(axis cs:420,0.915492308139801)
--(axis cs:419,0.914271998405457)
--(axis cs:418,0.914795863628387)
--(axis cs:417,0.901557159423828)
--(axis cs:416,0.897870790958404)
--(axis cs:415,0.880211758613586)
--(axis cs:414,0.889637517929077)
--(axis cs:413,0.888000023365021)
--(axis cs:412,0.919101226329804)
--(axis cs:411,0.92188618183136)
--(axis cs:410,0.925977647304535)
--(axis cs:409,0.927978801727295)
--(axis cs:408,0.915963983535767)
--(axis cs:407,0.90987343788147)
--(axis cs:406,0.883612012863159)
--(axis cs:405,0.876492500305176)
--(axis cs:404,0.847708809375763)
--(axis cs:403,0.839557707309723)
--(axis cs:402,0.848390924930573)
--(axis cs:401,0.845418167114258)
--(axis cs:400,0.883196902275085)
--(axis cs:399,0.948343086242676)
--(axis cs:398,0.950234079360962)
--(axis cs:397,0.954113054275513)
--(axis cs:396,0.952728915214539)
--(axis cs:395,0.951729476451874)
--(axis cs:394,0.948026943206787)
--(axis cs:393,0.953883469104767)
--(axis cs:392,0.953946673870087)
--(axis cs:391,0.953966677188873)
--(axis cs:390,0.953653299808502)
--(axis cs:389,0.953542864322663)
--(axis cs:388,0.953636777400971)
--(axis cs:387,0.953742754459381)
--(axis cs:386,0.953619563579559)
--(axis cs:385,0.953594624996185)
--(axis cs:384,0.954073345661163)
--(axis cs:383,0.95410658121109)
--(axis cs:382,0.949961352348328)
--(axis cs:381,0.953021442890167)
--(axis cs:380,0.953454208374023)
--(axis cs:379,0.953922736644745)
--(axis cs:378,0.953957569599152)
--(axis cs:377,0.954546821117401)
--(axis cs:376,0.95338282585144)
--(axis cs:375,0.944966125488281)
--(axis cs:374,0.953593766689301)
--(axis cs:373,0.954235982894897)
--(axis cs:372,0.95463240146637)
--(axis cs:371,0.954248929023743)
--(axis cs:370,0.953200006484985)
--(axis cs:369,0.95438905954361)
--(axis cs:368,0.953754353523255)
--(axis cs:367,0.949445068836212)
--(axis cs:366,0.953607308864594)
--(axis cs:365,0.953221786022186)
--(axis cs:364,0.952778577804566)
--(axis cs:363,0.953797769546509)
--(axis cs:362,0.95359160900116)
--(axis cs:361,0.954323363304138)
--(axis cs:360,0.95396568775177)
--(axis cs:359,0.954708290100098)
--(axis cs:358,0.954653859138489)
--(axis cs:357,0.954359865188599)
--(axis cs:356,0.952534162998199)
--(axis cs:355,0.948801898956299)
--(axis cs:354,0.936017119884491)
--(axis cs:353,0.915447354316711)
--(axis cs:352,0.889099979400635)
--(axis cs:351,0.838244450092316)
--(axis cs:350,0.882356250286102)
--(axis cs:349,0.963791084289551)
--(axis cs:348,0.963887512683868)
--(axis cs:347,0.964467811584473)
--(axis cs:346,0.964421725273132)
--(axis cs:345,0.964025580883026)
--(axis cs:344,0.963310778141022)
--(axis cs:343,0.963893508911133)
--(axis cs:342,0.963941431045532)
--(axis cs:341,0.964536082744598)
--(axis cs:340,0.964641451835632)
--(axis cs:339,0.964298295974731)
--(axis cs:338,0.963952088356018)
--(axis cs:337,0.963488900661469)
--(axis cs:336,0.963828587532043)
--(axis cs:335,0.964278101921082)
--(axis cs:334,0.964063549041748)
--(axis cs:333,0.964527952671051)
--(axis cs:332,0.964498317241669)
--(axis cs:331,0.963400018215179)
--(axis cs:330,0.962723541259766)
--(axis cs:329,0.963787281513214)
--(axis cs:328,0.963812518119812)
--(axis cs:327,0.964890384674072)
--(axis cs:326,0.964288008213043)
--(axis cs:325,0.963768434524536)
--(axis cs:324,0.963609445095062)
--(axis cs:323,0.964195442199707)
--(axis cs:322,0.964796733856201)
--(axis cs:321,0.964708209037781)
--(axis cs:320,0.963431298732758)
--(axis cs:319,0.963227796554565)
--(axis cs:318,0.963088548183441)
--(axis cs:317,0.962845408916473)
--(axis cs:316,0.964492750167847)
--(axis cs:315,0.965155804157257)
--(axis cs:314,0.96468243598938)
--(axis cs:313,0.963806414604187)
--(axis cs:312,0.962813925743103)
--(axis cs:311,0.964414215087891)
--(axis cs:310,0.964662647247314)
--(axis cs:309,0.965160536766052)
--(axis cs:308,0.964382135868073)
--(axis cs:307,0.963844656944275)
--(axis cs:306,0.963421833515167)
--(axis cs:305,0.963849115371704)
--(axis cs:304,0.964787518978119)
--(axis cs:303,0.964702212810516)
--(axis cs:302,0.964847075939179)
--(axis cs:301,0.96210755109787)
--(axis cs:300,0.956244337558746)
--(axis cs:299,0.890996742248535)
--(axis cs:298,0.904037499427795)
--(axis cs:297,0.904194366931915)
--(axis cs:296,0.901750016212463)
--(axis cs:295,0.908409607410431)
--(axis cs:294,0.908522415161133)
--(axis cs:293,0.907422745227814)
--(axis cs:292,0.906240344047546)
--(axis cs:291,0.894742178916931)
--(axis cs:290,0.903522729873657)
--(axis cs:289,0.898703002929688)
--(axis cs:288,0.898253464698792)
--(axis cs:287,0.898196744918823)
--(axis cs:286,0.895571875572205)
--(axis cs:285,0.912833786010742)
--(axis cs:284,0.914378380775452)
--(axis cs:283,0.914119720458984)
--(axis cs:282,0.913405406475067)
--(axis cs:281,0.902977275848389)
--(axis cs:280,0.895378458499908)
--(axis cs:279,0.89209817647934)
--(axis cs:278,0.88313729763031)
--(axis cs:277,0.894014275074005)
--(axis cs:276,0.904447686672211)
--(axis cs:275,0.905499994754791)
--(axis cs:274,0.910419201850891)
--(axis cs:273,0.90698310136795)
--(axis cs:272,0.904758107662201)
--(axis cs:271,0.906722414493561)
--(axis cs:270,0.888255369663238)
--(axis cs:269,0.891241192817688)
--(axis cs:268,0.872159087657928)
--(axis cs:267,0.835709071159363)
--(axis cs:266,0.835320019721985)
--(axis cs:265,0.773888438940048)
--(axis cs:264,0.656237500905991)
--(axis cs:263,0.628000015020371)
--(axis cs:262,0.497706250846386)
--(axis cs:261,0.599956242740154)
--(axis cs:260,0.603824992477894)
--(axis cs:259,0.496493768692017)
--(axis cs:258,0.505549997091293)
--(axis cs:257,0.594268754124641)
--(axis cs:256,0.588281255960464)
--(axis cs:255,0.494906270503998)
--(axis cs:254,0.698643746972084)
--(axis cs:253,0.665387511253357)
--(axis cs:252,0.673456260561943)
--(axis cs:251,0.359125001356006)
--(axis cs:250,0.649837486445904)
--(axis cs:249,0.948639988899231)
--(axis cs:248,0.948253703117371)
--(axis cs:247,0.947849082946777)
--(axis cs:246,0.943610632419586)
--(axis cs:245,0.940070080757141)
--(axis cs:244,0.944440531730652)
--(axis cs:243,0.9436927318573)
--(axis cs:242,0.947251808643341)
--(axis cs:241,0.948175632953644)
--(axis cs:240,0.948662483692169)
--(axis cs:239,0.945287203788757)
--(axis cs:238,0.944700872898102)
--(axis cs:237,0.943918764591217)
--(axis cs:236,0.947149991989136)
--(axis cs:235,0.943081092834473)
--(axis cs:234,0.947550880908966)
--(axis cs:233,0.948621726036072)
--(axis cs:232,0.948648345470428)
--(axis cs:231,0.943533051013947)
--(axis cs:230,0.946588444709778)
--(axis cs:229,0.946385705471039)
--(axis cs:228,0.948261725902557)
--(axis cs:227,0.948572492599488)
--(axis cs:226,0.948009467124939)
--(axis cs:225,0.943206608295441)
--(axis cs:224,0.94403566122055)
--(axis cs:223,0.947628164291382)
--(axis cs:222,0.944988441467285)
--(axis cs:221,0.944995880126953)
--(axis cs:220,0.94727498292923)
--(axis cs:219,0.94724053144455)
--(axis cs:218,0.946949529647827)
--(axis cs:217,0.94661979675293)
--(axis cs:216,0.948593211174011)
--(axis cs:215,0.948692548274994)
--(axis cs:214,0.944102716445923)
--(axis cs:213,0.939156591892242)
--(axis cs:212,0.946078622341156)
--(axis cs:211,0.944707703590393)
--(axis cs:210,0.949127852916718)
--(axis cs:209,0.945642864704132)
--(axis cs:208,0.944351267814636)
--(axis cs:207,0.94636697769165)
--(axis cs:206,0.937525856494904)
--(axis cs:205,0.928365635871887)
--(axis cs:204,0.892479491233826)
--(axis cs:203,0.882962071895599)
--(axis cs:202,0.794661903381348)
--(axis cs:201,0.778039115667343)
--(axis cs:200,0.769456231594086)
--(axis cs:199,0.915085005760193)
--(axis cs:198,0.915400004386902)
--(axis cs:197,0.919439005851746)
--(axis cs:196,0.918842482566834)
--(axis cs:195,0.91758748292923)
--(axis cs:194,0.915260541439056)
--(axis cs:193,0.9110142827034)
--(axis cs:192,0.90782390832901)
--(axis cs:191,0.913232898712158)
--(axis cs:190,0.915553951263428)
--(axis cs:189,0.912175977230072)
--(axis cs:188,0.914271998405457)
--(axis cs:187,0.917715978622436)
--(axis cs:186,0.906521618366241)
--(axis cs:185,0.920800006389618)
--(axis cs:184,0.917601335048676)
--(axis cs:183,0.911142325401306)
--(axis cs:182,0.921984219551086)
--(axis cs:181,0.913422536849976)
--(axis cs:180,0.918836343288422)
--(axis cs:179,0.91183295249939)
--(axis cs:178,0.922322225570679)
--(axis cs:177,0.921810960769653)
--(axis cs:176,0.915914261341095)
--(axis cs:175,0.908522415161133)
--(axis cs:174,0.919157481193542)
--(axis cs:173,0.915354430675507)
--(axis cs:172,0.916025614738464)
--(axis cs:171,0.908770442008972)
--(axis cs:170,0.914322710037231)
--(axis cs:169,0.904262495040894)
--(axis cs:168,0.91612251996994)
--(axis cs:167,0.917370247840882)
--(axis cs:166,0.91826000213623)
--(axis cs:165,0.926268482208252)
--(axis cs:164,0.924096512794495)
--(axis cs:163,0.919846403598785)
--(axis cs:162,0.89351966381073)
--(axis cs:161,0.892621839046478)
--(axis cs:160,0.868765807151794)
--(axis cs:159,0.843585181236267)
--(axis cs:158,0.697528570890427)
--(axis cs:157,0.783387511968613)
--(axis cs:156,0.612422227859497)
--(axis cs:155,0.614981263875961)
--(axis cs:154,0.616718757152557)
--(axis cs:153,0.663157904148102)
--(axis cs:152,0.629937501251698)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0.947993957996368)
--(axis cs:148,0.949311709403992)
--(axis cs:147,0.948676908016205)
--(axis cs:146,0.942467296123505)
--(axis cs:145,0.944020009040832)
--(axis cs:144,0.944216084480286)
--(axis cs:143,0.948412597179413)
--(axis cs:142,0.948616087436676)
--(axis cs:141,0.944787609577179)
--(axis cs:140,0.947151339054108)
--(axis cs:139,0.943828451633453)
--(axis cs:138,0.947370254993439)
--(axis cs:137,0.943729364871979)
--(axis cs:136,0.940748679637909)
--(axis cs:135,0.948609983921051)
--(axis cs:134,0.947893095016479)
--(axis cs:133,0.947878932952881)
--(axis cs:132,0.948084604740143)
--(axis cs:131,0.94300000667572)
--(axis cs:130,0.944003641605377)
--(axis cs:129,0.947735702991486)
--(axis cs:128,0.944393980503082)
--(axis cs:127,0.948296535015106)
--(axis cs:126,0.948105204105377)
--(axis cs:125,0.944330775737762)
--(axis cs:124,0.94458794593811)
--(axis cs:123,0.944930779933929)
--(axis cs:122,0.94817498922348)
--(axis cs:121,0.946713197231293)
--(axis cs:120,0.942602956295013)
--(axis cs:119,0.943610632419586)
--(axis cs:118,0.943527114391327)
--(axis cs:117,0.942602956295013)
--(axis cs:116,0.948476850986481)
--(axis cs:115,0.949505627155304)
--(axis cs:114,0.948528909683228)
--(axis cs:113,0.948076903820038)
--(axis cs:112,0.94708856344223)
--(axis cs:111,0.950842237472534)
--(axis cs:110,0.949936628341675)
--(axis cs:109,0.94774614572525)
--(axis cs:108,0.939370977878571)
--(axis cs:107,0.93399144411087)
--(axis cs:106,0.912683320045471)
--(axis cs:105,0.831074976921082)
--(axis cs:104,0.830590343475342)
--(axis cs:103,0.74503498673439)
--(axis cs:102,0.370093755424023)
--(axis cs:101,0.38107500821352)
--(axis cs:100,0.712274985015392)
--(axis cs:99,0.933140003681183)
--(axis cs:98,0.936467730998993)
--(axis cs:97,0.938432633876801)
--(axis cs:96,0.938169062137604)
--(axis cs:95,0.937501013278961)
--(axis cs:94,0.936435401439667)
--(axis cs:93,0.932965886592865)
--(axis cs:92,0.933032262325287)
--(axis cs:91,0.933700001239777)
--(axis cs:90,0.936352515220642)
--(axis cs:89,0.938296759128571)
--(axis cs:88,0.934309792518616)
--(axis cs:87,0.934427285194397)
--(axis cs:86,0.932490229606628)
--(axis cs:85,0.928984344005585)
--(axis cs:84,0.931711256504059)
--(axis cs:83,0.930565857887268)
--(axis cs:82,0.930457282066345)
--(axis cs:81,0.934426009654999)
--(axis cs:80,0.935473537445068)
--(axis cs:79,0.938536775112152)
--(axis cs:78,0.932428419589996)
--(axis cs:77,0.924198830127716)
--(axis cs:76,0.917978549003601)
--(axis cs:75,0.906072008609772)
--(axis cs:74,0.87989513874054)
--(axis cs:73,0.84844446182251)
--(axis cs:72,0.677918767929077)
--(axis cs:71,0.684068751335144)
--(axis cs:70,0.786175018548965)
--(axis cs:69,0.481543761491776)
--(axis cs:68,0.232631252333522)
--(axis cs:67,0.588662487268448)
--(axis cs:66,0.416450019180775)
--(axis cs:65,0.573274999856949)
--(axis cs:64,0.623062500357628)
--(axis cs:63,0.351456244289875)
--(axis cs:62,0.342824994772673)
--(axis cs:61,0.22384374961257)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0.194593750871718)
--(axis cs:57,0.190937499515712)
--(axis cs:56,0.49696249961853)
--(axis cs:55,0.231156252324581)
--(axis cs:54,0.442062482237816)
--(axis cs:53,0.485368737578392)
--(axis cs:52,0.606412476301193)
--(axis cs:51,0.691856229305267)
--(axis cs:50,0.746768766641617)
--(axis cs:49,0.922693514823914)
--(axis cs:48,0.931798839569092)
--(axis cs:47,0.930604231357574)
--(axis cs:46,0.938952815532684)
--(axis cs:45,0.935782861709595)
--(axis cs:44,0.935763561725616)
--(axis cs:43,0.933428728580475)
--(axis cs:42,0.926137065887451)
--(axis cs:41,0.922049236297607)
--(axis cs:40,0.911430358886719)
--(axis cs:39,0.887867438793182)
--(axis cs:38,0.849433326721191)
--(axis cs:37,0.790825009346008)
--(axis cs:36,0.728194135427475)
--(axis cs:35,0.696025016903877)
--(axis cs:34,0.440868731588125)
--(axis cs:33,0.598956263065338)
--(axis cs:32,0.412462496012449)
--(axis cs:31,0.448743759840727)
--(axis cs:30,0.48709375038743)
--(axis cs:29,0)
--(axis cs:28,0.285999998450279)
--(axis cs:27,0)
--(axis cs:26,0.351812498643994)
--(axis cs:25,0.351812498643994)
--(axis cs:24,0.402999993413687)
--(axis cs:23,0.546124996244907)
--(axis cs:22,0.5438062466681)
--(axis cs:21,0.534624993801117)
--(axis cs:20,0.534624993801117)
--(axis cs:19,0)
--(axis cs:18,0.311593757942319)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0.26040623895824)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0.49806248024106)
--(axis cs:6,0.497611744701862)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0.099531251937151)
--(axis cs:1,0.099531251937151)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.12]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.00765625014901161)
--(axis cs:2,0.00765625014901161)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0360588207840919)
--(axis cs:7,0.0383124984800816)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0.0200312491506338)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0.0239687506109476)
--(axis cs:19,0)
--(axis cs:20,0.0411249995231628)
--(axis cs:21,0.0411249995231628)
--(axis cs:22,0.0510312505066395)
--(axis cs:23,0.0626249983906746)
--(axis cs:24,0.0309999994933605)
--(axis cs:25,0.0270624998956919)
--(axis cs:26,0.0270624998956919)
--(axis cs:27,0)
--(axis cs:28,0.0219999998807907)
--(axis cs:29,0)
--(axis cs:30,0.0374687500298023)
--(axis cs:31,0.0437187515199184)
--(axis cs:32,0.0423124991357327)
--(axis cs:33,0.110781252384186)
--(axis cs:34,0.0583437494933605)
--(axis cs:35,0.218125000596046)
--(axis cs:36,0.378970593214035)
--(axis cs:37,0.458124995231628)
--(axis cs:38,0.625166654586792)
--(axis cs:39,0.745337188243866)
--(axis cs:40,0.827151775360107)
--(axis cs:41,0.86224627494812)
--(axis cs:42,0.882685422897339)
--(axis cs:43,0.901143610477448)
--(axis cs:44,0.912817776203156)
--(axis cs:45,0.912914276123047)
--(axis cs:46,0.910764157772064)
--(axis cs:47,0.905021250247955)
--(axis cs:48,0.892994165420532)
--(axis cs:49,0.883467555046082)
--(axis cs:50,0.471843749284744)
--(axis cs:51,0.359281241893768)
--(axis cs:52,0.274062484502792)
--(axis cs:53,0.208843752741814)
--(axis cs:54,0.0643125027418137)
--(axis cs:55,0.0177812501788139)
--(axis cs:56,0.0868124961853027)
--(axis cs:57,0.0146874999627471)
--(axis cs:58,0.0149687500670552)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0.0172187499701977)
--(axis cs:62,0.0361250005662441)
--(axis cs:63,0.079281248152256)
--(axis cs:64,0.0693124979734421)
--(axis cs:65,0.162375003099442)
--(axis cs:66,0.0802500024437904)
--(axis cs:67,0.0773124992847443)
--(axis cs:68,0.0251562502235174)
--(axis cs:69,0.171718746423721)
--(axis cs:70,0.326875001192093)
--(axis cs:71,0.338343739509583)
--(axis cs:72,0.39759373664856)
--(axis cs:73,0.602222204208374)
--(axis cs:74,0.759475588798523)
--(axis cs:75,0.800360023975372)
--(axis cs:76,0.841892838478088)
--(axis cs:77,0.890994131565094)
--(axis cs:78,0.896142065525055)
--(axis cs:79,0.908683955669403)
--(axis cs:80,0.911367654800415)
--(axis cs:81,0.906130015850067)
--(axis cs:82,0.904286503791809)
--(axis cs:83,0.886829257011414)
--(axis cs:84,0.874556362628937)
--(axis cs:85,0.878921687602997)
--(axis cs:86,0.896451115608215)
--(axis cs:87,0.906136393547058)
--(axis cs:88,0.905548930168152)
--(axis cs:89,0.907483875751495)
--(axis cs:90,0.897762656211853)
--(axis cs:91,0.902499973773957)
--(axis cs:92,0.899161279201508)
--(axis cs:93,0.898829400539398)
--(axis cs:94,0.898177087306976)
--(axis cs:95,0.903505146503448)
--(axis cs:96,0.906845390796661)
--(axis cs:97,0.908163249492645)
--(axis cs:98,0.898338735103607)
--(axis cs:99,0.899699985980988)
--(axis cs:100,0.0833749994635582)
--(axis cs:101,0.047375001013279)
--(axis cs:102,0.0284687504172325)
--(axis cs:103,0.247175008058548)
--(axis cs:104,0.584951639175415)
--(axis cs:105,0.713374972343445)
--(axis cs:106,0.815416693687439)
--(axis cs:107,0.867957174777985)
--(axis cs:108,0.894854843616486)
--(axis cs:109,0.918730795383453)
--(axis cs:110,0.929683208465576)
--(axis cs:111,0.934211254119873)
--(axis cs:112,0.915442883968353)
--(axis cs:113,0.920384585857391)
--(axis cs:114,0.92264461517334)
--(axis cs:115,0.927528202533722)
--(axis cs:116,0.922384321689605)
--(axis cs:117,0.9110147356987)
--(axis cs:118,0.915635526180267)
--(axis cs:119,0.916053116321563)
--(axis cs:120,0.9110147356987)
--(axis cs:121,0.913566052913666)
--(axis cs:122,0.920875012874603)
--(axis cs:123,0.92265385389328)
--(axis cs:124,0.920939683914185)
--(axis cs:125,0.919653832912445)
--(axis cs:126,0.920526087284088)
--(axis cs:127,0.921482741832733)
--(axis cs:128,0.919969856739044)
--(axis cs:129,0.91867858171463)
--(axis cs:130,0.918018162250519)
--(axis cs:131,0.912999987602234)
--(axis cs:132,0.920423090457916)
--(axis cs:133,0.919394731521606)
--(axis cs:134,0.9194655418396)
--(axis cs:135,0.923049986362457)
--(axis cs:136,0.919743478298187)
--(axis cs:137,0.916646778583527)
--(axis cs:138,0.916851341724396)
--(axis cs:139,0.917142212390899)
--(axis cs:140,0.91575676202774)
--(axis cs:141,0.921938002109528)
--(axis cs:142,0.923080503940582)
--(axis cs:143,0.922063052654266)
--(axis cs:144,0.919080376625061)
--(axis cs:145,0.918099999427795)
--(axis cs:146,0.910336434841156)
--(axis cs:147,0.923384606838227)
--(axis cs:148,0.926558613777161)
--(axis cs:149,0.919969856739044)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0.10368750244379)
--(axis cs:153,0.16178947687149)
--(axis cs:154,0.307593762874603)
--(axis cs:155,0.190906256437302)
--(axis cs:156,0.250111103057861)
--(axis cs:157,0.38493749499321)
--(axis cs:158,0.477642863988876)
--(axis cs:159,0.59592592716217)
--(axis cs:160,0.739828944206238)
--(axis cs:161,0.823109090328217)
--(axis cs:162,0.845598340034485)
--(axis cs:163,0.88723212480545)
--(axis cs:164,0.890482544898987)
--(axis cs:165,0.901342391967773)
--(axis cs:166,0.897300004959106)
--(axis cs:167,0.87485134601593)
--(axis cs:168,0.868612706661224)
--(axis cs:169,0.863312482833862)
--(axis cs:170,0.859613656997681)
--(axis cs:171,0.867852091789246)
--(axis cs:172,0.886128067970276)
--(axis cs:173,0.882772147655487)
--(axis cs:174,0.883787512779236)
--(axis cs:175,0.866611957550049)
--(axis cs:176,0.867571413516998)
--(axis cs:177,0.87905478477478)
--(axis cs:178,0.881611108779907)
--(axis cs:179,0.883164644241333)
--(axis cs:180,0.882181823253632)
--(axis cs:181,0.873112678527832)
--(axis cs:182,0.879921078681946)
--(axis cs:183,0.879711508750916)
--(axis cs:184,0.876006782054901)
--(axis cs:185,0.874000012874603)
--(axis cs:186,0.874608099460602)
--(axis cs:187,0.876579999923706)
--(axis cs:188,0.877359986305237)
--(axis cs:189,0.884879767894745)
--(axis cs:190,0.883769750595093)
--(axis cs:191,0.872164487838745)
--(axis cs:192,0.863119423389435)
--(axis cs:193,0.861071407794952)
--(axis cs:194,0.864302814006805)
--(axis cs:195,0.875937521457672)
--(axis cs:196,0.882212519645691)
--(axis cs:197,0.885195136070251)
--(axis cs:198,0.883000016212463)
--(axis cs:199,0.881425023078918)
--(axis cs:200,0.405281245708466)
--(axis cs:201,0.448195666074753)
--(axis cs:202,0.549309492111206)
--(axis cs:203,0.68481034040451)
--(axis cs:204,0.732397437095642)
--(axis cs:205,0.839828133583069)
--(axis cs:206,0.885629236698151)
--(axis cs:207,0.911834955215454)
--(axis cs:208,0.919756293296814)
--(axis cs:209,0.926214277744293)
--(axis cs:210,0.92563933134079)
--(axis cs:211,0.921538472175598)
--(axis cs:212,0.910393178462982)
--(axis cs:213,0.911783039569855)
--(axis cs:214,0.918513536453247)
--(axis cs:215,0.923462808132172)
--(axis cs:216,0.922966122627259)
--(axis cs:217,0.913099050521851)
--(axis cs:218,0.914747714996338)
--(axis cs:219,0.91620272397995)
--(axis cs:220,0.916374981403351)
--(axis cs:221,0.922979354858398)
--(axis cs:222,0.922942161560059)
--(axis cs:223,0.918140888214111)
--(axis cs:224,0.918178260326386)
--(axis cs:225,0.914032995700836)
--(axis cs:226,0.920047402381897)
--(axis cs:227,0.922862529754639)
--(axis cs:228,0.921308696269989)
--(axis cs:229,0.911928594112396)
--(axis cs:230,0.912942290306091)
--(axis cs:231,0.915665209293366)
--(axis cs:232,0.923241794109344)
--(axis cs:233,0.923108696937561)
--(axis cs:234,0.917754471302032)
--(axis cs:235,0.913405418395996)
--(axis cs:236,0.915750026702881)
--(axis cs:237,0.917593777179718)
--(axis cs:238,0.921504318714142)
--(axis cs:239,0.924435973167419)
--(axis cs:240,0.923312485218048)
--(axis cs:241,0.920878231525421)
--(axis cs:242,0.916259109973908)
--(axis cs:243,0.916463613510132)
--(axis cs:244,0.920202612876892)
--(axis cs:245,0.916350483894348)
--(axis cs:246,0.916053116321563)
--(axis cs:247,0.919245481491089)
--(axis cs:248,0.921268582344055)
--(axis cs:249,0.923200011253357)
--(axis cs:250,0.0771875008940697)
--(axis cs:251,0.0276250001043081)
--(axis cs:252,0.177281245589256)
--(axis cs:253,0.136937499046326)
--(axis cs:254,0.177218750119209)
--(axis cs:255,0.130531251430511)
--(axis cs:256,0.165406256914139)
--(axis cs:257,0.195343747735023)
--(axis cs:258,0.165749996900558)
--(axis cs:259,0.174468755722046)
--(axis cs:260,0.0811249986290932)
--(axis cs:261,0.0617812499403954)
--(axis cs:262,0.0905312523245812)
--(axis cs:263,0.219999998807907)
--(axis cs:264,0.271187514066696)
--(axis cs:265,0.463442295789719)
--(axis cs:266,0.60860002040863)
--(axis cs:267,0.700545430183411)
--(axis cs:268,0.774795472621918)
--(axis cs:269,0.816205859184265)
--(axis cs:270,0.837276756763458)
--(axis cs:271,0.857611954212189)
--(axis cs:272,0.865790545940399)
--(axis cs:273,0.876915514469147)
--(axis cs:274,0.87609589099884)
--(axis cs:275,0.869499981403351)
--(axis cs:276,0.864238440990448)
--(axis cs:277,0.848071396350861)
--(axis cs:278,0.847686409950256)
--(axis cs:279,0.838490903377533)
--(axis cs:280,0.854892313480377)
--(axis cs:281,0.856886386871338)
--(axis cs:282,0.87302702665329)
--(axis cs:283,0.876598596572876)
--(axis cs:284,0.877891898155212)
--(axis cs:285,0.870168924331665)
--(axis cs:286,0.855859398841858)
--(axis cs:287,0.850983619689941)
--(axis cs:288,0.851267218589783)
--(axis cs:289,0.853514909744263)
--(axis cs:290,0.859613656997681)
--(axis cs:291,0.851710915565491)
--(axis cs:292,0.855201601982117)
--(axis cs:293,0.861113607883453)
--(axis cs:294,0.866611957550049)
--(axis cs:295,0.866047918796539)
--(axis cs:296,0.868749976158142)
--(axis cs:297,0.862971842288971)
--(axis cs:298,0.862187504768372)
--(axis cs:299,0.850983619689941)
--(axis cs:300,0.925221741199493)
--(axis cs:301,0.936537683010101)
--(axis cs:302,0.950235307216645)
--(axis cs:303,0.949510991573334)
--(axis cs:304,0.949937522411346)
--(axis cs:305,0.945245504379272)
--(axis cs:306,0.943109095096588)
--(axis cs:307,0.945223212242126)
--(axis cs:308,0.947910606861114)
--(axis cs:309,0.951802611351013)
--(axis cs:310,0.949313163757324)
--(axis cs:311,0.948071002960205)
--(axis cs:312,0.940069556236267)
--(axis cs:313,0.945032000541687)
--(axis cs:314,0.949412107467651)
--(axis cs:315,0.951778948307037)
--(axis cs:316,0.948463678359985)
--(axis cs:317,0.940226972103119)
--(axis cs:318,0.941442668437958)
--(axis cs:319,0.942138910293579)
--(axis cs:320,0.94315642118454)
--(axis cs:321,0.949540972709656)
--(axis cs:322,0.949983596801758)
--(axis cs:323,0.946977138519287)
--(axis cs:324,0.944047152996063)
--(axis cs:325,0.944842100143433)
--(axis cs:326,0.947439968585968)
--(axis cs:327,0.950451850891113)
--(axis cs:328,0.945062518119812)
--(axis cs:329,0.944936335086822)
--(axis cs:330,0.93961763381958)
--(axis cs:331,0.943000018596649)
--(axis cs:332,0.948491513729096)
--(axis cs:333,0.948639690876007)
--(axis cs:334,0.946317672729492)
--(axis cs:335,0.947390437126159)
--(axis cs:336,0.945142865180969)
--(axis cs:337,0.943444430828094)
--(axis cs:338,0.945760369300843)
--(axis cs:339,0.947491407394409)
--(axis cs:340,0.949207186698914)
--(axis cs:341,0.948680341243744)
--(axis cs:342,0.945707082748413)
--(axis cs:343,0.945467472076416)
--(axis cs:344,0.942553818225861)
--(axis cs:345,0.946127831935883)
--(axis cs:346,0.948108553886414)
--(axis cs:347,0.948338985443115)
--(axis cs:348,0.945437490940094)
--(axis cs:349,0.944955348968506)
--(axis cs:350,0.645781219005585)
--(axis cs:351,0.461222231388092)
--(axis cs:352,0.661499977111816)
--(axis cs:353,0.82923686504364)
--(axis cs:354,0.878085553646088)
--(axis cs:355,0.906009435653686)
--(axis cs:356,0.924670755863189)
--(axis cs:357,0.933799266815186)
--(axis cs:358,0.935269236564636)
--(axis cs:359,0.935541391372681)
--(axis cs:360,0.931828379631042)
--(axis cs:361,0.933616757392883)
--(axis cs:362,0.929957985877991)
--(axis cs:363,0.930988788604737)
--(axis cs:364,0.92589282989502)
--(axis cs:365,0.928108870983124)
--(axis cs:366,0.93003648519516)
--(axis cs:367,0.927225410938263)
--(axis cs:368,0.930771708488464)
--(axis cs:369,0.93394523859024)
--(axis cs:370,0.927999973297119)
--(axis cs:371,0.933244585990906)
--(axis cs:372,0.93516194820404)
--(axis cs:373,0.933179855346679)
--(axis cs:374,0.929968774318695)
--(axis cs:375,0.922830581665039)
--(axis cs:376,0.928914070129394)
--(axis cs:377,0.934734046459198)
--(axis cs:378,0.93178778886795)
--(axis cs:379,0.931613624095917)
--(axis cs:380,0.92927098274231)
--(axis cs:381,0.927107155323029)
--(axis cs:382,0.929806828498841)
--(axis cs:383,0.932532846927643)
--(axis cs:384,0.932366669178009)
--(axis cs:385,0.929973065853119)
--(axis cs:386,0.930097758769989)
--(axis cs:387,0.930713713169098)
--(axis cs:388,0.930183827877045)
--(axis cs:389,0.929714262485504)
--(axis cs:390,0.930266439914703)
--(axis cs:391,0.931833326816559)
--(axis cs:392,0.931733310222626)
--(axis cs:393,0.931417286396027)
--(axis cs:394,0.920134782791137)
--(axis cs:395,0.920647323131561)
--(axis cs:396,0.925644516944885)
--(axis cs:397,0.932565212249756)
--(axis cs:398,0.931170463562011)
--(axis cs:399,0.921715497970581)
--(axis cs:400,0.775984406471252)
--(axis cs:401,0.749090909957886)
--(axis cs:402,0.709954559803009)
--(axis cs:403,0.665788471698761)
--(axis cs:404,0.688544094562531)
--(axis cs:405,0.760462522506714)
--(axis cs:406,0.814059972763062)
--(axis cs:407,0.855367183685303)
--(axis cs:408,0.867820024490356)
--(axis cs:409,0.891894102096558)
--(axis cs:410,0.899888217449188)
--(axis cs:411,0.897431015968323)
--(axis cs:412,0.883506238460541)
--(axis cs:413,0.836000025272369)
--(axis cs:414,0.844187498092651)
--(axis cs:415,0.815058827400208)
--(axis cs:416,0.849353849887848)
--(axis cs:417,0.867785692214966)
--(axis cs:418,0.861979424953461)
--(axis cs:419,0.877359986305237)
--(axis cs:420,0.883461534976959)
--(axis cs:421,0.887604653835297)
--(axis cs:422,0.879124999046326)
--(axis cs:423,0.884055554866791)
--(axis cs:424,0.878499984741211)
--(axis cs:425,0.872732400894165)
--(axis cs:426,0.875187516212463)
--(axis cs:427,0.865000009536743)
--(axis cs:428,0.872105240821838)
--(axis cs:429,0.888597548007965)
--(axis cs:430,0.892818212509155)
--(axis cs:431,0.889833331108093)
--(axis cs:432,0.8792405128479)
--(axis cs:433,0.8683260679245)
--(axis cs:434,0.877821922302246)
--(axis cs:435,0.874119997024536)
--(axis cs:436,0.880892395973206)
--(axis cs:437,0.883300006389618)
--(axis cs:438,0.876162350177765)
--(axis cs:439,0.870450735092163)
--(axis cs:440,0.863992512226105)
--(axis cs:441,0.867347836494446)
--(axis cs:442,0.881788492202759)
--(axis cs:443,0.888823509216309)
--(axis cs:444,0.88504546880722)
--(axis cs:445,0.888441860675812)
--(axis cs:446,0.8802170753479)
--(axis cs:447,0.867915511131287)
--(axis cs:448,0.868954539299011)
--(axis cs:449,0.874246597290039)
--(axis cs:450,0.884394347667694)
--(axis cs:451,0.885924994945526)
--(axis cs:452,0.882012188434601)
--(axis cs:453,0.884480237960815)
--(axis cs:454,0.885474979877472)
--(axis cs:455,0.883000016212463)
--(axis cs:456,0.874608099460602)
--(axis cs:457,0.869885742664337)
--(axis cs:458,0.855930745601654)
--(axis cs:459,0.874391317367554)
--(axis cs:460,0.873000025749207)
--(axis cs:461,0.881298780441284)
--(axis cs:462,0.865738809108734)
--(axis cs:463,0.865066170692444)
--(axis cs:464,0.861132800579071)
--(axis cs:465,0.860695660114288)
--(axis cs:466,0.878032445907593)
--(axis cs:467,0.875356137752533)
--(axis cs:468,0.87279999256134)
--(axis cs:469,0.880631566047668)
--(axis cs:470,0.874860286712646)
--(axis cs:471,0.860757112503052)
--(axis cs:472,0.8785600066185)
--(axis cs:473,0.870021760463715)
--(axis cs:474,0.882396340370178)
--(axis cs:475,0.883455693721771)
--(axis cs:476,0.882064938545227)
--(axis cs:477,0.875539481639862)
--(axis cs:478,0.861590921878815)
--(axis cs:479,0.849094808101654)
--(axis cs:480,0.844600021839142)
--(axis cs:481,0.860301494598389)
--(axis cs:482,0.883173108100891)
--(axis cs:483,0.891948878765106)
--(axis cs:484,0.887106239795685)
--(axis cs:485,0.891417622566223)
--(axis cs:486,0.884461045265198)
--(axis cs:487,0.869187474250793)
--(axis cs:488,0.85535717010498)
--(axis cs:489,0.846689641475677)
--(axis cs:490,0.858109354972839)
--(axis cs:491,0.86617124080658)
--(axis cs:492,0.884701251983643)
--(axis cs:493,0.884730756282806)
--(axis cs:494,0.880253255367279)
--(axis cs:495,0.872437477111816)
--(axis cs:496,0.873624980449677)
--(axis cs:497,0.869764685630798)
--(axis cs:498,0.88036584854126)
--(axis cs:499,0.878019988536835)
--(axis cs:500,0.458843737840653)
--(axis cs:501,0.363294124603271)
--(axis cs:502,0.40535295009613)
--(axis cs:503,0.384718745946884)
--(axis cs:504,0.393437504768372)
--(axis cs:505,0.399049997329712)
--(axis cs:506,0.615480005741119)
--(axis cs:507,0.673230767250061)
--(axis cs:508,0.738577783107758)
--(axis cs:509,0.850000023841858)
--(axis cs:510,0.871719181537628)
--(axis cs:511,0.88777107000351)
--(axis cs:512,0.893840909004211)
--(axis cs:513,0.891319751739502)
--(axis cs:514,0.883058428764343)
--(axis cs:515,0.881114840507507)
--(axis cs:516,0.870794534683228)
--(axis cs:517,0.870514094829559)
--(axis cs:518,0.886073172092438)
--(axis cs:519,0.889321446418762)
--(axis cs:520,0.884856283664703)
--(axis cs:521,0.885166645050049)
--(axis cs:522,0.894123613834381)
--(axis cs:523,0.88692307472229)
--(axis cs:524,0.881730794906616)
--(axis cs:525,0.867345094680786)
--(axis cs:526,0.876579999923706)
--(axis cs:527,0.883525967597961)
--(axis cs:528,0.882156252861023)
--(axis cs:529,0.883683562278748)
--(axis cs:530,0.87485134601593)
--(axis cs:531,0.877040565013885)
--(axis cs:532,0.890102386474609)
--(axis cs:533,0.889670610427856)
--(axis cs:534,0.88715386390686)
--(axis cs:535,0.883054852485657)
--(axis cs:536,0.878677606582642)
--(axis cs:537,0.872478842735291)
--(axis cs:538,0.856492161750793)
--(axis cs:539,0.872150659561157)
--(axis cs:540,0.87784868478775)
--(axis cs:541,0.886666655540466)
--(axis cs:542,0.892155170440674)
--(axis cs:543,0.895835220813751)
--(axis cs:544,0.88616669178009)
--(axis cs:545,0.881638169288635)
--(axis cs:546,0.876371622085571)
--(axis cs:547,0.871628403663635)
--(axis cs:548,0.882407903671265)
--(axis cs:549,0.887609779834747)
--(axis cs:550,0.728578925132751)
--(axis cs:551,0.66364061832428)
--(axis cs:552,0.714516699314117)
--(axis cs:553,0.687823534011841)
--(axis cs:554,0.799704074859619)
--(axis cs:555,0.84054309129715)
--(axis cs:556,0.852962672710419)
--(axis cs:557,0.880885541439056)
--(axis cs:558,0.897599995136261)
--(axis cs:559,0.896987974643707)
--(axis cs:560,0.885395348072052)
--(axis cs:561,0.895150005817413)
--(axis cs:562,0.888542711734772)
--(axis cs:563,0.891410708427429)
--(axis cs:564,0.897300004959106)
--(axis cs:565,0.899790346622467)
--(axis cs:566,0.898647725582123)
--(axis cs:567,0.885392427444458)
--(axis cs:568,0.892460227012634)
--(axis cs:569,0.900516152381897)
--(axis cs:570,0.900099992752075)
--(axis cs:571,0.902450025081634)
--(axis cs:572,0.89766126871109)
--(axis cs:573,0.899016141891479)
--(axis cs:574,0.896071434020996)
--(axis cs:575,0.884555578231812)
--(axis cs:576,0.889506042003632)
--(axis cs:577,0.889668703079224)
--(axis cs:578,0.884888887405396)
--(axis cs:579,0.89294445514679)
--(axis cs:580,0.870921075344086)
--(axis cs:581,0.88553124666214)
--(axis cs:582,0.884765803813934)
--(axis cs:583,0.884555578231812)
--(axis cs:584,0.89162939786911)
--(axis cs:585,0.903545439243317)
--(axis cs:586,0.897676169872284)
--(axis cs:587,0.890994131565094)
--(axis cs:588,0.893424034118652)
--(axis cs:589,0.88145124912262)
--(axis cs:590,0.895803570747375)
--(axis cs:591,0.865594625473022)
--(axis cs:592,0.886730253696442)
--(axis cs:593,0.881680250167847)
--(axis cs:594,0.886768758296967)
--(axis cs:595,0.893323540687561)
--(axis cs:596,0.897080659866333)
--(axis cs:597,0.899200022220612)
--(axis cs:598,0.899329900741577)
--(axis cs:599,0.899741947650909)
--(axis cs:600,0.0461875014007092)
--(axis cs:601,0.207763165235519)
--(axis cs:602,0.453343749046326)
--(axis cs:603,0.21543750166893)
--(axis cs:604,0.139375001192093)
--(axis cs:605,0.181125000119209)
--(axis cs:606,0.158281251788139)
--(axis cs:607,0.0725312456488609)
--(axis cs:608,0.00962499994784594)
--(axis cs:609,0.0826562494039536)
--(axis cs:610,0.149156257510185)
--(axis cs:611,0.118218749761581)
--(axis cs:612,0.143250003457069)
--(axis cs:613,0.274218738079071)
--(axis cs:614,0.290374994277954)
--(axis cs:615,0.41783332824707)
--(axis cs:616,0.461562514305115)
--(axis cs:617,0.502159118652344)
--(axis cs:618,0.618216693401337)
--(axis cs:619,0.746902465820312)
--(axis cs:620,0.806595742702484)
--(axis cs:621,0.82307893037796)
--(axis cs:622,0.846068978309631)
--(axis cs:623,0.842810332775116)
--(axis cs:624,0.838620662689209)
--(axis cs:625,0.825382351875305)
--(axis cs:626,0.846849977970123)
--(axis cs:627,0.847362875938416)
--(axis cs:628,0.852071404457092)
--(axis cs:629,0.834365367889404)
--(axis cs:630,0.816999971866608)
--(axis cs:631,0.822499990463257)
--(axis cs:632,0.840250015258789)
--(axis cs:633,0.856818199157715)
--(axis cs:634,0.858454525470734)
--(axis cs:635,0.861294090747833)
--(axis cs:636,0.850674986839294)
--(axis cs:637,0.837196409702301)
--(axis cs:638,0.835333347320557)
--(axis cs:639,0.818941175937653)
--(axis cs:640,0.828490555286407)
--(axis cs:641,0.832966089248657)
--(axis cs:642,0.830698132514954)
--(axis cs:643,0.849714279174805)
--(axis cs:644,0.851790308952332)
--(axis cs:645,0.859340906143188)
--(axis cs:646,0.851572573184967)
--(axis cs:647,0.850801706314087)
--(axis cs:648,0.840974569320679)
--(axis cs:649,0.8345085978508)
--(axis cs:650,0.795318186283112)
--(axis cs:651,0.758276343345642)
--(axis cs:652,0.774706542491913)
--(axis cs:653,0.817794144153595)
--(axis cs:654,0.866542875766754)
--(axis cs:655,0.892353951931)
--(axis cs:656,0.904227256774903)
--(axis cs:657,0.912426471710205)
--(axis cs:658,0.906970322132111)
--(axis cs:659,0.898131847381592)
--(axis cs:660,0.895517230033875)
--(axis cs:661,0.884673058986664)
--(axis cs:662,0.865321457386017)
--(axis cs:663,0.87998104095459)
--(axis cs:664,0.889721512794495)
--(axis cs:665,0.897199988365173)
--(axis cs:666,0.902042090892792)
--(axis cs:667,0.89341276884079)
--(axis cs:668,0.892370581626892)
--(axis cs:669,0.897218108177185)
--(axis cs:670,0.887673079967499)
--(axis cs:671,0.895017027854919)
--(axis cs:672,0.890344858169556)
--(axis cs:673,0.890928566455841)
--(axis cs:674,0.896142065525055)
--(axis cs:675,0.8910893201828)
--(axis cs:676,0.886825025081635)
--(axis cs:677,0.893415749073029)
--(axis cs:678,0.892529428005219)
--(axis cs:679,0.886222243309021)
--(axis cs:680,0.883170902729034)
--(axis cs:681,0.889697670936584)
--(axis cs:682,0.897113621234894)
--(axis cs:683,0.89835000038147)
--(axis cs:684,0.895034909248352)
--(axis cs:685,0.897350013256073)
--(axis cs:686,0.890655159950256)
--(axis cs:687,0.884384632110596)
--(axis cs:688,0.889560222625732)
--(axis cs:689,0.891735315322876)
--(axis cs:690,0.890982151031494)
--(axis cs:691,0.878792226314545)
--(axis cs:692,0.874369859695435)
--(axis cs:693,0.877452075481415)
--(axis cs:694,0.883562505245209)
--(axis cs:695,0.88227778673172)
--(axis cs:696,0.890682935714722)
--(axis cs:697,0.899815797805786)
--(axis cs:698,0.902693569660187)
--(axis cs:699,0.895272731781006)
--(axis cs:700,0.816343724727631)
--(axis cs:701,0.714225828647614)
--(axis cs:702,0.73192685842514)
--(axis cs:703,0.783212780952454)
--(axis cs:704,0.855318188667297)
--(axis cs:705,0.889488399028778)
--(axis cs:706,0.911431849002838)
--(axis cs:707,0.912823557853699)
--(axis cs:708,0.908999979496002)
--(axis cs:709,0.897934079170227)
--(axis cs:710,0.882316470146179)
--(axis cs:711,0.892529428005219)
--(axis cs:712,0.884912490844727)
--(axis cs:713,0.901093780994415)
--(axis cs:714,0.901543974876404)
--(axis cs:715,0.901939570903778)
--(axis cs:716,0.901231944561005)
--(axis cs:717,0.88952499628067)
--(axis cs:718,0.896451592445374)
--(axis cs:719,0.9022096991539)
--(axis cs:720,0.901048362255096)
--(axis cs:721,0.90641838312149)
--(axis cs:722,0.906970322132111)
--(axis cs:723,0.903537213802338)
--(axis cs:724,0.900806427001953)
--(axis cs:725,0.890241384506226)
--(axis cs:726,0.895795166492462)
--(axis cs:727,0.900816321372986)
--(axis cs:728,0.896029055118561)
--(axis cs:729,0.89838707447052)
--(axis cs:730,0.894482791423798)
--(axis cs:731,0.900060415267944)
--(axis cs:732,0.910044133663178)
--(axis cs:733,0.907334983348846)
--(axis cs:734,0.907187521457672)
--(axis cs:735,0.904352068901062)
--(axis cs:736,0.896603465080261)
--(axis cs:737,0.894637942314148)
--(axis cs:738,0.897093415260315)
--(axis cs:739,0.905781269073487)
--(axis cs:740,0.905090928077698)
--(axis cs:741,0.907254993915558)
--(axis cs:742,0.905362248420715)
--(axis cs:743,0.898219108581543)
--(axis cs:744,0.900505483150482)
--(axis cs:745,0.899813175201416)
--(axis cs:746,0.902948439121247)
--(axis cs:747,0.899596750736237)
--(axis cs:748,0.903578102588654)
--(axis cs:749,0.895465493202209)
--(axis cs:750,0.893285691738129)
--(axis cs:751,0.807425022125244)
--(axis cs:752,0.883538901805878)
--(axis cs:753,0.916665077209473)
--(axis cs:754,0.919065058231354)
--(axis cs:755,0.935593724250794)
--(axis cs:756,0.935913801193237)
--(axis cs:757,0.935787200927734)
--(axis cs:758,0.932202219963074)
--(axis cs:759,0.929696142673492)
--(axis cs:760,0.926901578903198)
--(axis cs:761,0.933924436569214)
--(axis cs:762,0.926892876625061)
--(axis cs:763,0.928623080253601)
--(axis cs:764,0.929568171501159)
--(axis cs:765,0.933739125728607)
--(axis cs:766,0.931366682052613)
--(axis cs:767,0.931699991226197)
--(axis cs:768,0.930943608283997)
--(axis cs:769,0.927964568138123)
--(axis cs:770,0.924770176410675)
--(axis cs:771,0.930943608283997)
--(axis cs:772,0.93023282289505)
--(axis cs:773,0.928210914134979)
--(axis cs:774,0.931626856327057)
--(axis cs:775,0.928443193435669)
--(axis cs:776,0.928431987762451)
--(axis cs:777,0.933577477931977)
--(axis cs:778,0.92901611328125)
--(axis cs:779,0.923314034938812)
--(axis cs:780,0.917526543140411)
--(axis cs:781,0.927149593830109)
--(axis cs:782,0.929602265357971)
--(axis cs:783,0.933535993099213)
--(axis cs:784,0.931715905666351)
--(axis cs:785,0.930283606052399)
--(axis cs:786,0.928553819656372)
--(axis cs:787,0.922297418117523)
--(axis cs:788,0.917459487915039)
--(axis cs:789,0.926639556884766)
--(axis cs:790,0.929107666015625)
--(axis cs:791,0.928579568862915)
--(axis cs:792,0.930007696151733)
--(axis cs:793,0.931068181991577)
--(axis cs:794,0.932010889053345)
--(axis cs:795,0.930058121681213)
--(axis cs:796,0.926892876625061)
--(axis cs:797,0.927515387535095)
--(axis cs:798,0.934228241443634)
--(axis cs:799,0.934086322784424)
--(axis cs:800,0.840739130973816)
--(axis cs:801,0.859992980957031)
--(axis cs:802,0.884575009346008)
--(axis cs:803,0.89313793182373)
--(axis cs:804,0.90541261434555)
--(axis cs:805,0.917281806468964)
--(axis cs:806,0.917191982269287)
--(axis cs:807,0.915476441383362)
--(axis cs:808,0.906123757362366)
--(axis cs:809,0.900300025939941)
--(axis cs:810,0.891311764717102)
--(axis cs:811,0.900952637195587)
--(axis cs:812,0.900903224945068)
--(axis cs:813,0.904850542545319)
--(axis cs:814,0.910349488258362)
--(axis cs:815,0.910397052764893)
--(axis cs:816,0.914791643619537)
--(axis cs:817,0.902421057224273)
--(axis cs:818,0.905362248420715)
--(axis cs:819,0.916602790355682)
--(axis cs:820,0.905821442604065)
--(axis cs:821,0.908500015735626)
--(axis cs:822,0.914458334445953)
--(axis cs:823,0.912733674049377)
--(axis cs:824,0.913582503795624)
--(axis cs:825,0.907681822776794)
--(axis cs:826,0.908707916736603)
--(axis cs:827,0.908399045467377)
--(axis cs:828,0.910809993743896)
--(axis cs:829,0.907326757907867)
--(axis cs:830,0.908760190010071)
--(axis cs:831,0.911867916584015)
--(axis cs:832,0.914621651172638)
--(axis cs:833,0.913916647434235)
--(axis cs:834,0.912577688694)
--(axis cs:835,0.917855262756347)
--(axis cs:836,0.911867916584015)
--(axis cs:837,0.905640602111816)
--(axis cs:838,0.900897741317749)
--(axis cs:839,0.906301975250244)
--(axis cs:840,0.909066021442413)
--(axis cs:841,0.915094316005707)
--(axis cs:842,0.907926499843597)
--(axis cs:843,0.915603756904602)
--(axis cs:844,0.903969049453735)
--(axis cs:845,0.910178244113922)
--(axis cs:846,0.910385727882385)
--(axis cs:847,0.913196265697479)
--(axis cs:848,0.919775843620301)
--(axis cs:849,0.920330464839935)
--(axis cs:850,0.549531280994415)
--(axis cs:851,0.491093754768372)
--(axis cs:852,0.306062489748001)
--(axis cs:853,0.168781250715256)
--(axis cs:854,0.190343752503395)
--(axis cs:855,0.210093751549721)
--(axis cs:856,0.173187494277954)
--(axis cs:857,0.146687492728233)
--(axis cs:858,0.102906249463558)
--(axis cs:859,0.0499687492847443)
--(axis cs:860,0.0865937471389771)
--(axis cs:861,0.14121875166893)
--(axis cs:862,0.0425937511026859)
--(axis cs:863,0.0750624984502792)
--(axis cs:864,0.108593747019768)
--(axis cs:865,0.242437496781349)
--(axis cs:866,0.192375004291534)
--(axis cs:867,0.392812490463257)
--(axis cs:868,0.456976175308227)
--(axis cs:869,0.66493546962738)
--(axis cs:870,0.770372092723846)
--(axis cs:871,0.792404234409332)
--(axis cs:872,0.84481817483902)
--(axis cs:873,0.870070397853851)
--(axis cs:874,0.87814474105835)
--(axis cs:875,0.872114837169647)
--(axis cs:876,0.860928595066071)
--(axis cs:877,0.847899973392487)
--(axis cs:878,0.831749975681305)
--(axis cs:879,0.83886843919754)
--(axis cs:880,0.8259117603302)
--(axis cs:881,0.804700016975403)
--(axis cs:882,0.835910737514496)
--(axis cs:883,0.851846158504486)
--(axis cs:884,0.861273407936096)
--(axis cs:885,0.85986715555191)
--(axis cs:886,0.852522730827332)
--(axis cs:887,0.85703843832016)
--(axis cs:888,0.860209703445435)
--(axis cs:889,0.855296850204468)
--(axis cs:890,0.856138467788696)
--(axis cs:891,0.851573765277863)
--(axis cs:892,0.837767243385315)
--(axis cs:893,0.850024580955505)
--(axis cs:894,0.861217379570007)
--(axis cs:895,0.857451617717743)
--(axis cs:896,0.85228568315506)
--(axis cs:897,0.846383333206177)
--(axis cs:898,0.866826057434082)
--(axis cs:899,0.860363662242889)
--(axis cs:900,0.132375001907349)
--(axis cs:901,0.166875004768372)
--(axis cs:902,0.333624988794327)
--(axis cs:903,0.308499991893768)
--(axis cs:904,0.460812509059906)
--(axis cs:905,0.355843752622604)
--(axis cs:906,0.438368409872055)
--(axis cs:907,0.357937514781952)
--(axis cs:908,0.25993749499321)
--(axis cs:909,0.366874992847443)
--(axis cs:910,0.35521873831749)
--(axis cs:911,0.442200005054474)
--(axis cs:912,0.576380968093872)
--(axis cs:913,0.649178564548492)
--(axis cs:914,0.641562521457672)
--(axis cs:915,0.784155547618866)
--(axis cs:916,0.820431053638458)
--(axis cs:917,0.854312479496002)
--(axis cs:918,0.872619986534119)
--(axis cs:919,0.883000016212463)
--(axis cs:920,0.882156252861023)
--(axis cs:921,0.87618750333786)
--(axis cs:922,0.868992984294891)
--(axis cs:923,0.862220585346222)
--(axis cs:924,0.862714290618896)
--(axis cs:925,0.85462099313736)
--(axis cs:926,0.861914277076721)
--(axis cs:927,0.866124987602234)
--(axis cs:928,0.863585710525513)
--(axis cs:929,0.863840878009796)
--(axis cs:930,0.858727276325226)
--(axis cs:931,0.866522073745728)
--(axis cs:932,0.869750022888184)
--(axis cs:933,0.870934784412384)
--(axis cs:934,0.874876618385315)
--(axis cs:935,0.878317594528198)
--(axis cs:936,0.866369545459747)
--(axis cs:937,0.87792307138443)
--(axis cs:938,0.871845066547394)
--(axis cs:939,0.879826903343201)
--(axis cs:940,0.873452723026276)
--(axis cs:941,0.869304358959198)
--(axis cs:942,0.854499995708466)
--(axis cs:943,0.867999970912933)
--(axis cs:944,0.863125026226044)
--(axis cs:945,0.867347836494446)
--(axis cs:946,0.873312473297119)
--(axis cs:947,0.874562501907349)
--(axis cs:948,0.880412518978119)
--(axis cs:949,0.878750026226044)
--(axis cs:950,0.833199977874756)
--(axis cs:951,0.834884583950043)
--(axis cs:952,0.818633913993835)
--(axis cs:953,0.834399998188019)
--(axis cs:954,0.850071430206299)
--(axis cs:955,0.856435477733612)
--(axis cs:956,0.861374974250793)
--(axis cs:957,0.863453149795532)
--(axis cs:958,0.85016405582428)
--(axis cs:959,0.832820773124695)
--(axis cs:960,0.801119565963745)
--(axis cs:961,0.815588235855103)
--(axis cs:962,0.815781235694885)
--(axis cs:963,0.830038487911224)
--(axis cs:964,0.831254124641418)
--(axis cs:965,0.862514913082123)
--(axis cs:966,0.859669208526611)
--(axis cs:967,0.859428584575653)
--(axis cs:968,0.853369235992432)
--(axis cs:969,0.8442542552948)
--(axis cs:970,0.833000004291534)
--(axis cs:971,0.838610172271729)
--(axis cs:972,0.853642880916595)
--(axis cs:973,0.843663811683655)
--(axis cs:974,0.851499974727631)
--(axis cs:975,0.832455337047577)
--(axis cs:976,0.848306477069855)
--(axis cs:977,0.856703102588654)
--(axis cs:978,0.845913767814636)
--(axis cs:979,0.857315361499786)
--(axis cs:980,0.850024580955505)
--(axis cs:981,0.849907696247101)
--(axis cs:982,0.865805983543396)
--(axis cs:983,0.869119703769684)
--(axis cs:984,0.866276144981384)
--(axis cs:985,0.853169322013855)
--(axis cs:986,0.845216989517212)
--(axis cs:987,0.826106548309326)
--(axis cs:988,0.84722501039505)
--(axis cs:989,0.856632828712463)
--(axis cs:990,0.859937489032745)
--(axis cs:991,0.853046894073486)
--(axis cs:992,0.840732157230377)
--(axis cs:993,0.852884590625763)
--(axis cs:994,0.85462099313736)
--(axis cs:995,0.858215391635895)
--(axis cs:996,0.856070339679718)
--(axis cs:997,0.852484345436096)
--(axis cs:998,0.859726548194885)
--(axis cs:999,0.847295105457306)
--(axis cs:999,0.876818037033081)
--(axis cs:999,0.876818037033081)
--(axis cs:998,0.88989063501358)
--(axis cs:997,0.878893733024597)
--(axis cs:996,0.883028149604797)
--(axis cs:995,0.881186151504517)
--(axis cs:994,0.88784841299057)
--(axis cs:993,0.887153851985931)
--(axis cs:992,0.876892876625061)
--(axis cs:991,0.881818771362305)
--(axis cs:990,0.887274992465973)
--(axis cs:989,0.888653147220612)
--(axis cs:988,0.884890019893646)
--(axis cs:987,0.873742616176605)
--(axis cs:986,0.875986790657043)
--(axis cs:985,0.881867742538452)
--(axis cs:984,0.895210456848144)
--(axis cs:983,0.890947878360748)
--(axis cs:982,0.889622390270233)
--(axis cs:981,0.883263075351715)
--(axis cs:980,0.883309829235077)
--(axis cs:979,0.886226141452789)
--(axis cs:978,0.876265501976013)
--(axis cs:977,0.88058123588562)
--(axis cs:976,0.888022589683533)
--(axis cs:975,0.870882129669189)
--(axis cs:974,0.881200003623962)
--(axis cs:973,0.875365519523621)
--(axis cs:972,0.882057166099548)
--(axis cs:971,0.878744065761566)
--(axis cs:970,0.87920001745224)
--(axis cs:969,0.886401700973511)
--(axis cs:968,0.887347710132599)
--(axis cs:967,0.892471432685852)
--(axis cs:966,0.887167680263519)
--(axis cs:965,0.891005980968475)
--(axis cs:964,0.873101663589477)
--(axis cs:963,0.867215406894684)
--(axis cs:962,0.858812487125397)
--(axis cs:961,0.861435306072235)
--(axis cs:960,0.850247836112976)
--(axis cs:959,0.873728322982788)
--(axis cs:958,0.877965617179871)
--(axis cs:957,0.891381275653839)
--(axis cs:956,0.893249988555908)
--(axis cs:955,0.888574206829071)
--(axis cs:954,0.886028587818146)
--(axis cs:953,0.871659994125366)
--(axis cs:952,0.865353560447693)
--(axis cs:951,0.874553847312927)
--(axis cs:950,0.873880004882812)
--(axis cs:949,0.90290002822876)
--(axis cs:948,0.906265008449554)
--(axis cs:947,0.906624984741211)
--(axis cs:946,0.90072500705719)
--(axis cs:945,0.90373911857605)
--(axis cs:944,0.893950009346008)
--(axis cs:943,0.895899987220764)
--(axis cs:942,0.890499997138977)
--(axis cs:941,0.89642174243927)
--(axis cs:940,0.900781106948852)
--(axis cs:939,0.903330779075623)
--(axis cs:938,0.902838027477264)
--(axis cs:937,0.907969212532043)
--(axis cs:936,0.900647819042206)
--(axis cs:935,0.905427038669586)
--(axis cs:934,0.904050648212433)
--(axis cs:933,0.902473914623261)
--(axis cs:932,0.899300026893616)
--(axis cs:931,0.898008847236633)
--(axis cs:930,0.894890928268433)
--(axis cs:929,0.891536366939545)
--(axis cs:928,0.891434299945831)
--(axis cs:927,0.897850012779236)
--(axis cs:926,0.893465709686279)
--(axis cs:925,0.88784841299057)
--(axis cs:924,0.893785715103149)
--(axis cs:923,0.898988234996796)
--(axis cs:922,0.898997211456299)
--(axis cs:921,0.904575002193451)
--(axis cs:920,0.9015625)
--(axis cs:919,0.909999990463257)
--(axis cs:918,0.903147995471954)
--(axis cs:917,0.887725007534027)
--(axis cs:916,0.876872420310974)
--(axis cs:915,0.851562213897705)
--(axis cs:914,0.794525003433228)
--(axis cs:913,0.786771416664124)
--(axis cs:912,0.741452372074127)
--(axis cs:911,0.674279999732971)
--(axis cs:910,0.615187501907349)
--(axis cs:909,0.606349980831146)
--(axis cs:908,0.498774993419647)
--(axis cs:907,0.648674988746643)
--(axis cs:906,0.680847346782684)
--(axis cs:905,0.664037489891052)
--(axis cs:904,0.679025018215179)
--(axis cs:903,0.658600008487701)
--(axis cs:902,0.614649987220764)
--(axis cs:901,0.547949993610382)
--(axis cs:900,0.536850011348724)
--(axis cs:899,0.88744546175003)
--(axis cs:898,0.895430421829224)
--(axis cs:897,0.887253332138062)
--(axis cs:896,0.884214270114899)
--(axis cs:895,0.886280643939972)
--(axis cs:894,0.890486967563629)
--(axis cs:893,0.883309829235077)
--(axis cs:892,0.873006892204285)
--(axis cs:891,0.878529500961304)
--(axis cs:890,0.888455402851105)
--(axis cs:889,0.882718753814697)
--(axis cs:888,0.8900838971138)
--(axis cs:887,0.886115372180939)
--(axis cs:886,0.881609106063843)
--(axis cs:885,0.88994687795639)
--(axis cs:884,0.890509378910065)
--(axis cs:883,0.884038460254669)
--(axis cs:882,0.872264289855957)
--(axis cs:881,0.854379999637604)
--(axis cs:880,0.87096471786499)
--(axis cs:879,0.873447370529175)
--(axis cs:878,0.865199983119965)
--(axis cs:877,0.877059984207153)
--(axis cs:876,0.890371453762054)
--(axis cs:875,0.892145931720734)
--(axis cs:874,0.899957895278931)
--(axis cs:873,0.894028174877167)
--(axis cs:872,0.886627268791199)
--(axis cs:871,0.852161705493927)
--(axis cs:870,0.835248827934265)
--(axis cs:869,0.779574191570282)
--(axis cs:868,0.701790475845337)
--(axis cs:867,0.603224992752075)
--(axis cs:866,0.447450006008148)
--(axis cs:865,0.561974984407425)
--(axis cs:864,0.357237499952316)
--(axis cs:863,0.31682499051094)
--(axis cs:862,0.290337504446507)
--(axis cs:861,0.435087490081787)
--(axis cs:860,0.402437484264374)
--(axis cs:859,0.322987496852875)
--(axis cs:858,0.373862490057945)
--(axis cs:857,0.345474988222122)
--(axis cs:856,0.480274999141693)
--(axis cs:855,0.4950375020504)
--(axis cs:854,0.392637485265732)
--(axis cs:853,0.513612496852875)
--(axis cs:852,0.625224995613098)
--(axis cs:851,0.699237501621246)
--(axis cs:850,0.72801251411438)
--(axis cs:849,0.938432192802429)
--(axis cs:848,0.938210344314575)
--(axis cs:847,0.935578513145447)
--(axis cs:846,0.931754279136658)
--(axis cs:845,0.928971302509308)
--(axis cs:844,0.931887626647949)
--(axis cs:843,0.936541509628296)
--(axis cs:842,0.933470606803894)
--(axis cs:841,0.930937731266022)
--(axis cs:840,0.93392641544342)
--(axis cs:839,0.927420794963836)
--(axis cs:838,0.925259101390839)
--(axis cs:837,0.92985622882843)
--(axis cs:836,0.929647171497345)
--(axis cs:835,0.937442111968994)
--(axis cs:834,0.935331082344055)
--(axis cs:833,0.935866665840149)
--(axis cs:832,0.93614866733551)
--(axis cs:831,0.93234715461731)
--(axis cs:830,0.933804082870483)
--(axis cs:829,0.930530691146851)
--(axis cs:828,0.931923985481262)
--(axis cs:827,0.92825962305069)
--(axis cs:826,0.933783173561096)
--(axis cs:825,0.930672717094421)
--(axis cs:824,0.933032989501953)
--(axis cs:823,0.932693457603455)
--(axis cs:822,0.933383321762085)
--(axis cs:821,0.930999994277954)
--(axis cs:820,0.927228581905365)
--(axis cs:819,0.936941123008728)
--(axis cs:818,0.92974488735199)
--(axis cs:817,0.925868427753448)
--(axis cs:816,0.93621666431427)
--(axis cs:815,0.931758809089661)
--(axis cs:814,0.931739783287048)
--(axis cs:813,0.932240223884582)
--(axis cs:812,0.927961277961731)
--(axis cs:811,0.927981042861938)
--(axis cs:810,0.92142471075058)
--(axis cs:809,0.92771999835968)
--(axis cs:808,0.93004949092865)
--(axis cs:807,0.9364905834198)
--(axis cs:806,0.93717679977417)
--(axis cs:805,0.937212729454041)
--(axis cs:804,0.932465052604675)
--(axis cs:803,0.924855160713196)
--(axis cs:802,0.921429991722107)
--(axis cs:801,0.908897197246551)
--(axis cs:800,0.901195657253265)
--(axis cs:799,0.949334537982941)
--(axis cs:798,0.949391305446625)
--(axis cs:797,0.946706163883209)
--(axis cs:796,0.946457159519196)
--(axis cs:795,0.947723257541657)
--(axis cs:794,0.948504364490509)
--(axis cs:793,0.948127281665802)
--(axis cs:792,0.947703087329865)
--(axis cs:791,0.944431817531586)
--(axis cs:790,0.947343075275421)
--(axis cs:789,0.943655812740326)
--(axis cs:788,0.939983785152436)
--(axis cs:787,0.941918957233429)
--(axis cs:786,0.944421517848969)
--(axis cs:785,0.947813451290131)
--(axis cs:784,0.948386371135712)
--(axis cs:783,0.949114406108856)
--(axis cs:782,0.94754091501236)
--(axis cs:781,0.946559846401215)
--(axis cs:780,0.940010607242584)
--(axis cs:779,0.942325603961945)
--(axis cs:778,0.947306454181671)
--(axis cs:777,0.949131000041962)
--(axis cs:776,0.947072803974152)
--(axis cs:775,0.947077286243439)
--(axis cs:774,0.948350751399994)
--(axis cs:773,0.944284355640411)
--(axis cs:772,0.947793138027191)
--(axis cs:771,0.94807745218277)
--(axis cs:770,0.945608079433441)
--(axis cs:769,0.944185817241669)
--(axis cs:768,0.94807745218277)
--(axis cs:767,0.94838000535965)
--(axis cs:766,0.948246681690216)
--(axis cs:765,0.949195659160614)
--(axis cs:764,0.947527277469635)
--(axis cs:763,0.947149240970612)
--(axis cs:762,0.946457159519196)
--(axis cs:761,0.949269783496857)
--(axis cs:760,0.94646064043045)
--(axis cs:759,0.944878447055817)
--(axis cs:758,0.948580896854401)
--(axis cs:757,0.950014889240265)
--(axis cs:756,0.950065529346466)
--(axis cs:755,0.949937498569489)
--(axis cs:754,0.943326032161713)
--(axis cs:753,0.939666020870209)
--(axis cs:752,0.929115569591522)
--(axis cs:751,0.898670017719269)
--(axis cs:750,0.927614283561706)
--(axis cs:749,0.923086202144623)
--(axis cs:748,0.9263312458992)
--(axis cs:747,0.924738705158234)
--(axis cs:746,0.920679378509522)
--(axis cs:745,0.924825274944305)
--(axis cs:744,0.927802181243896)
--(axis cs:743,0.924187648296356)
--(axis cs:742,0.92974488735199)
--(axis cs:741,0.930501985549927)
--(axis cs:740,0.924236357212067)
--(axis cs:739,0.924512493610382)
--(axis cs:738,0.921037352085114)
--(axis cs:737,0.920055162906647)
--(axis cs:736,0.920841372013092)
--(axis cs:735,0.926640832424164)
--(axis cs:734,0.927775013446808)
--(axis cs:733,0.930533981323242)
--(axis cs:732,0.931617641448975)
--(axis cs:731,0.924924170970917)
--(axis cs:730,0.919993102550507)
--(axis cs:729,0.921554815769196)
--(axis cs:728,0.926011610031128)
--(axis cs:727,0.925226533412933)
--(axis cs:726,0.920518052577972)
--(axis cs:725,0.920996558666229)
--(axis cs:724,0.92522257566452)
--(axis cs:723,0.923614871501923)
--(axis cs:722,0.930388116836548)
--(axis cs:721,0.927467358112335)
--(axis cs:720,0.928019332885742)
--(axis cs:719,0.925783884525299)
--(axis cs:718,0.920780622959137)
--(axis cs:717,0.918009984493256)
--(axis cs:716,0.928092765808106)
--(axis cs:715,0.922975814342499)
--(axis cs:714,0.925517594814301)
--(axis cs:713,0.922637498378754)
--(axis cs:712,0.916164982318878)
--(axis cs:711,0.919211757183075)
--(axis cs:710,0.909726572036743)
--(axis cs:709,0.92407363653183)
--(axis cs:708,0.925799977779388)
--(axis cs:707,0.932729411125183)
--(axis cs:706,0.932172727584839)
--(axis cs:705,0.923395347595215)
--(axis cs:704,0.904327261447907)
--(axis cs:703,0.864685130119324)
--(axis cs:702,0.849570727348328)
--(axis cs:701,0.837090349197388)
--(axis cs:700,0.872537505626678)
--(axis cs:699,0.92030907869339)
--(axis cs:698,0.925977432727814)
--(axis cs:697,0.922126305103302)
--(axis cs:696,0.918473160266876)
--(axis cs:695,0.912411117553711)
--(axis cs:694,0.912925004959106)
--(axis cs:693,0.910480833053589)
--(axis cs:692,0.901147961616516)
--(axis cs:691,0.908316874504089)
--(axis cs:690,0.915892863273621)
--(axis cs:689,0.918894112110138)
--(axis cs:688,0.915324091911316)
--(axis cs:687,0.91055383682251)
--(axis cs:686,0.913062047958374)
--(axis cs:685,0.918440008163452)
--(axis cs:684,0.920213949680328)
--(axis cs:683,0.921539986133575)
--(axis cs:682,0.921045434474945)
--(axis cs:681,0.920779073238373)
--(axis cs:680,0.912768363952637)
--(axis cs:679,0.916688883304596)
--(axis cs:678,0.91651177406311)
--(axis cs:677,0.916866302490234)
--(axis cs:676,0.916929996013641)
--(axis cs:675,0.915935730934143)
--(axis cs:674,0.920656812191009)
--(axis cs:673,0.913171410560608)
--(axis cs:672,0.91833792924881)
--(axis cs:671,0.920206797122955)
--(axis cs:670,0.919969236850739)
--(axis cs:669,0.921087229251862)
--(axis cs:668,0.919148218631744)
--(axis cs:667,0.919565093517303)
--(axis cs:666,0.923016822338104)
--(axis cs:665,0.921079981327057)
--(axis cs:664,0.915388607978821)
--(axis cs:663,0.908792400360107)
--(axis cs:662,0.897528600692749)
--(axis cs:661,0.913369226455689)
--(axis cs:660,0.920406877994537)
--(axis cs:659,0.91875274181366)
--(axis cs:658,0.919588112831116)
--(axis cs:657,0.929870593547821)
--(axis cs:656,0.9265909075737)
--(axis cs:655,0.916441583633423)
--(axis cs:654,0.903417134284973)
--(axis cs:653,0.883917641639709)
--(axis cs:652,0.85318261384964)
--(axis cs:651,0.857410538196564)
--(axis cs:650,0.866827273368835)
--(axis cs:649,0.87440345287323)
--(axis cs:648,0.871589839458466)
--(axis cs:647,0.88362067937851)
--(axis cs:646,0.881229043006897)
--(axis cs:645,0.892436361312866)
--(axis cs:644,0.884016120433807)
--(axis cs:643,0.883185708522797)
--(axis cs:642,0.864779245853424)
--(axis cs:641,0.876486432552338)
--(axis cs:640,0.861196231842041)
--(axis cs:639,0.860076463222504)
--(axis cs:638,0.863933348655701)
--(axis cs:637,0.872778558731079)
--(axis cs:636,0.880870008468628)
--(axis cs:635,0.89051765203476)
--(axis cs:634,0.883981823921204)
--(axis cs:633,0.886027276515961)
--(axis cs:632,0.876700019836426)
--(axis cs:631,0.861499989032745)
--(axis cs:630,0.864699983596802)
--(axis cs:629,0.874346160888672)
--(axis cs:628,0.881428575515747)
--(axis cs:627,0.879545164108276)
--(axis cs:626,0.879340004920959)
--(axis cs:625,0.865352952480316)
--(axis cs:624,0.876048278808594)
--(axis cs:623,0.883124148845673)
--(axis cs:622,0.884427607059479)
--(axis cs:621,0.869831585884094)
--(axis cs:620,0.855138289928436)
--(axis cs:619,0.828560996055603)
--(axis cs:618,0.771686685085297)
--(axis cs:617,0.690163660049439)
--(axis cs:616,0.665824997425079)
--(axis cs:615,0.610533344745636)
--(axis cs:614,0.570350015163422)
--(axis cs:613,0.550387489795685)
--(axis cs:612,0.497999995946884)
--(axis cs:611,0.339487493038177)
--(axis cs:610,0.462562519311905)
--(axis cs:609,0.435962516069412)
--(axis cs:608,0.0962499994784593)
--(axis cs:607,0.323912492394447)
--(axis cs:606,0.358212494850159)
--(axis cs:605,0.505050009489059)
--(axis cs:604,0.426250004768372)
--(axis cs:603,0.435074996948242)
--(axis cs:602,0.654437506198883)
--(axis cs:601,0.550805270671844)
--(axis cs:600,0.461875014007092)
--(axis cs:599,0.922096765041351)
--(axis cs:598,0.921931946277618)
--(axis cs:597,0.924580013751984)
--(axis cs:596,0.921032249927521)
--(axis cs:595,0.916829419136047)
--(axis cs:594,0.916907489299774)
--(axis cs:593,0.917572104930878)
--(axis cs:592,0.9141921043396)
--(axis cs:591,0.908437836170197)
--(axis cs:590,0.917821431159973)
--(axis cs:589,0.912080502510071)
--(axis cs:588,0.916869616508484)
--(axis cs:587,0.913197636604309)
--(axis cs:586,0.921270453929901)
--(axis cs:585,0.923618161678314)
--(axis cs:584,0.918851745128632)
--(axis cs:583,0.916022217273712)
--(axis cs:582,0.916106307506561)
--(axis cs:581,0.911012482643127)
--(axis cs:580,0.907868432998657)
--(axis cs:579,0.919377768039703)
--(axis cs:578,0.913455557823181)
--(axis cs:577,0.915367484092712)
--(axis cs:576,0.91800240278244)
--(axis cs:575,0.907922232151032)
--(axis cs:574,0.917928576469421)
--(axis cs:573,0.921806442737579)
--(axis cs:572,0.923964512348175)
--(axis cs:571,0.923179996013641)
--(axis cs:570,0.922239983081818)
--(axis cs:569,0.922406446933746)
--(axis cs:568,0.916484093666077)
--(axis cs:567,0.913656973838806)
--(axis cs:566,0.918959093093872)
--(axis cs:565,0.922116124629974)
--(axis cs:564,0.92111998796463)
--(axis cs:563,0.918764269351959)
--(axis cs:562,0.914917087554932)
--(axis cs:561,0.920259988307953)
--(axis cs:560,0.916358125209808)
--(axis cs:559,0.918295192718506)
--(axis cs:558,0.918540000915527)
--(axis cs:557,0.909154200553894)
--(axis cs:556,0.903385055065155)
--(axis cs:555,0.887617254257202)
--(axis cs:554,0.873981630802155)
--(axis cs:553,0.831929397583008)
--(axis cs:552,0.837206697463989)
--(axis cs:551,0.814156246185303)
--(axis cs:550,0.823931562900543)
--(axis cs:549,0.91184389591217)
--(axis cs:548,0.909763145446777)
--(axis cs:547,0.902751362323761)
--(axis cs:546,0.904648649692535)
--(axis cs:545,0.906755268573761)
--(axis cs:544,0.913966679573059)
--(axis cs:543,0.912434089183807)
--(axis cs:542,0.916362071037293)
--(axis cs:541,0.914166665077209)
--(axis cs:540,0.902539491653442)
--(axis cs:539,0.908360266685486)
--(axis cs:538,0.891296863555908)
--(axis cs:537,0.897691535949707)
--(axis cs:536,0.905571043491364)
--(axis cs:535,0.910021924972534)
--(axis cs:534,0.911661529541016)
--(axis cs:533,0.915368247032166)
--(axis cs:532,0.912840938568115)
--(axis cs:531,0.904916226863861)
--(axis cs:530,0.906740522384644)
--(axis cs:529,0.907573425769806)
--(axis cs:528,0.912362504005432)
--(axis cs:527,0.907510387897491)
--(axis cs:526,0.904732000827789)
--(axis cs:525,0.898338055610657)
--(axis cs:524,0.912192320823669)
--(axis cs:523,0.911569213867187)
--(axis cs:522,0.917149448394776)
--(axis cs:521,0.916266644001007)
--(axis cs:520,0.910742497444153)
--(axis cs:519,0.915228581428528)
--(axis cs:518,0.913929271697998)
--(axis cs:517,0.902305638790131)
--(axis cs:516,0.899717831611633)
--(axis cs:515,0.90654593706131)
--(axis cs:514,0.910023355484009)
--(axis cs:513,0.916027903556824)
--(axis cs:512,0.919736349582672)
--(axis cs:511,0.909208428859711)
--(axis cs:510,0.908187675476074)
--(axis cs:509,0.880600023269653)
--(axis cs:508,0.830631124973297)
--(axis cs:507,0.766692304611206)
--(axis cs:506,0.748992002010345)
--(axis cs:505,0.673220002651215)
--(axis cs:504,0.603474998474121)
--(axis cs:503,0.586487507820129)
--(axis cs:502,0.58664116859436)
--(axis cs:501,0.675117659568787)
--(axis cs:500,0.716037487983704)
--(axis cs:499,0.910707998275757)
--(axis cs:498,0.906246340274811)
--(axis cs:497,0.904705858230591)
--(axis cs:496,0.903549993038178)
--(axis cs:495,0.903074991703033)
--(axis cs:494,0.908901286125183)
--(axis cs:493,0.910692286491394)
--(axis cs:492,0.907980501651764)
--(axis cs:491,0.900568497180939)
--(axis cs:490,0.902743744850159)
--(axis cs:489,0.890075874328613)
--(axis cs:488,0.890842866897583)
--(axis cs:487,0.904474973678589)
--(axis cs:486,0.907884418964386)
--(axis cs:485,0.918767035007477)
--(axis cs:484,0.914342498779297)
--(axis cs:483,0.913579535484314)
--(axis cs:482,0.912769246101379)
--(axis cs:481,0.900920581817627)
--(axis cs:480,0.886540007591248)
--(axis cs:479,0.891037940979004)
--(axis cs:478,0.890636384487152)
--(axis cs:477,0.896215808391571)
--(axis cs:476,0.909625959396362)
--(axis cs:475,0.912882280349731)
--(axis cs:474,0.907058537006378)
--(axis cs:473,0.904808688163757)
--(axis cs:472,0.908223986625671)
--(axis cs:471,0.895702862739563)
--(axis cs:470,0.904044115543366)
--(axis cs:469,0.909052610397339)
--(axis cs:468,0.903219997882843)
--(axis cs:467,0.901542472839356)
--(axis cs:466,0.905312979221344)
--(axis cs:465,0.901078248023987)
--(axis cs:464,0.9012531042099)
--(axis cs:463,0.894726467132568)
--(axis cs:462,0.9003955245018)
--(axis cs:461,0.903919529914856)
--(axis cs:460,0.90330001115799)
--(axis cs:459,0.906556510925293)
--(axis cs:458,0.893772315979004)
--(axis cs:457,0.902054297924042)
--(axis cs:456,0.903943240642548)
--(axis cs:455,0.912700009346008)
--(axis cs:454,0.91098997592926)
--(axis cs:453,0.907892096042633)
--(axis cs:452,0.906904876232147)
--(axis cs:451,0.908469998836517)
--(axis cs:450,0.910557723045349)
--(axis cs:449,0.903798639774323)
--(axis cs:448,0.898981833457947)
--(axis cs:447,0.903966188430786)
--(axis cs:446,0.908886814117432)
--(axis cs:445,0.914876747131348)
--(axis cs:444,0.91081817150116)
--(axis cs:443,0.912329387664795)
--(axis cs:442,0.90681539773941)
--(axis cs:441,0.90373911857605)
--(axis cs:440,0.905097007751465)
--(axis cs:439,0.899580311775207)
--(axis cs:438,0.899164938926697)
--(axis cs:437,0.907420003414154)
--(axis cs:436,0.911856961250305)
--(axis cs:435,0.906447982788086)
--(axis cs:434,0.905228769779205)
--(axis cs:433,0.898730444908142)
--(axis cs:432,0.908496189117432)
--(axis cs:431,0.918133318424225)
--(axis cs:430,0.913927268981934)
--(axis cs:429,0.912239003181458)
--(axis cs:428,0.905642080307007)
--(axis cs:427,0.902799987792969)
--(axis cs:426,0.901475024223328)
--(axis cs:425,0.903192961215973)
--(axis cs:424,0.908199977874756)
--(axis cs:423,0.907722222805023)
--(axis cs:422,0.911150002479553)
--(axis cs:421,0.914541864395142)
--(axis cs:420,0.907484614849091)
--(axis cs:419,0.905043995380402)
--(axis cs:418,0.901591753959656)
--(axis cs:417,0.893114292621613)
--(axis cs:416,0.885741555690765)
--(axis cs:415,0.863923525810242)
--(axis cs:414,0.878275012969971)
--(axis cs:413,0.875000023841858)
--(axis cs:412,0.910202479362488)
--(axis cs:411,0.915772390365601)
--(axis cs:410,0.919455289840698)
--(axis cs:409,0.918957626819611)
--(axis cs:408,0.903927993774414)
--(axis cs:407,0.896246874332428)
--(axis cs:406,0.866224002838135)
--(axis cs:405,0.84748500585556)
--(axis cs:404,0.807917630672455)
--(axis cs:403,0.796115398406982)
--(axis cs:402,0.813781833648682)
--(axis cs:401,0.821336352825165)
--(axis cs:400,0.856393778324127)
--(axis cs:399,0.941686189174652)
--(axis cs:398,0.945468175411224)
--(axis cs:397,0.948726093769074)
--(axis cs:396,0.945957815647125)
--(axis cs:395,0.943958938121796)
--(axis cs:394,0.941053903102875)
--(axis cs:393,0.948266923427582)
--(axis cs:392,0.948393332958221)
--(axis cs:391,0.948433339595795)
--(axis cs:390,0.947806584835053)
--(axis cs:389,0.947585713863373)
--(axis cs:388,0.947773540019989)
--(axis cs:387,0.94798549413681)
--(axis cs:386,0.947739112377167)
--(axis cs:385,0.947689235210419)
--(axis cs:384,0.948646676540375)
--(axis cs:383,0.948713147640228)
--(axis cs:382,0.944922721385956)
--(axis cs:381,0.946542870998383)
--(axis cs:380,0.947408401966095)
--(axis cs:379,0.948345458507538)
--(axis cs:378,0.948415124416351)
--(axis cs:377,0.94959362745285)
--(axis cs:376,0.947265636920929)
--(axis cs:375,0.939432239532471)
--(axis cs:374,0.947687518596649)
--(axis cs:373,0.948971951007843)
--(axis cs:372,0.949764788150787)
--(axis cs:371,0.948997843265533)
--(axis cs:370,0.946899998188019)
--(axis cs:369,0.949278104305267)
--(axis cs:368,0.948008692264557)
--(axis cs:367,0.943890154361725)
--(axis cs:366,0.947714602947235)
--(axis cs:365,0.946943557262421)
--(axis cs:364,0.946057140827179)
--(axis cs:363,0.948095524311066)
--(axis cs:362,0.947683203220368)
--(axis cs:361,0.949146711826324)
--(axis cs:360,0.948431360721588)
--(axis cs:359,0.949916565418244)
--(axis cs:358,0.949807703495026)
--(axis cs:357,0.949219715595245)
--(axis cs:356,0.945568311214447)
--(axis cs:355,0.938103783130646)
--(axis cs:354,0.92153422832489)
--(axis cs:353,0.893894731998444)
--(axis cs:352,0.83219997882843)
--(axis cs:351,0.74398889541626)
--(axis cs:350,0.823212492465973)
--(axis cs:349,0.95908215045929)
--(axis cs:348,0.959275007247925)
--(axis cs:347,0.960435605049133)
--(axis cs:346,0.960343432426453)
--(axis cs:345,0.95955114364624)
--(axis cs:344,0.958121538162231)
--(axis cs:343,0.959286999702454)
--(axis cs:342,0.959382843971252)
--(axis cs:341,0.960572147369385)
--(axis cs:340,0.960782885551453)
--(axis cs:339,0.960096573829651)
--(axis cs:338,0.959404158592224)
--(axis cs:337,0.958477783203125)
--(axis cs:336,0.959157156944275)
--(axis cs:335,0.960056185722351)
--(axis cs:334,0.959627079963684)
--(axis cs:333,0.96055588722229)
--(axis cs:332,0.960496616363525)
--(axis cs:331,0.958300018310547)
--(axis cs:330,0.956947064399719)
--(axis cs:329,0.959074544906616)
--(axis cs:328,0.959125018119812)
--(axis cs:327,0.961280751228333)
--(axis cs:326,0.960075998306274)
--(axis cs:325,0.95903685092926)
--(axis cs:324,0.958718872070312)
--(axis cs:323,0.959890866279602)
--(axis cs:322,0.96109344959259)
--(axis cs:321,0.96091639995575)
--(axis cs:320,0.958362579345703)
--(axis cs:319,0.957955574989319)
--(axis cs:318,0.95767707824707)
--(axis cs:317,0.957190799713135)
--(axis cs:316,0.960485482215881)
--(axis cs:315,0.961811590194702)
--(axis cs:314,0.960864853858948)
--(axis cs:313,0.959112811088562)
--(axis cs:312,0.957127833366394)
--(axis cs:311,0.960328412055969)
--(axis cs:310,0.960825276374817)
--(axis cs:309,0.961821055412292)
--(axis cs:308,0.960264253616333)
--(axis cs:307,0.959189295768738)
--(axis cs:306,0.958343648910522)
--(axis cs:305,0.959198212623596)
--(axis cs:304,0.961075019836426)
--(axis cs:303,0.960904407501221)
--(axis cs:302,0.961194133758545)
--(axis cs:301,0.955715084075928)
--(axis cs:300,0.948488688468933)
--(axis cs:299,0.880993461608887)
--(axis cs:298,0.893575000762939)
--(axis cs:297,0.893888735771179)
--(axis cs:296,0.893500006198883)
--(axis cs:295,0.897819185256958)
--(axis cs:294,0.898044800758362)
--(axis cs:293,0.895845460891724)
--(axis cs:292,0.893480658531189)
--(axis cs:291,0.883984363079071)
--(axis cs:290,0.892545461654663)
--(axis cs:289,0.887405979633331)
--(axis cs:288,0.886506903171539)
--(axis cs:287,0.886393463611603)
--(axis cs:286,0.885643756389618)
--(axis cs:285,0.902167570590973)
--(axis cs:284,0.905256760120392)
--(axis cs:283,0.904739439487457)
--(axis cs:282,0.903310811519623)
--(axis cs:281,0.891454553604126)
--(axis cs:280,0.885256922245026)
--(axis cs:279,0.878696358203888)
--(axis cs:278,0.874274575710297)
--(axis cs:277,0.882528555393219)
--(axis cs:276,0.89439537525177)
--(axis cs:275,0.896499991416931)
--(axis cs:274,0.901838374137878)
--(axis cs:273,0.89946620464325)
--(axis cs:272,0.895016217231751)
--(axis cs:271,0.894444799423218)
--(axis cs:270,0.875510716438293)
--(axis cs:269,0.872482359409332)
--(axis cs:268,0.847818183898926)
--(axis cs:267,0.801918160915375)
--(axis cs:266,0.778640019893646)
--(axis cs:265,0.696276903152466)
--(axis cs:264,0.559975004196167)
--(axis cs:263,0.526000010967255)
--(axis cs:262,0.395912501215935)
--(axis cs:261,0.465412494540215)
--(axis cs:260,0.473149994015694)
--(axis cs:259,0.415987515449524)
--(axis cs:258,0.42059999704361)
--(axis cs:257,0.494537502527237)
--(axis cs:256,0.482562506198883)
--(axis cs:255,0.403812515735626)
--(axis cs:254,0.568287497758865)
--(axis cs:253,0.533275008201599)
--(axis cs:252,0.549412506818771)
--(axis cs:251,0.276250001043081)
--(axis cs:250,0.506674990057945)
--(axis cs:249,0.942279994487762)
--(axis cs:248,0.941507422924042)
--(axis cs:247,0.940698182582855)
--(axis cs:246,0.936721253395081)
--(axis cs:245,0.934140181541443)
--(axis cs:244,0.938381052017212)
--(axis cs:243,0.936885452270508)
--(axis cs:242,0.939503633975983)
--(axis cs:241,0.941351282596588)
--(axis cs:240,0.942324984073639)
--(axis cs:239,0.940074396133423)
--(axis cs:238,0.938901734352112)
--(axis cs:237,0.937337517738342)
--(axis cs:236,0.939300000667572)
--(axis cs:235,0.935662174224854)
--(axis cs:234,0.940101778507233)
--(axis cs:233,0.942243468761444)
--(axis cs:232,0.942296707630157)
--(axis cs:231,0.936566090583801)
--(axis cs:230,0.938176906108856)
--(axis cs:229,0.937771427631378)
--(axis cs:228,0.941523468494415)
--(axis cs:227,0.942145001888275)
--(axis cs:226,0.941018950939178)
--(axis cs:225,0.93591320514679)
--(axis cs:224,0.937571310997009)
--(axis cs:223,0.940256345272064)
--(axis cs:222,0.939476871490479)
--(axis cs:221,0.939491748809814)
--(axis cs:220,0.93954998254776)
--(axis cs:219,0.9394810795784)
--(axis cs:218,0.938899075984955)
--(axis cs:217,0.93823961019516)
--(axis cs:216,0.942186439037323)
--(axis cs:215,0.942385113239288)
--(axis cs:214,0.937705421447754)
--(axis cs:213,0.932313203811646)
--(axis cs:212,0.937157261371613)
--(axis cs:211,0.938915395736694)
--(axis cs:210,0.943255722522736)
--(axis cs:209,0.940785717964172)
--(axis cs:208,0.938202524185181)
--(axis cs:207,0.937733972072601)
--(axis cs:206,0.924551701545715)
--(axis cs:205,0.906231260299683)
--(axis cs:204,0.85245897769928)
--(axis cs:203,0.833424139022827)
--(axis cs:202,0.733323800563812)
--(axis cs:201,0.695578253269196)
--(axis cs:200,0.678412485122681)
--(axis cs:199,0.906670010089874)
--(axis cs:198,0.907300007343292)
--(axis cs:197,0.910878038406372)
--(axis cs:196,0.909684991836548)
--(axis cs:195,0.90717499256134)
--(axis cs:194,0.902521109580994)
--(axis cs:193,0.898528563976288)
--(axis cs:192,0.896647787094116)
--(axis cs:191,0.902965795993805)
--(axis cs:190,0.907607901096344)
--(axis cs:189,0.90535192489624)
--(axis cs:188,0.905043995380402)
--(axis cs:187,0.907431983947754)
--(axis cs:186,0.898543238639832)
--(axis cs:185,0.909100008010864)
--(axis cs:184,0.907202696800232)
--(axis cs:183,0.903284621238708)
--(axis cs:182,0.911468434333801)
--(axis cs:181,0.90334507226944)
--(axis cs:180,0.909672713279724)
--(axis cs:179,0.904665875434876)
--(axis cs:178,0.912144446372986)
--(axis cs:177,0.911121916770935)
--(axis cs:176,0.903828549385071)
--(axis cs:175,0.898044800758362)
--(axis cs:174,0.910314989089966)
--(axis cs:173,0.907208859920502)
--(axis cs:172,0.908551228046417)
--(axis cs:171,0.898540854454041)
--(axis cs:170,0.900645446777344)
--(axis cs:169,0.894024991989136)
--(axis cs:168,0.904245066642761)
--(axis cs:167,0.906740522384644)
--(axis cs:166,0.91302000284195)
--(axis cs:165,0.920036959648132)
--(axis cs:164,0.915693020820618)
--(axis cs:163,0.911692833900452)
--(axis cs:162,0.881539332866669)
--(axis cs:161,0.875243651866913)
--(axis cs:160,0.836531591415405)
--(axis cs:159,0.781670367717743)
--(axis cs:158,0.642557144165039)
--(axis cs:157,0.683775007724762)
--(axis cs:156,0.521844446659088)
--(axis cs:155,0.508962512016296)
--(axis cs:154,0.539437508583069)
--(axis cs:153,0.537815797328949)
--(axis cs:152,0.498375001549721)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0.940987932682037)
--(axis cs:148,0.943623435497284)
--(axis cs:147,0.94235383272171)
--(axis cs:146,0.934434580802918)
--(axis cs:145,0.937540006637573)
--(axis cs:144,0.93793215751648)
--(axis cs:143,0.941825211048126)
--(axis cs:142,0.942232191562653)
--(axis cs:141,0.939075207710266)
--(axis cs:140,0.939302694797516)
--(axis cs:139,0.937156891822815)
--(axis cs:138,0.939740526676178)
--(axis cs:137,0.936958718299866)
--(axis cs:136,0.935497379302978)
--(axis cs:135,0.942219984531403)
--(axis cs:134,0.94078620672226)
--(axis cs:133,0.940757882595062)
--(axis cs:132,0.941169226169586)
--(axis cs:131,0.935500001907349)
--(axis cs:130,0.937507271766663)
--(axis cs:129,0.940471422672272)
--(axis cs:128,0.938287949562073)
--(axis cs:127,0.941593086719513)
--(axis cs:126,0.941210424900055)
--(axis cs:125,0.938161540031433)
--(axis cs:124,0.938675880432129)
--(axis cs:123,0.939361548423767)
--(axis cs:122,0.941349995136261)
--(axis cs:121,0.938426411151886)
--(axis cs:120,0.934705901145935)
--(axis cs:119,0.936721253395081)
--(axis cs:118,0.936554217338562)
--(axis cs:117,0.934705901145935)
--(axis cs:116,0.941953718662262)
--(axis cs:115,0.944011270999909)
--(axis cs:114,0.942057836055756)
--(axis cs:113,0.941153824329376)
--(axis cs:112,0.939177143573761)
--(axis cs:111,0.946684491634369)
--(axis cs:110,0.94487327337265)
--(axis cs:109,0.940492308139801)
--(axis cs:108,0.928241944313049)
--(axis cs:107,0.917482876777649)
--(axis cs:106,0.888366663455963)
--(axis cs:105,0.801649975776672)
--(axis cs:104,0.76918066740036)
--(axis cs:103,0.62056999206543)
--(axis cs:102,0.284687504172325)
--(axis cs:101,0.29765000641346)
--(axis cs:100,0.555049988627434)
--(axis cs:99,0.924779999256134)
--(axis cs:98,0.926935482025147)
--(axis cs:97,0.930865287780762)
--(axis cs:96,0.930338144302368)
--(axis cs:95,0.929002046585083)
--(axis cs:94,0.926870822906494)
--(axis cs:93,0.924431765079498)
--(axis cs:92,0.924564516544342)
--(axis cs:91,0.925899994373321)
--(axis cs:90,0.926705050468445)
--(axis cs:89,0.930593538284302)
--(axis cs:88,0.927119576931)
--(axis cs:87,0.927354562282562)
--(axis cs:86,0.923480451107025)
--(axis cs:85,0.916468679904938)
--(axis cs:84,0.917422533035278)
--(axis cs:83,0.919631707668304)
--(axis cs:82,0.923914587497711)
--(axis cs:81,0.927352011203766)
--(axis cs:80,0.929447066783905)
--(axis cs:79,0.931073570251465)
--(axis cs:78,0.923356831073761)
--(axis cs:77,0.915897655487061)
--(axis cs:76,0.898957121372223)
--(axis cs:75,0.879644012451172)
--(axis cs:74,0.849790251255035)
--(axis cs:73,0.786888897418976)
--(axis cs:72,0.607837510108948)
--(axis cs:71,0.597637498378754)
--(axis cs:70,0.671350014209747)
--(axis cs:69,0.404087507724762)
--(axis cs:68,0.180762501806021)
--(axis cs:67,0.460824990272522)
--(axis cs:66,0.332400014996529)
--(axis cs:65,0.470550000667572)
--(axis cs:64,0.484624999761581)
--(axis cs:63,0.28341249525547)
--(axis cs:62,0.266149996221065)
--(axis cs:61,0.172187499701977)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0.149687500670552)
--(axis cs:57,0.146874999627471)
--(axis cs:56,0.394424998760223)
--(axis cs:55,0.177812501788139)
--(axis cs:54,0.347624987363815)
--(axis cs:53,0.416237491369247)
--(axis cs:52,0.523324978351593)
--(axis cs:51,0.608712482452393)
--(axis cs:50,0.678037512302399)
--(axis cs:49,0.912887024879456)
--(axis cs:48,0.922097671031952)
--(axis cs:47,0.92420848608017)
--(axis cs:46,0.931905651092529)
--(axis cs:45,0.930065715312958)
--(axis cs:44,0.930027115345001)
--(axis cs:43,0.925357449054718)
--(axis cs:42,0.915274155139923)
--(axis cs:41,0.907098495960236)
--(axis cs:40,0.890360713005066)
--(axis cs:39,0.852234876155853)
--(axis cs:38,0.793366658687592)
--(axis cs:37,0.707650005817413)
--(axis cs:36,0.640888249874115)
--(axis cs:35,0.57655001282692)
--(axis cs:34,0.345237486064434)
--(axis cs:33,0.47691251039505)
--(axis cs:32,0.31992499679327)
--(axis cs:31,0.347487507760525)
--(axis cs:30,0.374687500298023)
--(axis cs:29,0)
--(axis cs:28,0.219999998807907)
--(axis cs:27,0)
--(axis cs:26,0.270624998956919)
--(axis cs:25,0.270624998956919)
--(axis cs:24,0.309999994933605)
--(axis cs:23,0.425249996781349)
--(axis cs:22,0.420612497627735)
--(axis cs:21,0.411249995231628)
--(axis cs:20,0.411249995231628)
--(axis cs:19,0)
--(axis cs:18,0.239687506109476)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0.200312491506338)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0.383124984800816)
--(axis cs:6,0.38222351372242)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0.0765625014901161)
--(axis cs:1,0.0765625014901161)
--(axis cs:0,0)
--cycle;

\path [draw=color0, fill=color0, opacity=0.12]
(axis cs:1,0.0100411100080491)
--(axis cs:1,0)
--(axis cs:9,0)
--(axis cs:17,0.00390822511222767)
--(axis cs:25,0.00912986019148479)
--(axis cs:33,0.00289438910276876)
--(axis cs:41,0.00382599457022129)
--(axis cs:49,0.0293815668514318)
--(axis cs:57,0.0677249297089)
--(axis cs:65,0.0975873504034228)
--(axis cs:73,0.0665268604020109)
--(axis cs:81,0.0878893306516804)
--(axis cs:89,0.121639203108045)
--(axis cs:97,0.155731527912894)
--(axis cs:105,0.182887555857336)
--(axis cs:113,0.181013014528818)
--(axis cs:121,0.215957284908049)
--(axis cs:129,0.266480942327286)
--(axis cs:137,0.334683268773746)
--(axis cs:145,0.367860102015656)
--(axis cs:153,0.359094181308191)
--(axis cs:161,0.408623864534002)
--(axis cs:169,0.440877392788828)
--(axis cs:177,0.469367547277401)
--(axis cs:185,0.512745633208061)
--(axis cs:193,0.549546402140579)
--(axis cs:201,0.619692696120089)
--(axis cs:209,0.667885530762767)
--(axis cs:217,0.659699922223284)
--(axis cs:225,0.63043773011452)
--(axis cs:233,0.643240194261099)
--(axis cs:241,0.671100044286082)
--(axis cs:249,0.715506345011726)
--(axis cs:257,0.744222705749676)
--(axis cs:265,0.782792873906275)
--(axis cs:273,0.775351033415399)
--(axis cs:281,0.776359702335301)
--(axis cs:289,0.86641718748079)
--(axis cs:297,0.917504549765782)
--(axis cs:305,0.916988274797054)
--(axis cs:313,0.884725180571229)
--(axis cs:321,0.872384605420674)
--(axis cs:329,0.874584053737701)
--(axis cs:337,0.897572641751143)
--(axis cs:345,0.902048868800989)
--(axis cs:353,0.885449951074717)
--(axis cs:361,0.89050198792221)
--(axis cs:369,0.885878354415793)
--(axis cs:377,0.870109895286005)
--(axis cs:385,0.883887956623834)
--(axis cs:393,0.910955048133384)
--(axis cs:401,0.8290716793072)
--(axis cs:409,0.833589792829392)
--(axis cs:417,0.865733582203823)
--(axis cs:425,0.827830077078504)
--(axis cs:433,0.845203750795135)
--(axis cs:441,0.855982769775225)
--(axis cs:449,0.809386008845656)
--(axis cs:457,0.85115222051458)
--(axis cs:465,0.85199432357196)
--(axis cs:473,0.81454727618787)
--(axis cs:481,0.850403706315779)
--(axis cs:489,0.813157004486448)
--(axis cs:497,0.836531386632492)
--(axis cs:505,0.807665695707041)
--(axis cs:513,0.815289406297357)
--(axis cs:521,0.850090169428052)
--(axis cs:529,0.819521823650658)
--(axis cs:537,0.853687029544987)
--(axis cs:545,0.844360019269707)
--(axis cs:553,0.85444110052863)
--(axis cs:561,0.848220821435722)
--(axis cs:569,0.850312764445722)
--(axis cs:577,0.840084516412262)
--(axis cs:585,0.771850410308252)
--(axis cs:593,0.771398993983972)
--(axis cs:601,0.772511604785198)
--(axis cs:609,0.726493129092037)
--(axis cs:617,0.771506481348279)
--(axis cs:625,0.860826028431922)
--(axis cs:633,0.846807947442656)
--(axis cs:641,0.853654022635284)
--(axis cs:649,0.815215482464067)
--(axis cs:657,0.870588506808994)
--(axis cs:665,0.835922840820844)
--(axis cs:673,0.830455246028141)
--(axis cs:681,0.836233036023468)
--(axis cs:689,0.829194378886484)
--(axis cs:697,0.847362524361772)
--(axis cs:705,0.855929004832517)
--(axis cs:713,0.818540565254052)
--(axis cs:721,0.815327220332158)
--(axis cs:729,0.851679090996207)
--(axis cs:737,0.831953293520658)
--(axis cs:745,0.806559076634589)
--(axis cs:753,0.812938224186415)
--(axis cs:761,0.846775321644822)
--(axis cs:769,0.859058619571506)
--(axis cs:777,0.849831441324467)
--(axis cs:785,0.807492191729941)
--(axis cs:793,0.847437778460567)
--(axis cs:801,0.806963592305948)
--(axis cs:809,0.820275312832095)
--(axis cs:817,0.830142762796335)
--(axis cs:825,0.809100662041633)
--(axis cs:833,0.810659882504816)
--(axis cs:841,0.811813918645955)
--(axis cs:849,0.771172960160391)
--(axis cs:857,0.803141142518024)
--(axis cs:865,0.816638279578644)
--(axis cs:873,0.819752225574195)
--(axis cs:881,0.811499781886465)
--(axis cs:889,0.820249950534849)
--(axis cs:897,0.80305038287205)
--(axis cs:905,0.812501146432051)
--(axis cs:913,0.809548905809149)
--(axis cs:921,0.766561579094116)
--(axis cs:929,0.783357356597917)
--(axis cs:937,0.809492076068506)
--(axis cs:945,0.794894318276839)
--(axis cs:953,0.785563355483798)
--(axis cs:961,0.811986808702322)
--(axis cs:969,0.819978833042281)
--(axis cs:977,0.768429255124307)
--(axis cs:985,0.811569632721076)
--(axis cs:993,0.802657643584334)
--(axis cs:993,0.821022827819971)
--(axis cs:993,0.821022827819971)
--(axis cs:985,0.839960370715358)
--(axis cs:977,0.82758358164009)
--(axis cs:969,0.8479533475039)
--(axis cs:961,0.826924569191097)
--(axis cs:953,0.82522213556999)
--(axis cs:945,0.823047331988993)
--(axis cs:937,0.846302181875074)
--(axis cs:929,0.833548196772266)
--(axis cs:921,0.822371538030456)
--(axis cs:913,0.849854683640361)
--(axis cs:905,0.846380105446412)
--(axis cs:897,0.848176753657832)
--(axis cs:889,0.851590962226449)
--(axis cs:881,0.852965602194078)
--(axis cs:873,0.83210137415091)
--(axis cs:865,0.830281203027921)
--(axis cs:857,0.829936697226928)
--(axis cs:849,0.823143678931266)
--(axis cs:841,0.833846707775625)
--(axis cs:833,0.844293982139508)
--(axis cs:825,0.856485800126779)
--(axis cs:817,0.86325796634746)
--(axis cs:809,0.862698709357945)
--(axis cs:801,0.866715975012541)
--(axis cs:793,0.870837175436122)
--(axis cs:785,0.863741001460657)
--(axis cs:777,0.868458256034341)
--(axis cs:769,0.88376282183148)
--(axis cs:761,0.86946625957656)
--(axis cs:753,0.874109654419159)
--(axis cs:745,0.856173939763504)
--(axis cs:737,0.869749989072032)
--(axis cs:729,0.871522716017301)
--(axis cs:721,0.866248324185816)
--(axis cs:713,0.857465288843981)
--(axis cs:705,0.864686326479043)
--(axis cs:697,0.85997814460637)
--(axis cs:689,0.86308500172544)
--(axis cs:681,0.874393887243013)
--(axis cs:673,0.871313295387725)
--(axis cs:665,0.865125859386387)
--(axis cs:657,0.876957904363916)
--(axis cs:649,0.862181456842402)
--(axis cs:641,0.876110341756065)
--(axis cs:633,0.867749182277793)
--(axis cs:625,0.891843815629759)
--(axis cs:617,0.793424876965151)
--(axis cs:609,0.785610740583124)
--(axis cs:601,0.799342758341624)
--(axis cs:593,0.788901952130233)
--(axis cs:585,0.78779778411945)
--(axis cs:577,0.865627287182634)
--(axis cs:569,0.862839827141757)
--(axis cs:561,0.884723325468276)
--(axis cs:553,0.880530688516974)
--(axis cs:545,0.869984350399098)
--(axis cs:537,0.886509123779839)
--(axis cs:529,0.860889477700256)
--(axis cs:521,0.869212360113529)
--(axis cs:513,0.875162840639712)
--(axis cs:505,0.871770950209679)
--(axis cs:497,0.8624594437099)
--(axis cs:489,0.866994040065759)
--(axis cs:481,0.892648338143175)
--(axis cs:473,0.857480387845044)
--(axis cs:465,0.871641821276258)
--(axis cs:457,0.887671977402982)
--(axis cs:449,0.870206248476635)
--(axis cs:441,0.874487210695231)
--(axis cs:433,0.866832254042369)
--(axis cs:425,0.872511773936416)
--(axis cs:417,0.894999757969829)
--(axis cs:409,0.856305126736301)
--(axis cs:401,0.864027184754459)
--(axis cs:393,0.937852898024242)
--(axis cs:385,0.942473417153188)
--(axis cs:377,0.926322573582001)
--(axis cs:369,0.920868721150486)
--(axis cs:361,0.949508860616751)
--(axis cs:353,0.931576028033407)
--(axis cs:345,0.940316594928805)
--(axis cs:337,0.936382367767522)
--(axis cs:329,0.927734759805694)
--(axis cs:321,0.949319841810451)
--(axis cs:313,0.93789182888882)
--(axis cs:305,0.95358781877384)
--(axis cs:297,0.956620309212602)
--(axis cs:289,0.88676106626181)
--(axis cs:281,0.825618087166183)
--(axis cs:273,0.797629460740466)
--(axis cs:265,0.82029034677078)
--(axis cs:257,0.822757920212397)
--(axis cs:249,0.765597617494431)
--(axis cs:241,0.732890088014995)
--(axis cs:233,0.698038377088005)
--(axis cs:225,0.682536271154704)
--(axis cs:217,0.700038848375602)
--(axis cs:209,0.713248312211676)
--(axis cs:201,0.657633018141624)
--(axis cs:193,0.579507015339655)
--(axis cs:185,0.537368803005166)
--(axis cs:177,0.527261457016149)
--(axis cs:169,0.490579028747429)
--(axis cs:161,0.437626916128115)
--(axis cs:153,0.40800576119227)
--(axis cs:145,0.390214787389572)
--(axis cs:137,0.359516216229943)
--(axis cs:129,0.307867721025143)
--(axis cs:121,0.248360684055967)
--(axis cs:113,0.233786713456133)
--(axis cs:105,0.233195240222513)
--(axis cs:97,0.218681295710424)
--(axis cs:89,0.175899575937764)
--(axis cs:81,0.13094183400842)
--(axis cs:73,0.0880266307614432)
--(axis cs:65,0.142332276022397)
--(axis cs:57,0.127402302146077)
--(axis cs:49,0.0726714437875289)
--(axis cs:41,0.0543196603451504)
--(axis cs:33,0.0455136601598494)
--(axis cs:25,0.0430584406286653)
--(axis cs:17,0.0437186984881211)
--(axis cs:9,0.0352907088174057)
--(axis cs:1,0.0100411100080491)
--cycle;

\path [draw=color1, fill=color1, opacity=0.12]
(axis cs:1,0.0582781521412027)
--(axis cs:1,0.00948443526490233)
--(axis cs:9,0.0274497794177474)
--(axis cs:17,0.0310265083586275)
--(axis cs:25,0.0273808003861471)
--(axis cs:33,0.0121412543032012)
--(axis cs:41,0.0257992180469897)
--(axis cs:49,0.063601363819173)
--(axis cs:57,0.0712110441121213)
--(axis cs:65,0.0580928722670151)
--(axis cs:73,0.0655740931888439)
--(axis cs:81,0.0958369040038134)
--(axis cs:89,0.126461406783527)
--(axis cs:97,0.171492702738954)
--(axis cs:105,0.207819527704177)
--(axis cs:113,0.196534708403187)
--(axis cs:121,0.240309699172716)
--(axis cs:129,0.307884520192203)
--(axis cs:137,0.325150734969941)
--(axis cs:145,0.341570349519363)
--(axis cs:153,0.352324844054105)
--(axis cs:161,0.371779592510568)
--(axis cs:169,0.472855607939854)
--(axis cs:177,0.488275035849839)
--(axis cs:185,0.514174807129659)
--(axis cs:193,0.52745538375202)
--(axis cs:201,0.582716306695558)
--(axis cs:209,0.62775815592846)
--(axis cs:217,0.647630837917822)
--(axis cs:225,0.66347894798422)
--(axis cs:233,0.671705434497523)
--(axis cs:241,0.701463018741129)
--(axis cs:249,0.748623532294991)
--(axis cs:257,0.760526506489847)
--(axis cs:265,0.782905331611632)
--(axis cs:273,0.791944589124845)
--(axis cs:281,0.791195540337917)
--(axis cs:289,0.827549255778844)
--(axis cs:297,0.870842224415661)
--(axis cs:305,0.880892940987241)
--(axis cs:313,0.904969511358262)
--(axis cs:321,0.895527847018744)
--(axis cs:329,0.907317473527993)
--(axis cs:337,0.87547999443716)
--(axis cs:345,0.883708210998633)
--(axis cs:353,0.894790418028451)
--(axis cs:361,0.891931588968668)
--(axis cs:369,0.916424300167189)
--(axis cs:377,0.886803234919749)
--(axis cs:385,0.912785819775975)
--(axis cs:393,0.943896575476009)
--(axis cs:401,0.859827595013485)
--(axis cs:409,0.865844189230979)
--(axis cs:417,0.882255166523701)
--(axis cs:425,0.885210341248323)
--(axis cs:433,0.892183748583528)
--(axis cs:441,0.865266015336859)
--(axis cs:449,0.865611371722722)
--(axis cs:457,0.862057699345218)
--(axis cs:465,0.838325263050395)
--(axis cs:473,0.888789656803591)
--(axis cs:481,0.874744453931572)
--(axis cs:489,0.87519225920652)
--(axis cs:497,0.862782572690629)
--(axis cs:505,0.881472954122436)
--(axis cs:513,0.896169424621962)
--(axis cs:521,0.860390814271757)
--(axis cs:529,0.88224815563832)
--(axis cs:537,0.879246353142534)
--(axis cs:545,0.854954283460542)
--(axis cs:553,0.886637474325971)
--(axis cs:561,0.881113602318947)
--(axis cs:569,0.886027914622016)
--(axis cs:577,0.852577359719462)
--(axis cs:585,0.792207869104503)
--(axis cs:593,0.787071584130004)
--(axis cs:601,0.792878832609358)
--(axis cs:609,0.788105835694484)
--(axis cs:617,0.794318383317538)
--(axis cs:625,0.882720453034089)
--(axis cs:633,0.884085605143674)
--(axis cs:641,0.846367725120233)
--(axis cs:649,0.835906013119597)
--(axis cs:657,0.875500599225341)
--(axis cs:665,0.87760239624943)
--(axis cs:673,0.839436640705224)
--(axis cs:681,0.883702789802619)
--(axis cs:689,0.874692473408028)
--(axis cs:697,0.854029462567483)
--(axis cs:705,0.878544696202762)
--(axis cs:713,0.881870823738153)
--(axis cs:721,0.876519951265459)
--(axis cs:729,0.884652588364581)
--(axis cs:737,0.835446766004112)
--(axis cs:745,0.881383465040763)
--(axis cs:753,0.849624526560601)
--(axis cs:761,0.842708849118491)
--(axis cs:769,0.875996323669018)
--(axis cs:777,0.875538897757843)
--(axis cs:785,0.843031617065145)
--(axis cs:793,0.873427759279354)
--(axis cs:801,0.897738278368033)
--(axis cs:809,0.897276768023514)
--(axis cs:817,0.911284184066123)
--(axis cs:825,0.857463141592578)
--(axis cs:833,0.849951587997347)
--(axis cs:841,0.819895712568138)
--(axis cs:849,0.833767818859744)
--(axis cs:857,0.821383275164139)
--(axis cs:865,0.861976720533979)
--(axis cs:873,0.819893196223688)
--(axis cs:881,0.853533520674715)
--(axis cs:889,0.855642196131331)
--(axis cs:897,0.846859984876446)
--(axis cs:905,0.857045019551132)
--(axis cs:913,0.859070612403534)
--(axis cs:921,0.864484223043575)
--(axis cs:929,0.824909032232547)
--(axis cs:937,0.851547971604801)
--(axis cs:945,0.852069916219382)
--(axis cs:953,0.849275839385228)
--(axis cs:961,0.837264502961106)
--(axis cs:969,0.855490936674646)
--(axis cs:977,0.821226109159167)
--(axis cs:985,0.809691025197585)
--(axis cs:993,0.846870076927513)
--(axis cs:993,0.868146145006126)
--(axis cs:993,0.868146145006126)
--(axis cs:985,0.871786074356531)
--(axis cs:977,0.860738174209678)
--(axis cs:969,0.881334669356837)
--(axis cs:961,0.872178037547757)
--(axis cs:953,0.868898214132084)
--(axis cs:945,0.885025740959524)
--(axis cs:937,0.869068416232743)
--(axis cs:929,0.869875776941376)
--(axis cs:921,0.898168330942478)
--(axis cs:913,0.887723345863274)
--(axis cs:905,0.892933874016538)
--(axis cs:897,0.861282516365549)
--(axis cs:889,0.880004798520477)
--(axis cs:881,0.878551254977507)
--(axis cs:873,0.863221345586041)
--(axis cs:865,0.872951415476034)
--(axis cs:857,0.871459378282508)
--(axis cs:849,0.874196314315907)
--(axis cs:841,0.856051804225055)
--(axis cs:833,0.866004801516178)
--(axis cs:825,0.897922357302951)
--(axis cs:817,0.948721216078848)
--(axis cs:809,0.925598833298277)
--(axis cs:801,0.920865415895801)
--(axis cs:793,0.902064383694399)
--(axis cs:785,0.899610038490047)
--(axis cs:777,0.900024072387387)
--(axis cs:769,0.901126472193247)
--(axis cs:761,0.882090426320829)
--(axis cs:753,0.900359289170393)
--(axis cs:745,0.916410998904561)
--(axis cs:737,0.886444983060414)
--(axis cs:729,0.911095849104693)
--(axis cs:721,0.91866777870515)
--(axis cs:713,0.923182101998757)
--(axis cs:705,0.89675962511531)
--(axis cs:697,0.904397695599041)
--(axis cs:689,0.888947038091862)
--(axis cs:681,0.904944954129127)
--(axis cs:673,0.902156905009436)
--(axis cs:665,0.896803440577142)
--(axis cs:657,0.910111295847321)
--(axis cs:649,0.893087220760948)
--(axis cs:641,0.901495190888237)
--(axis cs:633,0.902396606032881)
--(axis cs:625,0.924732677578071)
--(axis cs:617,0.80170215570468)
--(axis cs:609,0.809502251585116)
--(axis cs:601,0.822696133460402)
--(axis cs:593,0.80761192773719)
--(axis cs:585,0.80970652828001)
--(axis cs:577,0.899811433393774)
--(axis cs:569,0.926181886435957)
--(axis cs:561,0.901306651003559)
--(axis cs:553,0.903788366073476)
--(axis cs:545,0.901472352218735)
--(axis cs:537,0.898275958895199)
--(axis cs:529,0.906241546232199)
--(axis cs:521,0.892177468447267)
--(axis cs:513,0.912374015344143)
--(axis cs:505,0.918059810648206)
--(axis cs:497,0.902275861746146)
--(axis cs:489,0.900147626616335)
--(axis cs:481,0.891223457908588)
--(axis cs:473,0.918416094124426)
--(axis cs:465,0.894255371943442)
--(axis cs:457,0.899917303743011)
--(axis cs:449,0.907873549889892)
--(axis cs:441,0.886862842984101)
--(axis cs:433,0.913007295847319)
--(axis cs:425,0.929141467599535)
--(axis cs:417,0.900258229928374)
--(axis cs:409,0.898716471372227)
--(axis cs:401,0.899977859037564)
--(axis cs:393,0.985958745044372)
--(axis cs:385,0.942469699520903)
--(axis cs:377,0.964119731191317)
--(axis cs:369,0.959497240381975)
--(axis cs:361,0.968241494762454)
--(axis cs:353,0.989253820826804)
--(axis cs:345,0.975248958978632)
--(axis cs:337,0.963851967530435)
--(axis cs:329,0.968290267589732)
--(axis cs:321,0.94958207807599)
--(axis cs:313,0.954322383367691)
--(axis cs:305,0.959272555631491)
--(axis cs:297,0.950646277295812)
--(axis cs:289,0.900710744505779)
--(axis cs:281,0.869845948902025)
--(axis cs:273,0.86146187133471)
--(axis cs:265,0.817193284682171)
--(axis cs:257,0.816465519864434)
--(axis cs:249,0.794169229306962)
--(axis cs:241,0.766072484576488)
--(axis cs:233,0.720643569682392)
--(axis cs:225,0.708429495306711)
--(axis cs:217,0.672519157007066)
--(axis cs:209,0.671823496675685)
--(axis cs:201,0.642496207167202)
--(axis cs:193,0.603481186768579)
--(axis cs:185,0.550011634069942)
--(axis cs:177,0.543864463482148)
--(axis cs:169,0.508469492760663)
--(axis cs:161,0.447164265204216)
--(axis cs:153,0.381916562560813)
--(axis cs:145,0.420128454114497)
--(axis cs:137,0.379806323857212)
--(axis cs:129,0.326508174562669)
--(axis cs:121,0.292857617524119)
--(axis cs:113,0.238662982488255)
--(axis cs:105,0.255565658069643)
--(axis cs:97,0.231353494888494)
--(axis cs:89,0.153573615676853)
--(axis cs:81,0.131233614687059)
--(axis cs:73,0.0939013656181167)
--(axis cs:65,0.0933374721280498)
--(axis cs:57,0.112702187995462)
--(axis cs:49,0.130820529777589)
--(axis cs:41,0.0584629938572812)
--(axis cs:33,0.0552997429165079)
--(axis cs:25,0.0973936911670195)
--(axis cs:17,0.0759864233339439)
--(axis cs:9,0.103426433947477)
--(axis cs:1,0.0582781521412027)
--cycle;

\addplot [line width = 0.2pt, opacity = 0.55, color0]
table {%
0 0
1 0.052062501013279
2 0.052062501013279
3 0
4 0
5 0
6 0.259623518586159
7 0.260524989664555
8 0
9 0
10 0
11 0.13621249422431
12 0
13 0
14 0
15 0
16 0
17 0
18 0.162987504154444
19 0
20 0.279649996757507
21 0.279649996757507
22 0.287212498486042
23 0.291849997639656
24 0.210799996554852
25 0.184024999290705
26 0.184024999290705
27 0
28 0.149599999189377
29 0
30 0.254787500202656
31 0.237487505376339
32 0.218924997746944
33 0.332712507247925
34 0.237937490642071
35 0.413450008630753
36 0.477788245677948
37 0.532850003242493
38 0.612266659736633
39 0.667534875869751
40 0.762560713291168
41 0.830598497390747
42 0.727874159812927
43 0.877657449245453
44 0.912927114963532
45 0.90666571855545
46 0.910305655002594
47 0.898108494281769
48 0.876197671890259
49 0.878687024116516
50 0.514937508106232
51 0.453712487220764
52 0.385424983501434
53 0.30533749461174
54 0.240324991941452
55 0.120912501215935
56 0.274524998664856
57 0.0998749997466803
58 0.101787500455976
59 0
60 0
61 0.117087499797344
62 0.18224999755621
63 0.199512496590614
64 0.332324999570847
65 0.335350000858307
66 0.232300010323524
67 0.317524993419647
68 0.123862501233816
69 0.292287504673004
70 0.491150009632111
71 0.443537497520447
72 0.458237504959106
73 0.604888892173767
74 0.667790246009827
75 0.693144011497498
76 0.711557126045227
77 0.894297659397125
78 0.813556832075119
79 0.903173577785492
80 0.904247069358826
81 0.867952013015747
82 0.909514594078064
83 0.731331706047058
84 0.72822253704071
85 0.728168678283691
86 0.777680450677872
87 0.904854559898376
88 0.90101957321167
89 0.908993542194366
90 0.737505054473877
91 0.851199996471405
92 0.89666451215744
93 0.877631759643555
94 0.737670826911926
95 0.89210205078125
96 0.910538148880005
97 0.897565293312073
98 0.821635484695435
99 0.893279993534088
100 0.381149992346764
101 0.204750004410744
102 0.193587502837181
103 0.44666999578476
104 0.590780663490295
105 0.705349981784821
106 0.819066667556763
107 0.872482872009277
108 0.882341945171356
109 0.899092316627502
110 0.928673279285431
111 0.934984493255615
112 0.915777146816254
113 0.897053825855255
114 0.888957834243774
115 0.927811276912689
116 0.926653718948364
117 0.905005896091461
118 0.915854215621948
119 0.908821249008179
120 0.911305904388428
121 0.916826415061951
122 0.90534999370575
123 0.909661543369293
124 0.917975878715515
125 0.877861535549164
126 0.918710422515869
127 0.919093084335327
128 0.899587953090668
129 0.92157142162323
130 0.913207268714905
131 0.903100001811981
132 0.915069234371185
133 0.916457891464233
134 0.920086205005646
135 0.924219989776611
136 0.921097385883331
137 0.91445871591568
138 0.919940531253815
139 0.918256890773773
140 0.915002703666687
141 0.912075209617615
142 0.922432196140289
143 0.915725219249725
144 0.917232155799866
145 0.915040004253387
146 0.905634582042694
147 0.921653831005096
148 0.917523443698883
149 0.921187937259674
150 0
151 0
152 0.346075001358986
153 0.380115795135498
154 0.40063750743866
155 0.364762508869171
156 0.381244444847107
157 0.507175004482269
158 0.492057144641876
159 0.600570368766785
160 0.704231587052345
161 0.778043645620346
162 0.830239331722259
163 0.861292839050293
164 0.859893023967743
165 0.902036952972412
166 0.875220000743866
167 0.856340527534485
168 0.835845077037811
169 0.862524998188019
170 0.868245446681976
171 0.870640850067139
172 0.878851222991943
173 0.86220885515213
174 0.882414996623993
175 0.806244796514511
176 0.8606285572052
177 0.856221914291382
178 0.882444441318512
179 0.87316586971283
180 0.879072713851929
181 0.866445076465607
182 0.88446843624115
183 0.876284611225128
184 0.887402701377869
185 0.882100009918213
186 0.87964323759079
187 0.877731990814209
188 0.875343990325928
189 0.886451923847199
190 0.890507900714874
191 0.875065791606903
192 0.867847776412964
193 0.861628568172455
194 0.842221117019653
195 0.881075000762939
196 0.876384997367859
197 0.885678040981293
198 0.847900009155273
199 0.873370015621185
200 0.506312489509583
201 0.523478257656097
202 0.562123799324036
203 0.646924138069153
204 0.665958976745605
205 0.740631258487701
206 0.78325169980526
207 0.906233978271484
208 0.912102520465851
209 0.92098571062088
210 0.923455727100372
211 0.920915389060974
212 0.893057262897491
213 0.881913208961487
214 0.910705423355103
215 0.923485112190247
216 0.916986441612244
217 0.912139618396759
218 0.91729907989502
219 0.921481084823608
220 0.910749983787537
221 0.924191749095917
222 0.916976869106293
223 0.897056353092194
224 0.90337131023407
225 0.915213203430176
226 0.918518948554993
227 0.923245000839233
228 0.91992347240448
229 0.908071434497833
230 0.908476912975311
231 0.910466086864471
232 0.926096713542938
233 0.908043467998505
234 0.916701781749725
235 0.90596216917038
236 0.92039999961853
237 0.914837515354156
238 0.906501734256744
239 0.913974392414093
240 0.923424983024597
241 0.920651280879974
242 0.917003631591797
243 0.914385449886322
244 0.91858104467392
245 0.916140186786652
246 0.919621253013611
247 0.916398191452026
248 0.910907423496246
249 0.924279999732971
250 0.348074993491173
251 0.187850000709295
252 0.389912503957748
253 0.373775005340576
254 0.402487498521805
255 0.286612510681152
256 0.343762505054474
257 0.355737501382828
258 0.302499997615814
259 0.300587511062622
260 0.326249995827675
261 0.318512496352196
262 0.276012501120567
263 0.380000007152557
264 0.409475004673004
265 0.52597690820694
266 0.600240015983582
267 0.704718166589737
268 0.775818181037903
269 0.806782352924347
270 0.818810713291168
271 0.85304479598999
272 0.852716219425201
273 0.87426620721817
274 0.856838369369507
275 0.86949999332428
276 0.861095380783081
277 0.827628552913666
278 0.824774575233459
279 0.822896361351013
280 0.831256926059723
281 0.858154559135437
282 0.877210807800293
283 0.877739441394806
284 0.881856763362885
285 0.870667564868927
286 0.845143759250641
287 0.853993463516235
288 0.853206896781921
289 0.810005974769592
290 0.864645457267761
291 0.8389843583107
292 0.855680656433105
293 0.867045450210571
294 0.873744797706604
295 0.87261917591095
296 0.869200003147125
297 0.8686887383461
298 0.857574999332428
299 0.852193462848663
300 0.898088693618774
301 0.917015075683594
302 0.942294132709503
303 0.940204405784607
304 0.943975019454956
305 0.940298211574554
306 0.942143642902374
307 0.94298928976059
308 0.918864250183105
309 0.942921054363251
310 0.944625270366669
311 0.944128406047821
312 0.934627830982208
313 0.93931280374527
314 0.9446648478508
315 0.947411584854126
316 0.942485475540161
317 0.939190793037415
318 0.941477072238922
319 0.928255569934845
320 0.938562572002411
321 0.948316395282745
322 0.949393451213837
323 0.941890859603882
324 0.938018870353699
325 0.935636842250824
326 0.944775998592377
327 0.948680746555328
328 0.937525010108948
329 0.932074546813965
330 0.918247056007385
331 0.933100008964539
332 0.941596615314484
333 0.936255884170532
334 0.944327080249786
335 0.943856179714203
336 0.943857157230377
337 0.940477776527405
338 0.944104158878326
339 0.938496565818787
340 0.945482885837555
341 0.938072144985199
342 0.944082844257355
343 0.939486992359161
344 0.941021537780762
345 0.942451143264771
346 0.946843433380127
347 0.945135605335236
348 0.942175006866455
349 0.942882144451141
350 0.634912490844727
351 0.557488894462585
352 0.642999982833862
353 0.820994734764099
354 0.871134221553802
355 0.860703778266907
356 0.921268308162689
357 0.908719718456268
358 0.924607706069946
359 0.934616565704346
360 0.927731359004974
361 0.932046711444855
362 0.929683196544647
363 0.935495519638062
364 0.927157139778137
365 0.925343549251556
366 0.925214600563049
367 0.926790153980255
368 0.930908691883087
369 0.935778105258942
370 0.922599995136261
371 0.931897842884064
372 0.936264789104462
373 0.931871950626373
374 0.930587518215179
375 0.918732237815857
376 0.916665637493134
377 0.936993622779846
378 0.927715122699738
379 0.93214545249939
380 0.929408395290375
381 0.930342864990234
382 0.927822721004486
383 0.928913140296936
384 0.934246671199799
385 0.926989233493805
386 0.927039110660553
387 0.931785488128662
388 0.926173532009125
389 0.931385707855225
390 0.931606578826904
391 0.92683333158493
392 0.932193326950073
393 0.932066917419434
394 0.924853909015656
395 0.914258933067322
396 0.910857808589935
397 0.92802609205246
398 0.928368175029755
399 0.921886193752289
400 0.790693771839142
401 0.731336355209351
402 0.740881824493408
403 0.691715395450592
404 0.630417633056641
405 0.666385006904602
406 0.796024000644684
407 0.849446868896484
408 0.860728001594543
409 0.896457636356354
410 0.902355289459228
411 0.898672389984131
412 0.887702488899231
413 0.821000015735626
414 0.845875012874603
415 0.716323527693749
416 0.850641548633575
417 0.867014288902283
418 0.790891760587692
419 0.87804399728775
420 0.884084618091583
421 0.894741868972778
422 0.877849996089935
423 0.876222217082977
424 0.873099982738495
425 0.872592961788177
426 0.874475014209747
427 0.863199996948242
428 0.872342085838318
429 0.883439004421234
430 0.889627277851105
431 0.89743332862854
432 0.877896189689636
433 0.856430435180664
434 0.877328765392303
435 0.873147988319397
436 0.884856963157654
437 0.884020006656647
438 0.862264943122864
439 0.852780306339264
440 0.864597010612488
441 0.867739129066467
442 0.881615400314331
443 0.885329389572144
444 0.889218175411224
445 0.879776751995087
446 0.889086818695068
447 0.878766191005707
448 0.866581833362579
449 0.878598642349243
450 0.87725772857666
451 0.885969996452332
452 0.882604873180389
453 0.886292099952698
454 0.891189980506897
455 0.892900013923645
456 0.875143241882324
457 0.87505429983139
458 0.85597231388092
459 0.882256519794464
460 0.833100008964539
461 0.874219524860382
462 0.860795521736145
463 0.859626471996307
464 0.863453114032745
465 0.859678256511688
466 0.882812976837158
467 0.874542462825775
468 0.875319993495941
469 0.886552619934082
470 0.879744112491608
471 0.761602857708931
472 0.883023989200592
473 0.867908692359924
474 0.883658540248871
475 0.886782276630402
476 0.877225959300995
477 0.878215801715851
478 0.86273638010025
479 0.836137938499451
480 0.84514000415802
481 0.853220582008362
482 0.879469239711761
483 0.890179538726807
484 0.890042495727539
485 0.894467043876648
486 0.888984417915344
487 0.872974979877472
488 0.854842865467072
489 0.820775866508484
490 0.856843745708466
491 0.848368501663208
492 0.882780504226685
493 0.882792294025421
494 0.881901288032532
495 0.876074993610382
496 0.86214998960495
497 0.876805865764618
498 0.881946337223053
499 0.88730800151825
500 0.538537490367889
501 0.498517656326294
502 0.445141172409058
503 0.442287504673004
504 0.45477499961853
505 0.502020001411438
506 0.581392002105713
507 0.668592303991318
508 0.652231121063232
509 0.846400022506714
510 0.876687669754028
511 0.880408430099487
512 0.899036359786987
513 0.898027896881104
514 0.888423359394073
515 0.883145940303802
516 0.870917820930481
517 0.874405634403229
518 0.888729274272919
519 0.883728575706482
520 0.890042507648468
521 0.891066646575928
522 0.889249444007874
523 0.887269222736359
524 0.88609231710434
525 0.866838049888611
526 0.881332004070282
527 0.885010385513306
528 0.885362505912781
529 0.884173429012299
530 0.868040525913239
531 0.876116228103638
532 0.884040939807892
533 0.879368245601654
534 0.887361538410187
535 0.882121932506561
536 0.886671042442322
537 0.871591532230377
538 0.854396867752075
539 0.881360268592834
540 0.866539490222931
541 0.88806666135788
542 0.892062067985535
543 0.893534088134766
544 0.889666676521301
545 0.882455265522003
546 0.881248652935028
547 0.853251361846924
548 0.88636314868927
549 0.891143906116486
550 0.733031564950943
551 0.631256246566772
552 0.653406691551208
553 0.646329402923584
554 0.745281630754471
555 0.703817248344421
556 0.715985059738159
557 0.756154206395149
558 0.896039998531342
559 0.862495195865631
560 0.728958129882812
561 0.871659994125366
562 0.885217082500458
563 0.851264274120331
564 0.895019996166229
565 0.890616130828857
566 0.90005909204483
567 0.844356977939606
568 0.884984087944031
569 0.896306455135345
570 0.905139982700348
571 0.900680005550385
572 0.857364511489868
573 0.901106452941895
574 0.892728579044342
575 0.884522235393524
576 0.899102401733398
577 0.857767486572266
578 0.824355554580688
579 0.877977776527405
580 0.74586843252182
581 0.886712491512299
582 0.822506314516067
583 0.878222227096558
584 0.888251745700836
585 0.903818166255951
586 0.905070459842682
587 0.883497643470764
588 0.897069621086121
589 0.725580501556397
590 0.891721427440643
591 0.721037840843201
592 0.88899210691452
593 0.729272103309631
594 0.883607494831085
595 0.89342942237854
596 0.89493225812912
597 0.875980007648468
598 0.89763195514679
599 0.901396775245667
600 0.314075009524822
601 0.394905269145966
602 0.496737504005432
603 0.318774998188019
604 0.30275000333786
605 0.360850006341934
606 0.259912496805191
607 0.22561249434948
608 0.0654499996453523
609 0.301662510633469
610 0.328262513875961
611 0.242087495326996
612 0.351099997758865
613 0.403487491607666
614 0.418950009346008
615 0.462733340263367
616 0.505425000190735
617 0.527063655853272
618 0.596886682510376
619 0.740360993146896
620 0.804738295078278
621 0.824831581115723
622 0.85922759771347
623 0.848024141788483
624 0.844548273086548
625 0.791552948951721
626 0.808239996433258
627 0.780545157194138
628 0.859828567504883
629 0.840146160125732
630 0.795399987697601
631 0.795799994468689
632 0.813700020313263
633 0.854527282714844
634 0.857881820201874
635 0.858117651939392
636 0.850270009040832
637 0.816078555583954
638 0.815333342552185
639 0.821376466751099
640 0.805396223068237
641 0.845886433124542
642 0.826079249382019
643 0.858885705471039
644 0.839016115665436
645 0.865436363220215
646 0.841629040241241
647 0.847620677947998
648 0.84098984003067
649 0.842903447151184
650 0.802927279472351
651 0.672710537910461
652 0.744282615184784
653 0.811017644405365
654 0.826017141342163
655 0.883141577243805
656 0.90049090385437
657 0.909170591831207
658 0.902488112449646
659 0.895352745056152
660 0.900606882572174
661 0.879169225692749
662 0.857028591632843
663 0.854792404174805
664 0.891088604927063
665 0.902179980278015
666 0.899616825580597
667 0.894365096092224
668 0.893048226833344
669 0.896787238121033
670 0.895669233798981
671 0.900406801700592
672 0.889537930488586
673 0.887071418762207
674 0.89545681476593
675 0.888935732841492
676 0.886329996585846
677 0.879066300392151
678 0.894011771678925
679 0.895988893508911
680 0.874968361854553
681 0.893779075145721
682 0.905745434761047
683 0.89993999004364
684 0.900413954257965
685 0.897740006446838
686 0.893262052536011
687 0.886253845691681
688 0.88472409248352
689 0.898194122314453
690 0.889792859554291
691 0.874116885662079
692 0.873247957229614
693 0.886180830001831
694 0.877825009822846
695 0.886311113834381
696 0.879773163795471
697 0.901426315307617
698 0.904377436637878
699 0.898709082603455
700 0.821237504482269
701 0.653290343284607
702 0.663970732688904
703 0.680885124206543
704 0.82962726354599
705 0.88469535112381
706 0.909672737121582
707 0.916529417037964
708 0.911399984359741
709 0.901573634147644
710 0.885426580905914
711 0.887711763381958
712 0.892764985561371
713 0.891137504577637
714 0.905717587471008
715 0.905875813961029
716 0.905592775344849
717 0.882909989356995
718 0.900080633163452
719 0.90058388710022
720 0.901019334793091
721 0.899567353725433
722 0.903388118743896
723 0.897514879703522
724 0.900022578239441
725 0.894896554946899
726 0.889018058776855
727 0.894626533985138
728 0.899011611938477
729 0.894554817676544
730 0.894793105125427
731 0.904224169254303
732 0.906417644023895
733 0.905333983898163
734 0.906175017356873
735 0.900540828704834
736 0.896541380882263
737 0.893955171108246
738 0.895837354660034
739 0.90561249256134
740 0.899036359786987
741 0.910701990127563
742 0.909944891929626
743 0.900787651538849
744 0.901702189445496
745 0.860025274753571
746 0.896379375457764
747 0.903138709068298
748 0.905631244182587
749 0.899686205387116
750 0.870914280414581
751 0.706770014762878
752 0.737215566635132
753 0.89736602306366
754 0.751426029205322
755 0.935537493228912
756 0.934765529632568
757 0.935614883899689
758 0.925180888175964
759 0.923278450965881
760 0.916760635375977
761 0.933969783782959
762 0.925757157802582
763 0.924649238586426
764 0.927727270126343
765 0.932995653152466
766 0.929346680641174
767 0.930379998683929
768 0.93007744550705
769 0.925285816192627
770 0.924908077716827
771 0.93007744550705
772 0.924393129348755
773 0.913684356212616
774 0.928550744056702
775 0.920977282524109
776 0.929072797298431
777 0.935631000995636
778 0.927506446838379
779 0.891925609111786
780 0.882410609722137
781 0.926759839057922
782 0.927740907669067
783 0.932014405727386
784 0.932186365127563
785 0.892013442516327
786 0.925521516799927
787 0.921218955516815
788 0.906683790683746
789 0.923855817317963
790 0.931143069267273
791 0.926431822776794
792 0.931503081321716
793 0.931927275657654
794 0.932304358482361
795 0.931523251533508
796 0.924857151508331
797 0.916106164455414
798 0.925091302394867
799 0.934034538269043
800 0.83639565706253
801 0.7477971971035
802 0.875529992580414
803 0.880755162239075
804 0.900065052509308
805 0.911112725734711
806 0.908376801013947
807 0.921190583705902
808 0.89584949016571
809 0.899820005893707
810 0.889924705028534
811 0.904581046104431
812 0.895561277866364
813 0.907940220832825
814 0.90743979215622
815 0.893058812618256
816 0.916416656970978
817 0.898868429660797
818 0.888344895839691
819 0.92074111700058
820 0.901128578186035
821 0.91029999256134
822 0.908183324337006
823 0.904793465137482
824 0.899732995033264
825 0.909072721004486
826 0.912183165550232
827 0.89405962228775
828 0.910323989391327
829 0.897230696678162
830 0.910404086112976
831 0.904447162151337
832 0.90104866027832
833 0.91066666841507
834 0.916431081295013
835 0.919442105293274
836 0.913447165489197
837 0.905556237697601
838 0.898259103298187
839 0.907620787620544
840 0.913226413726807
841 0.913837730884552
842 0.910970604419708
843 0.920341503620148
844 0.898587620258331
845 0.891171300411224
846 0.903854286670685
847 0.916678512096405
848 0.915710341930389
849 0.919532191753387
850 0.558612513542175
851 0.531637501716614
852 0.457624995708466
853 0.364912497997284
854 0.287137490510941
855 0.358037501573563
856 0.343274998664856
857 0.249874991178513
858 0.262962493300438
859 0.221987497806549
860 0.279837489128113
861 0.308887493610382
862 0.199237503111362
863 0.221224993467331
864 0.252637499570847
865 0.406974989175796
866 0.323950004577637
867 0.454524993896484
868 0.528790473937988
869 0.608374190330505
870 0.659548830986023
871 0.673761701583862
872 0.784927266836166
873 0.866128170490265
874 0.879257893562317
875 0.870545935630798
876 0.857971453666687
877 0.84825998544693
878 0.786899983882904
879 0.828447377681732
880 0.827764713764191
881 0.736480003595352
882 0.832664287090301
883 0.853438460826874
884 0.860809373855591
885 0.856646871566772
886 0.787109100818634
887 0.860015368461609
888 0.850483894348145
889 0.855718743801117
890 0.829055392742157
891 0.853329503536224
892 0.832506895065308
893 0.854509830474854
894 0.861686956882477
895 0.864680647850037
896 0.834714269638062
897 0.704353332519531
898 0.863030421733856
899 0.857745468616486
900 0.375550007820129
901 0.387549996376038
902 0.45424998998642
903 0.480200004577637
904 0.51412501335144
905 0.490137493610382
906 0.51234735250473
907 0.480174994468689
908 0.367174994945526
909 0.45314998626709
910 0.457487499713898
911 0.508480000495911
912 0.571152377128601
913 0.611071419715881
914 0.615225005149841
915 0.672262215614319
916 0.693972420692444
917 0.735625001788139
918 0.856347990036011
919 0.848799991607666
920 0.877262496948242
921 0.874874997138977
922 0.875597202777863
923 0.809888231754303
924 0.845185720920563
925 0.831148409843445
926 0.778265708684921
927 0.828550004959106
928 0.778034293651581
929 0.86993635892868
930 0.811190927028656
931 0.857508838176727
932 0.873200023174286
933 0.862873911857605
934 0.838350653648376
935 0.877527034282684
936 0.807947820425034
937 0.87916921377182
938 0.829038023948669
939 0.879030776023865
940 0.875581097602844
941 0.864921748638153
942 0.855400002002716
943 0.835599982738495
944 0.77875000834465
945 0.859639120101929
946 0.870124995708466
947 0.8724249958992
948 0.884665012359619
949 0.870500028133392
950 0.826180005073547
951 0.803453838825226
952 0.714153560996056
953 0.827559995651245
954 0.787028580904007
955 0.851674199104309
956 0.861749994754791
957 0.872481274604797
958 0.855465614795685
959 0.790928316116333
960 0.74044783115387
961 0.820035302639008
962 0.81831248998642
963 0.793415403366089
964 0.692901659011841
965 0.864905977249146
966 0.840367686748505
967 0.868171429634094
968 0.750547704100609
969 0.850401699542999
970 0.818900012969971
971 0.840044069290161
972 0.85685715675354
973 0.841165518760681
974 0.860500001907349
975 0.824982130527496
976 0.852022588253021
977 0.852681243419647
978 0.851965498924255
979 0.855626142024994
980 0.856309831142426
981 0.85356308221817
982 0.864422392845154
983 0.867547881603241
984 0.859210455417633
985 0.858467733860016
986 0.850786793231964
987 0.692642617225647
988 0.852490019798279
989 0.865253138542175
990 0.855774998664856
991 0.809818768501282
992 0.830092871189117
993 0.85925384759903
994 0.849148404598236
995 0.842486155033112
996 0.848828148841858
997 0.842893731594086
998 0.869190633296967
999 0.848918044567108
};
% \addlegendentry{Training Reward (no LSTM)}
\addplot [line width = 0.2pt, opacity = 0.55, color1]
table {%
0 0
1 0.0306250005960465
2 0.0306250005960465
3 0
4 0
5 0
6 0.151447051763535
7 0.153249993920326
8 0
9 0
10 0
11 0.0801249966025352
12 0
13 0
14 0
15 0
16 0
17 0
18 0.0958750024437904
19 0
20 0.164499998092651
21 0.164499998092651
22 0.174224999547005
23 0.183499997854233
24 0.123999997973442
25 0.108249999582767
26 0.108249999582767
27 0
28 0.0879999995231628
29 0
30 0.149875000119209
31 0.144975003600121
32 0.134849998354912
33 0.232825005054474
34 0.153974995017052
35 0.337600004673004
36 0.466276478767395
37 0.541299998760223
38 0.681233322620392
39 0.780969750881195
40 0.84822142124176
41 0.877197015285492
42 0.893548333644867
43 0.909214890003204
44 0.918554222583771
45 0.918631422519684
46 0.917811322212219
47 0.91141699552536
48 0.902695333957672
49 0.89327404499054
50 0.540575003623962
51 0.442424988746643
52 0.357149982452393
53 0.277974998950958
54 0.158749997615814
55 0.0711250007152557
56 0.18934999704361
57 0.0587499998509884
58 0.0598750002682209
59 0
60 0
61 0.0688749998807907
62 0.112799999117851
63 0.147324997186661
64 0.207749998569489
65 0.265100002288818
66 0.164300006628037
67 0.20514999628067
68 0.0770250007510185
69 0.249175000190735
70 0.441700005531311
71 0.424774992465973
72 0.467674994468689
73 0.663777768611908
74 0.789580476284027
75 0.826788020133972
76 0.860914266109467
77 0.899295306205749
78 0.90521365404129
79 0.91614716053009
80 0.917394125461578
81 0.9132040143013
82 0.910829198360443
83 0.897763407230377
84 0.888845086097717
85 0.891437351703644
86 0.905460894107819
87 0.913209116458893
88 0.912739145755768
89 0.915187096595764
90 0.90741012096405
91 0.910299980640411
92 0.907629024982452
93 0.907363522052765
94 0.907741665840149
95 0.912004113197327
96 0.914676308631897
97 0.915730595588684
98 0.907870984077454
99 0.908059990406036
100 0.240599995851517
101 0.130800002813339
102 0.11387500166893
103 0.371640002727509
104 0.646361315250397
105 0.742799973487854
106 0.839733350276947
107 0.884465742111206
108 0.905983877182007
109 0.925984632968903
110 0.934746563434601
111 0.938368999958038
112 0.923354303836822
113 0.927307665348053
114 0.929115688800812
115 0.933022558689118
116 0.928907454013824
117 0.918911790847778
118 0.922608423233032
119 0.922942495346069
120 0.918911790847778
121 0.921852838993072
122 0.927700006961823
123 0.928223085403442
124 0.926851749420166
125 0.925823068618774
126 0.92742086648941
127 0.928186190128326
128 0.926075887680054
129 0.925942862033844
130 0.924514532089233
131 0.920499992370605
132 0.927338469028473
133 0.926515781879425
134 0.92657243013382
135 0.929439985752106
136 0.924994778633118
137 0.92341742515564
138 0.924481070041656
139 0.923813772201538
140 0.923605406284332
141 0.92765040397644
142 0.929464399814606
143 0.928650438785553
144 0.925364303588867
145 0.924580001831055
146 0.918369150161743
147 0.929707682132721
148 0.932246887683868
149 0.926975882053375
150 0
151 0
152 0.235250002145767
153 0.287131583690643
154 0.384875011444092
155 0.296925008296967
156 0.34068888425827
157 0.48454999923706
158 0.532614290714264
159 0.657840740680695
160 0.772063159942627
161 0.840487277507782
162 0.857578670978546
163 0.895385694503784
164 0.898886036872864
165 0.907573914527893
166 0.902540004253387
167 0.885481071472168
168 0.880490159988403
169 0.87354998588562
170 0.873290920257568
171 0.878081679344177
172 0.893602454662323
173 0.890917718410492
174 0.892630004882813
175 0.87708957195282
176 0.879657125473022
177 0.889743828773499
178 0.8917888879776
179 0.890331721305847
180 0.891345453262329
181 0.883190143108368
182 0.890436863899231
183 0.887569212913513
184 0.886405420303345
185 0.885700011253357
186 0.882586479187012
187 0.886863994598389
188 0.886587989330292
189 0.891703820228577
190 0.891715800762176
191 0.882431590557098
192 0.874295544624329
193 0.873557126522064
194 0.877042245864868
195 0.886350011825562
196 0.891370010375977
197 0.893756103515625
198 0.891100013256073
199 0.889840018749237
200 0.496324992179871
201 0.5306565284729
202 0.610647594928741
203 0.734348273277283
204 0.772417950630188
205 0.861962509155273
206 0.898603391647339
207 0.920467960834503
208 0.92590503692627
209 0.931071424484253
210 0.931511461734772
211 0.927330780029297
212 0.919314539432526
213 0.918626427650452
214 0.924910831451416
215 0.929770243167877
216 0.929372894763947
217 0.92147923707962
218 0.92279816865921
219 0.9239621758461
220 0.924099981784821
221 0.928483486175537
222 0.928453731536865
223 0.925512707233429
224 0.924642610549927
225 0.921326398849487
226 0.927037918567657
227 0.929290020465851
228 0.928046953678131
229 0.920542871952057
230 0.921353828907013
231 0.922632169723511
232 0.929593431949616
233 0.929486954212189
234 0.925203573703766
235 0.920824337005615
236 0.923600018024445
237 0.924175024032593
238 0.927303457260132
239 0.929648780822754
240 0.929649984836578
241 0.927702581882477
242 0.924007284641266
243 0.923270893096924
244 0.926262092590332
245 0.922280383110046
246 0.922942495346069
247 0.926396381855011
248 0.928014862537384
249 0.929560005664825
250 0.220349997282028
251 0.110500000417233
252 0.301324999332428
253 0.269050002098083
254 0.307574999332428
255 0.221625006198883
256 0.27112500667572
257 0.295074999332428
258 0.250699996948242
259 0.254975008964539
260 0.211799997091293
261 0.196324998140335
262 0.192325001955032
263 0.322000002861023
264 0.36745001077652
265 0.541053831577301
266 0.665280020236969
267 0.734336340427399
268 0.79913637638092
269 0.834964692592621
270 0.850021409988403
271 0.869889569282532
272 0.87553243637085
273 0.884432411193848
274 0.884676718711853
275 0.878499984741211
276 0.874290752410889
277 0.859557116031647
278 0.85654913187027
279 0.851892721652985
280 0.86501384973526
281 0.868409109115601
282 0.883121621608734
283 0.885978877544403
284 0.887013518810272
285 0.880835139751434
286 0.865787518024445
287 0.862786900997162
288 0.863013780117035
289 0.864811933040619
290 0.870590925216675
291 0.862468731403351
292 0.867961287498474
293 0.872690892219543
294 0.87708957195282
295 0.876638340950012
296 0.876999986171722
297 0.873277473449707
298 0.872650003433228
299 0.86098690032959
300 0.932977390289307
301 0.942930150032044
302 0.953888249397278
303 0.953308796882629
304 0.95365002155304
305 0.94989640712738
306 0.948187279701233
307 0.949878573417664
308 0.952028489112854
309 0.955142092704773
310 0.953150534629822
311 0.952156805992126
312 0.945755648612976
313 0.949725604057312
314 0.953229689598084
315 0.955123162269592
316 0.952470946311951
317 0.945881581306457
318 0.946854138374329
319 0.947411131858826
320 0.948225140571594
321 0.953332781791687
322 0.953686881065369
323 0.951281714439392
324 0.948937726020813
325 0.949573683738709
326 0.951651978492737
327 0.954061484336853
328 0.949750018119812
329 0.94964907169342
330 0.945394110679626
331 0.948100018501282
332 0.952493214607239
333 0.952611756324768
334 0.950754141807556
335 0.95161235332489
336 0.949814295768738
337 0.948455548286438
338 0.950308299064636
339 0.95169312953949
340 0.953065752983093
341 0.952644276618958
342 0.950265669822693
343 0.950073981285095
344 0.947743058204651
345 0.950602269172668
346 0.952186846733093
347 0.952371191978455
348 0.950049996376038
349 0.949664282798767
350 0.704924976825714
351 0.555477786064148
352 0.718399977684021
353 0.850789487361908
354 0.892568445205688
355 0.91670755147934
356 0.931636607646942
357 0.938939416408539
358 0.940115392208099
359 0.940333116054535
360 0.937362706661224
361 0.938793408870697
362 0.935866391658783
363 0.93669103384018
364 0.932614266872406
365 0.934387099742889
366 0.935929191112518
367 0.93278032541275
368 0.936517369747162
369 0.939056193828583
370 0.934299981594086
371 0.938495671749115
372 0.940029561519623
373 0.938443887233734
374 0.935875022411347
375 0.92836446762085
376 0.935031259059906
377 0.939687240123749
378 0.937330234050751
379 0.937190902233124
380 0.935316789150238
381 0.933585727214813
382 0.934845459461212
383 0.937926280498505
384 0.937793338298798
385 0.935878455638885
386 0.935978209972382
387 0.936470973491669
388 0.936047065258026
389 0.935671412944794
390 0.936113154888153
391 0.937366664409637
392 0.937286651134491
393 0.937033832073212
394 0.92710782289505
395 0.928417861461639
396 0.932415616512299
397 0.937952172756195
398 0.935936367511749
399 0.928372395038605
400 0.802787530422211
401 0.773172724246979
402 0.7445636510849
403 0.709230780601501
404 0.728335273265839
405 0.789470016956329
406 0.831447982788086
407 0.868993747234345
408 0.879856014251709
409 0.900915277004242
410 0.906410574913025
411 0.903544807434082
412 0.892404985427856
413 0.849000024795532
414 0.855550003051758
415 0.831347060203552
416 0.861483085155487
417 0.876228559017181
418 0.875183534622192
419 0.886587989330292
420 0.89146922826767
421 0.896583724021912
422 0.889800000190735
423 0.891944444179535
424 0.888399982452393
425 0.882885921001434
426 0.883950018882751
427 0.877600002288818
428 0.883284187316895
429 0.896478033065796
430 0.899854564666748
431 0.89926666021347
432 0.888992404937744
433 0.87846086025238
434 0.886957538127899
435 0.884895992279053
436 0.891213917732239
437 0.891340005397797
438 0.883829879760742
439 0.880160593986511
440 0.877694010734558
441 0.879478263854981
442 0.890130794048309
443 0.896658802032471
444 0.8936363697052
445 0.897253489494324
446 0.889773654937744
447 0.879932403564453
448 0.87896363735199
449 0.884097278118134
450 0.893115472793579
451 0.893439996242523
452 0.890309751033783
453 0.892284190654755
454 0.893979978561401
455 0.892900013923645
456 0.884386479854584
457 0.880608594417572
458 0.868544602394104
459 0.885113048553467
460 0.883100020885468
461 0.888839030265808
462 0.87729104757309
463 0.874952936172485
464 0.874506235122681
465 0.874156522750855
466 0.887125957012177
467 0.884084916114807
468 0.882939994335175
469 0.890105247497559
470 0.88458822965622
471 0.872405695915222
472 0.888447999954224
473 0.881617403030395
474 0.890617072582245
475 0.893264555931091
476 0.891251945495605
477 0.882431590557098
478 0.87127274274826
479 0.863075852394104
480 0.858580017089844
481 0.873841190338135
482 0.893038487434387
483 0.899159097671509
484 0.896184992790222
485 0.900534093379974
486 0.89226883649826
487 0.880949974060059
488 0.867185735702515
489 0.861151719093323
490 0.872987484931946
491 0.877636992931366
492 0.892461001873016
493 0.893384599685669
494 0.889802598953247
495 0.882649981975555
496 0.883599984645844
497 0.881411743164062
498 0.88899267911911
499 0.888915991783142
500 0.544574987888336
501 0.46723530292511
502 0.465782356262207
503 0.451974999904633
504 0.463450002670288
505 0.490439999103546
506 0.659984004497528
507 0.704384613037109
508 0.769262230396271
509 0.860200023651123
510 0.883875346183777
511 0.89491685628891
512 0.902472722530365
513 0.899555802345276
514 0.892046737670898
515 0.889591872692108
516 0.880435633659363
517 0.88111127614975
518 0.895358538627624
519 0.897957158088684
520 0.893485021591186
521 0.895533311367035
522 0.901798892021179
523 0.895138454437256
524 0.891884636878967
525 0.87767608165741
526 0.885964000225067
527 0.891520774364471
528 0.892225003242493
529 0.8916468501091
530 0.885481071472168
531 0.886332452297211
532 0.897681903839111
533 0.898236489295959
534 0.895323085784912
535 0.892043876647949
536 0.887642085552216
537 0.880883073806763
538 0.868093729019165
539 0.8842205286026
540 0.886078953742981
541 0.895833325386047
542 0.900224137306213
543 0.901368176937103
544 0.895433354377747
545 0.89001053571701
546 0.885797297954559
547 0.88200272321701
548 0.891526317596436
549 0.895687818527222
550 0.760363137722015
551 0.713812494277954
552 0.755413365364075
553 0.735858821868897
554 0.824463260173798
555 0.856234478950501
556 0.869770133495331
557 0.890308427810669
558 0.904579997062683
559 0.90409038066864
560 0.895716273784637
561 0.903519999980926
562 0.897334170341492
563 0.900528562068939
564 0.905239999294281
565 0.90723227262497
566 0.905418181419373
567 0.894813942909241
568 0.900468182563782
569 0.907812917232513
570 0.907479989528656
571 0.909360015392303
572 0.906429016590118
573 0.906612908840179
574 0.903357148170471
575 0.892344462871552
576 0.899004828929901
577 0.898234963417053
578 0.894411110877991
579 0.901755559444428
580 0.883236861228943
581 0.894024991989136
582 0.895212638378143
583 0.895044457912445
584 0.900703513622284
585 0.910236346721649
586 0.905540931224823
587 0.898395299911499
588 0.901239228248596
589 0.89166100025177
590 0.903142857551575
591 0.879875695705414
592 0.895884203910828
593 0.893644201755524
594 0.896815001964569
595 0.901158833503723
596 0.905064523220062
597 0.907660019397736
598 0.906863915920258
599 0.907193553447723
600 0.184750005602837
601 0.322110533714294
602 0.520375001430512
603 0.288650000095367
604 0.235000002384186
605 0.289100003242493
606 0.224924999475479
607 0.156324994564056
608 0.0384999997913837
609 0.200425004959106
610 0.253625011444092
611 0.191974997520447
612 0.261500000953674
613 0.366274988651276
614 0.383700001239777
615 0.482066667079926
616 0.529650008678436
617 0.564827299118042
618 0.66937335729599
619 0.774121975898743
620 0.822776591777801
621 0.838663148880005
622 0.858855187892914
623 0.856248271465301
624 0.851096534729004
625 0.838705885410309
626 0.857679986953735
627 0.858090305328369
628 0.861857128143311
629 0.84769229888916
630 0.832899975776672
631 0.83549998998642
632 0.852400016784668
633 0.86655455827713
634 0.866963624954224
635 0.871035277843475
636 0.860739994049072
637 0.849057126045227
638 0.844866681098938
639 0.832652938365936
640 0.839392447471619
641 0.847472870349884
642 0.842058503627777
643 0.860871422290802
644 0.862532246112824
645 0.870372724533081
646 0.86145806312561
647 0.861741364002228
648 0.851179659366608
649 0.847806882858276
650 0.81915454864502
651 0.791321074962616
652 0.800865232944489
653 0.8398353099823
654 0.878834295272827
655 0.900383162498474
656 0.911681807041168
657 0.91824117898941
658 0.911176252365112
659 0.905005478858948
660 0.903813779354095
661 0.894238448143005
662 0.876057171821594
663 0.889584827423096
664 0.89827721118927
665 0.905159986019134
666 0.909033668041229
667 0.902130210399628
668 0.90129646062851
669 0.905174481868744
670 0.898438465595245
671 0.903413617610931
672 0.89967588186264
673 0.898342847824097
674 0.90431364774704
675 0.899371457099915
676 0.896860015392303
677 0.901232600212097
678 0.900523543357849
679 0.896377789974213
680 0.893036723136902
681 0.900058138370514
682 0.905090892314911
683 0.906079995632172
684 0.903427922725678
685 0.904380011558533
686 0.898124122619629
687 0.8931077003479
688 0.89814817905426
689 0.900788247585297
690 0.89928572177887
691 0.88863377571106
692 0.883295893669128
693 0.888461661338806
694 0.893350005149841
695 0.89232223033905
696 0.899946343898773
697 0.907252633571625
698 0.910454857349396
699 0.903618180751801
700 0.835074985027313
701 0.755180668830872
702 0.771141481399536
703 0.810370230674744
704 0.871654546260834
705 0.90079071521759
706 0.918345475196838
707 0.919458842277527
708 0.914599978923798
709 0.906647264957428
710 0.891453170776367
711 0.901423537731171
712 0.895329988002777
713 0.908275020122528
714 0.909535181522369
715 0.908951652050018
716 0.910185551643372
717 0.899019992351532
718 0.904561269283295
719 0.910067760944366
720 0.910038685798645
721 0.913434708118439
722 0.914776253700256
723 0.910229766368866
724 0.908945143222809
725 0.900493109226227
726 0.904036128520966
727 0.908953058719635
728 0.906023240089416
729 0.906109654903412
730 0.902986228466034
731 0.908348333835602
732 0.91723530292511
733 0.915067982673645
734 0.914050018787384
735 0.911781656742096
736 0.904682767391205
737 0.903110349178314
738 0.905074727535248
739 0.912025010585785
740 0.911472737789154
741 0.915003991127014
742 0.91348979473114
743 0.906875288486481
744 0.909604382514954
745 0.908150541782379
746 0.908858752250671
747 0.907977402210236
748 0.911162483692169
749 0.904672396183014
750 0.904728555679321
751 0.837840020656586
752 0.898731124401092
753 0.924332058429718
754 0.927152049541473
755 0.940374982357025
756 0.94063104391098
757 0.940529763698578
758 0.937661778926849
759 0.934756910800934
760 0.933421266078949
761 0.939039552211762
762 0.933414304256439
763 0.934798467159271
764 0.935554540157318
765 0.938891303539276
766 0.93699334859848
767 0.937259995937348
768 0.936654889583588
769 0.933371651172638
770 0.93171614408493
771 0.936654889583588
772 0.93608626127243
773 0.933568727970123
774 0.937201488018036
775 0.934654557704926
776 0.934645593166351
777 0.938761985301972
778 0.93511289358139
779 0.92965122461319
780 0.925021231174469
781 0.933619678020477
782 0.935581815242767
783 0.938728797435761
784 0.937272727489471
785 0.93612688779831
786 0.933843052387238
787 0.928837931156158
788 0.924967586994171
789 0.932311642169952
790 0.93518613576889
791 0.933863651752472
792 0.935906159877777
793 0.936754548549652
794 0.937508714199066
795 0.935946500301361
796 0.933414304256439
797 0.933912312984467
798 0.939282596111298
799 0.939169061183929
800 0.860891306400299
801 0.876294386386871
802 0.896860003471375
803 0.903710341453552
804 0.914430093765259
805 0.923925447463989
806 0.923853588104248
807 0.922481155395508
808 0.91409900188446
809 0.909440016746521
810 0.901349413394928
811 0.909962105751038
812 0.909922575950623
813 0.913980436325073
814 0.917479586601257
815 0.917517638206482
816 0.921933317184448
817 0.910236847400665
818 0.91348979473114
819 0.923382234573364
820 0.912957155704498
821 0.916000008583069
822 0.920766663551331
823 0.91938693523407
824 0.920065999031067
825 0.915345454216003
826 0.917066335678101
827 0.915019237995148
828 0.917847990989685
829 0.915061402320862
830 0.917108154296875
831 0.91869432926178
832 0.921797323226929
833 0.921233320236206
834 0.920162153244019
835 0.924384212493896
836 0.917794334888458
837 0.913712477684021
838 0.909018194675446
839 0.913341581821441
840 0.917352819442749
841 0.920375454425812
842 0.916441202163696
843 0.9225830078125
844 0.913275241851807
845 0.916442596912384
846 0.917508578300476
847 0.920657014846802
848 0.925920677185059
849 0.926364374160767
850 0.609025025367737
851 0.56047500371933
852 0.412449991703033
853 0.283724999427795
854 0.257774996757507
855 0.305075001716614
856 0.2755499958992
857 0.212949991226196
858 0.193224996328354
859 0.140974998474121
860 0.191874992847443
861 0.239174997806549
862 0.125175002217293
863 0.155649995803833
864 0.191474997997284
865 0.348949992656708
866 0.277400004863739
867 0.462949991226196
868 0.538580942153931
869 0.703148376941681
870 0.791997671127319
871 0.812323391437531
872 0.858754539489746
873 0.87805632352829
874 0.88541579246521
875 0.878791868686676
876 0.870742881298065
877 0.857619976997375
878 0.842899978160858
879 0.850394749641418
880 0.840929412841797
881 0.821260011196136
882 0.848028588294983
883 0.862576925754547
884 0.871018731594086
885 0.869893729686737
886 0.862218189239502
887 0.866730749607086
888 0.870167768001556
889 0.864437484741211
890 0.866910779476166
891 0.860559010505676
892 0.849513792991638
893 0.861119663715363
894 0.870973908901215
895 0.867061293125153
896 0.862928545475006
897 0.860006666183472
898 0.876360845565796
899 0.86939092874527
900 0.267200005054474
901 0.293900001049042
902 0.427299988269806
903 0.425199997425079
904 0.533550012111664
905 0.458574998378754
906 0.519194722175598
907 0.454850006103516
908 0.339549994468689
909 0.446699988842011
910 0.441874992847443
911 0.51956000328064
912 0.631404769420624
913 0.695042848587036
914 0.692550015449524
915 0.806624436378479
916 0.839244842529297
917 0.865449988842011
918 0.882795989513397
919 0.892000007629395
920 0.888625001907349
921 0.88565000295639
922 0.878994393348694
923 0.87447646856308
924 0.873071432113647
925 0.865696799755096
926 0.872431421279907
927 0.876699995994568
928 0.872868573665619
929 0.873072707653046
930 0.870781826972961
931 0.877017664909363
932 0.879600024223328
933 0.881447827816009
934 0.884601294994354
935 0.887354075908661
936 0.8777956366539
937 0.887938451766968
938 0.882176053524017
939 0.887661528587341
940 0.882562184333801
941 0.878343486785889
942 0.866499996185303
943 0.877299976348877
944 0.873400020599365
945 0.879478263854981
946 0.882449984550476
947 0.885249996185303
948 0.889030015468597
949 0.886800026893616
950 0.846759986877441
951 0.848107671737671
952 0.834207129478455
953 0.846819996833801
954 0.862057149410248
955 0.867148387432098
956 0.871999979019165
957 0.872762525081635
958 0.85943124294281
959 0.846456623077393
960 0.817495656013489
961 0.830870592594147
962 0.830124986171722
963 0.842430794239044
964 0.845203304290772
965 0.872011935710907
966 0.868835365772247
967 0.870442867279053
968 0.864695394039154
969 0.85830340385437
970 0.848400008678436
971 0.851988136768341
972 0.863114309310913
973 0.85423104763031
974 0.861399984359741
975 0.845264267921448
976 0.861545181274414
977 0.864662480354309
978 0.856031012535095
979 0.866952288150787
980 0.861119663715363
981 0.861026155948639
982 0.873744785785675
983 0.876395761966705
984 0.875920915603638
985 0.862735462188721
986 0.855473589897156
987 0.841985237598419
988 0.859780013561249
989 0.867306268215179
990 0.869049990177155
991 0.862637519836426
992 0.852785730361938
993 0.864307677745819
994 0.865696799755096
995 0.865872311592102
996 0.865056276321411
997 0.861287474632263
998 0.869781243801117
999 0.857136082649231
};
% \addlegendentry{Training Reward (LSTM)}
\addplot [line width = 0.2pt, opacity = 0.7, color0, dashed]
table {%
1 0.00455944118694221
9 0.0122902670888195
17 0.0217081423060917
25 0.02608597387242
33 0.020826986814139
41 0.0259643732632798
49 0.0527303636935126
57 0.0987167695414574
65 0.115184922711927
73 0.0801754010633692
81 0.10941558233005
89 0.155848552604215
97 0.187336866576941
105 0.210636727289411
113 0.202473405935223
121 0.234104520281442
129 0.286352656226041
137 0.347587866064094
145 0.379043454783009
153 0.382730276004279
161 0.420884774581974
169 0.466289607866005
177 0.498327299904991
185 0.524530685277577
193 0.564526708740117
201 0.636489773803034
209 0.694041194649116
217 0.679869385299443
225 0.656877063486427
233 0.67190012607031
241 0.701128431053427
249 0.74149035411965
257 0.783303534091621
265 0.800459834463564
273 0.786490247077932
281 0.800988894750742
289 0.87624939047766
297 0.937402384022722
305 0.93410226818583
313 0.911870265417521
321 0.909834557908313
329 0.901799272611786
337 0.915239479407567
345 0.917560347571872
353 0.910545706632223
361 0.921418443869825
369 0.904874878713928
377 0.892413112395073
385 0.916996812300825
393 0.92568427221571
401 0.851003827316054
409 0.847564436319741
417 0.877217536923322
425 0.853649226582423
433 0.856013985931101
441 0.865069780066077
449 0.843974234449761
457 0.866805120299971
465 0.861818072424109
473 0.841728107194478
481 0.867707278455561
489 0.844566116639581
497 0.849221179478261
505 0.843860169414984
513 0.850495352495211
521 0.859054616524415
529 0.843953108833164
537 0.869769315111864
545 0.856983047363169
553 0.866277402187956
561 0.864905871412784
569 0.85657629579374
577 0.852730068388578
585 0.77951056240429
593 0.779995788655678
601 0.785503469268464
609 0.762189651844826
617 0.783184122434148
625 0.873252671886061
633 0.858194041434457
641 0.865324185751114
649 0.841910204835279
657 0.874328094909632
665 0.851451500128599
673 0.851257301028458
681 0.858931247849483
689 0.84923797835429
697 0.854832629211415
705 0.860214102374364
713 0.841738508190253
721 0.843657936106479
729 0.862161162125541
737 0.852946607669422
745 0.836324475080168
753 0.852337774175279
761 0.858037847084433
769 0.869406175321124
777 0.85823648123468
785 0.838892452241225
793 0.860029405335853
801 0.84212857098804
809 0.844403832449676
817 0.847200340147547
825 0.829518878462889
833 0.824729666033485
841 0.820617218380364
849 0.80187919158509
857 0.816119513485941
865 0.823205019443387
873 0.82576973603649
881 0.829481182110474
889 0.834855497479907
897 0.823486581897712
905 0.828525470561668
913 0.827261667259212
921 0.801413365089623
929 0.812220273725476
937 0.825156331858568
945 0.811155259534937
953 0.807654489872368
961 0.819638309973606
969 0.831891188023875
977 0.80319071869093
985 0.826191050354776
993 0.812623310185156
};
% \addlegendentry{Validation Reward (no LSTM)}
\addplot [line width = 0.2pt, opacity = 0.7, color1, dashed]
table {%
1 0.0338812937030525
9 0.0629977786507817
17 0.0505565174769977
25 0.0638691903577189
33 0.0330769592232175
41 0.0414118944809788
49 0.0916522573597032
57 0.0942676186657049
65 0.0753560603465238
73 0.0794999942734903
81 0.112983964117297
89 0.140254396989886
97 0.201106284050621
105 0.230413163458721
113 0.217598845445721
121 0.266166664147732
129 0.317522442080154
137 0.349320033258843
145 0.377066486404687
153 0.367508930963025
161 0.40883516542573
169 0.489866613493984
177 0.515282188825202
185 0.534405607252551
193 0.558027243416839
201 0.615169974887596
209 0.651097835729723
217 0.6621853693748
225 0.685994894995884
233 0.696934032341702
241 0.735392789227372
249 0.771396380800977
257 0.785324344281919
265 0.802045762915532
273 0.826763732781424
281 0.827078442274725
289 0.864130000142312
297 0.90392485714137
305 0.921557514859736
313 0.930485857401423
321 0.925529986488054
329 0.937948067689384
337 0.918513752191
345 0.93421558204525
353 0.946627413592447
361 0.929500509626397
369 0.940028714423215
377 0.93101799216311
385 0.928182764267879
393 0.966994876501826
401 0.88152598326575
409 0.885465049255104
417 0.891608658648162
425 0.904783971082054
433 0.901022383300884
441 0.875859471446124
449 0.892279156016267
457 0.882035523734389
465 0.872920235859369
473 0.904028567261037
481 0.881875051857506
489 0.887410301977614
497 0.885050522006312
505 0.896757180924075
513 0.903366650906637
521 0.88030160111064
529 0.893476208862174
537 0.887712489391524
545 0.881728812761391
553 0.89585472734314
561 0.891007691046546
569 0.903071469976417
577 0.877862279467342
585 0.800123590748286
593 0.79684225576999
601 0.806930020910663
609 0.7988040436398
617 0.797928693776794
625 0.901508572386232
633 0.893636706416269
641 0.879164881864588
649 0.869261192817731
657 0.890707759889444
665 0.886906447082316
673 0.876709659875526
681 0.896558223086198
689 0.881819755749945
697 0.881916737477819
705 0.886862499855276
713 0.899246842477229
721 0.894795209767865
729 0.896772341950565
737 0.866885737631573
745 0.898499848312603
753 0.881571052913522
761 0.866326817757876
769 0.888668069734054
777 0.887422186393155
785 0.875690501738418
793 0.885837734403284
801 0.909748715934165
809 0.911649103098967
817 0.927168896242396
825 0.875909609187115
833 0.857936494440308
841 0.841355154374964
849 0.854823677434414
857 0.849586895564374
865 0.867336382326095
873 0.844803786518486
881 0.867730541752239
889 0.867823497325904
897 0.854239919567763
905 0.871780203431586
913 0.870956197970897
921 0.878400740750235
929 0.852971862754456
937 0.862245753859369
945 0.868116057356419
953 0.859087026758656
961 0.857117891746652
969 0.867895601984234
977 0.843332137532997
985 0.8465520787476
993 0.856993788023614
};
% \addlegendentry{Validation Reward (LSTM)}

%%%%%%%%%%%%%IC MIA%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(1.05,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 2,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch Order},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.4, ymax=0.80089997947216,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\draw[draw=none,fill=color3] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.543743277090122);
% \addlegendimage{ybar,ybar legend,fill=color0}
\addplot[line width = 0.2pt, opacity = 0.55, color3]
table {%
0 0
};
\addlegendentry{MIA against RNN}

\draw[draw=none,fill=color3] (axis cs:0.6,0) rectangle (axis cs:1.4,0.530757240371142);
\draw[draw=none,fill=color3] (axis cs:1.6,0) rectangle (axis cs:2.4,0.531627766384195);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.535801166410926);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.540858065855335);
\draw[draw=none,fill=color3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.537253985479433);
\draw[draw=none,fill=color3] (axis cs:5.6,0) rectangle (axis cs:6.4,0.556207199471268);
\draw[draw=none,fill=color3] (axis cs:6.6,0) rectangle (axis cs:7.4,0.59041290670226);
\draw[draw=none,fill=color3] (axis cs:7.6,0) rectangle (axis cs:8.4,0.639322422648237);
\draw[draw=none,fill=color3] (axis cs:8.6,0) rectangle (axis cs:9.4,0.685435146096671);
\draw[draw=none,fill=color2] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.501046150358918);
% \addlegendimage{ybar,ybar legend, fill=color2}
\addplot[line width = 0.2pt, opacity = 0.55, color2]
table {%
0 0
};
\addlegendentry{MIA against FFNN}

\draw[draw=none,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,0.501446659613427);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.490098326096911);
\draw[draw=none,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.497926822472479);
\draw[draw=none,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.514817511392144);
\draw[draw=none,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.514650395450722);
\draw[draw=none,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.521021828465413);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.525891433653582);
\draw[draw=none,fill=color2] (axis cs:7.6,0) rectangle (axis cs:8.4,0.556307004767373);
\draw[draw=none,fill=color2] (axis cs:8.6,0) rectangle (axis cs:9.4,0.629793690814042);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.537107079642999
0 0.548597389035482
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.524328765927076
1 0.542157256082252
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.522415923353064
2 0.544720418323173
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.530225714078375
3 0.543984067742833
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.531066365097509
4 0.54851015832038
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.526448878656913
5 0.545697220791774
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.543810543963141
6 0.578564313655996
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.575177923307519
7 0.613587663782531
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.628508618035527
8 0.654095850182017
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.668262496783931
9 0.708789501499496
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.488362243356932
0 0.515584531665826
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.489325689984236
1 0.513820184676909
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.483663734071357
2 0.500637277096273
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.483595659358737
3 0.515120931700752
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.495032208372105
4 0.526224449454302
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.495781792679927
5 0.527695539748696
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.506394763364889
6 0.533836176849956
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.518208716532661
7 0.533314098600408
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.539948913370297
8 0.569674611090328
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.625348757095222
9 0.637309965859228
};


%%%%%%%%%%%%%MT MIA%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch Order},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ymin=0.35, ymax=0.840429670893876,
ytick style={color=black},
xlabel style ={font =\small},
ylabel={Attack Accuracy},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\draw[draw=none,fill=color3] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.576947701369786);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{LSTM}

\draw[draw=none,fill=color3] (axis cs:0.6,0) rectangle (axis cs:1.4,0.590010333196049);
\draw[draw=none,fill=color3] (axis cs:1.6,0) rectangle (axis cs:2.4,0.590878213349214);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.590528530592353);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.611680498824256);
\draw[draw=none,fill=color3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610024448647138);
\draw[draw=none,fill=color3] (axis cs:5.6,0) rectangle (axis cs:6.4,0.612605420460024);
\draw[draw=none,fill=color3] (axis cs:6.6,0) rectangle (axis cs:7.4,0.686781286181873);
\draw[draw=none,fill=color3] (axis cs:7.6,0) rectangle (axis cs:8.4,0.761375552009499);
\draw[draw=none,fill=color3] (axis cs:8.6,0) rectangle (axis cs:9.4,0.790950545219655);
\draw[draw=none,fill=color2] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.496762125372889);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{Transformer}

\draw[draw=none,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,0.50493679217309);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.502467014078375);
\draw[draw=none,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.515110490210972);
\draw[draw=none,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.486499881937419);
\draw[draw=none,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.50636728699508);
\draw[draw=none,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.507825056935617);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.534791112866804);
\draw[draw=none,fill=color2] (axis cs:7.6,0) rectangle (axis cs:8.4,0.575969435413898);
\draw[draw=none,fill=color2] (axis cs:8.6,0) rectangle (axis cs:9.4,0.66809491827999);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.568868748820773
0 0.586348606329824
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.568985266717357
1 0.603081342561211
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.578041208929886
2 0.600797418311943
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.571952350358257
3 0.613717454380288
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.592842112094733
4 0.621631635440351
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.581669237975756
5 0.635105012967453
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.601630045336045
6 0.625856934489829
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.665002028158568
7 0.71674655951225
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.731323735191471
8 0.784305347768779
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.784202061425676
9 0.80040921037512
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.486439696001821
0 0.506141091571029
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.496942409135325
1 0.512367417052453
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.492761341929307
2 0.511063349439302
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.513995922696401
3 0.516133604251621
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.483752879823922
4 0.488164162299157
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.494429421243714
5 0.512375815912588
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.494333221560304
6 0.519608917312357
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.521390165058815
7 0.547820604512716
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.56029120937631
8 0.587925260345446
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.654059455315372
9 0.676548474788108
};

%%%%%%%%%%%%%RL MIA%%%%%%%%%%%
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch Order},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabels={1,,3,,5,,7,,9,,11,,13,,15,,17,,19,},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.35, ymax=1.02711,
ytick style={color=black},
ylabel style = {font = \small},
xlabel style = {font= \small},
ticklabel style = {font= \small}
]
\draw[draw=none,fill=color3] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.59645);
\draw[draw=none,fill=color3] (axis cs:0.6,0) rectangle (axis cs:1.4,0.59655);
\draw[draw=none,fill=color3] (axis cs:1.6,0) rectangle (axis cs:2.4,0.6057);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.6036);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.558130297334268);
\draw[draw=none,fill=color3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.608344126623986);
\draw[draw=none,fill=color3] (axis cs:5.6,0) rectangle (axis cs:6.4,0.602910677896205);
\draw[draw=none,fill=color3] (axis cs:6.6,0) rectangle (axis cs:7.4,0.599123236404519);
\draw[draw=none,fill=color3] (axis cs:7.6,0) rectangle (axis cs:8.4,0.614165147123135);
\draw[draw=none,fill=color3] (axis cs:8.6,0) rectangle (axis cs:9.4,0.60570482020073);
\draw[draw=none,fill=color3] (axis cs:9.6,0) rectangle (axis cs:10.4,0.644900573293531);
\draw[draw=none,fill=color3] (axis cs:10.6,0) rectangle (axis cs:11.4,0.646732017638542);
\draw[draw=none,fill=color3] (axis cs:11.6,0) rectangle (axis cs:12.4,0.621208864262974);
\draw[draw=none,fill=color3] (axis cs:12.6,0) rectangle (axis cs:13.4,0.675304422546102);
\draw[draw=none,fill=color3] (axis cs:13.6,0) rectangle (axis cs:14.4,0.682769477495389);
\draw[draw=none,fill=color3] (axis cs:14.6,0) rectangle (axis cs:15.4,0.6764);
\draw[draw=none,fill=color3] (axis cs:15.6,0) rectangle (axis cs:16.4,0.7288);
\draw[draw=none,fill=color3] (axis cs:16.6,0) rectangle (axis cs:17.4,0.80355);
\draw[draw=none,fill=color3] (axis cs:17.6,0) rectangle (axis cs:18.4,0.8764);
\draw[draw=none,fill=color3] (axis cs:18.6,0) rectangle (axis cs:19.4,0.97255);
\draw[draw=none,fill=color2] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.49645);
\draw[draw=none,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,0.49655);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.5057);
\draw[draw=none,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.5036);
\draw[draw=none,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.507437281038881);
\draw[draw=none,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.515673367164277);
\draw[draw=none,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.5159227441387);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.509254387187702);
\draw[draw=none,fill=color2] (axis cs:7.6,0) rectangle (axis cs:8.4,0.509250876840593);
\draw[draw=none,fill=color2] (axis cs:8.6,0) rectangle (axis cs:9.4,0.507994918689003);
\draw[draw=none,fill=color2] (axis cs:9.6,0) rectangle (axis cs:10.4,0.510910352304835);
\draw[draw=none,fill=color2] (axis cs:10.6,0) rectangle (axis cs:11.4,0.511545543276658);
\draw[draw=none,fill=color2] (axis cs:11.6,0) rectangle (axis cs:12.4,0.515971869556924);
\draw[draw=none,fill=color2] (axis cs:12.6,0) rectangle (axis cs:13.4,0.514062105063665);
\draw[draw=none,fill=color2] (axis cs:13.6,0) rectangle (axis cs:14.4,0.541264139385587);
\draw[draw=none,fill=color2] (axis cs:14.6,0) rectangle (axis cs:15.4,0.558590832594443);
\draw[draw=none,fill=color2] (axis cs:15.6,0) rectangle (axis cs:16.4,0.558408105550585);
\draw[draw=none,fill=color2] (axis cs:16.6,0) rectangle (axis cs:17.4,0.60355);
\draw[draw=none,fill=color2] (axis cs:17.6,0) rectangle (axis cs:18.4,0.7264);
\draw[draw=none,fill=color2] (axis cs:18.6,0) rectangle (axis cs:19.4,0.94255);
\addplot [line width=1.08pt, white!26!black]
table {%
0 0.5902
0 0.6027
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 0.5903
1 0.6028
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 0.6013
2 0.6101
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 0.598
3 0.6092
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 0.550737563301397
4 0.56552303136714
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 0.606831152750341
5 0.609857100497631
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 0.575675318832059
6 0.63014603696035
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 0.585578819845914
7 0.612667652963124
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 0.602600355460013
8 0.625729938786257
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 0.586881888311445
9 0.624527752090015
};
\addplot [line width=1.08pt, white!26!black]
table {%
10 0.638748291665489
10 0.651052854921573
};
\addplot [line width=1.08pt, white!26!black]
table {%
11 0.627478718352927
11 0.665985316924157
};
\addplot [line width=1.08pt, white!26!black]
table {%
12 0.578949051685744
12 0.663468676840203
};
\addplot [line width=1.08pt, white!26!black]
table {%
13 0.662702535130568
13 0.687906309961636
};
\addplot [line width=1.08pt, white!26!black]
table {%
14 0.632785369186959
14 0.732753585803818
};
\addplot [line width=1.08pt, white!26!black]
table {%
15 0.6681
15 0.6847
};
\addplot [line width=1.08pt, white!26!black]
table {%
16 0.7074
16 0.7502
};
\addplot [line width=1.08pt, white!26!black]
table {%
17 0.7835
17 0.8236
};
\addplot [line width=1.08pt, white!26!black]
table {%
18 0.8492
18 0.9036
};
\addplot [line width=1.08pt, white!26!black]
table {%
19 0.9669
19 0.9782
};
\addplot [line width=1.08pt, white!26!black]
table {%
0 0.4902
0 0.5027
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 0.4903
1 0.5028
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 0.5013
2 0.5101
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 0.498
3 0.5092
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 0.506785967632509
4 0.508088594445253
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 0.515544372488557
5 0.515802361839997
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 0.51321061324895
6 0.51863487502845
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 0.500959008319466
7 0.517549766055938
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 0.500446404125007
8 0.518055349556179
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 0.50705056596721
9 0.508939271410796
};
\addplot [line width=1.08pt, white!26!black]
table {%
10 0.506345822644269
10 0.515474881965401
};
\addplot [line width=1.08pt, white!26!black]
table {%
11 0.504238711015411
11 0.518852375537904
};
\addplot [line width=1.08pt, white!26!black]
table {%
12 0.512101233388379
12 0.519842505725469
};
\addplot [line width=1.08pt, white!26!black]
table {%
13 0.513773874623702
13 0.514350335503629
};
\addplot [line width=1.08pt, white!26!black]
table {%
14 0.51368036382712
14 0.568847914944054
};
\addplot [line width=1.08pt, white!26!black]
table {%
15 0.505335171435908
15 0.611846493752978
};
\addplot [line width=1.08pt, white!26!black]
table {%
16 0.5502
16 0.566616211101171
};
\addplot [line width=1.08pt, white!26!black]
table {%
17 0.5835
17 0.6236
};
\addplot [line width=1.08pt, white!26!black]
table {%
18 0.7036
18 0.7492
};
\addplot [line width=1.08pt, white!26!black]
table {%
19 0.9269
19 0.9582
};
\end{groupplot}

\end{tikzpicture}

==> figures/figures_iclr/RNN_vs_FFNN.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group name = plots, group size=2 by 2, vertical sep=1.3cm, horizontal sep=1.2cm}, width=0.49\linewidth, height=4cm]

% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% % title={Attack Accuracies Comparison on RL Models},
% x grid style={white!69.0196078431373!black},
% xlabel={Training Epochs},
% xmin=-4.95, xmax=103.95,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={Attack Accuracy},
% ymin=-0.0180648223031649, ymax=1.00853535624946,
% ytick style={color=black}
% ]
% \path [draw=color0, fill=color0, opacity=0.2]
% (axis cs:0,-4.36226115426753e-05)
% --(axis cs:0,-0.0111428268147979)
% --(axis cs:10,0.0153889846152781)
% --(axis cs:20,0.01569969077828)
% --(axis cs:30,0.0296724906340671)
% --(axis cs:40,0.128506315849458)
% --(axis cs:50,0.298072664748995)
% --(axis cs:60,0.390470865577752)
% --(axis cs:70,0.663540135651645)
% --(axis cs:80,0.902398817651545)
% --(axis cs:90,0.94991584596931)
% --(axis cs:100,0.969845219158992)
% --(axis cs:110,0.979016610416091)
% --(axis cs:120,0.982251658478943)
% --(axis cs:130,0.984849541168109)
% --(axis cs:140,0.979113333927228)
% --(axis cs:150,0.977366789185427)
% --(axis cs:150,0.988134978686663)
% --(axis cs:150,0.988134978686663)
% --(axis cs:140,0.989119557703024)
% --(axis cs:130,0.988351432555914)
% --(axis cs:120,0.992279996767726)
% --(axis cs:110,0.990789039523973)
% --(axis cs:100,0.987478766163031)
% --(axis cs:90,0.983252014581515)
% --(axis cs:80,0.969367545257898)
% --(axis cs:70,0.816995408246455)
% --(axis cs:60,0.547046045257486)
% --(axis cs:50,0.416620242053066)
% --(axis cs:40,0.198814292837073)
% --(axis cs:30,0.1296220718056)
% --(axis cs:20,0.0617396318853243)
% --(axis cs:10,0.0810077776457458)
% --(axis cs:0,-4.36226115426753e-05)
% --cycle;

% \path [draw=color1, fill=color1, opacity=0.2]
% (axis cs:0,0.00121407679395823)
% --(axis cs:0,-0.0110683593085363)
% --(axis cs:10,0.150038816549245)
% --(axis cs:20,0.180553177256597)
% --(axis cs:30,0.258000729037832)
% --(axis cs:40,0.286703465578334)
% --(axis cs:50,0.392200818507228)
% --(axis cs:60,0.629756428273142)
% --(axis cs:70,0.817888851295403)
% --(axis cs:80,0.96473920555428)
% --(axis cs:90,0.968272621771264)
% --(axis cs:100,0.97367400700348)
% --(axis cs:110,0.980327195615692)
% --(axis cs:120,0.979770126862995)
% --(axis cs:130,0.977704688910982)
% --(axis cs:140,0.978512941042309)
% --(axis cs:150,0.979073073011115)
% --(axis cs:150,0.986535808748061)
% --(axis cs:150,0.986535808748061)
% --(axis cs:140,0.986603483672359)
% --(axis cs:130,0.98886760667859)
% --(axis cs:120,0.989904955293177)
% --(axis cs:110,0.990495382197495)
% --(axis cs:100,0.986663069524602)
% --(axis cs:90,0.978905036120534)
% --(axis cs:80,0.984173791836193)
% --(axis cs:70,0.972655120949048)
% --(axis cs:60,0.792407624570011)
% --(axis cs:50,0.602346418334725)
% --(axis cs:40,0.498142648552787)
% --(axis cs:30,0.419828858248404)
% --(axis cs:20,0.344901784243175)
% --(axis cs:10,0.26478229780569)
% --(axis cs:0,0.00121407679395823)
% --cycle;



% \addplot [semithick, color0]
% table {%
% 0 -0.00673262149818835
% 10 0.048198381130512
% 20 0.0388354162080163
% 30 0.078760495090351
% 40 0.168302465085958
% 50 0.360903031810396
% 60 0.475721129349523
% 70 0.750500093804408
% 80 0.943233478443551
% 90 0.969970148113055
% 100 0.978848560871775
% 110 0.985119470113236
% 120 0.987017474705546
% 130 0.986472809032355
% 140 0.984116445815126
% 150 0.982731924390384
% };
% \addlegendentry{FFNN Training Reward}


% \addplot [semithick, color1]
% table {%
% 0 -0.00417525490801814
% 10 0.208555197444106
% 20 0.262930113289745
% 30 0.339068933616381
% 40 0.393571924820057
% 50 0.498171694081243
% 60 0.712277513171209
% 70 0.895002257665737
% 80 0.974456498695237
% 90 0.97394055569495
% 100 0.980168310175462
% 110 0.984973012125724
% 120 0.984263474700128
% 130 0.983225845013546
% 140 0.982584236093491
% 150 0.982750483838818
% };
% \addlegendentry{RNN Training Reward}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.1)},
  anchor=south west,
  draw=white!80!black
},
legend columns = 2,
tick align=outside,
tick pos=left,
% title={Learning Curve},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-0.0495084881782532, ymax=1.03967825174332,
ytick style={color=black},
ticklabel style={font=\small}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.00597265642136335)
--(axis cs:7,0.00597265642136335)
--(axis cs:8,0.0113007817417383)
--(axis cs:9,0.0162773430347443)
--(axis cs:10,0.0162773430347443)
--(axis cs:11,0.0162773430347443)
--(axis cs:12,0)
--(axis cs:13,0.0162773430347443)
--(axis cs:14,0.0162773430347443)
--(axis cs:15,0.0162773430347443)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0.0186101570725441)
--(axis cs:19,0.0186101570725441)
--(axis cs:20,0.022070312872529)
--(axis cs:21,0.0248937495052814)
--(axis cs:22,0)
--(axis cs:23,0.0189210940152407)
--(axis cs:24,0.0189210940152407)
--(axis cs:25,0)
--(axis cs:26,0.0189210940152407)
--(axis cs:27,0.0184480666648597)
--(axis cs:28,0.0189210940152407)
--(axis cs:29,0.0189210940152407)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0.0120335938408971)
--(axis cs:33,0.0167187508195639)
--(axis cs:34,0.0167187508195639)
--(axis cs:35,0.0167187508195639)
--(axis cs:36,0)
--(axis cs:37,0.031470313668251)
--(axis cs:38,0.031470313668251)
--(axis cs:39,0)
--(axis cs:40,0.031470313668251)
--(axis cs:41,0.0337984375655651)
--(axis cs:42,0.0400171875953674)
--(axis cs:43,0.0400171875953674)
--(axis cs:44,0)
--(axis cs:45,0.0427445322275162)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0.0432515628635883)
--(axis cs:49,0.0421702737919987)
--(axis cs:50,0.0430359393358231)
--(axis cs:51,0)
--(axis cs:52,0.0372750014066696)
--(axis cs:53,0.0435757823288441)
--(axis cs:54,0.0456421882845462)
--(axis cs:55,0.0456734374165535)
--(axis cs:56,0.0575265623629093)
--(axis cs:57,0)
--(axis cs:58,0.062950000166893)
--(axis cs:59,0.162400007247925)
--(axis cs:60,0)
--(axis cs:61,0.0706968754529953)
--(axis cs:62,0)
--(axis cs:63,0.0730992183089256)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0.0711765587329865)
--(axis cs:67,0.0864539071917534)
--(axis cs:68,0)
--(axis cs:69,0.112899996340275)
--(axis cs:70,0.194551560096443)
--(axis cs:71,0.587968766689301)
--(axis cs:72,0.837517201900482)
--(axis cs:73,0.763651202246547)
--(axis cs:74,0.901756592094898)
--(axis cs:75,0.825812518596649)
--(axis cs:76,0.898948922753334)
--(axis cs:77,0.962787047028542)
--(axis cs:78,0.9641939625144)
--(axis cs:79,0.971397794783115)
--(axis cs:80,0.977768078446388)
--(axis cs:81,0.973299980163574)
--(axis cs:82,0.973081655800342)
--(axis cs:83,0.981022380292416)
--(axis cs:84,0.97869998216629)
--(axis cs:85,0.978375345468521)
--(axis cs:86,0.967973947525024)
--(axis cs:87,0.972598202526569)
--(axis cs:88,0.97210406512022)
--(axis cs:89,0.965325757861137)
--(axis cs:90,0.967299997806549)
--(axis cs:91,0.958899974822998)
--(axis cs:92,0.974964037537575)
--(axis cs:93,0.973174288868904)
--(axis cs:94,0.965322390198708)
--(axis cs:95,0.973154447972775)
--(axis cs:96,0.97724062204361)
--(axis cs:97,0.967599987983704)
--(axis cs:98,0.971908219158649)
--(axis cs:99,0.970312871038914)
--(axis cs:99,0.979377135634422)
--(axis cs:99,0.979377135634422)
--(axis cs:98,0.978449270129204)
--(axis cs:97,0.978449210524559)
--(axis cs:96,0.981943726539612)
--(axis cs:95,0.981426790356636)
--(axis cs:94,0.977934211492538)
--(axis cs:93,0.980045586824417)
--(axis cs:92,0.981784373521805)
--(axis cs:91,0.97786346077919)
--(axis cs:90,0.978408589959145)
--(axis cs:89,0.977954417467117)
--(axis cs:88,0.979624345898628)
--(axis cs:87,0.979589268565178)
--(axis cs:86,0.978843748569489)
--(axis cs:85,0.982751965522766)
--(axis cs:84,0.984180003404617)
--(axis cs:83,0.985134318470955)
--(axis cs:82,0.982489988207817)
--(axis cs:81,0.983142524957657)
--(axis cs:80,0.983608514070511)
--(axis cs:79,0.979886874556541)
--(axis cs:78,0.975663796067238)
--(axis cs:77,0.973222404718399)
--(axis cs:76,0.941193491220474)
--(axis cs:75,0.913375020027161)
--(axis cs:74,0.934039697051048)
--(axis cs:73,0.876784354448318)
--(axis cs:72,0.892103135585785)
--(axis cs:71,0.770312488079071)
--(axis cs:70,0.602809378877282)
--(axis cs:69,0.612160945311189)
--(axis cs:68,0.53869217634201)
--(axis cs:67,0.51872344315052)
--(axis cs:66,0.427059352397919)
--(axis cs:65,0.41486719250679)
--(axis cs:64,0.446442201733589)
--(axis cs:63,0.438595309853554)
--(axis cs:62,0.452207833528519)
--(axis cs:61,0.424181252717972)
--(axis cs:60,0.443770319223404)
--(axis cs:59,0.488031268119812)
--(axis cs:58,0.316323750838636)
--(axis cs:57,0.37954218685627)
--(axis cs:56,0.345159374177456)
--(axis cs:55,0.274040624499321)
--(axis cs:54,0.280875004827976)
--(axis cs:53,0.261454693973064)
--(axis cs:52,0.186375007033348)
--(axis cs:51,0.258215636014938)
--(axis cs:50,0.258215636014938)
--(axis cs:49,0.25950937718153)
--(axis cs:48,0.25950937718153)
--(axis cs:47,0.261618755757809)
--(axis cs:46,0.261618755757809)
--(axis cs:45,0.256467193365097)
--(axis cs:44,0.248882822692394)
--(axis cs:43,0.240103125572205)
--(axis cs:42,0.240103125572205)
--(axis cs:41,0.169837148766964)
--(axis cs:40,0.188821882009506)
--(axis cs:39,0.188821882009506)
--(axis cs:38,0.188821882009506)
--(axis cs:37,0.188821882009506)
--(axis cs:36,0.133982811123133)
--(axis cs:35,0.100312504917383)
--(axis cs:34,0.100312504917383)
--(axis cs:33,0.100312504917383)
--(axis cs:32,0.0722015630453825)
--(axis cs:31,0.0861984360963106)
--(axis cs:30,0.116057809442282)
--(axis cs:29,0.113526564091444)
--(axis cs:28,0.113526564091444)
--(axis cs:27,0.113526564091444)
--(axis cs:26,0.113526564091444)
--(axis cs:25,0.113526564091444)
--(axis cs:24,0.113526564091444)
--(axis cs:23,0.113526564091444)
--(axis cs:22,0.149362497031689)
--(axis cs:21,0.149362497031689)
--(axis cs:20,0.132421877235174)
--(axis cs:19,0.111660942435265)
--(axis cs:18,0.111660942435265)
--(axis cs:17,0.0976640582084656)
--(axis cs:16,0.0976640582084656)
--(axis cs:15,0.0976640582084656)
--(axis cs:14,0.0976640582084656)
--(axis cs:13,0.0976640582084656)
--(axis cs:12,0.0976640582084656)
--(axis cs:11,0.0976640582084656)
--(axis cs:10,0.0813867151737213)
--(axis cs:9,0.0976640582084656)
--(axis cs:8,0.0678046904504299)
--(axis cs:7,0.0358359385281801)
--(axis cs:6,0.0358359385281801)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.137371097691357)
--(axis cs:7,0.137371097691357)
--(axis cs:8,0.174667974933982)
--(axis cs:9,0.209503903985023)
--(axis cs:10,0.209503903985023)
--(axis cs:11,0.209503903985023)
--(axis cs:12,0.209503903985023)
--(axis cs:13,0.209503903985023)
--(axis cs:14,0.209503903985023)
--(axis cs:15,0.209503903985023)
--(axis cs:16,0.209503903985023)
--(axis cs:17,0.209503903985023)
--(axis cs:18,0.225833602249622)
--(axis cs:19,0.148881256580353)
--(axis cs:20,0.250054692849517)
--(axis cs:21,0.269818749278784)
--(axis cs:22,0.269818749278784)
--(axis cs:23,0.217697655782104)
--(axis cs:24,0.217697655782104)
--(axis cs:25,0.151368752121925)
--(axis cs:26,0.151368752121925)
--(axis cs:27,0.216039433190599)
--(axis cs:28,0.151368752121925)
--(axis cs:29,0.217697655782104)
--(axis cs:30,0.227400777861476)
--(axis cs:31,0.192564842291176)
--(axis cs:32,0.176235157065094)
--(axis cs:33,0.209031255915761)
--(axis cs:34,0.209031255915761)
--(axis cs:35,0.133750006556511)
--(axis cs:36,0.248313279822469)
--(axis cs:37,0.317467197775841)
--(axis cs:38,0.317467197775841)
--(axis cs:39,0.317467197775841)
--(axis cs:40,0.251762509346008)
--(axis cs:41,0.333764065057039)
--(axis cs:42,0.379620313644409)
--(axis cs:43,0.320137500762939)
--(axis cs:44,0.389863293617964)
--(axis cs:45,0.39871172606945)
--(axis cs:46,0.348825007677078)
--(axis cs:47,0.411621879786253)
--(axis cs:48,0.409160938113928)
--(axis cs:49,0.409160938113928)
--(axis cs:50,0.407651573419571)
--(axis cs:51,0.344287514686584)
--(axis cs:52,0.367325007915497)
--(axis cs:53,0.411430474370718)
--(axis cs:54,0.434087503701448)
--(axis cs:55,0.426114059984684)
--(axis cs:56,0.509085934609175)
--(axis cs:57,0.506056249141693)
--(axis cs:58,0.5487375035882)
--(axis cs:59,0.630090646445751)
--(axis cs:60,0.591693758964539)
--(axis cs:61,0.565575003623962)
--(axis cs:62,0.602943778038025)
--(axis cs:63,0.619782030582428)
--(axis cs:64,0.63392423838377)
--(axis cs:65,0.597086727619171)
--(axis cs:66,0.615601577609778)
--(axis cs:67,0.726352348923683)
--(axis cs:68,0.718256235122681)
--(axis cs:69,0.802433602511883)
--(axis cs:70,0.78773594647646)
--(axis cs:71,0.857668727636337)
--(axis cs:72,0.913937509059906)
--(axis cs:73,0.928998418152332)
--(axis cs:74,0.95129632204771)
--(axis cs:75,0.953012518584728)
--(axis cs:76,0.961454905569553)
--(axis cs:77,0.977396547794342)
--(axis cs:78,0.981182761490345)
--(axis cs:79,0.984172195196152)
--(axis cs:80,0.98594468832016)
--(axis cs:81,0.98695795238018)
--(axis cs:82,0.986884154379368)
--(axis cs:83,0.987344205379486)
--(axis cs:84,0.986555844545364)
--(axis cs:85,0.985052287578583)
--(axis cs:86,0.983792707324028)
--(axis cs:87,0.982385694980621)
--(axis cs:88,0.982632458209992)
--(axis cs:89,0.983705148100853)
--(axis cs:90,0.982938808761537)
--(axis cs:91,0.984184622764587)
--(axis cs:92,0.985323444008827)
--(axis cs:93,0.983482345938683)
--(axis cs:94,0.983810253813863)
--(axis cs:95,0.985256262123585)
--(axis cs:96,0.984516611136496)
--(axis cs:97,0.982065618038178)
--(axis cs:98,0.981969982385635)
--(axis cs:99,0.983002841472626)
--(axis cs:99,0.987650707364082)
--(axis cs:99,0.987650707364082)
--(axis cs:98,0.986491441726685)
--(axis cs:97,0.986966416239738)
--(axis cs:96,0.988081231713295)
--(axis cs:95,0.987858936190605)
--(axis cs:94,0.988094717264176)
--(axis cs:93,0.986923545598984)
--(axis cs:92,0.989378124475479)
--(axis cs:91,0.987721160054207)
--(axis cs:90,0.987202867865562)
--(axis cs:89,0.987201482057571)
--(axis cs:88,0.988683119416237)
--(axis cs:87,0.987271428108215)
--(axis cs:86,0.986797899007797)
--(axis cs:85,0.987800657749176)
--(axis cs:84,0.989301681518555)
--(axis cs:83,0.990169763565063)
--(axis cs:82,0.990038320422173)
--(axis cs:81,0.989630848169327)
--(axis cs:80,0.989736169576645)
--(axis cs:79,0.988620638847351)
--(axis cs:78,0.985837921500206)
--(axis cs:77,0.985124126076698)
--(axis cs:76,0.978272840380669)
--(axis cs:75,0.976075008511543)
--(axis cs:74,0.973013237118721)
--(axis cs:73,0.964928135275841)
--(axis cs:72,0.955759361386299)
--(axis cs:71,0.929762482643127)
--(axis cs:70,0.895853146910667)
--(axis cs:69,0.921695306897163)
--(axis cs:68,0.906614050269127)
--(axis cs:67,0.899957805871964)
--(axis cs:66,0.853653132915497)
--(axis cs:65,0.816739082336426)
--(axis cs:64,0.827264085412025)
--(axis cs:63,0.794723451137543)
--(axis cs:62,0.799260959029198)
--(axis cs:61,0.789918765425682)
--(axis cs:60,0.796448454260826)
--(axis cs:59,0.797668769955635)
--(axis cs:58,0.774425014853477)
--(axis cs:57,0.775039076805115)
--(axis cs:56,0.753453113138676)
--(axis cs:55,0.729746863245964)
--(axis cs:54,0.732024990022182)
--(axis cs:53,0.725551553070545)
--(axis cs:52,0.712949991226196)
--(axis cs:51,0.724471867084503)
--(axis cs:50,0.724471867084503)
--(axis cs:49,0.724903114140034)
--(axis cs:48,0.724903114140034)
--(axis cs:47,0.725606240332127)
--(axis cs:46,0.66437929002568)
--(axis cs:45,0.682489067316055)
--(axis cs:44,0.679960943758488)
--(axis cs:43,0.677034378051758)
--(axis cs:42,0.677034378051758)
--(axis cs:41,0.650646887719631)
--(axis cs:40,0.645990639925003)
--(axis cs:39,0.645990639925003)
--(axis cs:38,0.645990639925003)
--(axis cs:37,0.645990639925003)
--(axis cs:36,0.596660938113928)
--(axis cs:35,0.585437502712011)
--(axis cs:34,0.585437502712011)
--(axis cs:33,0.585437502712011)
--(axis cs:32,0.576067188754678)
--(axis cs:31,0.580732813104987)
--(axis cs:30,0.590685937553644)
--(axis cs:29,0.549342174082994)
--(axis cs:28,0.549342174082994)
--(axis cs:27,0.483013270422816)
--(axis cs:26,0.549342174082994)
--(axis cs:25,0.549342174082994)
--(axis cs:24,0.549342174082994)
--(axis cs:23,0.549342174082994)
--(axis cs:22,0.623162515461445)
--(axis cs:21,0.623162515461445)
--(axis cs:20,0.61751564219594)
--(axis cs:19,0.535566793568431)
--(axis cs:18,0.61059533059597)
--(axis cs:17,0.526644542813301)
--(axis cs:16,0.60592970252037)
--(axis cs:15,0.60592970252037)
--(axis cs:14,0.60592970252037)
--(axis cs:13,0.60592970252037)
--(axis cs:12,0.60592970252037)
--(axis cs:11,0.60592970252037)
--(axis cs:10,0.60592970252037)
--(axis cs:9,0.60592970252037)
--(axis cs:8,0.595976579934359)
--(axis cs:7,0.585320329293609)
--(axis cs:6,0.585320329293609)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.0179179692640901
7 0.0179179692640901
8 0.033902345225215
9 0.0488320291042328
10 0.0488320291042328
11 0.0488320291042328
12 0.0488320291042328
13 0.0488320291042328
14 0.0488320291042328
15 0.0488320291042328
16 0.0488320291042328
17 0.0488320291042328
18 0.0558304712176323
19 0.0558304712176323
20 0.0662109386175871
21 0.0746812485158443
22 0.0746812485158443
23 0.056763282045722
24 0.056763282045722
25 0.056763282045722
26 0.056763282045722
27 0.056763282045722
28 0.056763282045722
29 0.056763282045722
30 0.0580289047211409
31 0.0430992180481553
32 0.0361007815226913
33 0.0501562524586916
34 0.0501562524586916
35 0.0501562524586916
36 0.0669914055615664
37 0.0944109410047531
38 0.0944109410047531
39 0.0944109410047531
40 0.0944109410047531
41 0.101395312696695
42 0.120051562786102
43 0.120051562786102
44 0.124441411346197
45 0.128233596682549
46 0.130809377878904
47 0.130809377878904
48 0.129754688590765
49 0.129754688590765
50 0.129107818007469
51 0.129107818007469
52 0.111825004220009
53 0.130727346986532
54 0.140437502413988
55 0.13702031224966
56 0.172579687088728
57 0.189771093428135
58 0.188850000500679
59 0.325215637683868
60 0.221885159611702
61 0.212090626358986
62 0.226103916764259
63 0.219297654926777
64 0.223221100866795
65 0.207433596253395
66 0.213529676198959
67 0.25936172157526
68 0.269346088171005
69 0.362530470825732
70 0.357854687608778
71 0.660906255245209
72 0.859351575374603
73 0.80924217402935
74 0.914669834077358
75 0.860837519168854
76 0.91584675014019
77 0.966961190104484
78 0.968781895935535
79 0.974793426692486
80 0.980104252696037
81 0.978221252560616
82 0.976844988763332
83 0.982667155563831
84 0.981439992785454
85 0.980125993490219
86 0.97232186794281
87 0.975394628942013
88 0.975112177431583
89 0.970377221703529
90 0.972854293882847
91 0.968381717801094
92 0.977692171931267
93 0.975922808051109
94 0.97036711871624
95 0.976463384926319
96 0.97912186384201
97 0.973024599254131
98 0.974524639546871
99 0.973938576877117
};
\addlegendentry{Feed-Forward Agent}
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.316550790332258
7 0.316550790332258
8 0.343191416934133
9 0.368074223399162
10 0.368074223399162
11 0.368074223399162
12 0.368074223399162
13 0.368074223399162
14 0.368074223399162
15 0.368074223399162
16 0.368074223399162
17 0.368074223399162
18 0.379738293588161
19 0.379738293588161
20 0.397039072588086
21 0.411156255751848
22 0.411156255751848
23 0.35035546310246
24 0.35035546310246
25 0.35035546310246
26 0.35035546310246
27 0.35035546310246
28 0.35035546310246
29 0.35035546310246
30 0.372714841738343
31 0.347832030616701
32 0.336167969740927
33 0.359593754634261
34 0.359593754634261
35 0.359593754634261
36 0.387652343139052
37 0.448876574635506
38 0.448876574635506
39 0.448876574635506
40 0.448876574635506
41 0.460517194122076
42 0.498585939407349
43 0.498585939407349
44 0.505902353674173
45 0.512222662568092
46 0.537215624004602
47 0.537215624004602
48 0.53545780852437
49 0.53545780852437
50 0.534379690885544
51 0.534379690885544
52 0.505575001239777
53 0.537078905850649
54 0.553262498229742
55 0.547567181289196
56 0.606832806020975
57 0.640547662973404
58 0.639012508094311
59 0.697121895849705
60 0.694071106612682
61 0.677746884524822
62 0.701102368533611
63 0.689758598804474
64 0.711260177195072
65 0.684947669506073
66 0.711532801389694
67 0.795794531702995
68 0.812435142695904
69 0.850138284265995
70 0.830982826650143
71 0.886506229639053
72 0.934848435223103
73 0.943370305001736
74 0.959983088076115
75 0.962237514555454
76 0.968182079494
77 0.98126033693552
78 0.983044825494289
79 0.985951572656632
80 0.987840428948403
81 0.988027110695839
82 0.98814582079649
83 0.988474428653717
84 0.987654179334641
85 0.98615163564682
86 0.984994783997536
87 0.984828561544418
88 0.985657788813114
89 0.98510368168354
90 0.984657160937786
91 0.985952891409397
92 0.986945316195488
93 0.984858825802803
94 0.985536828637123
95 0.986297331750393
96 0.985953100025654
97 0.984516017138958
98 0.983778566122055
99 0.985326774418354
};
\addlegendentry{RNN Agent}


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy over Batches},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Validation Performance},
ymin=-0.0495084881782532, ymax=1.03967825174332,
ytick style={color=black},
ticklabel style={font=\small}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.0375610435446804)
--(axis cs:0,0)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0)
--(axis cs:8,0)
--(axis cs:10,0)
--(axis cs:12,0)
--(axis cs:14,0)
--(axis cs:16,0)
--(axis cs:18,0)
--(axis cs:20,0)
--(axis cs:22,0)
--(axis cs:24,0)
--(axis cs:26,0)
--(axis cs:28,0)
--(axis cs:30,0)
--(axis cs:32,0.000270774248071096)
--(axis cs:34,0.000270774248071096)
--(axis cs:36,0.000253820599645103)
--(axis cs:38,0.0146140185731486)
--(axis cs:40,0.0156163901569224)
--(axis cs:42,0.0444746757462909)
--(axis cs:44,0.0212914226232413)
--(axis cs:46,0.0191191085299433)
--(axis cs:48,0)
--(axis cs:50,0.0047031487154319)
--(axis cs:52,0.0387800995526149)
--(axis cs:54,0.081280987536693)
--(axis cs:56,0.105663308017793)
--(axis cs:58,0.136961927852399)
--(axis cs:60,0.10252083382447)
--(axis cs:62,0.233626544501033)
--(axis cs:64,0.293722509294888)
--(axis cs:66,0.327966989430337)
--(axis cs:68,0.312496337536694)
--(axis cs:70,0.453305576878937)
--(axis cs:72,0.494746731916832)
--(axis cs:74,0.488153584402956)
--(axis cs:76,0.534242319803631)
--(axis cs:78,0.628387145122157)
--(axis cs:80,0.639243535273424)
--(axis cs:82,0.772876647570216)
--(axis cs:84,0.72681589411244)
--(axis cs:86,0.725051466395826)
--(axis cs:88,0.755145088309625)
--(axis cs:90,0.861132191590663)
--(axis cs:92,0.965604119370551)
--(axis cs:94,0.965127862680316)
--(axis cs:96,0.950136385432575)
--(axis cs:98,0.964249779127426)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,0.982159331187103)
--(axis cs:94,1)
--(axis cs:92,1)
--(axis cs:90,0.955540820653107)
--(axis cs:88,0.86444596752935)
--(axis cs:86,0.806539855771016)
--(axis cs:84,0.842822530950541)
--(axis cs:82,0.821058796288699)
--(axis cs:80,0.833299827597937)
--(axis cs:78,0.684589247183081)
--(axis cs:76,0.596540222014715)
--(axis cs:74,0.612098862461288)
--(axis cs:72,0.572357234662522)
--(axis cs:70,0.529401311504664)
--(axis cs:68,0.469020241916497)
--(axis cs:66,0.454037114484898)
--(axis cs:64,0.335704467019569)
--(axis cs:62,0.432185985197381)
--(axis cs:60,0.366956058555591)
--(axis cs:58,0.229290969243484)
--(axis cs:56,0.13705622037785)
--(axis cs:54,0.103292579815704)
--(axis cs:52,0.141030871662215)
--(axis cs:50,0.134526661990365)
--(axis cs:48,0.129369899452673)
--(axis cs:46,0.0710864686835205)
--(axis cs:44,0.06693025026168)
--(axis cs:42,0.073943144048933)
--(axis cs:40,0.115837473312542)
--(axis cs:38,0.0977965268343152)
--(axis cs:36,0.0425158725342438)
--(axis cs:34,0.0603411169014047)
--(axis cs:32,0.061047509071642)
--(axis cs:30,0.0554412561779321)
--(axis cs:28,0.0340813312519186)
--(axis cs:26,0.0343373161874898)
--(axis cs:24,0.0589431677109316)
--(axis cs:22,0.0571791184612461)
--(axis cs:20,0.0555887889009855)
--(axis cs:18,0.0309829373775437)
--(axis cs:16,0.03)
--(axis cs:14,0.032028864217498)
--(axis cs:12,0.032028864217498)
--(axis cs:10,0.032028864217498)
--(axis cs:8,0.0359731280224334)
--(axis cs:6,0.0359731280224334)
--(axis cs:4,0.0397725536065358)
--(axis cs:2,0.0413982767523073)
--(axis cs:0,0.0375610435446804)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0411682207581071)
--(axis cs:0,0)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0)
--(axis cs:8,0)
--(axis cs:10,0)
--(axis cs:12,0)
--(axis cs:14,0)
--(axis cs:16,0)
--(axis cs:18,0)
--(axis cs:20,0)
--(axis cs:22,0.00344571923452485)
--(axis cs:24,0.0225385385242702)
--(axis cs:26,0.00600181717520065)
--(axis cs:28,0.0297261173130237)
--(axis cs:30,0.0037446148288035)
--(axis cs:32,0.0554977006355032)
--(axis cs:34,0.0247800098291766)
--(axis cs:36,0.0351647778490453)
--(axis cs:38,0.0462594265085472)
--(axis cs:40,0.094065423377743)
--(axis cs:42,0.137072863705914)
--(axis cs:44,0.126684165684866)
--(axis cs:46,0.105594554597164)
--(axis cs:48,0.134612953658086)
--(axis cs:50,0.146718190921159)
--(axis cs:52,0.192350627316104)
--(axis cs:54,0.186100438008057)
--(axis cs:56,0.177003691884805)
--(axis cs:58,0.275315659001342)
--(axis cs:60,0.344097459716626)
--(axis cs:62,0.42345774975544)
--(axis cs:64,0.427475637130918)
--(axis cs:66,0.393095544607881)
--(axis cs:68,0.489153475011239)
--(axis cs:70,0.571617429471895)
--(axis cs:72,0.689339085573592)
--(axis cs:74,0.681872053063943)
--(axis cs:76,0.644992740956338)
--(axis cs:78,0.691291158462814)
--(axis cs:80,0.76472395627988)
--(axis cs:82,0.886821684090376)
--(axis cs:84,0.875454921730519)
--(axis cs:86,0.879419499134515)
--(axis cs:88,0.89399698818346)
--(axis cs:90,0.932296106123267)
--(axis cs:92,0.942516712180634)
--(axis cs:94,0.928712750845706)
--(axis cs:96,0.936912404555094)
--(axis cs:98,0.936076039163444)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,0.992061995924437)
--(axis cs:94,1)
--(axis cs:92,1)
--(axis cs:90,0.991724550890338)
--(axis cs:88,0.980984304797012)
--(axis cs:86,0.950583621709944)
--(axis cs:84,0.953327273096139)
--(axis cs:82,0.946275162590062)
--(axis cs:80,0.913772510897092)
--(axis cs:78,0.815526831873115)
--(axis cs:76,0.767618084985546)
--(axis cs:74,0.737387804093816)
--(axis cs:72,0.761508352339625)
--(axis cs:70,0.705376952423766)
--(axis cs:68,0.559308635843851)
--(axis cs:66,0.487180584669762)
--(axis cs:64,0.47848204694375)
--(axis cs:62,0.521314880187494)
--(axis cs:60,0.448955511961513)
--(axis cs:58,0.324526408235508)
--(axis cs:56,0.246946969197141)
--(axis cs:54,0.243517583216347)
--(axis cs:52,0.278531691947126)
--(axis cs:50,0.255357579117478)
--(axis cs:48,0.20197733207594)
--(axis cs:46,0.18663595855426)
--(axis cs:44,0.202802798405186)
--(axis cs:42,0.235397791431543)
--(axis cs:40,0.221401988691234)
--(axis cs:38,0.16441962526298)
--(axis cs:36,0.103610666605416)
--(axis cs:34,0.0939011540765927)
--(axis cs:32,0.0913359245488698)
--(axis cs:30,0.0961474153676082)
--(axis cs:28,0.0595027452996935)
--(axis cs:26,0.0794420468456048)
--(axis cs:24,0.095613558282678)
--(axis cs:22,0.1144538091001)
--(axis cs:20,0.0867902495093955)
--(axis cs:18,0.0754813056233063)
--(axis cs:16,0.0511325053467783)
--(axis cs:14,0.0511325053467783)
--(axis cs:12,0.040517877692307)
--(axis cs:10,0.040517877692307)
--(axis cs:8,0.040517877692307)
--(axis cs:6,0.04)
--(axis cs:4,0.04)
--(axis cs:2,0.04)
--(axis cs:0,0.0411682207581071)
--cycle;

\addplot [semithick, color0]
table {%
0 0.019037041664765
2 0.0137994255841024
4 0.0140814776995874
6 0.0138630112444888
8 0.0142739501164027
10 0.0138712753999674
12 0.013681533778048
14 0.0124466350753919
16 0.0108582671176828
18 0.0103276457925146
20 0.0185295963003285
22 0.0190597061537487
24 0.0198595192341758
26 0.0116575687263619
28 0.0115722404145048
30 0.0185706768086677
32 0.0215102146787462
34 0.0220695460786507
36 0.0282213407991658
38 0.0529056024891367
40 0.0590440576916527
42 0.0606462915405543
44 0.0487813108798939
46 0.0449404537904579
48 0.0597382959473638
50 0.0498915239823909
52 0.0838942159040372
54 0.0923627065931267
56 0.120456184385642
58 0.171224692834586
60 0.206685015263502
62 0.300048326555579
64 0.309895780883371
66 0.376240294553157
68 0.406644982355258
70 0.494985425406533
72 0.5397831591445
74 0.55474720846892
76 0.565768993240722
78 0.658203886421428
80 0.734332180024989
82 0.80087303206634
84 0.768021705071883
86 0.756887774936672
88 0.823213663186265
90 0.905728093615819
92 0.978942762004336
94 0.978090870137004
96 0.961180538601528
98 0.977419524029893
};
\addplot [semithick, color1]
table {%
0 0.0137227402527024
2 0.0133333333333333
4 0.0133333333333333
6 0.014206820618406
8 0.0143794465158416
10 0.0178830743113741
12 0.0192881229001701
14 0.0237528831601724
16 0.02024925536464
18 0.0365922002904076
20 0.0429768170146715
22 0.0604351450176522
24 0.0599852242963899
26 0.0508614372700522
28 0.0463365102917907
30 0.045069472769767
32 0.0720063806806773
34 0.0619688010160094
36 0.0788120959884518
38 0.106775550559194
40 0.152733019298366
42 0.175280084976015
44 0.158064453465377
46 0.15595450899512
48 0.177798612810716
50 0.199820475022106
52 0.227522236778213
54 0.210294660845142
56 0.220203879255018
58 0.301190864546426
60 0.379149854055594
62 0.469780313746193
64 0.445306157090472
66 0.454340210414685
68 0.531025736207931
70 0.625382875081547
72 0.72380769705067
74 0.701500968265575
76 0.714631058319771
78 0.770158990632959
80 0.860251853792168
82 0.920289364001608
84 0.9152561664721
86 0.914627803014912
88 0.939338547295575
90 0.961406803282896
92 0.970621100576506
94 0.968079647034363
96 0.972143451887881
98 0.962339578442539
};


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy over Batches},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.38625, ymax=1.0153125,
ytick style={color=black},
ticklabel style={font=\small}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.497804715143072)
--(axis cs:0,0.489184252712688)
--(axis cs:2,0.482676307430504)
--(axis cs:4,0.485679401807168)
--(axis cs:6,0.492528779408719)
--(axis cs:8,0.482235114746354)
--(axis cs:10,0.488724794679057)
--(axis cs:12,0.477499596805365)
--(axis cs:14,0.485653841649745)
--(axis cs:16,0.488931006766375)
--(axis cs:18,0.496242275377696)
--(axis cs:20,0.518299541553422)
--(axis cs:22,0.525307188531538)
--(axis cs:24,0.523859343575181)
--(axis cs:26,0.510728484896295)
--(axis cs:28,0.492417438840517)
--(axis cs:30,0.526723385889804)
--(axis cs:32,0.528123631620316)
--(axis cs:34,0.541476415456654)
--(axis cs:36,0.568026069675687)
--(axis cs:38,0.544853677461882)
--(axis cs:40,0.570993016099517)
--(axis cs:42,0.557326358253221)
--(axis cs:44,0.545495372513992)
--(axis cs:46,0.592937878880398)
--(axis cs:48,0.561141031713556)
--(axis cs:50,0.603420073121824)
--(axis cs:52,0.598486118205182)
--(axis cs:54,0.601113966948473)
--(axis cs:56,0.625967582070733)
--(axis cs:58,0.626392395679976)
--(axis cs:60,0.676391188339627)
--(axis cs:62,0.6931586985006)
--(axis cs:64,0.691006440756556)
--(axis cs:66,0.680420855654734)
--(axis cs:68,0.713051030340789)
--(axis cs:70,0.758983040808887)
--(axis cs:72,0.79635584509665)
--(axis cs:74,0.796256407217411)
--(axis cs:76,0.782225561323501)
--(axis cs:78,0.782897853632912)
--(axis cs:80,0.803753831075884)
--(axis cs:82,0.823958484232288)
--(axis cs:84,0.823790151572998)
--(axis cs:86,0.860518865386113)
--(axis cs:88,0.838242113173441)
--(axis cs:90,0.878754302610364)
--(axis cs:92,0.879064550724452)
--(axis cs:94,0.878501599487375)
--(axis cs:96,0.888966315833357)
--(axis cs:98,0.867275202493384)
--(axis cs:98,0.908467534697783)
--(axis cs:98,0.908467534697783)
--(axis cs:96,0.909706152402346)
--(axis cs:94,0.91093888483246)
--(axis cs:92,0.920708911607743)
--(axis cs:90,0.935202456864016)
--(axis cs:88,0.928057564963346)
--(axis cs:86,0.896397565385543)
--(axis cs:84,0.879033045828967)
--(axis cs:82,0.88784310081945)
--(axis cs:80,0.858531343190846)
--(axis cs:78,0.83594480569006)
--(axis cs:76,0.804823616789382)
--(axis cs:74,0.805030508124685)
--(axis cs:72,0.811906461201005)
--(axis cs:70,0.777556375451909)
--(axis cs:68,0.739873578852022)
--(axis cs:66,0.718383158740278)
--(axis cs:64,0.723543720045975)
--(axis cs:62,0.707685919405531)
--(axis cs:60,0.70691664380542)
--(axis cs:58,0.684346737422503)
--(axis cs:56,0.644184502136492)
--(axis cs:54,0.643223633830208)
--(axis cs:52,0.635950411597113)
--(axis cs:50,0.632782756174544)
--(axis cs:48,0.624491923020632)
--(axis cs:46,0.611102402594213)
--(axis cs:44,0.616321314399697)
--(axis cs:42,0.626138915637373)
--(axis cs:40,0.622878065771082)
--(axis cs:38,0.575245927994189)
--(axis cs:36,0.570554061526162)
--(axis cs:34,0.563492704232995)
--(axis cs:32,0.568751641260898)
--(axis cs:30,0.536776704643983)
--(axis cs:28,0.550903720710536)
--(axis cs:26,0.531827115430714)
--(axis cs:24,0.529416036625822)
--(axis cs:22,0.53524792254761)
--(axis cs:20,0.523789704528854)
--(axis cs:18,0.524541551604749)
--(axis cs:16,0.51820063865488)
--(axis cs:14,0.530627364490366)
--(axis cs:12,0.508349422528923)
--(axis cs:10,0.527742795573627)
--(axis cs:8,0.517657153423506)
--(axis cs:6,0.510491491904928)
--(axis cs:4,0.491010758854311)
--(axis cs:2,0.503335659510068)
--(axis cs:0,0.497804715143072)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.50901191105232)
--(axis cs:0,0.446391257896294)
--(axis cs:2,0.484765070108268)
--(axis cs:4,0.479561335837417)
--(axis cs:6,0.470715585741607)
--(axis cs:8,0.481556713057078)
--(axis cs:10,0.519102078849335)
--(axis cs:12,0.527724666231349)
--(axis cs:14,0.541835917400958)
--(axis cs:16,0.520016604451693)
--(axis cs:18,0.539792251537547)
--(axis cs:20,0.561611802518001)
--(axis cs:22,0.577677460399989)
--(axis cs:24,0.58316084027299)
--(axis cs:26,0.585895200238643)
--(axis cs:28,0.615486132375339)
--(axis cs:30,0.632950615667223)
--(axis cs:32,0.666333177149198)
--(axis cs:34,0.681659939149712)
--(axis cs:36,0.649332063633063)
--(axis cs:38,0.683250114525496)
--(axis cs:40,0.708430198030076)
--(axis cs:42,0.761212883096565)
--(axis cs:44,0.735086343890714)
--(axis cs:46,0.763543499839108)
--(axis cs:48,0.785086307232179)
--(axis cs:50,0.820159048389968)
--(axis cs:52,0.833009625954906)
--(axis cs:54,0.799892886715359)
--(axis cs:56,0.823076590309395)
--(axis cs:58,0.835594108421602)
--(axis cs:60,0.861716142385996)
--(axis cs:62,0.887520474286936)
--(axis cs:64,0.874150340401788)
--(axis cs:66,0.882300387457142)
--(axis cs:68,0.889802726665199)
--(axis cs:70,0.921946121001938)
--(axis cs:72,0.947120308014751)
--(axis cs:74,0.949648150670473)
--(axis cs:76,0.947190016755055)
--(axis cs:78,0.948145246925722)
--(axis cs:80,0.939886139165948)
--(axis cs:82,0.945827102635864)
--(axis cs:84,0.941977219361468)
--(axis cs:86,0.945535465022646)
--(axis cs:88,0.940866272827894)
--(axis cs:90,0.947793694490957)
--(axis cs:92,0.949491509084397)
--(axis cs:94,0.937577229453301)
--(axis cs:96,0.97)
--(axis cs:98,0.957214448282658)
--(axis cs:98,0.999279377705133)
--(axis cs:98,0.999279377705133)
--(axis cs:96,1)
--(axis cs:94,0.99)
--(axis cs:92,0.97948457173467)
--(axis cs:90,0.985340123260155)
--(axis cs:88,0.973362194198262)
--(axis cs:86,0.983607917111477)
--(axis cs:84,0.979669650375532)
--(axis cs:82,0.980495258287589)
--(axis cs:80,0.981075733462243)
--(axis cs:78,0.972309275451574)
--(axis cs:76,0.982328812858929)
--(axis cs:74,0.967198301592938)
--(axis cs:72,0.97259892207883)
--(axis cs:70,0.956521459039125)
--(axis cs:68,0.939546395919171)
--(axis cs:66,0.914263136632431)
--(axis cs:64,0.917434761509686)
--(axis cs:62,0.904920094401476)
--(axis cs:60,0.899537025796624)
--(axis cs:58,0.871634638780197)
--(axis cs:56,0.869595559576468)
--(axis cs:54,0.870525981558867)
--(axis cs:52,0.870538872736847)
--(axis cs:50,0.830330840598801)
--(axis cs:48,0.809999320082162)
--(axis cs:46,0.786754959938012)
--(axis cs:44,0.818792346814519)
--(axis cs:42,0.813940755973409)
--(axis cs:40,0.763521554483123)
--(axis cs:38,0.724083297499361)
--(axis cs:36,0.701747669308794)
--(axis cs:34,0.691277965788583)
--(axis cs:32,0.705726848423938)
--(axis cs:30,0.654877399667419)
--(axis cs:28,0.654989728629849)
--(axis cs:26,0.599011360612617)
--(axis cs:24,0.614606664086501)
--(axis cs:22,0.619961978268415)
--(axis cs:20,0.58269290914518)
--(axis cs:18,0.601464022362438)
--(axis cs:16,0.55232626832148)
--(axis cs:14,0.55232997579027)
--(axis cs:12,0.578702809756025)
--(axis cs:10,0.553573385957343)
--(axis cs:8,0.550240829600229)
--(axis cs:6,0.50303212661331)
--(axis cs:4,0.503407330065978)
--(axis cs:2,0.506972128473029)
--(axis cs:0,0.50901191105232)
--cycle;

\addplot [semithick, color0]
table {%
0 0.494079126530175
2 0.493688040665416
4 0.489154622507006
6 0.500014281769778
8 0.497246657328736
10 0.506214158898817
12 0.496894570114928
14 0.50377766791288
16 0.506552895290813
18 0.513833709522305
20 0.520637514434422
22 0.528854829820873
24 0.525799273954727
26 0.524597037155472
28 0.52211645098375
30 0.532771476014777
32 0.554912719548742
34 0.54887570881206
36 0.568988102121619
38 0.561399097342675
40 0.592617737391937
42 0.588904521256421
44 0.588740358399328
46 0.599769520989948
48 0.601114054987915
50 0.620501968058361
52 0.622983791485108
54 0.625767125558914
56 0.635791161046774
58 0.654842797497493
60 0.687107786638583
62 0.702734154119171
64 0.702366967343082
66 0.701940692786061
68 0.73072560635087
70 0.769873591614336
72 0.804015785100129
74 0.800681477321495
76 0.795283202760377
78 0.808768946299955
80 0.83140672130719
82 0.85980214335198
84 0.855312385238962
86 0.879486495030688
88 0.88026559623139
90 0.909445812148125
92 0.901711190938462
94 0.898798204555052
96 0.896858015294283
98 0.892994620973026
};
\addplot [semithick, color1]
table {%
0 0.47406665430195
2 0.499354254319451
4 0.492511921816322
6 0.488520244063704
8 0.522095924604765
10 0.539112327476632
12 0.554622815004979
14 0.548584690371088
16 0.538652016337438
18 0.568151406654381
20 0.573920414030059
22 0.594113373885937
24 0.598228473077792
26 0.593126843393893
28 0.631490784556807
30 0.642491519400702
32 0.683528392729188
34 0.685454633730868
36 0.673919555349254
38 0.701404385735228
40 0.733685156196325
42 0.780270897483306
44 0.779802179116967
46 0.778220015736656
48 0.79903265441062
50 0.825654858346874
52 0.848921662529864
54 0.844196857295153
56 0.851633050593216
58 0.853994589343625
60 0.88315015784159
62 0.894007565466197
64 0.897368999341051
66 0.896528906818817
68 0.913789517254859
70 0.937808294565063
72 0.957588559703796
74 0.958439856119866
76 0.962064619949825
78 0.958008823364789
80 0.96074603804311
82 0.96206308015744
84 0.964471925866048
86 0.964157140994669
88 0.9595896773218
90 0.966110171604952
92 0.968648046581497
94 0.970003524958948
96 0.984217816049187
98 0.979794936120983
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy vs Order of Training Data},
x grid style={white!69.0196078431373!black},
xlabel={Seed Number},
xmin=-0.5, xmax=15.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
y grid style={white!69.0196078431373!black},
% ylabel={Attack Accuracy},
ymin=0.19, ymax=1.04355587092225,
ytick style={color=black},
ticklabel style={font=\small},
]
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.603846151140413);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.605312345763137);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,0.569405917323789);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,0.60687600626368);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:4.4,0.60636251557873);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:5.4,0.596468831330639);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:6.4,0.613538626091469);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:7.4,0.624765634029535);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:8.4,0.624526623575307);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:9.4,0.651845131330673);
\draw[draw=none,fill=color1] (axis cs:9.6,0) rectangle (axis cs:10.4,0.649208691568492);
\draw[draw=none,fill=color1] (axis cs:10.6,0) rectangle (axis cs:11.4,0.69881901477037);
\draw[draw=none,fill=color1] (axis cs:11.6,0) rectangle (axis cs:12.4,0.736025495496667);
\draw[draw=none,fill=color1] (axis cs:12.6,0) rectangle (axis cs:13.4,0.863117782071863);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:14.4,0.89982605876709);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:15.4,0.986020973509761);
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.512450414596423);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.510145996813283);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.510004607656768);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.511835101141816);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.513241275834917);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.511291173493584);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.507730698409407);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.505647369526958);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.515647127402371);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.513561505136652);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,0.511576108534166);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,0.507520679002484);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,0.559458204137168);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,0.628946896169985);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,0.707536640148391);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,0.932056481336403);
\addplot [line width=1.08pt, white!26!black]
table {%
0 0.56552303136714
0 0.632178945505964
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 0.591405954673113
1 0.614673982118667
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 0.550737563301397
2 0.58180486983791
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 0.585578819845914
3 0.628218046194784
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 0.563211570989583
4 0.63014603696035
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 0.552211088938779
5 0.624527752090015
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 0.58696266789282
6 0.651052854921573
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 0.586881888311445
7 0.665985316924157
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 0.578949051685744
8 0.655882527374687
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 0.627478718352927
9 0.665354140508524
};
\addplot [line width=1.08pt, white!26!black]
table {%
10 0.632785369186959
10 0.663468676840203
};
\addplot [line width=1.08pt, white!26!black]
table {%
11 0.674210765171625
11 0.734339969177849
};
\addplot [line width=1.08pt, white!26!black]
table {%
12 0.706568373436133
12 0.76875452725005
};
\addplot [line width=1.08pt, white!26!black]
table {%
13 0.847684691288334
13 0.886619684764407
};
\addplot [line width=1.08pt, white!26!black]
table {%
14 0.881006368585528
14 0.924423039189104
};
\addplot [line width=1.08pt, white!26!black]
table {%
15 0.980932839794471
15 0.993862734211669
};
\addplot [line width=1.08pt, white!26!black]
table {%
0 0.508088594445253
0 0.517666017661198
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 0.500295620012702
1 0.515802361839997
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 0.504592980309345
2 0.51863487502845
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 0.500959008319466
3 0.519001922617425
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 0.508457864699621
4 0.518055349556179
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 0.507902745812945
5 0.517549766055938
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 0.500446404125007
6 0.516399868458945
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 0.504238711015411
7 0.50705056596721
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 0.511623994516245
8 0.519842505725469
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 0.507481804368424
9 0.518852375537904
};
\addplot [line width=1.08pt, white!26!black]
table {%
10 0.508946728386999
10 0.51368036382712
};
\addplot [line width=1.08pt, white!26!black]
table {%
11 0.503452990947843
11 0.513773874623702
};
\addplot [line width=1.08pt, white!26!black]
table {%
12 0.542910486366279
12 0.568847914944054
};
\addplot [line width=1.08pt, white!26!black]
table {%
13 0.598374885332375
13 0.676619309424603
};
\addplot [line width=1.08pt, white!26!black]
table {%
14 0.689682459672699
14 0.74172658706877
};
\addplot [line width=1.08pt, white!26!black]
table {%
15 0.926327737259184
15 0.938200436567506
};
% \addlegendentry{RNN Agent}
% \addlegendentry{Attack Accuracy}
\end{groupplot}
\end{tikzpicture}

==> figures/figures_iclr/RNNvsFFNN.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group name = plots, group size=2 by 2, vertical sep=0.7cm, horizontal sep=1.2cm}, width=0.45\linewidth, height=4cm]

% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% % title={Attack Accuracies Comparison on RL Models},
% x grid style={white!69.0196078431373!black},
% xlabel={Training Epochs},
% xmin=-4.95, xmax=103.95,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={Attack Accuracy},
% ymin=-0.0180648223031649, ymax=1.00853535624946,
% ytick style={color=black}
% ]
% \path [draw=color0, fill=color0, opacity=0.2]
% (axis cs:0,-4.36226115426753e-05)
% --(axis cs:0,-0.0111428268147979)
% --(axis cs:10,0.0153889846152781)
% --(axis cs:20,0.01569969077828)
% --(axis cs:30,0.0296724906340671)
% --(axis cs:40,0.128506315849458)
% --(axis cs:50,0.298072664748995)
% --(axis cs:60,0.390470865577752)
% --(axis cs:70,0.663540135651645)
% --(axis cs:80,0.902398817651545)
% --(axis cs:90,0.94991584596931)
% --(axis cs:100,0.969845219158992)
% --(axis cs:110,0.979016610416091)
% --(axis cs:120,0.982251658478943)
% --(axis cs:130,0.984849541168109)
% --(axis cs:140,0.979113333927228)
% --(axis cs:150,0.977366789185427)
% --(axis cs:150,0.988134978686663)
% --(axis cs:150,0.988134978686663)
% --(axis cs:140,0.989119557703024)
% --(axis cs:130,0.988351432555914)
% --(axis cs:120,0.992279996767726)
% --(axis cs:110,0.990789039523973)
% --(axis cs:100,0.987478766163031)
% --(axis cs:90,0.983252014581515)
% --(axis cs:80,0.969367545257898)
% --(axis cs:70,0.816995408246455)
% --(axis cs:60,0.547046045257486)
% --(axis cs:50,0.416620242053066)
% --(axis cs:40,0.198814292837073)
% --(axis cs:30,0.1296220718056)
% --(axis cs:20,0.0617396318853243)
% --(axis cs:10,0.0810077776457458)
% --(axis cs:0,-4.36226115426753e-05)
% --cycle;

% \path [draw=color1, fill=color1, opacity=0.2]
% (axis cs:0,0.00121407679395823)
% --(axis cs:0,-0.0110683593085363)
% --(axis cs:10,0.150038816549245)
% --(axis cs:20,0.180553177256597)
% --(axis cs:30,0.258000729037832)
% --(axis cs:40,0.286703465578334)
% --(axis cs:50,0.392200818507228)
% --(axis cs:60,0.629756428273142)
% --(axis cs:70,0.817888851295403)
% --(axis cs:80,0.96473920555428)
% --(axis cs:90,0.968272621771264)
% --(axis cs:100,0.97367400700348)
% --(axis cs:110,0.980327195615692)
% --(axis cs:120,0.979770126862995)
% --(axis cs:130,0.977704688910982)
% --(axis cs:140,0.978512941042309)
% --(axis cs:150,0.979073073011115)
% --(axis cs:150,0.986535808748061)
% --(axis cs:150,0.986535808748061)
% --(axis cs:140,0.986603483672359)
% --(axis cs:130,0.98886760667859)
% --(axis cs:120,0.989904955293177)
% --(axis cs:110,0.990495382197495)
% --(axis cs:100,0.986663069524602)
% --(axis cs:90,0.978905036120534)
% --(axis cs:80,0.984173791836193)
% --(axis cs:70,0.972655120949048)
% --(axis cs:60,0.792407624570011)
% --(axis cs:50,0.602346418334725)
% --(axis cs:40,0.498142648552787)
% --(axis cs:30,0.419828858248404)
% --(axis cs:20,0.344901784243175)
% --(axis cs:10,0.26478229780569)
% --(axis cs:0,0.00121407679395823)
% --cycle;



% \addplot [semithick, color0]
% table {%
% 0 -0.00673262149818835
% 10 0.048198381130512
% 20 0.0388354162080163
% 30 0.078760495090351
% 40 0.168302465085958
% 50 0.360903031810396
% 60 0.475721129349523
% 70 0.750500093804408
% 80 0.943233478443551
% 90 0.969970148113055
% 100 0.978848560871775
% 110 0.985119470113236
% 120 0.987017474705546
% 130 0.986472809032355
% 140 0.984116445815126
% 150 0.982731924390384
% };
% \addlegendentry{FFNN Training Reward}


% \addplot [semithick, color1]
% table {%
% 0 -0.00417525490801814
% 10 0.208555197444106
% 20 0.262930113289745
% 30 0.339068933616381
% 40 0.393571924820057
% 50 0.498171694081243
% 60 0.712277513171209
% 70 0.895002257665737
% 80 0.974456498695237
% 90 0.97394055569495
% 100 0.980168310175462
% 110 0.984973012125724
% 120 0.984263474700128
% 130 0.983225845013546
% 140 0.982584236093491
% 150 0.982750483838818
% };
% \addlegendentry{RNN Training Reward}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,1.1)},
  anchor=south west,
  draw=white!80!black
},
legend columns = 2,
tick align=outside,
tick pos=left,
% title={Learning Curve},
x grid style={white!69.0196078431373!black},
% xlabel={Epochs},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-0.0495084881782532, ymax=1.03967825174332,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.00597265642136335)
--(axis cs:7,0.00597265642136335)
--(axis cs:8,0.0113007817417383)
--(axis cs:9,0.0162773430347443)
--(axis cs:10,0.0162773430347443)
--(axis cs:11,0.0162773430347443)
--(axis cs:12,0)
--(axis cs:13,0.0162773430347443)
--(axis cs:14,0.0162773430347443)
--(axis cs:15,0.0162773430347443)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0.0186101570725441)
--(axis cs:19,0.0186101570725441)
--(axis cs:20,0.022070312872529)
--(axis cs:21,0.0248937495052814)
--(axis cs:22,0)
--(axis cs:23,0.0189210940152407)
--(axis cs:24,0.0189210940152407)
--(axis cs:25,0)
--(axis cs:26,0.0189210940152407)
--(axis cs:27,0.0184480666648597)
--(axis cs:28,0.0189210940152407)
--(axis cs:29,0.0189210940152407)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0.0120335938408971)
--(axis cs:33,0.0167187508195639)
--(axis cs:34,0.0167187508195639)
--(axis cs:35,0.0167187508195639)
--(axis cs:36,0)
--(axis cs:37,0.031470313668251)
--(axis cs:38,0.031470313668251)
--(axis cs:39,0)
--(axis cs:40,0.031470313668251)
--(axis cs:41,0.0337984375655651)
--(axis cs:42,0.0400171875953674)
--(axis cs:43,0.0400171875953674)
--(axis cs:44,0)
--(axis cs:45,0.0427445322275162)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0.0432515628635883)
--(axis cs:49,0.0421702737919987)
--(axis cs:50,0.0430359393358231)
--(axis cs:51,0)
--(axis cs:52,0.0372750014066696)
--(axis cs:53,0.0435757823288441)
--(axis cs:54,0.0456421882845462)
--(axis cs:55,0.0456734374165535)
--(axis cs:56,0.0575265623629093)
--(axis cs:57,0)
--(axis cs:58,0.062950000166893)
--(axis cs:59,0.162400007247925)
--(axis cs:60,0)
--(axis cs:61,0.0706968754529953)
--(axis cs:62,0)
--(axis cs:63,0.0730992183089256)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0.0711765587329865)
--(axis cs:67,0.0864539071917534)
--(axis cs:68,0)
--(axis cs:69,0.112899996340275)
--(axis cs:70,0.194551560096443)
--(axis cs:71,0.587968766689301)
--(axis cs:72,0.837517201900482)
--(axis cs:73,0.763651202246547)
--(axis cs:74,0.901756592094898)
--(axis cs:75,0.825812518596649)
--(axis cs:76,0.898948922753334)
--(axis cs:77,0.962787047028542)
--(axis cs:78,0.9641939625144)
--(axis cs:79,0.971397794783115)
--(axis cs:80,0.977768078446388)
--(axis cs:81,0.973299980163574)
--(axis cs:82,0.973081655800342)
--(axis cs:83,0.981022380292416)
--(axis cs:84,0.97869998216629)
--(axis cs:85,0.978375345468521)
--(axis cs:86,0.967973947525024)
--(axis cs:87,0.972598202526569)
--(axis cs:88,0.97210406512022)
--(axis cs:89,0.965325757861137)
--(axis cs:90,0.967299997806549)
--(axis cs:91,0.958899974822998)
--(axis cs:92,0.974964037537575)
--(axis cs:93,0.973174288868904)
--(axis cs:94,0.965322390198708)
--(axis cs:95,0.973154447972775)
--(axis cs:96,0.97724062204361)
--(axis cs:97,0.967599987983704)
--(axis cs:98,0.971908219158649)
--(axis cs:99,0.970312871038914)
--(axis cs:99,0.979377135634422)
--(axis cs:99,0.979377135634422)
--(axis cs:98,0.978449270129204)
--(axis cs:97,0.978449210524559)
--(axis cs:96,0.981943726539612)
--(axis cs:95,0.981426790356636)
--(axis cs:94,0.977934211492538)
--(axis cs:93,0.980045586824417)
--(axis cs:92,0.981784373521805)
--(axis cs:91,0.97786346077919)
--(axis cs:90,0.978408589959145)
--(axis cs:89,0.977954417467117)
--(axis cs:88,0.979624345898628)
--(axis cs:87,0.979589268565178)
--(axis cs:86,0.978843748569489)
--(axis cs:85,0.982751965522766)
--(axis cs:84,0.984180003404617)
--(axis cs:83,0.985134318470955)
--(axis cs:82,0.982489988207817)
--(axis cs:81,0.983142524957657)
--(axis cs:80,0.983608514070511)
--(axis cs:79,0.979886874556541)
--(axis cs:78,0.975663796067238)
--(axis cs:77,0.973222404718399)
--(axis cs:76,0.941193491220474)
--(axis cs:75,0.913375020027161)
--(axis cs:74,0.934039697051048)
--(axis cs:73,0.876784354448318)
--(axis cs:72,0.892103135585785)
--(axis cs:71,0.770312488079071)
--(axis cs:70,0.602809378877282)
--(axis cs:69,0.612160945311189)
--(axis cs:68,0.53869217634201)
--(axis cs:67,0.51872344315052)
--(axis cs:66,0.427059352397919)
--(axis cs:65,0.41486719250679)
--(axis cs:64,0.446442201733589)
--(axis cs:63,0.438595309853554)
--(axis cs:62,0.452207833528519)
--(axis cs:61,0.424181252717972)
--(axis cs:60,0.443770319223404)
--(axis cs:59,0.488031268119812)
--(axis cs:58,0.316323750838636)
--(axis cs:57,0.37954218685627)
--(axis cs:56,0.345159374177456)
--(axis cs:55,0.274040624499321)
--(axis cs:54,0.280875004827976)
--(axis cs:53,0.261454693973064)
--(axis cs:52,0.186375007033348)
--(axis cs:51,0.258215636014938)
--(axis cs:50,0.258215636014938)
--(axis cs:49,0.25950937718153)
--(axis cs:48,0.25950937718153)
--(axis cs:47,0.261618755757809)
--(axis cs:46,0.261618755757809)
--(axis cs:45,0.256467193365097)
--(axis cs:44,0.248882822692394)
--(axis cs:43,0.240103125572205)
--(axis cs:42,0.240103125572205)
--(axis cs:41,0.169837148766964)
--(axis cs:40,0.188821882009506)
--(axis cs:39,0.188821882009506)
--(axis cs:38,0.188821882009506)
--(axis cs:37,0.188821882009506)
--(axis cs:36,0.133982811123133)
--(axis cs:35,0.100312504917383)
--(axis cs:34,0.100312504917383)
--(axis cs:33,0.100312504917383)
--(axis cs:32,0.0722015630453825)
--(axis cs:31,0.0861984360963106)
--(axis cs:30,0.116057809442282)
--(axis cs:29,0.113526564091444)
--(axis cs:28,0.113526564091444)
--(axis cs:27,0.113526564091444)
--(axis cs:26,0.113526564091444)
--(axis cs:25,0.113526564091444)
--(axis cs:24,0.113526564091444)
--(axis cs:23,0.113526564091444)
--(axis cs:22,0.149362497031689)
--(axis cs:21,0.149362497031689)
--(axis cs:20,0.132421877235174)
--(axis cs:19,0.111660942435265)
--(axis cs:18,0.111660942435265)
--(axis cs:17,0.0976640582084656)
--(axis cs:16,0.0976640582084656)
--(axis cs:15,0.0976640582084656)
--(axis cs:14,0.0976640582084656)
--(axis cs:13,0.0976640582084656)
--(axis cs:12,0.0976640582084656)
--(axis cs:11,0.0976640582084656)
--(axis cs:10,0.0813867151737213)
--(axis cs:9,0.0976640582084656)
--(axis cs:8,0.0678046904504299)
--(axis cs:7,0.0358359385281801)
--(axis cs:6,0.0358359385281801)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.137371097691357)
--(axis cs:7,0.137371097691357)
--(axis cs:8,0.174667974933982)
--(axis cs:9,0.209503903985023)
--(axis cs:10,0.209503903985023)
--(axis cs:11,0.209503903985023)
--(axis cs:12,0.209503903985023)
--(axis cs:13,0.209503903985023)
--(axis cs:14,0.209503903985023)
--(axis cs:15,0.209503903985023)
--(axis cs:16,0.209503903985023)
--(axis cs:17,0.209503903985023)
--(axis cs:18,0.225833602249622)
--(axis cs:19,0.148881256580353)
--(axis cs:20,0.250054692849517)
--(axis cs:21,0.269818749278784)
--(axis cs:22,0.269818749278784)
--(axis cs:23,0.217697655782104)
--(axis cs:24,0.217697655782104)
--(axis cs:25,0.151368752121925)
--(axis cs:26,0.151368752121925)
--(axis cs:27,0.216039433190599)
--(axis cs:28,0.151368752121925)
--(axis cs:29,0.217697655782104)
--(axis cs:30,0.227400777861476)
--(axis cs:31,0.192564842291176)
--(axis cs:32,0.176235157065094)
--(axis cs:33,0.209031255915761)
--(axis cs:34,0.209031255915761)
--(axis cs:35,0.133750006556511)
--(axis cs:36,0.248313279822469)
--(axis cs:37,0.317467197775841)
--(axis cs:38,0.317467197775841)
--(axis cs:39,0.317467197775841)
--(axis cs:40,0.251762509346008)
--(axis cs:41,0.333764065057039)
--(axis cs:42,0.379620313644409)
--(axis cs:43,0.320137500762939)
--(axis cs:44,0.389863293617964)
--(axis cs:45,0.39871172606945)
--(axis cs:46,0.348825007677078)
--(axis cs:47,0.411621879786253)
--(axis cs:48,0.409160938113928)
--(axis cs:49,0.409160938113928)
--(axis cs:50,0.407651573419571)
--(axis cs:51,0.344287514686584)
--(axis cs:52,0.367325007915497)
--(axis cs:53,0.411430474370718)
--(axis cs:54,0.434087503701448)
--(axis cs:55,0.426114059984684)
--(axis cs:56,0.509085934609175)
--(axis cs:57,0.506056249141693)
--(axis cs:58,0.5487375035882)
--(axis cs:59,0.630090646445751)
--(axis cs:60,0.591693758964539)
--(axis cs:61,0.565575003623962)
--(axis cs:62,0.602943778038025)
--(axis cs:63,0.619782030582428)
--(axis cs:64,0.63392423838377)
--(axis cs:65,0.597086727619171)
--(axis cs:66,0.615601577609778)
--(axis cs:67,0.726352348923683)
--(axis cs:68,0.718256235122681)
--(axis cs:69,0.802433602511883)
--(axis cs:70,0.78773594647646)
--(axis cs:71,0.857668727636337)
--(axis cs:72,0.913937509059906)
--(axis cs:73,0.928998418152332)
--(axis cs:74,0.95129632204771)
--(axis cs:75,0.953012518584728)
--(axis cs:76,0.961454905569553)
--(axis cs:77,0.977396547794342)
--(axis cs:78,0.981182761490345)
--(axis cs:79,0.984172195196152)
--(axis cs:80,0.98594468832016)
--(axis cs:81,0.98695795238018)
--(axis cs:82,0.986884154379368)
--(axis cs:83,0.987344205379486)
--(axis cs:84,0.986555844545364)
--(axis cs:85,0.985052287578583)
--(axis cs:86,0.983792707324028)
--(axis cs:87,0.982385694980621)
--(axis cs:88,0.982632458209992)
--(axis cs:89,0.983705148100853)
--(axis cs:90,0.982938808761537)
--(axis cs:91,0.984184622764587)
--(axis cs:92,0.985323444008827)
--(axis cs:93,0.983482345938683)
--(axis cs:94,0.983810253813863)
--(axis cs:95,0.985256262123585)
--(axis cs:96,0.984516611136496)
--(axis cs:97,0.982065618038178)
--(axis cs:98,0.981969982385635)
--(axis cs:99,0.983002841472626)
--(axis cs:99,0.987650707364082)
--(axis cs:99,0.987650707364082)
--(axis cs:98,0.986491441726685)
--(axis cs:97,0.986966416239738)
--(axis cs:96,0.988081231713295)
--(axis cs:95,0.987858936190605)
--(axis cs:94,0.988094717264176)
--(axis cs:93,0.986923545598984)
--(axis cs:92,0.989378124475479)
--(axis cs:91,0.987721160054207)
--(axis cs:90,0.987202867865562)
--(axis cs:89,0.987201482057571)
--(axis cs:88,0.988683119416237)
--(axis cs:87,0.987271428108215)
--(axis cs:86,0.986797899007797)
--(axis cs:85,0.987800657749176)
--(axis cs:84,0.989301681518555)
--(axis cs:83,0.990169763565063)
--(axis cs:82,0.990038320422173)
--(axis cs:81,0.989630848169327)
--(axis cs:80,0.989736169576645)
--(axis cs:79,0.988620638847351)
--(axis cs:78,0.985837921500206)
--(axis cs:77,0.985124126076698)
--(axis cs:76,0.978272840380669)
--(axis cs:75,0.976075008511543)
--(axis cs:74,0.973013237118721)
--(axis cs:73,0.964928135275841)
--(axis cs:72,0.955759361386299)
--(axis cs:71,0.929762482643127)
--(axis cs:70,0.895853146910667)
--(axis cs:69,0.921695306897163)
--(axis cs:68,0.906614050269127)
--(axis cs:67,0.899957805871964)
--(axis cs:66,0.853653132915497)
--(axis cs:65,0.816739082336426)
--(axis cs:64,0.827264085412025)
--(axis cs:63,0.794723451137543)
--(axis cs:62,0.799260959029198)
--(axis cs:61,0.789918765425682)
--(axis cs:60,0.796448454260826)
--(axis cs:59,0.797668769955635)
--(axis cs:58,0.774425014853477)
--(axis cs:57,0.775039076805115)
--(axis cs:56,0.753453113138676)
--(axis cs:55,0.729746863245964)
--(axis cs:54,0.732024990022182)
--(axis cs:53,0.725551553070545)
--(axis cs:52,0.712949991226196)
--(axis cs:51,0.724471867084503)
--(axis cs:50,0.724471867084503)
--(axis cs:49,0.724903114140034)
--(axis cs:48,0.724903114140034)
--(axis cs:47,0.725606240332127)
--(axis cs:46,0.66437929002568)
--(axis cs:45,0.682489067316055)
--(axis cs:44,0.679960943758488)
--(axis cs:43,0.677034378051758)
--(axis cs:42,0.677034378051758)
--(axis cs:41,0.650646887719631)
--(axis cs:40,0.645990639925003)
--(axis cs:39,0.645990639925003)
--(axis cs:38,0.645990639925003)
--(axis cs:37,0.645990639925003)
--(axis cs:36,0.596660938113928)
--(axis cs:35,0.585437502712011)
--(axis cs:34,0.585437502712011)
--(axis cs:33,0.585437502712011)
--(axis cs:32,0.576067188754678)
--(axis cs:31,0.580732813104987)
--(axis cs:30,0.590685937553644)
--(axis cs:29,0.549342174082994)
--(axis cs:28,0.549342174082994)
--(axis cs:27,0.483013270422816)
--(axis cs:26,0.549342174082994)
--(axis cs:25,0.549342174082994)
--(axis cs:24,0.549342174082994)
--(axis cs:23,0.549342174082994)
--(axis cs:22,0.623162515461445)
--(axis cs:21,0.623162515461445)
--(axis cs:20,0.61751564219594)
--(axis cs:19,0.535566793568431)
--(axis cs:18,0.61059533059597)
--(axis cs:17,0.526644542813301)
--(axis cs:16,0.60592970252037)
--(axis cs:15,0.60592970252037)
--(axis cs:14,0.60592970252037)
--(axis cs:13,0.60592970252037)
--(axis cs:12,0.60592970252037)
--(axis cs:11,0.60592970252037)
--(axis cs:10,0.60592970252037)
--(axis cs:9,0.60592970252037)
--(axis cs:8,0.595976579934359)
--(axis cs:7,0.585320329293609)
--(axis cs:6,0.585320329293609)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.0179179692640901
7 0.0179179692640901
8 0.033902345225215
9 0.0488320291042328
10 0.0488320291042328
11 0.0488320291042328
12 0.0488320291042328
13 0.0488320291042328
14 0.0488320291042328
15 0.0488320291042328
16 0.0488320291042328
17 0.0488320291042328
18 0.0558304712176323
19 0.0558304712176323
20 0.0662109386175871
21 0.0746812485158443
22 0.0746812485158443
23 0.056763282045722
24 0.056763282045722
25 0.056763282045722
26 0.056763282045722
27 0.056763282045722
28 0.056763282045722
29 0.056763282045722
30 0.0580289047211409
31 0.0430992180481553
32 0.0361007815226913
33 0.0501562524586916
34 0.0501562524586916
35 0.0501562524586916
36 0.0669914055615664
37 0.0944109410047531
38 0.0944109410047531
39 0.0944109410047531
40 0.0944109410047531
41 0.101395312696695
42 0.120051562786102
43 0.120051562786102
44 0.124441411346197
45 0.128233596682549
46 0.130809377878904
47 0.130809377878904
48 0.129754688590765
49 0.129754688590765
50 0.129107818007469
51 0.129107818007469
52 0.111825004220009
53 0.130727346986532
54 0.140437502413988
55 0.13702031224966
56 0.172579687088728
57 0.189771093428135
58 0.188850000500679
59 0.325215637683868
60 0.221885159611702
61 0.212090626358986
62 0.226103916764259
63 0.219297654926777
64 0.223221100866795
65 0.207433596253395
66 0.213529676198959
67 0.25936172157526
68 0.269346088171005
69 0.362530470825732
70 0.357854687608778
71 0.660906255245209
72 0.859351575374603
73 0.80924217402935
74 0.914669834077358
75 0.860837519168854
76 0.91584675014019
77 0.966961190104484
78 0.968781895935535
79 0.974793426692486
80 0.980104252696037
81 0.978221252560616
82 0.976844988763332
83 0.982667155563831
84 0.981439992785454
85 0.980125993490219
86 0.97232186794281
87 0.975394628942013
88 0.975112177431583
89 0.970377221703529
90 0.972854293882847
91 0.968381717801094
92 0.977692171931267
93 0.975922808051109
94 0.97036711871624
95 0.976463384926319
96 0.97912186384201
97 0.973024599254131
98 0.974524639546871
99 0.973938576877117
};
\addlegendentry{Feed-Forward Agent}
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.316550790332258
7 0.316550790332258
8 0.343191416934133
9 0.368074223399162
10 0.368074223399162
11 0.368074223399162
12 0.368074223399162
13 0.368074223399162
14 0.368074223399162
15 0.368074223399162
16 0.368074223399162
17 0.368074223399162
18 0.379738293588161
19 0.379738293588161
20 0.397039072588086
21 0.411156255751848
22 0.411156255751848
23 0.35035546310246
24 0.35035546310246
25 0.35035546310246
26 0.35035546310246
27 0.35035546310246
28 0.35035546310246
29 0.35035546310246
30 0.372714841738343
31 0.347832030616701
32 0.336167969740927
33 0.359593754634261
34 0.359593754634261
35 0.359593754634261
36 0.387652343139052
37 0.448876574635506
38 0.448876574635506
39 0.448876574635506
40 0.448876574635506
41 0.460517194122076
42 0.498585939407349
43 0.498585939407349
44 0.505902353674173
45 0.512222662568092
46 0.537215624004602
47 0.537215624004602
48 0.53545780852437
49 0.53545780852437
50 0.534379690885544
51 0.534379690885544
52 0.505575001239777
53 0.537078905850649
54 0.553262498229742
55 0.547567181289196
56 0.606832806020975
57 0.640547662973404
58 0.639012508094311
59 0.697121895849705
60 0.694071106612682
61 0.677746884524822
62 0.701102368533611
63 0.689758598804474
64 0.711260177195072
65 0.684947669506073
66 0.711532801389694
67 0.795794531702995
68 0.812435142695904
69 0.850138284265995
70 0.830982826650143
71 0.886506229639053
72 0.934848435223103
73 0.943370305001736
74 0.959983088076115
75 0.962237514555454
76 0.968182079494
77 0.98126033693552
78 0.983044825494289
79 0.985951572656632
80 0.987840428948403
81 0.988027110695839
82 0.98814582079649
83 0.988474428653717
84 0.987654179334641
85 0.98615163564682
86 0.984994783997536
87 0.984828561544418
88 0.985657788813114
89 0.98510368168354
90 0.984657160937786
91 0.985952891409397
92 0.986945316195488
93 0.984858825802803
94 0.985536828637123
95 0.986297331750393
96 0.985953100025654
97 0.984516017138958
98 0.983778566122055
99 0.985326774418354
};
\addlegendentry{RNN Agent}


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy over Batches},
x grid style={white!69.0196078431373!black},
% xlabel={Epochs},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Validation Performance},
ymin=-0.0495084881782532, ymax=1.03967825174332,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.00492956475461193)
--(axis cs:0,-0.00410949202228409)
--(axis cs:10,-0.0101659830542365)
--(axis cs:20,-0.00329989752710783)
--(axis cs:30,0.0290474969390054)
--(axis cs:40,0.0755259862046499)
--(axis cs:50,0.11911042265088)
--(axis cs:60,0.216945103738438)
--(axis cs:70,0.504079570991816)
--(axis cs:80,0.690826097524399)
--(axis cs:90,0.88251739830109)
--(axis cs:100,0.975037474517189)
--(axis cs:110,0.982841852463485)
--(axis cs:120,0.977037563477112)
--(axis cs:130,0.981513094289364)
--(axis cs:140,0.977157948996167)
--(axis cs:150,0.976322716477744)
--(axis cs:150,0.986878083357592)
--(axis cs:150,0.986878083357592)
--(axis cs:140,0.988083342590234)
--(axis cs:130,0.990994669976067)
--(axis cs:120,0.986017206550534)
--(axis cs:110,0.991247225564635)
--(axis cs:100,0.987411428858915)
--(axis cs:90,0.961255058064402)
--(axis cs:80,0.850746592127569)
--(axis cs:70,0.757622139924839)
--(axis cs:60,0.326168505730242)
--(axis cs:50,0.190582644754445)
--(axis cs:40,0.103991407295653)
--(axis cs:30,0.0457690978706063)
--(axis cs:20,0.0340032007170377)
--(axis cs:10,0.00320013439877311)
--(axis cs:0,0.00492956475461193)
--cycle;
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,-0.00148926406204465)
--(axis cs:0,-0.0087957064947515)
--(axis cs:10,-0.0127014851418404)
--(axis cs:20,0.0324089401716759)
--(axis cs:30,0.0280974891926387)
--(axis cs:40,0.119922994428392)
--(axis cs:50,0.183313915582863)
--(axis cs:60,0.391533552159724)
--(axis cs:70,0.645830759306724)
--(axis cs:80,0.907930914317124)
--(axis cs:90,0.964446366507862)
--(axis cs:100,0.969223289777465)
--(axis cs:110,0.978224227586923)
--(axis cs:120,0.973179373549171)
--(axis cs:130,0.985718366306733)
--(axis cs:140,0.983068243877179)
--(axis cs:150,0.978255402047597)
--(axis cs:150,0.988531229893214)
--(axis cs:150,0.988531229893214)
--(axis cs:140,0.992052663453705)
--(axis cs:130,0.995331170472157)
--(axis cs:120,0.987785328208468)
--(axis cs:110,0.98634250066663)
--(axis cs:100,0.983896046703458)
--(axis cs:90,0.98213689925241)
--(axis cs:80,0.929012970051982)
--(axis cs:70,0.777708190651991)
--(axis cs:60,0.509516842649828)
--(axis cs:50,0.24593296242158)
--(axis cs:40,0.182657984906672)
--(axis cs:30,0.122502036799714)
--(axis cs:20,0.081604404669408)
--(axis cs:10,0.00553032878235324)
--(axis cs:0,-0.00148926406204465)
--cycle;
\addplot [semithick, color0]
table {%
0 0.000174339471102967
10 -0.00392799255160181
20 0.015351651594965
30 0.0367742809887213
40 0.0897586967501516
50 0.154851437346798
60 0.271130637815946
70 0.629953458541991
80 0.791340583144784
90 0.929247631385258
100 0.981397090589328
110 0.986883967547647
120 0.981526844869803
130 0.98608465466064
140 0.982089174881958
150 0.9813713499573
};

\addplot [semithick, color1]
table {%
0 -0.00514248527839807
10 -0.00371492628196182
20 0.056008608391683
30 0.0752997629961761
40 0.15868662107238
50 0.220747067066516
60 0.45516029611425
70 0.712072509172892
80 0.917601900122773
90 0.972998143110524
100 0.977856437031481
110 0.982093445729676
120 0.979616422429983
130 0.990524768389445
140 0.98683356573313
150 0.983425812447543
};
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy over Batches},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.38625, ymax=1.0153125,
ytick style={color=black}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.497745781094553)
--(axis cs:0,0.4950004716807)
--(axis cs:10,0.522581345069859)
--(axis cs:20,0.560114056908689)
--(axis cs:30,0.654859014129934)
--(axis cs:40,0.791337322247285)
--(axis cs:50,0.833812433875088)
--(axis cs:60,0.883699901730564)
--(axis cs:70,0.965620507760783)
--(axis cs:80,0.959595923129036)
--(axis cs:90,0.973503646650542)
--(axis cs:100,0.978563424356094)
--(axis cs:110,0.984228690780772)
--(axis cs:120,0.981526126229557)
--(axis cs:130,0.979069587451596)
--(axis cs:140,0.982236723816399)
--(axis cs:150,0.983194569362452)
--(axis cs:150,0.989916425967497)
--(axis cs:150,0.989916425967497)
--(axis cs:140,0.993194943392455)
--(axis cs:130,0.983765929639508)
--(axis cs:120,0.990625371758223)
--(axis cs:110,0.993533545426117)
--(axis cs:100,0.991634341659196)
--(axis cs:90,0.98301920923458)
--(axis cs:80,0.976830638442483)
--(axis cs:70,0.976325677312607)
--(axis cs:60,0.923064365715035)
--(axis cs:50,0.890534653484683)
--(axis cs:40,0.849909439769644)
--(axis cs:30,0.731006091362394)
--(axis cs:20,0.658187563847933)
--(axis cs:10,0.605929562960655)
--(axis cs:0,0.497745781094553)
--cycle;

\addplot [semithick, color1]
table {%
0 0.49640918838683
10 0.563162825315994
20 0.609150810378311
30 0.691771203553137
40 0.820623381008465
50 0.862723174141322
60 0.903841337773698
70 0.971521346996284
80 0.968110907638277
90 0.978848538861209
100 0.984743351327121
110 0.988727078662457
120 0.986297266823829
130 0.981379593108372
140 0.987578628021691
150 0.985588758999704
};
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.507147160598302)
--(axis cs:0,0.482082782995733)
--(axis cs:10,0.495029108904253)
--(axis cs:20,0.496618028793638)
--(axis cs:30,0.510233096140064)
--(axis cs:40,0.552745912566046)
--(axis cs:50,0.567268048332128)
--(axis cs:60,0.686386686252375)
--(axis cs:70,0.768478498857903)
--(axis cs:80,0.832836981537798)
--(axis cs:90,0.888643285541862)
--(axis cs:100,0.896964790681928)
--(axis cs:110,0.913160296095213)
--(axis cs:120,0.917974766729761)
--(axis cs:130,0.930431445397532)
--(axis cs:140,0.931859013024784)
--(axis cs:150,0.945375429139264)
--(axis cs:150,0.972705241691176)
--(axis cs:150,0.972705241691176)
--(axis cs:140,0.956566664184762)
--(axis cs:130,0.966252602961003)
--(axis cs:120,0.949279281986334)
--(axis cs:110,0.941313047020631)
--(axis cs:100,0.93040395331404)
--(axis cs:90,0.900658527617355)
--(axis cs:80,0.917823731047651)
--(axis cs:70,0.843811176916159)
--(axis cs:60,0.721293297471117)
--(axis cs:50,0.690721785063762)
--(axis cs:40,0.646744991554544)
--(axis cs:30,0.592142557371893)
--(axis cs:20,0.553238726786897)
--(axis cs:10,0.513902011604469)
--(axis cs:0,0.507147160598302)
--cycle;

\addplot [semithick, color0]
table {%
0 0.494666475000307
10 0.503823199585375
20 0.524928377790268
30 0.551314441615187
40 0.599449649723726
50 0.63137527076106
60 0.703820351508498
70 0.806149464890433
80 0.877429602955904
90 0.89421914396931
100 0.913964594536585
110 0.925705750996482
120 0.933627024358048
130 0.946569595202689
140 0.943504266802536
150 0.958336532341879
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy over Batches},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={Attack Accuracy},
ymin=0.38625, ymax=1.0153125,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.54140625)
--(axis cs:0,0.49609375)
--(axis cs:1,0.486328125)
--(axis cs:2,0.43203125)
--(axis cs:3,0.482802734375)
--(axis cs:4,0.46015625)
--(axis cs:5,0.49375)
--(axis cs:6,0.50466796875)
--(axis cs:7,0.50390625)
--(axis cs:8,0.49765625)
--(axis cs:9,0.484765625)
--(axis cs:10,0.480859375)
--(axis cs:11,0.49140625)
--(axis cs:12,0.50703125)
--(axis cs:13,0.475)
--(axis cs:14,0.4453125)
--(axis cs:15,0.48671875)
--(axis cs:16,0.4765625)
--(axis cs:17,0.47890625)
--(axis cs:18,0.41484375)
--(axis cs:19,0.486328125)
--(axis cs:20,0.492578125)
--(axis cs:21,0.45546875)
--(axis cs:22,0.4796484375)
--(axis cs:23,0.474609375)
--(axis cs:24,0.4828125)
--(axis cs:25,0.497265625)
--(axis cs:26,0.4796875)
--(axis cs:27,0.509765625)
--(axis cs:28,0.503515625)
--(axis cs:29,0.505859375)
--(axis cs:30,0.455078125)
--(axis cs:31,0.454296875)
--(axis cs:32,0.5078125)
--(axis cs:33,0.492578125)
--(axis cs:34,0.455078125)
--(axis cs:35,0.49765625)
--(axis cs:36,0.49609375)
--(axis cs:37,0.503515625)
--(axis cs:38,0.486328125)
--(axis cs:39,0.52265625)
--(axis cs:40,0.515234375)
--(axis cs:41,0.4765625)
--(axis cs:42,0.45703125)
--(axis cs:43,0.503515625)
--(axis cs:44,0.509375)
--(axis cs:45,0.49609375)
--(axis cs:46,0.486328125)
--(axis cs:47,0.49609375)
--(axis cs:48,0.51171875)
--(axis cs:49,0.509375)
--(axis cs:50,0.56640625)
--(axis cs:51,0.513671875)
--(axis cs:52,0.550390625)
--(axis cs:53,0.640625)
--(axis cs:54,0.751953125)
--(axis cs:55,0.89453125)
--(axis cs:56,0.82421875)
--(axis cs:57,0.75390625)
--(axis cs:58,0.76953125)
--(axis cs:59,0.8046875)
--(axis cs:60,0.8828125)
--(axis cs:61,0.833984375)
--(axis cs:62,0.8046875)
--(axis cs:63,0.81640625)
--(axis cs:64,0.8591796875)
--(axis cs:65,0.869091796875)
--(axis cs:66,0.921875)
--(axis cs:67,0.775390625)
--(axis cs:68,0.7359375)
--(axis cs:69,0.7359375)
--(axis cs:70,0.85546875)
--(axis cs:71,0.80078125)
--(axis cs:72,0.734375)
--(axis cs:73,0.791015625)
--(axis cs:74,0.679296875)
--(axis cs:75,0.675)
--(axis cs:76,0.8116796875)
--(axis cs:77,0.81015625)
--(axis cs:78,0.782421875)
--(axis cs:79,0.7625)
--(axis cs:80,0.772265625)
--(axis cs:81,0.87421875)
--(axis cs:82,0.86484375)
--(axis cs:83,0.8328125)
--(axis cs:84,0.929677734375)
--(axis cs:85,0.839453125)
--(axis cs:86,0.788671875)
--(axis cs:87,0.85625)
--(axis cs:88,0.780078125)
--(axis cs:89,0.776435546875)
--(axis cs:90,0.828125)
--(axis cs:91,0.798828125)
--(axis cs:92,0.771875)
--(axis cs:93,0.869140625)
--(axis cs:94,0.8125)
--(axis cs:95,0.8890625)
--(axis cs:96,0.8984375)
--(axis cs:97,0.87109375)
--(axis cs:98,0.7984375)
--(axis cs:99,0.84296875)
--(axis cs:99,0.909765625)
--(axis cs:99,0.909765625)
--(axis cs:98,0.855078125)
--(axis cs:97,0.966796875)
--(axis cs:96,0.95703125)
--(axis cs:95,0.96875)
--(axis cs:94,0.9515625)
--(axis cs:93,0.95431640625)
--(axis cs:92,0.83205078125)
--(axis cs:91,0.904296875)
--(axis cs:90,0.83984375)
--(axis cs:89,0.882939453125)
--(axis cs:88,0.906640625)
--(axis cs:87,0.95859375)
--(axis cs:86,0.9328125)
--(axis cs:85,0.963671875)
--(axis cs:84,0.965634765625)
--(axis cs:83,0.979326171875)
--(axis cs:82,0.92890625)
--(axis cs:81,0.962109375)
--(axis cs:80,0.835546875)
--(axis cs:79,0.89375)
--(axis cs:78,0.934765625)
--(axis cs:77,0.8555078125)
--(axis cs:76,0.8484375)
--(axis cs:75,0.865625)
--(axis cs:74,0.9359375)
--(axis cs:73,0.90234375)
--(axis cs:72,0.818359375)
--(axis cs:71,0.849609375)
--(axis cs:70,0.87890625)
--(axis cs:69,0.9390625)
--(axis cs:68,0.8328125)
--(axis cs:67,0.921484375)
--(axis cs:66,0.962890625)
--(axis cs:65,0.94140625)
--(axis cs:64,0.95703125)
--(axis cs:63,0.8984375)
--(axis cs:62,0.859375)
--(axis cs:61,0.877001953125)
--(axis cs:60,0.9546875)
--(axis cs:59,0.859375)
--(axis cs:58,0.818359375)
--(axis cs:57,0.8359375)
--(axis cs:56,0.85546875)
--(axis cs:55,0.92578125)
--(axis cs:54,0.80859375)
--(axis cs:53,0.763671875)
--(axis cs:52,0.753125)
--(axis cs:51,0.68671875)
--(axis cs:50,0.645771484375)
--(axis cs:49,0.7)
--(axis cs:48,0.758203125)
--(axis cs:47,0.6953125)
--(axis cs:46,0.6640625)
--(axis cs:45,0.75234375)
--(axis cs:44,0.7246875)
--(axis cs:43,0.70625)
--(axis cs:42,0.68693359375)
--(axis cs:41,0.680458984374999)
--(axis cs:40,0.739453125)
--(axis cs:39,0.73046875)
--(axis cs:38,0.51875)
--(axis cs:37,0.524609375)
--(axis cs:36,0.546875)
--(axis cs:35,0.529296875)
--(axis cs:34,0.51875)
--(axis cs:33,0.498046875)
--(axis cs:32,0.54296875)
--(axis cs:31,0.49765625)
--(axis cs:30,0.49765625)
--(axis cs:29,0.53125)
--(axis cs:28,0.524609375)
--(axis cs:27,0.543359375)
--(axis cs:26,0.515625)
--(axis cs:25,0.517578125)
--(axis cs:24,0.515625)
--(axis cs:23,0.50625)
--(axis cs:22,0.505859375)
--(axis cs:21,0.48828125)
--(axis cs:20,0.498046875)
--(axis cs:19,0.508203125)
--(axis cs:18,0.478515625)
--(axis cs:17,0.494140625)
--(axis cs:16,0.5140625)
--(axis cs:15,0.505859375)
--(axis cs:14,0.48828125)
--(axis cs:13,0.525390625)
--(axis cs:12,0.528515625)
--(axis cs:11,0.5390625)
--(axis cs:10,0.505859375)
--(axis cs:9,0.537109375)
--(axis cs:8,0.541015625)
--(axis cs:7,0.51876953125)
--(axis cs:6,0.53125)
--(axis cs:5,0.5390625)
--(axis cs:4,0.494140625)
--(axis cs:3,0.49609375)
--(axis cs:2,0.484375)
--(axis cs:1,0.547265625)
--(axis cs:0,0.54140625)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.78984375)
--(axis cs:0,0.63515625)
--(axis cs:1,0.558984375)
--(axis cs:2,0.552734375)
--(axis cs:3,0.54296875)
--(axis cs:4,0.5546875)
--(axis cs:5,0.58828125)
--(axis cs:6,0.601953125)
--(axis cs:7,0.562890625)
--(axis cs:8,0.578125)
--(axis cs:9,0.540234375)
--(axis cs:10,0.580078125)
--(axis cs:11,0.5921875)
--(axis cs:12,0.57265625)
--(axis cs:13,0.625)
--(axis cs:14,0.529296875)
--(axis cs:15,0.546875)
--(axis cs:16,0.560546875)
--(axis cs:17,0.5625)
--(axis cs:18,0.599609375)
--(axis cs:19,0.5765625)
--(axis cs:20,0.5578125)
--(axis cs:21,0.555859375)
--(axis cs:22,0.637109375)
--(axis cs:23,0.649609375)
--(axis cs:24,0.6484375)
--(axis cs:25,0.57421875)
--(axis cs:26,0.595595703125)
--(axis cs:27,0.5828125)
--(axis cs:28,0.56484375)
--(axis cs:29,0.598046875)
--(axis cs:30,0.564453125)
--(axis cs:31,0.54296875)
--(axis cs:32,0.552734375)
--(axis cs:33,0.568359375)
--(axis cs:34,0.634765625)
--(axis cs:35,0.626953125)
--(axis cs:36,0.574609375)
--(axis cs:37,0.623046875)
--(axis cs:38,0.630859375)
--(axis cs:39,0.67373046875)
--(axis cs:40,0.6875)
--(axis cs:41,0.736328125)
--(axis cs:42,0.67578125)
--(axis cs:43,0.78125)
--(axis cs:44,0.76171875)
--(axis cs:45,0.749755859375)
--(axis cs:46,0.744140625)
--(axis cs:47,0.72265625)
--(axis cs:48,0.7578125)
--(axis cs:49,0.672265625)
--(axis cs:50,0.623046875)
--(axis cs:51,0.626171875)
--(axis cs:52,0.779619140625)
--(axis cs:53,0.7578125)
--(axis cs:54,0.771435546875)
--(axis cs:55,0.759765625)
--(axis cs:56,0.921875)
--(axis cs:57,0.8296875)
--(axis cs:58,0.859375)
--(axis cs:59,0.8671875)
--(axis cs:60,0.8828125)
--(axis cs:61,0.875)
--(axis cs:62,0.92578125)
--(axis cs:63,0.871875)
--(axis cs:64,0.899580078125)
--(axis cs:65,0.884765625)
--(axis cs:66,0.908203125)
--(axis cs:67,0.859375)
--(axis cs:68,0.878125)
--(axis cs:69,0.905859375)
--(axis cs:70,0.9015625)
--(axis cs:71,0.853515625)
--(axis cs:72,0.875)
--(axis cs:73,0.89296875)
--(axis cs:74,0.967578125)
--(axis cs:75,0.753125)
--(axis cs:76,0.779384765625)
--(axis cs:77,0.7875)
--(axis cs:78,0.8453125)
--(axis cs:79,0.8421875)
--(axis cs:80,0.833984375)
--(axis cs:81,0.867578125)
--(axis cs:82,0.762109375)
--(axis cs:83,0.85546875)
--(axis cs:84,0.86640625)
--(axis cs:85,0.8125)
--(axis cs:86,0.81634765625)
--(axis cs:87,0.8)
--(axis cs:88,0.857421875)
--(axis cs:89,0.8546875)
--(axis cs:90,0.905400390625)
--(axis cs:91,0.93828125)
--(axis cs:92,0.88203125)
--(axis cs:93,0.93263671875)
--(axis cs:94,0.91015625)
--(axis cs:95,0.90859375)
--(axis cs:96,0.96796875)
--(axis cs:97,0.915625)
--(axis cs:98,0.91015625)
--(axis cs:99,0.91015625)
--(axis cs:99,0.927734375)
--(axis cs:99,0.927734375)
--(axis cs:98,0.95078125)
--(axis cs:97,0.96724609375)
--(axis cs:96,0.98671875)
--(axis cs:95,0.95625)
--(axis cs:94,0.932421875)
--(axis cs:93,0.978515625)
--(axis cs:92,0.91796875)
--(axis cs:91,0.96953125)
--(axis cs:90,0.960546875)
--(axis cs:89,0.89609375)
--(axis cs:88,0.948828125)
--(axis cs:87,0.85546875)
--(axis cs:86,0.92193359375)
--(axis cs:85,0.9046875)
--(axis cs:84,0.944140625)
--(axis cs:83,0.9144921875)
--(axis cs:82,0.86640625)
--(axis cs:81,0.934375)
--(axis cs:80,0.8609375)
--(axis cs:79,0.90625)
--(axis cs:78,0.909375)
--(axis cs:77,0.8734375)
--(axis cs:76,0.849609375)
--(axis cs:75,0.8906640625)
--(axis cs:74,0.981298828125)
--(axis cs:73,0.961328125)
--(axis cs:72,0.9546875)
--(axis cs:71,0.919140625)
--(axis cs:70,0.9609375)
--(axis cs:69,0.98359375)
--(axis cs:68,0.9359375)
--(axis cs:67,0.9015625)
--(axis cs:66,0.9765625)
--(axis cs:65,0.9109375)
--(axis cs:64,0.91875)
--(axis cs:63,0.90625)
--(axis cs:62,0.96408203125)
--(axis cs:61,0.9140625)
--(axis cs:60,0.9453125)
--(axis cs:59,0.90546875)
--(axis cs:58,0.892578125)
--(axis cs:57,0.876953125)
--(axis cs:56,0.925)
--(axis cs:55,0.890625)
--(axis cs:54,0.85546875)
--(axis cs:53,0.87109375)
--(axis cs:52,0.8703125)
--(axis cs:51,0.72265625)
--(axis cs:50,0.86328125)
--(axis cs:49,0.92734375)
--(axis cs:48,0.921875)
--(axis cs:47,0.9375)
--(axis cs:46,0.8828125)
--(axis cs:45,0.9453125)
--(axis cs:44,0.9140625)
--(axis cs:43,0.90625)
--(axis cs:42,0.83984375)
--(axis cs:41,0.8984375)
--(axis cs:40,0.7890625)
--(axis cs:39,0.7734375)
--(axis cs:38,0.84453125)
--(axis cs:37,0.83203125)
--(axis cs:36,0.830078125)
--(axis cs:35,0.7265625)
--(axis cs:34,0.703125)
--(axis cs:33,0.857421875)
--(axis cs:32,0.78125)
--(axis cs:31,0.859375)
--(axis cs:30,0.8359375)
--(axis cs:29,0.764453125)
--(axis cs:28,0.79765625)
--(axis cs:27,0.81328125)
--(axis cs:26,0.82109375)
--(axis cs:25,0.860722656249999)
--(axis cs:24,0.859375)
--(axis cs:23,0.916015625)
--(axis cs:22,0.875)
--(axis cs:21,0.8875)
--(axis cs:20,0.86015625)
--(axis cs:19,0.8640625)
--(axis cs:18,0.875)
--(axis cs:17,0.84453125)
--(axis cs:16,0.858203125)
--(axis cs:15,0.78984375)
--(axis cs:14,0.825)
--(axis cs:13,0.791796875)
--(axis cs:12,0.90703125)
--(axis cs:11,0.840625)
--(axis cs:10,0.834765625)
--(axis cs:9,0.76953125)
--(axis cs:8,0.84765625)
--(axis cs:7,0.901171875)
--(axis cs:6,0.776171875)
--(axis cs:5,0.85234375)
--(axis cs:4,0.842578125)
--(axis cs:3,0.866015625)
--(axis cs:2,0.893359375)
--(axis cs:1,0.843193359374999)
--(axis cs:0,0.78984375)
--cycle;

\addplot [semithick, color0]
table {%
0 0.51484375
1 0.512890625
2 0.458203125
3 0.489453125
4 0.477734375
5 0.51484375
6 0.516796875
7 0.5109375
8 0.51875
9 0.5109375
10 0.493359375
11 0.51484375
12 0.518359375
13 0.501171875
14 0.46796875
15 0.497265625
16 0.4953125
17 0.485546875
18 0.446484375
19 0.497265625
20 0.4953125
21 0.471875
22 0.493359375
23 0.49140625
24 0.49921875
25 0.50703125
26 0.49921875
27 0.5265625
28 0.512890625
29 0.516796875
30 0.4796875
31 0.4796875
32 0.52265625
33 0.4953125
34 0.489453125
35 0.512890625
36 0.52109375
37 0.512890625
38 0.501171875
39 0.60859375
40 0.608984375
41 0.57578125
42 0.571875
43 0.585546875
44 0.59921875
45 0.59921875
46 0.573828125
47 0.5953125
48 0.6109375
49 0.603125
50 0.6046875
51 0.587109375
52 0.632421875
53 0.705078125
54 0.779296875
55 0.91015625
56 0.83984375
57 0.79296875
58 0.798828125
59 0.83203125
60 0.91875
61 0.853515625
62 0.83203125
63 0.859375
64 0.91015625
65 0.904296875
66 0.943359375
67 0.8484375
68 0.7859375
69 0.840625
70 0.8671875
71 0.830078125
72 0.779296875
73 0.849609375
74 0.815234375
75 0.7703125
76 0.830859375
77 0.8328125
78 0.8609375
79 0.828125
80 0.803515625
81 0.917578125
82 0.89609375
83 0.906640625
84 0.94765625
85 0.902734375
86 0.8578125
87 0.906640625
88 0.843359375
89 0.8296875
90 0.8328125
91 0.853125
92 0.80546875
93 0.91171875
94 0.882421875
95 0.92734375
96 0.93046875
97 0.923828125
98 0.826953125
99 0.87578125
};
% \addlegendentry{Feed-Forward Agent}
\addplot [semithick, color1]
table {%
0 0.7125
1 0.70078125
2 0.73984375
3 0.7203125
4 0.7125
5 0.7203125
6 0.6890625
7 0.73203125
8 0.7125
9 0.665625
10 0.71640625
11 0.71640625
12 0.73984375
13 0.7125
14 0.69296875
15 0.68125
16 0.70859375
17 0.7125
18 0.73984375
19 0.7203125
20 0.7203125
21 0.73203125
22 0.77890625
23 0.7828125
24 0.74375
25 0.7203125
26 0.70859375
27 0.696875
28 0.68125
29 0.68125
30 0.71640625
31 0.7203125
32 0.67734375
33 0.70859375
34 0.66953125
35 0.67734375
36 0.7046875
37 0.73984375
38 0.73984375
39 0.73046875
40 0.73828125
41 0.83203125
42 0.7421875
43 0.84375
44 0.83984375
45 0.84765625
46 0.82421875
47 0.8515625
48 0.83984375
49 0.81015625
50 0.74375
51 0.67734375
52 0.8296875
53 0.81640625
54 0.8203125
55 0.8125
56 0.9234375
57 0.84921875
58 0.87265625
59 0.884375
60 0.915625
61 0.896875
62 0.94296875
63 0.8890625
64 0.90859375
65 0.896875
66 0.94765625
67 0.88046875
68 0.90703125
69 0.95234375
70 0.93125
71 0.8890625
72 0.91484375
73 0.92890625
74 0.97421875
75 0.809375
76 0.815625
77 0.83203125
78 0.88046875
79 0.87421875
80 0.846875
81 0.90390625
82 0.82421875
83 0.88203125
84 0.90703125
85 0.85859375
86 0.8703125
87 0.8234375
88 0.90546875
89 0.875
90 0.9296875
91 0.95390625
92 0.903125
93 0.95625
94 0.9203125
95 0.928125
96 0.97734375
97 0.9390625
98 0.93046875
99 0.91796875
};
% \addlegendentry{RNN Agent}
% \addlegendentry{Attack Accuracy}
\end{groupplot}
\end{tikzpicture}

==> figures/figures_iclr/S2S.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group name = plots, group size=2 by 2, vertical sep =0cm, horizontal sep=2.7cm}, width=6cm, height=4.6cm]

% \nextgroupplot[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=white!80!black
% },
% tick align=outside,
% tick pos=left,
% % title={CIFAR10},
% x grid style={white!69.0196078431373!black},
% % xlabel={Training Epochs},
% xmin=-5, xmax=105,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={Attack Accuracy},
% ymin=0.488626012814068, ymax=0.912405312519664,
% ytick style={color=black}
% ]
% \path [draw=color0, fill=color0, opacity=0.2]
% (axis cs:0,0.567992232094457)
% --(axis cs:0,0.507888708255231)
% --(axis cs:10,0.671580002979993)
% --(axis cs:20,0.697901271487965)
% --(axis cs:30,0.725579216744518)
% --(axis cs:40,0.784652456385383)
% --(axis cs:50,0.798669329151749)
% --(axis cs:60,0.814160995773892)
% --(axis cs:70,0.822919436829873)
% --(axis cs:80,0.846162882330966)
% --(axis cs:90,0.877483846569497)
% --(axis cs:100,0.862314783567387)
% --(axis cs:100,0.88)
% --(axis cs:100,0.88)
% --(axis cs:90,0.8931426170785)
% --(axis cs:80,0.88)
% --(axis cs:70,0.887391172900911)
% --(axis cs:60,0.864343076449814)
% --(axis cs:50,0.838556605048396)
% --(axis cs:40,0.840347995678958)
% --(axis cs:30,0.780525140098192)
% --(axis cs:20,0.747219284416122)
% --(axis cs:10,0.697649692381958)
% --(axis cs:0,0.567992232094457)
% --cycle;

% \addplot [semithick, color0]
% table {%
% 0 0.537583595798232
% 10 0.685404643689975
% 20 0.722666052508546
% 30 0.752088145874435
% 40 0.817552397094522
% 50 0.815766396918277
% 60 0.840351577654963
% 70 0.854601981790334
% 80 0.86646360137559
% 90 0.885313231823998
% 100 0.872821909689373
% };
% % \addlegendentry{Attack Accuracy}
% ]


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={CIFAR10},
x grid style={white!69.0196078431373!black},
% xlabel={Training Epochs},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.488626012814068, ymax=0.912405312519664,
ytick style={color=black},
ticklabel style={font=\small}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.588176940089397)
--(axis cs:0,0.55168184835046)
--(axis cs:10,0.749057716080224)
--(axis cs:20,0.804081621118668)
--(axis cs:30,0.8)
--(axis cs:40,0.8)
--(axis cs:50,0.804518636208049)
--(axis cs:60,0.812)
--(axis cs:70,0.818265628500486)
--(axis cs:80,0.832492646439988)
--(axis cs:90,0.839262436942296)
--(axis cs:100,0.84)
--(axis cs:100,0.864391701735275)
--(axis cs:100,0.864391701735275)
--(axis cs:90,0.856406794276461)
--(axis cs:80,0.851211921779368)
--(axis cs:70,0.844052403743169)
--(axis cs:60,0.828847206310147)
--(axis cs:50,0.841135470404765)
--(axis cs:40,0.818056910210399)
--(axis cs:30,0.837876890136056)
--(axis cs:20,0.829118177658616)
--(axis cs:10,0.764119529289304)
--(axis cs:0,0.588176940089397)
--cycle;

\addplot [semithick, color0]
table {%
0 0.571413011027743
10 0.756795024819431
20 0.817777648120473
30 0.818357101500352
40 0.807992119055626
50 0.823345220035104
60 0.820242464755197
70 0.831159016121828
80 0.842189337835161
90 0.847834615609379
100 0.848130567245092
};
% \addlegendentry{Attack Accuracy}

\addplot [semithick, red]
table {%
0 0
};
% \addlegendentry{Testing Score}

\addplot [semithick, color1]
table {%
0 0
};
% \addlegendentry{Testing Score}

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Batch Number},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.19, ymax=0.90089997947216,
ytick style={color=black},
ticklabel style={font=\small}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.578122857519716);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.595109072715655);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.614447825095086);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.631022694496826);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.640211189974631);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.683037563729608);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.707924120848798);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.765769769293539);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.804165120311535);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.822771065484453);
% \draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.507166643937429);
% \draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.520333329836527);
% \draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.521666665871938);
% \draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.51966667175293);
% \draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.524499992529551);
% \draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.521166662375132);
% \draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.53083332379659);
% \draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.552500009536743);
% \draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.57916667064031);
% \draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.819999992847443);
\addplot [line width=1.08pt, white!26!black]
table {%
0 0.570115492738011
0 0.58832023986682
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 0.583211734490453
1 0.605478162023938
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 0.597550539657348
2 0.646229742363425
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 0.615969598385654
3 0.64654382792163
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 0.621980112768292
4 0.659656286084376
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 0.661519192205111
5 0.705034515703569
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 0.683773710417639
6 0.72471370567147
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 0.737015228194033
7 0.809538684586116
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 0.765878045211733
8 0.826067429987132
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 0.816652731380652
9 0.832409567404333
};
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 0 0.504499971866608
% 0 0.512499988079071
% };
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 1 0.518999993801117
% 1 0.521499991416931
% };
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 2 0.521499991416931
% 2 0.522000014781952
% };
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 3 0.516499996185303
% 3 0.524500012397766
% };
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 4 0.518499970436096
% 4 0.531000018119812
% };
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 5 0.514500021934509
% 5 0.527499973773956
% };
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 6 0.519999980926514
% 6 0.538999974727631
% };
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 7 0.545000016689301
% 7 0.560500025749207
% };
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 8 0.569000005722046
% 8 0.58899998664856
% };
% \addplot [line width=1.08pt, white!26!black]
% table {%
% 9 0.779999971389771
% 9 0.857999980449677
% };
\end{groupplot}

\begin{groupplot}[group style={group name = plots, group size=2 by 1, vertical sep =0cm, horizontal sep=2.7cm}, width=6cm, height=4.6cm]


% \nextgroupplot[
% axis y line=right,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.25,1.1)},
%   anchor=south west,
%   draw=white!80!black
% },
% legend columns = 3,
% tick align=outside,
% x grid style={white!69.0196078431373!black},
% xlabel={Epochs},
% xmin=-5, xmax=105,
% xtick pos=left,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={Prediction Accuracy},
% ymin=0.0192792893999082, ymax=1.0357856457961,
% ytick pos=right,
% ytick style={color=black},
% yticklabel style={anchor=west}
% ]
% \path [draw=color1, fill=color1, opacity=0.2]
% (axis cs:0,0.166781141970201)
% --(axis cs:0,0.0654841237815533)
% --(axis cs:10,0.753015835476303)
% --(axis cs:20,0.90927934220972)
% --(axis cs:30,0.940778460415525)
% --(axis cs:40,0.98)
% --(axis cs:50,0.959369320669397)
% --(axis cs:60,0.98)
% --(axis cs:70,0.98)
% --(axis cs:80,0.98)
% --(axis cs:90,0.98)
% --(axis cs:100,0.974706945039748)
% --(axis cs:100,0.98)
% --(axis cs:100,0.98)
% --(axis cs:90,0.98)
% --(axis cs:80,0.98884871975137)
% --(axis cs:70,0.982932677949445)
% --(axis cs:60,0.982826400569681)
% --(axis cs:50,0.9803575729528)
% --(axis cs:40,0.989580811414455)
% --(axis cs:30,0.98)
% --(axis cs:20,0.973256503841597)
% --(axis cs:10,0.86458463913586)
% --(axis cs:0,0.166781141970201)
% --cycle;

% \path [draw=red, fill=red, opacity=0.2]
% (axis cs:0,0.170352309022455)
% --(axis cs:0,0.114501063007219)
% --(axis cs:10,0.560578487025845)
% --(axis cs:20,0.536756918526155)
% --(axis cs:30,0.499155160280121)
% --(axis cs:40,0.470039194880932)
% --(axis cs:50,0.45069930323538)
% --(axis cs:60,0.430553391297452)
% --(axis cs:70,0.43727005323873)
% --(axis cs:80,0.430034045479952)
% --(axis cs:90,0.467065542600744)
% --(axis cs:100,0.425556025462803)
% --(axis cs:100,0.470339920341921)
% --(axis cs:100,0.470339920341921)
% --(axis cs:90,0.495271777683972)
% --(axis cs:80,0.487545012093693)
% --(axis cs:70,0.481115851235473)
% --(axis cs:60,0.464595458739231)
% --(axis cs:50,0.482247705483279)
% --(axis cs:40,0.507254507854829)
% --(axis cs:30,0.565282043505568)
% --(axis cs:20,0.56727327089476)
% --(axis cs:10,0.602401891921215)
% --(axis cs:0,0.170352309022455)
% --cycle;

% \addplot [semithick, color1]
% table {%
% 0 0.126249026050831
% 10 0.804393867949538
% 20 0.944358366049753
% 30 0.961233287923475
% 40 0.983193603804818
% 50 0.972318128693077
% 60 0.980942133523227
% 70 0.980977559316482
% 80 0.982975537892304
% 90 0.98
% 100 0.977431561814038
% };
% \addlegendentry{Training Score}
% \addplot [semithick, red]
% table {%
% 0 0.142003000850883
% 10 0.58149018947353
% 20 0.549014878765702
% 30 0.537273839841938
% 40 0.491762268792531
% 50 0.466370317706485
% 60 0.44585901914053
% 70 0.458691030820649
% 80 0.458789528786823
% 90 0.481722643720393
% 100 0.449198621555588
% };
% \addlegendentry{Testing Score}
% \addplot [semithick, color0]
% table {%
% 0 0
% };
% \addlegendentry{Attack Accuracy}

\nextgroupplot[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.25,1.1)},
  anchor=south west,
  draw=white!80!black
},
legend columns = 3,
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={Training Epochs},
xmin=-5, xmax=105,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=0.0192792893999082, ymax=1.0357856457961,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
ticklabel style={font=\small}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.134593418270764)
--(axis cs:0,0.0639570702058769)
--(axis cs:10,0.481219499195398)
--(axis cs:20,0.868992671427465)
--(axis cs:30,0.945632446455547)
--(axis cs:40,0.95)
--(axis cs:50,0.95)
--(axis cs:60,0.95)
--(axis cs:70,0.95)
--(axis cs:80,0.95)
--(axis cs:90,0.95)
--(axis cs:100,0.95)
--(axis cs:100,0.968002887373893)
--(axis cs:100,0.968002887373893)
--(axis cs:90,0.981802028260116)
--(axis cs:80,0.95)
--(axis cs:70,0.95)
--(axis cs:60,0.977051531657313)
--(axis cs:50,0.961085907109964)
--(axis cs:40,0.95)
--(axis cs:30,0.966265018141384)
--(axis cs:20,0.955323210503468)
--(axis cs:10,0.576174606903614)
--(axis cs:0,0.134593418270764)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0955751311530919)
--(axis cs:0,0.0702328503622136)
--(axis cs:10,0.410021878123632)
--(axis cs:20,0.470545200352209)
--(axis cs:30,0.470991107029343)
--(axis cs:40,0.468355891765898)
--(axis cs:50,0.491814567519814)
--(axis cs:60,0.493732993508412)
--(axis cs:70,0.476093716267635)
--(axis cs:80,0.488941802397355)
--(axis cs:90,0.481349480117634)
--(axis cs:100,0.497256259182472)
--(axis cs:100,0.523055134231629)
--(axis cs:100,0.523055134231629)
--(axis cs:90,0.523932347601384)
--(axis cs:80,0.523170546986824)
--(axis cs:70,0.529277163020875)
--(axis cs:60,0.538510335973569)
--(axis cs:50,0.525570274135848)
--(axis cs:40,0.532675405584611)
--(axis cs:30,0.510613612442576)
--(axis cs:20,0.517462136392844)
--(axis cs:10,0.451781398953189)
--(axis cs:0,0.0955751311530919)
--cycle;

\addplot [semithick, color1]
table {%
0 0.103834490356275
10 0.527215590115173
20 0.919897381797265
30 0.95353733331629
40 0.95
50 0.953695302369988
60 0.959017177219104
70 0.95
80 0.95
90 0.963640311664737
100 0.956000962457964
};
\addlegendentry{Training Score}
\addplot [semithick, red]
table {%
0 0.0826120335892648
10 0.430367439589749
20 0.494175511033544
30 0.491120132125351
40 0.500515648675255
50 0.510477396423803
60 0.51038451690417
70 0.502373809758798
80 0.508011465803779
90 0.502640913859509
100 0.510028681276932
};
\addlegendentry{Tesing Score}
\addplot [semithick, color0]
table {%
0 0
};
\addlegendentry{Attack Accuracy}

\end{groupplot}

\end{tikzpicture}


==> figures/figures_iclr/bench_att_acc_valid.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Benchmark Attack Accuracy vs. Validation Performance},
x grid style={white!69.0196078431373!black},
xlabel={Training Dataset Size},
xmin=275, xmax=5225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.54, ymax=0.62,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:500,0.601553711392423)
--(axis cs:500,0.573357692058423)
--(axis cs:1000,0.568670784349155)
--(axis cs:1500,0.574804211164395)
--(axis cs:2000,0.573925641090988)
--(axis cs:2500,0.572042200388029)
--(axis cs:3000,0.577012969114086)
--(axis cs:3500,0.57345853443136)
--(axis cs:4000,0.563773287050265)
--(axis cs:4500,0.561877631173878)
--(axis cs:5000,0.554904170100991)
--(axis cs:5000,0.577379008839066)
--(axis cs:5000,0.577379008839066)
--(axis cs:4500,0.57897775784211)
--(axis cs:4000,0.585621686033883)
--(axis cs:3500,0.589462310028056)
--(axis cs:3000,0.595704384318716)
--(axis cs:2500,0.599046575978068)
--(axis cs:2000,0.598535237218744)
--(axis cs:1500,0.601223625840848)
--(axis cs:1000,0.600997997192375)
--(axis cs:500,0.601553711392423)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:500,0.605314332266592)
--(axis cs:500,0.579366503364917)
--(axis cs:1000,0.575861502607738)
--(axis cs:1500,0.577435323037146)
--(axis cs:2000,0.578210944316553)
--(axis cs:2500,0.578737492402359)
--(axis cs:3000,0.578067977647963)
--(axis cs:3500,0.580324252269509)
--(axis cs:4000,0.569458791590337)
--(axis cs:4500,0.560933360932368)
--(axis cs:5000,0.55835435470747)
--(axis cs:5000,0.583830421502421)
--(axis cs:5000,0.583830421502421)
--(axis cs:4500,0.585669843632196)
--(axis cs:4000,0.58961592571652)
--(axis cs:3500,0.5888649446627)
--(axis cs:3000,0.600663272971529)
--(axis cs:2500,0.602742560338819)
--(axis cs:2000,0.601866964030471)
--(axis cs:1500,0.604182885992943)
--(axis cs:1000,0.605587136071049)
--(axis cs:500,0.605314332266592)
--cycle;

\addplot [semithick, red]
table {%
500 0.586178448486162
1000 0.58376028670506
1500 0.58674770781373
2000 0.587446605737791
2500 0.587627627459449
3000 0.587511455684111
3500 0.581460116478136
4000 0.575265426281057
4500 0.571060039317594
5000 0.566629221478219
};
\addlegendentry{Benchmark Attack Accuracy at 20 epochs}
\addplot [semithick, blue]
table {%
500 0.590814639393237
1000 0.590247445633099
1500 0.590645906459886
2000 0.590038954173512
2500 0.591785784453067
3000 0.591231351903999
3500 0.584594598466105
4000 0.579628407715086
4500 0.575186180270576
5000 0.572120571418781
};
\addlegendentry{Benchmark Attack Accuracy at 40 epochs}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
% xlabel={train\_size},
xmin=275, xmax=5225,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=37, ymax=50,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:500,38.9419085875953)
--(axis cs:500,38.6398886137237)
--(axis cs:1000,41.0308537212901)
--(axis cs:1500,43.4386360020032)
--(axis cs:2000,44.1109586696485)
--(axis cs:2500,45.0774473269685)
--(axis cs:3000,45.0705472896167)
--(axis cs:3500,44.8964540295903)
--(axis cs:4000,45.3175763941128)
--(axis cs:4500,45.6386686863721)
--(axis cs:5000,45.2470109557349)
--(axis cs:5000,46.2657418487446)
--(axis cs:5000,46.2657418487446)
--(axis cs:4500,46.4344433613907)
--(axis cs:4000,46.711793445682)
--(axis cs:3500,45.8165380592998)
--(axis cs:3000,46.2270583897085)
--(axis cs:2500,45.7917994626357)
--(axis cs:2000,45.325182727934)
--(axis cs:1500,44.7567205497899)
--(axis cs:1000,42.3193704833561)
--(axis cs:500,38.9419085875953)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:500,39.4720775545566)
--(axis cs:500,38.4922009777435)
--(axis cs:1000,41.2763740840882)
--(axis cs:1500,43.703617001892)
--(axis cs:2000,43.6485659523995)
--(axis cs:2500,44.805456958032)
--(axis cs:3000,44.8773684460928)
--(axis cs:3500,45.1147299371177)
--(axis cs:4000,45.6813108068213)
--(axis cs:4500,45.9754440904576)
--(axis cs:5000,45.7312131912288)
--(axis cs:5000,46.2919997375371)
--(axis cs:5000,46.2919997375371)
--(axis cs:4500,47.0009288068742)
--(axis cs:4000,46.7690203408008)
--(axis cs:3500,46.1508149342395)
--(axis cs:3000,46.0585376530875)
--(axis cs:2500,46.1481078745425)
--(axis cs:2000,45.2415489383582)
--(axis cs:1500,44.6841538301231)
--(axis cs:1000,42.6804893136635)
--(axis cs:500,39.4720775545566)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
500 38.7908986006595
1000 41.5785057679096
1500 44.0973736085089
2000 44.7180706987912
2500 45.476386725757
3000 45.6445877535371
3500 45.3996765597212
4000 46.0631571969178
4500 46.0461235286338
5000 45.7645356831972
};
\addlegendentry{Validation BLEU Score at 20 epochs}
\addplot [semithick, color0]
table {%
500 38.9584602586637
1000 41.9150385070523
1500 44.2198272259773
2000 44.4589114145414
2500 45.4640691640517
3000 45.468137639444
3500 45.6894119007715
4000 46.2217570619263
4500 46.4881864486659
5000 46.005892131632
};
\addlegendentry{Validation BLEU Score at 40 epochs}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/our_att_acc_valid.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Our Attack Accuracy vs. Validation Performance},
x grid style={white!69.0196078431373!black},
xlabel={Training Dataset Size},
xmin=275, xmax=5225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.79541713703518, ymax=0.873863340215523,
ytick style={color=black}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:500,0.855396777069308)
--(axis cs:500,0.842773986714477)
--(axis cs:1000,0.840369730219222)
--(axis cs:1500,0.836396744577825)
--(axis cs:2000,0.827754506483722)
--(axis cs:2500,0.813453542700952)
--(axis cs:3000,0.808230718086448)
--(axis cs:3500,0.804287963387094)
--(axis cs:4000,0.798982873543377)
--(axis cs:4500,0.800890969741163)
--(axis cs:5000,0.799508309705857)
--(axis cs:5000,0.808048050229876)
--(axis cs:5000,0.808048050229876)
--(axis cs:4500,0.81349583916052)
--(axis cs:4000,0.810535489036132)
--(axis cs:3500,0.813997447665206)
--(axis cs:3000,0.827853379641138)
--(axis cs:2500,0.834215055871909)
--(axis cs:2000,0.843411314529399)
--(axis cs:1500,0.854054209603838)
--(axis cs:1000,0.849412774217789)
--(axis cs:500,0.855396777069308)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:500,0.869557947059853)
--(axis cs:500,0.847371936278644)
--(axis cs:1000,0.848593693747079)
--(axis cs:1500,0.842323488167314)
--(axis cs:2000,0.836257419098107)
--(axis cs:2500,0.829213059046505)
--(axis cs:3000,0.819233290370547)
--(axis cs:3500,0.811841238817643)
--(axis cs:4000,0.807055766242672)
--(axis cs:4500,0.802050860746052)
--(axis cs:5000,0.802012043963821)
--(axis cs:5000,0.814116493605975)
--(axis cs:5000,0.814116493605975)
--(axis cs:4500,0.819859450867414)
--(axis cs:4000,0.81934921203606)
--(axis cs:3500,0.823149965163868)
--(axis cs:3000,0.834485233611255)
--(axis cs:2500,0.848632230132842)
--(axis cs:2000,0.848224238515766)
--(axis cs:1500,0.858371883246614)
--(axis cs:1000,0.870297603707326)
--(axis cs:500,0.869557947059853)
--cycle;

\addplot [semithick, red]
table {%
500 0.849507681432504
1000 0.844858238970585
1500 0.844697770894724
2000 0.835409747497208
2500 0.823515809748498
3000 0.81975748824586
3500 0.808869948968491
4000 0.804354912560144
4500 0.807005158572627
5000 0.803914360031086
};
\addlegendentry{Our Attack Accuracy at 20 epochs}
\addplot [semithick, blue]
table {%
500 0.859057924679436
1000 0.859044101796919
1500 0.850347685706964
2000 0.842636327229426
2500 0.838772162805714
3000 0.826007727283793
3500 0.817507034408029
4000 0.813359753301859
4500 0.811056397338575
5000 0.808211036853913
};
\addlegendentry{Our Attack Accuracy at 40 epochs}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
% xlabel={train\_size},
xmin=275, xmax=5225,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=37, ymax=50,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:500,38.9419085875953)
--(axis cs:500,38.6398886137237)
--(axis cs:1000,41.0140702254746)
--(axis cs:1500,43.4386360020032)
--(axis cs:2000,44.1109586696485)
--(axis cs:2500,45.0774473269685)
--(axis cs:3000,45.0705472896167)
--(axis cs:3500,44.9301573898075)
--(axis cs:4000,45.3464713340133)
--(axis cs:4500,45.6454859780854)
--(axis cs:5000,45.2668578573029)
--(axis cs:5000,46.2378038654495)
--(axis cs:5000,46.2378038654495)
--(axis cs:4500,46.4344433613907)
--(axis cs:4000,46.711793445682)
--(axis cs:3500,45.8256547906374)
--(axis cs:3000,46.2270583897085)
--(axis cs:2500,45.7917994626357)
--(axis cs:2000,45.3256345852908)
--(axis cs:1500,44.7561112150146)
--(axis cs:1000,42.3692289095852)
--(axis cs:500,38.9419085875953)
--cycle;

\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:500,39.4600399133099)
--(axis cs:500,38.5778212231083)
--(axis cs:1000,41.3467362988911)
--(axis cs:1500,43.7448367092289)
--(axis cs:2000,43.5013260231997)
--(axis cs:2500,44.805456958032)
--(axis cs:3000,44.8925048141085)
--(axis cs:3500,45.1147299371177)
--(axis cs:4000,45.6864054014127)
--(axis cs:4500,45.9549012072115)
--(axis cs:5000,45.7461919242466)
--(axis cs:5000,46.2786173807826)
--(axis cs:5000,46.2786173807826)
--(axis cs:4500,47.03992066514)
--(axis cs:4000,46.7690203408008)
--(axis cs:3500,46.1508149342395)
--(axis cs:3000,46.0265617217327)
--(axis cs:2500,46.1468776875457)
--(axis cs:2000,45.2415489383582)
--(axis cs:1500,44.6835508887273)
--(axis cs:1000,42.6941885423684)
--(axis cs:500,39.4600399133099)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
500 38.7908986006595
1000 41.5785057679096
1500 44.0973736085089
2000 44.7180706987912
2500 45.476386725757
3000 45.6445877535371
3500 45.3996765597212
4000 46.0631571969178
4500 46.0461235286338
5000 45.7645356831972
};
\addlegendentry{Validation BLEU Score at 20 epochs}
\addplot [semithick, color0]
table {%
500 38.9584602586637
1000 41.9150385070523
1500 44.2198272259773
2000 44.4589114145414
2500 45.4640691640517
3000 45.468137639444
3500 45.6894119007715
4000 46.2217570619263
4500 46.4881864486659
5000 46.005892131632
};
\addlegendentry{Validation BLEU Score at 40 epochs}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/prot_reward.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Learning Curve},
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-0.0494519770145416, ymax=1.03849151730537,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0298632821068168)
--(axis cs:7,0.0298632821068168)
--(axis cs:8,0.0452031269669533)
--(axis cs:9,0.0651093721389771)
--(axis cs:10,0.0813867151737213)
--(axis cs:11,0.0651093721389771)
--(axis cs:12,0.0651093721389771)
--(axis cs:13,0.0813867151737213)
--(axis cs:14,0.0813867151737213)
--(axis cs:15,0.0651093721389771)
--(axis cs:16,0.0651093721389771)
--(axis cs:17,0.0813867151737213)
--(axis cs:18,0.0744406282901764)
--(axis cs:19,0.0744406282901764)
--(axis cs:20,0.0882812514901161)
--(axis cs:21,0.0995749980211258)
--(axis cs:22,0.0995749980211258)
--(axis cs:23,0.0946054700762033)
--(axis cs:24,0.0756843760609627)
--(axis cs:25,0.0756843760609627)
--(axis cs:26,0.0941324427258224)
--(axis cs:27,0.0941324427258224)
--(axis cs:28,0.0946054700762033)
--(axis cs:29,0.0756843760609627)
--(axis cs:30,0.0773718729615211)
--(axis cs:31,0.0718320300802588)
--(axis cs:32,0.0481343753635883)
--(axis cs:33,0.0835937540978193)
--(axis cs:34,0.0835937540978193)
--(axis cs:35,0.0668750032782555)
--(axis cs:36,0.0893218740820885)
--(axis cs:37,0.125881254673004)
--(axis cs:38,0.125881254673004)
--(axis cs:39,0.125881254673004)
--(axis cs:40,0.157351568341255)
--(axis cs:41,0.13519375026226)
--(axis cs:42,0.16006875038147)
--(axis cs:43,0.16006875038147)
--(axis cs:44,0.182460941374302)
--(axis cs:45,0.170978128910065)
--(axis cs:46,0.174412503838539)
--(axis cs:47,0.174412503838539)
--(axis cs:48,0.173006251454353)
--(axis cs:49,0.173006251454353)
--(axis cs:50,0.172143757343292)
--(axis cs:51,0.192471876740456)
--(axis cs:52,0.149100005626678)
--(axis cs:53,0.193551562726498)
--(axis cs:54,0.187250003218651)
--(axis cs:55,0.182693749666214)
--(axis cs:56,0.230106249451637)
--(axis cs:57,0.253028124570847)
--(axis cs:58,0.251800000667572)
--(axis cs:59,0.37948751449585)
--(axis cs:60,0.290136724710464)
--(axis cs:61,0.282787501811981)
--(axis cs:62,0.29072498884052)
--(axis cs:63,0.292396873235703)
--(axis cs:64,0.297628134489059)
--(axis cs:65,0.27657812833786)
--(axis cs:66,0.284706234931946)
--(axis cs:67,0.345815628767014)
--(axis cs:68,0.30073905736208)
--(axis cs:69,0.445740628987551)
--(axis cs:70,0.401101567782462)
--(axis cs:71,0.697374999523163)
--(axis cs:72,0.866321884095669)
--(axis cs:73,0.831756234169006)
--(axis cs:74,0.923300846479833)
--(axis cs:75,0.874559700675309)
--(axis cs:76,0.924295663833618)
--(axis cs:77,0.969048261642456)
--(axis cs:78,0.971065065078437)
--(axis cs:79,0.976491242647171)
--(axis cs:80,0.981272339820862)
--(axis cs:81,0.979290410876274)
--(axis cs:82,0.978106655180454)
--(axis cs:83,0.983489543199539)
--(axis cs:84,0.982353329658508)
--(axis cs:85,0.981001317501068)
--(axis cs:86,0.974109956994653)
--(axis cs:87,0.976792842149734)
--(axis cs:88,0.976120620965958)
--(axis cs:89,0.971775755286217)
--(axis cs:90,0.974705725908279)
--(axis cs:91,0.971507490985095)
--(axis cs:92,0.979056239128113)
--(axis cs:93,0.97661104798317)
--(axis cs:94,0.972889482975006)
--(axis cs:95,0.977504454553127)
--(axis cs:96,0.980062484741211)
--(axis cs:97,0.974832803010941)
--(axis cs:98,0.975832849740982)
--(axis cs:99,0.975487865507603)
--(axis cs:99,0.985326774418354)
--(axis cs:99,0.985326774418354)
--(axis cs:98,0.984682857990265)
--(axis cs:97,0.985332816839218)
--(axis cs:96,0.986662477254868)
--(axis cs:95,0.986297331750393)
--(axis cs:94,0.986389458179474)
--(axis cs:93,0.985547065734863)
--(axis cs:92,0.987756252288818)
--(axis cs:91,0.985952891409397)
--(axis cs:90,0.984657160937786)
--(axis cs:89,0.985375016927719)
--(axis cs:88,0.986170619726181)
--(axis cs:87,0.985058926045895)
--(axis cs:86,0.98559582233429)
--(axis cs:85,0.986701309680939)
--(axis cs:84,0.988203346729279)
--(axis cs:83,0.989039540290833)
--(axis cs:82,0.988776654005051)
--(axis cs:81,0.988561689853668)
--(axis cs:80,0.98847234249115)
--(axis cs:79,0.986033134162426)
--(axis cs:78,0.983044825494289)
--(axis cs:77,0.982548266649246)
--(axis cs:76,0.968182079493999)
--(axis cs:75,0.962237514555454)
--(axis cs:74,0.962213233113289)
--(axis cs:73,0.943370305001736)
--(axis cs:72,0.941818743944168)
--(axis cs:71,0.886506229639053)
--(axis cs:70,0.830982826650143)
--(axis cs:69,0.850734592787921)
--(axis cs:68,0.843828111886978)
--(axis cs:67,0.830515623092651)
--(axis cs:66,0.758906245231628)
--(axis cs:65,0.70366407930851)
--(axis cs:64,0.714189082384109)
--(axis cs:63,0.724746882915497)
--(axis cs:62,0.733821898698807)
--(axis cs:61,0.682663919217884)
--(axis cs:60,0.728196889162064)
--(axis cs:59,0.730637520551682)
--(axis cs:58,0.684150010347366)
--(axis cs:57,0.685378134250641)
--(axis cs:56,0.655706241726875)
--(axis cs:55,0.623346865177155)
--(axis cs:54,0.612849995493889)
--(axis cs:53,0.619151555001736)
--(axis cs:52,0.574699997901917)
--(axis cs:51,0.59774374961853)
--(axis cs:50,0.59774374961853)
--(axis cs:49,0.598606243729591)
--(axis cs:48,0.598606243729591)
--(axis cs:47,0.600012496113777)
--(axis cs:46,0.600012496113777)
--(axis cs:45,0.582989066839218)
--(axis cs:44,0.563921883702278)
--(axis cs:43,0.558068752288818)
--(axis cs:42,0.577534377574921)
--(axis cs:41,0.523893758654594)
--(axis cs:40,0.514581263065338)
--(axis cs:39,0.514581263065338)
--(axis cs:38,0.514650364592671)
--(axis cs:37,0.514581263065338)
--(axis cs:36,0.482330469414592)
--(axis cs:35,0.460417969664558)
--(axis cs:34,0.434875003993511)
--(axis cs:33,0.493437502533197)
--(axis cs:32,0.472334434580989)
--(axis cs:31,0.474366406910121)
--(axis cs:30,0.460483575100079)
--(axis cs:29,0.445171082392335)
--(axis cs:28,0.445171082392335)
--(axis cs:27,0.416923507302999)
--(axis cs:26,0.464092176407576)
--(axis cs:25,0.426723015727475)
--(axis cs:24,0.416684366762638)
--(axis cs:23,0.416684366762638)
--(axis cs:22,0.50270626321435)
--(axis cs:21,0.48182500898838)
--(axis cs:20,0.521953139454126)
--(axis cs:19,0.456690639257431)
--(axis cs:18,0.456690639257431)
--(axis cs:17,0.447359383106232)
--(axis cs:16,0.494089856743813)
--(axis cs:15,0.447359383106232)
--(axis cs:14,0.494089856743813)
--(axis cs:13,0.494089856743813)
--(axis cs:12,0.494089856743813)
--(axis cs:11,0.447359383106232)
--(axis cs:10,0.447359383106232)
--(axis cs:9,0.447359383106232)
--(axis cs:8,0.477812513709068)
--(axis cs:7,0.489757826551795)
--(axis cs:6,0.406140636652708)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0179179692640901)
--(axis cs:7,0.0179179692640901)
--(axis cs:8,0.033902345225215)
--(axis cs:9,0.0488320291042328)
--(axis cs:10,0.0647024385631085)
--(axis cs:11,0.0488320291042328)
--(axis cs:12,0.0488320291042328)
--(axis cs:13,0.0488320291042328)
--(axis cs:14,0.0488320291042328)
--(axis cs:15,0.0488320291042328)
--(axis cs:16,0.0488320291042328)
--(axis cs:17,0.0488320291042328)
--(axis cs:18,0.0558304712176323)
--(axis cs:19,0.0558304712176323)
--(axis cs:20,0.0662109386175871)
--(axis cs:21,0.0746812485158443)
--(axis cs:22,0.0746812485158443)
--(axis cs:23,0.056763282045722)
--(axis cs:24,0.056763282045722)
--(axis cs:25,0.056763282045722)
--(axis cs:26,0.056763282045722)
--(axis cs:27,0.056763282045722)
--(axis cs:28,0.056763282045722)
--(axis cs:29,0.056763282045722)
--(axis cs:30,0.0580289047211409)
--(axis cs:31,0.0430992180481553)
--(axis cs:32,0.0361007815226913)
--(axis cs:33,0.0501562524586916)
--(axis cs:34,0.0501562524586916)
--(axis cs:35,0.0501562524586916)
--(axis cs:36,0.0669914055615664)
--(axis cs:37,0.0944109410047531)
--(axis cs:38,0.0944109410047531)
--(axis cs:39,0.0944109410047531)
--(axis cs:40,0.0944109410047531)
--(axis cs:41,0.101395312696695)
--(axis cs:42,0.120051562786102)
--(axis cs:43,0.120051562786102)
--(axis cs:44,0.124441411346197)
--(axis cs:45,0.128233596682549)
--(axis cs:46,0.130809377878904)
--(axis cs:47,0.130809377878904)
--(axis cs:48,0.129754688590765)
--(axis cs:49,0.129754688590765)
--(axis cs:50,0.129107818007469)
--(axis cs:51,0.129107818007469)
--(axis cs:52,0.111825004220009)
--(axis cs:53,0.130727346986532)
--(axis cs:54,0.140437502413988)
--(axis cs:55,0.13702031224966)
--(axis cs:56,0.163926560431719)
--(axis cs:57,0.17134453356266)
--(axis cs:58,0.171037502586842)
--(axis cs:59,0.250478056818247)
--(axis cs:60,0.182049222290516)
--(axis cs:61,0.178784377872944)
--(axis cs:62,0.183455474674702)
--(axis cs:63,0.181186720728874)
--(axis cs:64,0.187482036650181)
--(axis cs:65,0.182219535112381)
--(axis cs:66,0.189726561307907)
--(axis cs:67,0.207628905773163)
--(axis cs:68,0.210957027971745)
--(axis cs:69,0.2749476544559)
--(axis cs:70,0.315517188981175)
--(axis cs:71,0.468512497842312)
--(axis cs:72,0.54927789773792)
--(axis cs:73,0.515776559710503)
--(axis cs:74,0.583275727927685)
--(axis cs:75,0.679487515240908)
--(axis cs:76,0.702422838658094)
--(axis cs:77,0.790223699063063)
--(axis cs:78,0.757956892251968)
--(axis cs:79,0.762822806835175)
--(axis cs:80,0.889161169528961)
--(axis cs:81,0.939605839550495)
--(axis cs:82,0.95457000285387)
--(axis cs:83,0.967672392725945)
--(axis cs:84,0.964889161288738)
--(axis cs:85,0.973588153719902)
--(axis cs:86,0.969021886587143)
--(axis cs:87,0.973160713911057)
--(axis cs:88,0.975111974589527)
--(axis cs:89,0.96800535004586)
--(axis cs:90,0.973072538338602)
--(axis cs:91,0.964835561811924)
--(axis cs:92,0.977439045906067)
--(axis cs:93,0.97661104798317)
--(axis cs:94,0.970947377383709)
--(axis cs:95,0.976983919739723)
--(axis cs:96,0.979078121483326)
--(axis cs:97,0.973906523548067)
--(axis cs:98,0.975274637341499)
--(axis cs:99,0.974023184366524)
--(axis cs:99,0.984673552215099)
--(axis cs:99,0.984673552215099)
--(axis cs:98,0.983778566122055)
--(axis cs:97,0.984462112188339)
--(axis cs:96,0.985953100025654)
--(axis cs:95,0.986213400959969)
--(axis cs:94,0.984719723463059)
--(axis cs:93,0.984861046075821)
--(axis cs:92,0.986945316195488)
--(axis cs:91,0.983971156179905)
--(axis cs:90,0.984029300510883)
--(axis cs:89,0.983705148100853)
--(axis cs:88,0.985657788813114)
--(axis cs:87,0.984483840689063)
--(axis cs:86,0.984393745660782)
--(axis cs:85,0.98582598567009)
--(axis cs:84,0.987654179334641)
--(axis cs:83,0.988217152655125)
--(axis cs:82,0.987514987587929)
--(axis cs:81,0.98695795238018)
--(axis cs:80,0.987936168909073)
--(axis cs:79,0.985951572656631)
--(axis cs:78,0.982612922787666)
--(axis cs:77,0.98126033693552)
--(axis cs:76,0.966460339725018)
--(axis cs:75,0.949429387412965)
--(axis cs:74,0.957869850099087)
--(axis cs:73,0.928221836872399)
--(axis cs:72,0.930977142974734)
--(axis cs:71,0.864456236362457)
--(axis cs:70,0.792765916581265)
--(axis cs:69,0.814632807858288)
--(axis cs:68,0.781152095459401)
--(axis cs:67,0.778782807290554)
--(axis cs:66,0.711300015449524)
--(axis cs:65,0.684947669506073)
--(axis cs:64,0.678450018167496)
--(axis cs:63,0.686635948717594)
--(axis cs:62,0.691173456609249)
--(axis cs:61,0.64444063603878)
--(axis cs:60,0.688360951840878)
--(axis cs:59,0.6763656437397)
--(axis cs:58,0.621200010180473)
--(axis cs:57,0.640547662973404)
--(axis cs:56,0.638616316579282)
--(axis cs:55,0.608293741941452)
--(axis cs:54,0.612849995493889)
--(axis cs:53,0.55632733926177)
--(axis cs:52,0.537424996495247)
--(axis cs:51,0.575035929679871)
--(axis cs:50,0.59774374961853)
--(axis cs:49,0.598606243729591)
--(axis cs:48,0.575251553207636)
--(axis cs:47,0.575603116303682)
--(axis cs:46,0.575603116303682)
--(axis cs:45,0.540244534611702)
--(axis cs:44,0.538980472832918)
--(axis cs:43,0.518051564693451)
--(axis cs:42,0.558068752288818)
--(axis cs:41,0.519673448055983)
--(axis cs:40,0.514581263065338)
--(axis cs:39,0.514650364592671)
--(axis cs:38,0.48318005092442)
--(axis cs:37,0.514650364592671)
--(axis cs:36,0.457388827949762)
--(axis cs:35,0.476718751713634)
--(axis cs:34,0.46000000089407)
--(axis cs:33,0.434875003993511)
--(axis cs:32,0.416134376078844)
--(axis cs:31,0.425465624779463)
--(axis cs:30,0.445737576857209)
--(axis cs:29,0.397763272747397)
--(axis cs:28,0.397763272747397)
--(axis cs:27,0.426249988377094)
--(axis cs:26,0.445171082392335)
--(axis cs:25,0.445171082392335)
--(axis cs:24,0.416684366762638)
--(axis cs:23,0.416923507302999)
--(axis cs:22,0.456931259483099)
--(axis cs:21,0.48182500898838)
--(axis cs:20,0.499882826581597)
--(axis cs:19,0.477812513709068)
--(axis cs:18,0.496422670781612)
--(axis cs:17,0.431488973647356)
--(axis cs:16,0.494089856743813)
--(axis cs:15,0.431082040071487)
--(axis cs:14,0.494089856743813)
--(axis cs:13,0.477812513709068)
--(axis cs:12,0.494089856743813)
--(axis cs:11,0.494089856743813)
--(axis cs:10,0.494089856743813)
--(axis cs:9,0.447359383106232)
--(axis cs:8,0.489113295450807)
--(axis cs:7,0.483785170130432)
--(axis cs:6,0.483785170130432)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0.0204476560465991)
--(axis cs:17,0.0250406241975725)
--(axis cs:18,0.0340554704889655)
--(axis cs:19,0.0339763493975624)
--(axis cs:20,0.0308906268328428)
--(axis cs:21,0.0403390629217029)
--(axis cs:22,0.0506359385326505)
--(axis cs:23,0.0343664074316621)
--(axis cs:24,0.0343664074316621)
--(axis cs:25,0.0308906268328428)
--(axis cs:26,0.0342795129166916)
--(axis cs:27,0.0343664074316621)
--(axis cs:28,0.0308906268328428)
--(axis cs:29,0.0343664074316621)
--(axis cs:30,0.030859357258305)
--(axis cs:31,0.034960157237947)
--(axis cs:32,0.0274789072573185)
--(axis cs:33,0.0321322283009067)
--(axis cs:34,0.0308906268328428)
--(axis cs:35,0.0270156264305115)
--(axis cs:36,0.0370640605688095)
--(axis cs:37,0.0500023439526558)
--(axis cs:38,0.0370640605688095)
--(axis cs:39,0.0236999988555908)
--(axis cs:40,0.0466835936531425)
--(axis cs:41,0.0540828108787537)
--(axis cs:42,0.0501593742519617)
--(axis cs:43,0.0672328118234873)
--(axis cs:44,0.065879236580804)
--(axis cs:45,0.0675250003114343)
--(axis cs:46,0.0710906274616718)
--(axis cs:47,0.0710906274616718)
--(axis cs:48,0.0992484390735626)
--(axis cs:49,0.112097654491663)
--(axis cs:50,0.112052576430142)
--(axis cs:51,0.112052576430142)
--(axis cs:52,0.135748438537121)
--(axis cs:53,0.152996089309454)
--(axis cs:54,0.152996089309454)
--(axis cs:55,0.161479689180851)
--(axis cs:56,0.172956250607967)
--(axis cs:57,0.191148445010185)
--(axis cs:58,0.202754691243172)
--(axis cs:59,0.241985766496509)
--(axis cs:60,0.200775606837124)
--(axis cs:61,0.21926249936223)
--(axis cs:62,0.238434378057718)
--(axis cs:63,0.251653123646975)
--(axis cs:64,0.256707035005093)
--(axis cs:65,0.280082032084465)
--(axis cs:66,0.281653136014938)
--(axis cs:67,0.269981235265732)
--(axis cs:68,0.270877338945866)
--(axis cs:69,0.306413124362007)
--(axis cs:70,0.275244420138188)
--(axis cs:71,0.369176401384175)
--(axis cs:72,0.414976399950683)
--(axis cs:73,0.43427500128746)
--(axis cs:74,0.484359892457724)
--(axis cs:75,0.644870322197676)
--(axis cs:76,0.645430166274309)
--(axis cs:77,0.724628653004766)
--(axis cs:78,0.681210145354271)
--(axis cs:79,0.705866388976574)
--(axis cs:80,0.850440621376038)
--(axis cs:81,0.922517769038677)
--(axis cs:82,0.946653574705124)
--(axis cs:83,0.962979675270617)
--(axis cs:84,0.962039276957512)
--(axis cs:85,0.97120444253087)
--(axis cs:86,0.971393769048154)
--(axis cs:87,0.974954951182008)
--(axis cs:88,0.977721923030913)
--(axis cs:89,0.971911542117596)
--(axis cs:90,0.975299538113177)
--(axis cs:91,0.967750861681998)
--(axis cs:92,0.978950478881597)
--(axis cs:93,0.979100701212883)
--(axis cs:94,0.974131106957793)
--(axis cs:95,0.979675291106105)
--(axis cs:96,0.980712205171585)
--(axis cs:97,0.976585315354168)
--(axis cs:98,0.977993421256542)
--(axis cs:99,0.976798960380256)
--(axis cs:99,0.986606605350971)
--(axis cs:99,0.986606605350971)
--(axis cs:98,0.985654279589653)
--(axis cs:97,0.986231409013271)
--(axis cs:96,0.987046420574188)
--(axis cs:95,0.987009818479419)
--(axis cs:94,0.987395316362381)
--(axis cs:93,0.986204072833061)
--(axis cs:92,0.986315727233887)
--(axis cs:91,0.985933545045555)
--(axis cs:90,0.985482141375542)
--(axis cs:89,0.987099036574364)
--(axis cs:88,0.986631773412228)
--(axis cs:87,0.985761523246765)
--(axis cs:86,0.986239731311798)
--(axis cs:85,0.983015372604132)
--(axis cs:84,0.984870722703636)
--(axis cs:83,0.981214888393879)
--(axis cs:82,0.978449046611786)
--(axis cs:81,0.970009530335665)
--(axis cs:80,0.961501701921225)
--(axis cs:79,0.953397332131863)
--(axis cs:78,0.919065670482814)
--(axis cs:77,0.927643780969083)
--(axis cs:76,0.904484800063074)
--(axis cs:75,0.894473140314221)
--(axis cs:74,0.891055420041084)
--(axis cs:73,0.832547642290592)
--(axis cs:72,0.851764053106308)
--(axis cs:71,0.765420310199261)
--(axis cs:70,0.713953130878508)
--(axis cs:69,0.7536531239748)
--(axis cs:68,0.725277341902256)
--(axis cs:67,0.743339836597443)
--(axis cs:66,0.709589846432209)
--(axis cs:65,0.700562506914139)
--(axis cs:64,0.733294539153576)
--(axis cs:63,0.710321888327599)
--(axis cs:62,0.731696896255016)
--(axis cs:61,0.691512513905764)
--(axis cs:60,0.673250015825033)
--(axis cs:59,0.673860173672438)
--(axis cs:58,0.675004705786705)
--(axis cs:57,0.650196112692356)
--(axis cs:56,0.645272085536271)
--(axis cs:55,0.648215644061565)
--(axis cs:54,0.621065778937191)
--(axis cs:53,0.634328866843134)
--(axis cs:52,0.621078630629927)
--(axis cs:51,0.633393535576761)
--(axis cs:50,0.635151579976082)
--(axis cs:49,0.635151579976082)
--(axis cs:48,0.606853924691677)
--(axis cs:47,0.406512506306171)
--(axis cs:46,0.406918756663799)
--(axis cs:45,0.3409246717114)
--(axis cs:44,0.335760928690434)
--(axis cs:43,0.323418076522648)
--(axis cs:42,0.331213264726102)
--(axis cs:41,0.329864834435284)
--(axis cs:40,0.326142171397805)
--(axis cs:39,0.320042250305414)
--(axis cs:38,0.315487729758024)
--(axis cs:37,0.328354671597481)
--(axis cs:36,0.322331761755049)
--(axis cs:35,0.243984373286366)
--(axis cs:34,0.238835935480893)
--(axis cs:33,0.238835935480893)
--(axis cs:32,0.243984373286366)
--(axis cs:31,0.238835935480893)
--(axis cs:30,0.243984373286366)
--(axis cs:29,0.235182733624242)
--(axis cs:28,0.238835935480893)
--(axis cs:27,0.243984373286366)
--(axis cs:26,0.233687497675419)
--(axis cs:25,0.243984373286366)
--(axis cs:24,0.238835935480893)
--(axis cs:23,0.22994062397629)
--(axis cs:22,0.241885934956372)
--(axis cs:21,0.239839957584627)
--(axis cs:20,0.236239061690867)
--(axis cs:19,0.229318750090897)
--(axis cs:18,0.243984373286366)
--(axis cs:17,0.22560775054153)
--(axis cs:16,0.239529685117304)
--(axis cs:15,0.0488320291042328)
--(axis cs:14,0.0488320291042328)
--(axis cs:13,0.0488320291042328)
--(axis cs:12,0.0488320291042328)
--(axis cs:11,0.0488320291042328)
--(axis cs:10,0.0488320291042328)
--(axis cs:9,0.0488320291042328)
--(axis cs:8,0.033902345225215)
--(axis cs:7,0.0179179692640901)
--(axis cs:6,0.0179179692640901)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0)
--(axis cs:7,0)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0.00876328116282821)
--(axis cs:17,0.00876328116282821)
--(axis cs:18,0.0154453134164214)
--(axis cs:19,0.0154453134164214)
--(axis cs:20,0.0154453134164214)
--(axis cs:21,0.0154453134164214)
--(axis cs:22,0.0154453134164214)
--(axis cs:23,0.0154453134164214)
--(axis cs:24,0.0154453134164214)
--(axis cs:25,0.0154453134164214)
--(axis cs:26,0.0154453134164214)
--(axis cs:27,0.0154453134164214)
--(axis cs:28,0.0154453134164214)
--(axis cs:29,0.0154453134164214)
--(axis cs:30,0.0154453134164214)
--(axis cs:31,0.0154453134164214)
--(axis cs:32,0.0154453134164214)
--(axis cs:33,0.0154453134164214)
--(axis cs:34,0.0154453134164214)
--(axis cs:35,0.0154453134164214)
--(axis cs:36,0.0185320302844048)
--(axis cs:37,0.0185320302844048)
--(axis cs:38,0.0185320302844048)
--(axis cs:39,0.0118499994277954)
--(axis cs:40,0.0152132799848914)
--(axis cs:41,0.0152132799848914)
--(axis cs:42,0.0152132799848914)
--(axis cs:43,0.0204117181710899)
--(axis cs:44,0.0247804680839181)
--(axis cs:45,0.0247804680839181)
--(axis cs:46,0.027487501502037)
--(axis cs:47,0.027487501502037)
--(axis cs:48,0.0496242195367813)
--(axis cs:49,0.0672585926949978)
--(axis cs:50,0.0672585926949978)
--(axis cs:51,0.0654554702341557)
--(axis cs:52,0.0917976535856724)
--(axis cs:53,0.0741750001907349)
--(axis cs:54,0.0917976535856724)
--(axis cs:55,0.0868546888232231)
--(axis cs:56,0.0864781253039837)
--(axis cs:57,0.114689067006111)
--(axis cs:58,0.105296093970537)
--(axis cs:59,0.145382834877819)
--(axis cs:60,0.127038281410933)
--(axis cs:61,0.120218750089407)
--(axis cs:62,0.163066405802965)
--(axis cs:63,0.132617186754942)
--(axis cs:64,0.144719533622265)
--(axis cs:65,0.140625)
--(axis cs:66,0.141589842736721)
--(axis cs:67,0.202485926449299)
--(axis cs:68,0.181095309555531)
--(axis cs:69,0.216042962856591)
--(axis cs:70,0.161737505346537)
--(axis cs:71,0.24590815436095)
--(axis cs:72,0.298540621995926)
--(axis cs:73,0.276695311069489)
--(axis cs:74,0.366026565432549)
--(axis cs:75,0.546449221670628)
--(axis cs:76,0.544932158384472)
--(axis cs:77,0.64881831780076)
--(axis cs:78,0.592796862125397)
--(axis cs:79,0.617921859025955)
--(axis cs:80,0.811796873807907)
--(axis cs:81,0.906778116896749)
--(axis cs:82,0.934689993783832)
--(axis cs:83,0.956452041305602)
--(axis cs:84,0.951288726180792)
--(axis cs:85,0.968526251614094)
--(axis cs:86,0.967608978226781)
--(axis cs:87,0.971130635216832)
--(axis cs:88,0.976044577173889)
--(axis cs:89,0.967688485048711)
--(axis cs:90,0.973090739734471)
--(axis cs:91,0.961978665925562)
--(axis cs:92,0.976807483285665)
--(axis cs:93,0.977751307189465)
--(axis cs:94,0.972082422114909)
--(axis cs:95,0.978714036382735)
--(axis cs:96,0.97947470843792)
--(axis cs:97,0.975475964322686)
--(axis cs:98,0.976760856807232)
--(axis cs:99,0.97418124973774)
--(axis cs:99,0.984100006520748)
--(axis cs:99,0.984100006520748)
--(axis cs:98,0.984154276549816)
--(axis cs:97,0.984401188790798)
--(axis cs:96,0.985306920483708)
--(axis cs:95,0.985932557284832)
--(axis cs:94,0.985213659703732)
--(axis cs:93,0.984755127690732)
--(axis cs:92,0.984288845025003)
--(axis cs:91,0.982535392604768)
--(axis cs:90,0.983321070671082)
--(axis cs:89,0.983862134814262)
--(axis cs:88,0.984612186439335)
--(axis cs:87,0.982694357633591)
--(axis cs:86,0.983303755521774)
--(axis cs:85,0.981226247735322)
--(axis cs:84,0.982719576917589)
--(axis cs:83,0.979367096535861)
--(axis cs:82,0.972691893577576)
--(axis cs:81,0.962192758917809)
--(axis cs:80,0.945519879460335)
--(axis cs:79,0.921081023849547)
--(axis cs:78,0.8982097517699)
--(axis cs:77,0.903531965427101)
--(axis cs:76,0.879115492105484)
--(axis cs:75,0.858004325442016)
--(axis cs:74,0.838071420788765)
--(axis cs:73,0.736399331502616)
--(axis cs:72,0.749007806181908)
--(axis cs:71,0.668207816779613)
--(axis cs:70,0.610258911084384)
--(axis cs:69,0.654338317993097)
--(axis cs:68,0.630640603601933)
--(axis cs:67,0.629739835858345)
--(axis cs:66,0.623216412961483)
--(axis cs:65,0.614905767515302)
--(axis cs:64,0.621307037770748)
--(axis cs:63,0.59131028726697)
--(axis cs:62,0.583487373590469)
--(axis cs:61,0.552328915614635)
--(axis cs:60,0.523571886122227)
--(axis cs:59,0.565977361053228)
--(axis cs:58,0.531409382820129)
--(axis cs:57,0.51893126219511)
--(axis cs:56,0.469993762671947)
--(axis cs:55,0.474791690893471)
--(axis cs:54,0.492797665297985)
--(axis cs:53,0.489560946822166)
--(axis cs:52,0.476584382355213)
--(axis cs:51,0.464482042938471)
--(axis cs:50,0.44386563450098)
--(axis cs:49,0.463149855006486)
--(axis cs:48,0.44706329330802)
--(axis cs:47,0.30400313064456)
--(axis cs:46,0.304013286903501)
--(axis cs:45,0.25722336997278)
--(axis cs:44,0.255860929377377)
--(axis cs:43,0.260059368796647)
--(axis cs:42,0.251522650010884)
--(axis cs:41,0.233540615066886)
--(axis cs:40,0.236283584497869)
--(axis cs:39,0.229069054126739)
--(axis cs:38,0.233424991369247)
--(axis cs:37,0.240073741227388)
--(axis cs:36,0.234260927885771)
--(axis cs:35,0.172376562841237)
--(axis cs:34,0.178798438049853)
--(axis cs:33,0.167228125035763)
--(axis cs:32,0.162542968057096)
--(axis cs:31,0.16595468763262)
--(axis cs:30,0.17512949120719)
--(axis cs:29,0.16943046823144)
--(axis cs:28,0.165683594532311)
--(axis cs:27,0.174578906036913)
--(axis cs:26,0.16943046823144)
--(axis cs:25,0.174578906036913)
--(axis cs:24,0.174578906036913)
--(axis cs:23,0.16943046823144)
--(axis cs:22,0.180627811513841)
--(axis cs:21,0.180551561526954)
--(axis cs:20,0.172579687088728)
--(axis cs:19,0.182581250555813)
--(axis cs:18,0.174267969094217)
--(axis cs:17,0.168174216523767)
--(axis cs:16,0.162332029081881)
--(axis cs:15,0.0488320291042328)
--(axis cs:14,0.0488320291042328)
--(axis cs:13,0.0488320291042328)
--(axis cs:12,0.0488320291042328)
--(axis cs:11,0.0488320291042328)
--(axis cs:10,0.0488320291042328)
--(axis cs:9,0.0488320291042328)
--(axis cs:8,0.033902345225215)
--(axis cs:7,0.0179179692640901)
--(axis cs:6,0.0179179692640901)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.215015631169081
7 0.215015631169081
8 0.236328132450581
9 0.256234377622604
10 0.256234377622604
11 0.256234377622604
12 0.256234377622604
13 0.256234377622604
14 0.256234377622604
15 0.256234377622604
16 0.256234377622604
17 0.256234377622604
18 0.265565633773804
19 0.265565633773804
20 0.279406256973743
21 0.290700003504753
22 0.290700003504753
23 0.2461843714118
24 0.2461843714118
25 0.2461843714118
26 0.2461843714118
27 0.2461843714118
28 0.2461843714118
29 0.2461843714118
30 0.261371873319149
31 0.241465624421835
32 0.232134375721216
33 0.250875003635883
34 0.250875003635883
35 0.250875003635883
36 0.273321874439716
37 0.320231258869171
38 0.320231258869171
39 0.320231258869171
40 0.320231258869171
41 0.329543754458427
42 0.359068751335144
43 0.359068751335144
44 0.364921882748604
45 0.369978129863739
46 0.387212499976158
47 0.387212499976158
48 0.385806247591972
49 0.385806247591972
50 0.384943753480911
51 0.384943753480911
52 0.361900001764297
53 0.387103125452995
54 0.40004999935627
55 0.395493745803833
56 0.442906245589256
57 0.469203129410744
58 0.467975005507469
59 0.555062517523766
60 0.512021884322166
61 0.498962506651878
62 0.51764689385891
63 0.5085718780756
64 0.523778140544891
65 0.502728134393692
66 0.521806240081787
67 0.588165625929832
68 0.601478114724159
69 0.659865627065301
70 0.646056259050965
71 0.799149990081787
72 0.906043753027916
73 0.891156241297722
74 0.942726463079453
75 0.922600015997887
76 0.94792066514492
77 0.975798264145851
78 0.977525860071182
79 0.981666252017021
80 0.984872341156006
81 0.984211683273315
82 0.983751654624939
83 0.986264541745186
84 0.985278338193894
85 0.983851313591003
86 0.980045825242996
87 0.981217846274376
88 0.981641232967377
89 0.979352951049805
90 0.980105727910995
91 0.979042306542397
92 0.983406245708466
93 0.981422066688538
94 0.97963947057724
95 0.982467859983444
96 0.983362480998039
97 0.980082809925079
98 0.980257853865623
99 0.980926424264908
};
\addlegendentry{without protection}
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.209042974747717
7 0.209042974747717
8 0.225027350708842
9 0.23995703458786
10 0.23995703458786
11 0.23995703458786
12 0.23995703458786
13 0.23995703458786
14 0.23995703458786
15 0.23995703458786
16 0.23995703458786
17 0.23995703458786
18 0.24695547670126
19 0.24695547670126
20 0.257335944101214
21 0.265806253999472
22 0.265806253999472
23 0.22726327739656
24 0.22726327739656
25 0.22726327739656
26 0.22726327739656
27 0.22726327739656
28 0.22726327739656
29 0.22726327739656
30 0.242028905078769
31 0.227099218405783
32 0.220100781880319
33 0.234156252816319
34 0.234156252816319
35 0.234156252816319
36 0.250991405919194
37 0.28876094520092
38 0.28876094520092
39 0.28876094520092
40 0.28876094520092
41 0.295745316892862
42 0.319051563739777
43 0.319051563739777
44 0.323441412299871
45 0.327233597636223
46 0.343609374016523
47 0.343609374016523
48 0.342554684728384
49 0.342554684728384
50 0.341907814145088
51 0.341907814145088
52 0.324625000357628
53 0.343527343124151
54 0.353237498551607
55 0.34982030838728
56 0.385379683226347
57 0.405946098268032
58 0.405025005340576
59 0.480490639805794
60 0.438060164451599
61 0.428265631198883
62 0.442278921604156
63 0.435472659766674
64 0.449371106922626
65 0.433583602309227
66 0.450629681348801
67 0.501711718738079
68 0.511696085333824
69 0.562542969360948
70 0.550292195752263
71 0.693743743002415
72 0.791801564395428
73 0.775929681956768
74 0.824357345700264
75 0.843100015074015
76 0.867209251970053
77 0.914798695594072
78 0.904956892132759
79 0.908718436956406
80 0.953179255127907
81 0.969521261751652
82 0.97444499284029
83 0.98052965849638
84 0.978665001690388
85 0.980613484978676
86 0.977046869695187
87 0.978994637727737
88 0.980624675750732
89 0.97641471773386
90 0.978629298508167
91 0.974906727671623
92 0.982192181050777
93 0.980797804892063
94 0.977867104113102
95 0.981863394379616
96 0.982609361410141
97 0.9792121052742
98 0.979699641466141
99 0.97948856651783
};
\addlegendentry{Dirichlet k = 100}
\addplot [semithick, color2]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.00597265642136335
7 0.00597265642136335
8 0.0113007817417383
9 0.0162773430347443
10 0.0162773430347443
11 0.0162773430347443
12 0.0162773430347443
13 0.0162773430347443
14 0.0162773430347443
15 0.0162773430347443
16 0.11851562326774
17 0.11851562326774
18 0.127530469559133
19 0.127530469559133
20 0.130990625359118
21 0.13381406199187
22 0.13381406199187
23 0.12784140650183
24 0.12784140650183
25 0.12784140650183
26 0.12784140650183
27 0.12784140650183
28 0.12784140650183
29 0.12784140650183
30 0.128263280726969
31 0.123286718502641
32 0.120953906327486
33 0.125639063306153
34 0.125639063306153
35 0.125639063306153
36 0.167262492701411
37 0.17640233784914
38 0.17640233784914
39 0.169720306992531
40 0.173083587549627
41 0.175411711446941
42 0.181630461476743
43 0.186828899662942
44 0.192660932429135
45 0.193924994207919
46 0.226365629583597
47 0.226365629583597
48 0.329000789672136
49 0.346635162830353
50 0.346419539302588
51 0.346419539302588
52 0.365197662264109
53 0.371498443186283
54 0.374735161662102
55 0.368653133511543
56 0.380506258457899
57 0.414071105420589
58 0.426113288849592
59 0.458035167306662
60 0.437125008553267
61 0.455387506633997
62 0.474559385329485
63 0.487778130918741
64 0.50931953638792
65 0.504057034850121
66 0.509616412222385
67 0.516139835119247
68 0.519467957317829
69 0.540565622039139
70 0.498814069665968
71 0.564146101474762
72 0.64568280428648
73 0.643437497317791
74 0.718270689249039
75 0.781724225729704
76 0.795580167323351
77 0.839355830103159
78 0.820191614329815
79 0.849539205431938
80 0.911683708429337
81 0.948880262672901
82 0.964885234832764
83 0.973556481301785
84 0.975883416831493
85 0.978439085185528
86 0.979441255331039
87 0.980406858026981
88 0.982501700520515
89 0.979834586381912
90 0.980895362794399
91 0.977894015610218
92 0.982700854539871
93 0.98285536468029
94 0.981448240578175
95 0.983851559460163
96 0.984008923172951
97 0.98203656822443
98 0.982140779495239
99 0.981731608510017
};
\addlegendentry{Dirichlet k = 10}
\addplot [semithick, color3]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.00597265642136335
7 0.00597265642136335
8 0.0113007817417383
9 0.0162773430347443
10 0.0162773430347443
11 0.0162773430347443
12 0.0162773430347443
13 0.0162773430347443
14 0.0162773430347443
15 0.0162773430347443
16 0.0717781237326562
17 0.0717781237326562
18 0.0807929700240493
19 0.0807929700240493
20 0.0842531258240342
21 0.0870765624567866
22 0.0870765624567866
23 0.0811039069667459
24 0.0811039069667459
25 0.0811039069667459
26 0.0811039069667459
27 0.0811039069667459
28 0.0811039069667459
29 0.0811039069667459
30 0.0815257811918855
31 0.076549218967557
32 0.0742164067924023
33 0.078901563771069
34 0.078901563771069
35 0.078901563771069
36 0.104062495753169
37 0.113202340900898
38 0.113202340900898
39 0.106520310044289
40 0.109883590601385
41 0.112211714498699
42 0.118430464528501
43 0.1236289027147
44 0.129460935480893
45 0.130724997259676
46 0.148728128522635
47 0.148728128522635
48 0.210938286036253
49 0.228572659194469
50 0.228357035666704
51 0.228357035666704
52 0.247135158628225
53 0.2534359395504
54 0.256672658026218
55 0.25059062987566
56 0.262443754822016
57 0.296008601784706
58 0.308050785213709
59 0.339972663670778
60 0.319062504917383
61 0.337325002998114
62 0.356496881693602
63 0.369715627282858
64 0.397332035005093
65 0.392069533467293
66 0.396016411483288
67 0.40253983438015
68 0.405867956578732
69 0.426965621300042
70 0.385214068926871
71 0.450546100735664
72 0.529232807457447
73 0.526987500488758
74 0.601333186030388
75 0.703836724162102
76 0.717692665755749
77 0.783593326807022
78 0.753779113292694
79 0.778551705181599
80 0.882133707404137
81 0.935567766427994
82 0.955960236489773
83 0.968268983066082
84 0.968870915472507
85 0.975101582705975
86 0.975578755140305
87 0.977294363081455
88 0.980551697313786
89 0.975934587419033
90 0.978682868182659
91 0.973019011318684
92 0.980900853872299
93 0.981505364179611
94 0.978710740804672
95 0.982689060270786
96 0.982583925127983
97 0.980274066329002
98 0.980640776455402
99 0.979481607675552
};
\addlegendentry{Dirichlet k = 1}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/rl_comp_att_epoch.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Attack Accuracies Comparison on RL Models},
x grid style={white!69.0196078431373!black},
xlabel={Training Epochs},
xmin=55.5, xmax=154.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.660692885900773, ymax=1.01478176545234,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:60,0.934791589845998)
--(axis cs:60,0.891631799998182)
--(axis cs:70,0.967456718546225)
--(axis cs:80,0.961450364564898)
--(axis cs:90,0.977616240466071)
--(axis cs:100,0.98334119595895)
--(axis cs:110,0.987423509608866)
--(axis cs:120,0.983568056048899)
--(axis cs:130,0.98123806664043)
--(axis cs:140,0.982363497813949)
--(axis cs:150,0.982962366647922)
--(axis cs:150,0.991958266224742)
--(axis cs:150,0.991958266224742)
--(axis cs:140,0.995925704484177)
--(axis cs:130,0.986337612506024)
--(axis cs:120,0.994040707341926)
--(axis cs:110,0.998686816381814)
--(axis cs:100,0.998435776218742)
--(axis cs:90,0.987744104747111)
--(axis cs:80,0.980226048851323)
--(axis cs:70,0.978077259319676)
--(axis cs:60,0.934791589845998)
--cycle;

\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:60,0.719532282976247)
--(axis cs:60,0.676787834971298)
--(axis cs:70,0.773682569580765)
--(axis cs:80,0.819849387879641)
--(axis cs:90,0.885475475832208)
--(axis cs:100,0.887233158349348)
--(axis cs:110,0.901581301776993)
--(axis cs:120,0.913105448811209)
--(axis cs:130,0.922039501218894)
--(axis cs:140,0.921817821300531)
--(axis cs:150,0.945398630534758)
--(axis cs:150,0.980929840065451)
--(axis cs:150,0.980929840065451)
--(axis cs:140,0.969531191321848)
--(axis cs:130,0.962694308266335)
--(axis cs:120,0.951052804386652)
--(axis cs:110,0.949535564306355)
--(axis cs:100,0.938103880452978)
--(axis cs:90,0.919401434210742)
--(axis cs:80,0.924339943553434)
--(axis cs:70,0.816797664665018)
--(axis cs:60,0.719532282976247)
--cycle;

\addplot [semithick, color0]
table {%
60 0.91321169492209
70 0.97306714016929
80 0.971307401937362
90 0.982551327280451
100 0.990143305150251
110 0.993424314352685
120 0.989229681341438
130 0.983772270526089
140 0.989787926654098
150 0.98662662634503
};
\addlegendentry{Attack Accuracy (RL with LSTM)}
\addplot [semithick, green!50.1960784313725!black]
table {%
60 0.699862936886269
70 0.794730563199483
80 0.873357442213599
90 0.901454474723501
100 0.915365275235891
110 0.925182545414582
120 0.933273651680803
130 0.940277536363727
140 0.946856974779283
150 0.962739939485775
};
\addlegendentry{Attack Accuracy (RL no LSTM)}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/rl_ffnn_att_epoch.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Attack Accuracies on RL without LSTM},
x grid style={white!69.0196078431373!black},
xlabel={Training Epochs},
xmin=-7.5, xmax=157.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.458753141792086, ymax=1.00578549656228,
ytick style={color=black}
]
\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:0,0.514039821383805)
--(axis cs:0,0.486078652089714)
--(axis cs:10,0.483618248827095)
--(axis cs:20,0.511622044622916)
--(axis cs:30,0.501131483648015)
--(axis cs:40,0.544963250050208)
--(axis cs:50,0.585702345957362)
--(axis cs:60,0.677563072461556)
--(axis cs:70,0.774070606125935)
--(axis cs:80,0.819640594576393)
--(axis cs:90,0.885471865047566)
--(axis cs:100,0.890330254300758)
--(axis cs:110,0.900829526522809)
--(axis cs:120,0.913105448811209)
--(axis cs:130,0.921634711115811)
--(axis cs:140,0.921817821300531)
--(axis cs:150,0.946152651492336)
--(axis cs:150,0.980920389527274)
--(axis cs:150,0.980920389527274)
--(axis cs:140,0.968918349015852)
--(axis cs:130,0.963950465986385)
--(axis cs:120,0.951052804386652)
--(axis cs:110,0.949886184692921)
--(axis cs:100,0.938407704990477)
--(axis cs:90,0.91810186172088)
--(axis cs:80,0.924639435523013)
--(axis cs:70,0.818985195831678)
--(axis cs:60,0.719235609146318)
--(axis cs:50,0.677716228546184)
--(axis cs:40,0.654871867014046)
--(axis cs:30,0.604985347137409)
--(axis cs:20,0.536538057211566)
--(axis cs:10,0.522835421594596)
--(axis cs:0,0.514039821383805)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
0 0.501319705879294
10 0.503825981158452
20 0.524188020745177
30 0.553016752664956
40 0.599917558532127
50 0.631783300523312
60 0.699862936886269
70 0.794730563199483
80 0.873357442213599
90 0.901454474723501
100 0.915365275235891
110 0.925182545414582
120 0.933273651680803
130 0.940277536363727
140 0.946856974779283
150 0.962739939485775
};
\addlegendentry{Attack Accuracy}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-7.5, xmax=157.5,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-0.0615522539546343, ymax=1.04246248489736,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,6.53267203276339e-05)
--(axis cs:0,-0.011369765824998)
--(axis cs:10,0.013306867813226)
--(axis cs:20,0.01569969077828)
--(axis cs:30,0.027898918375102)
--(axis cs:40,0.128056800974722)
--(axis cs:50,0.305185821567725)
--(axis cs:60,0.373364778559473)
--(axis cs:70,0.665157998340544)
--(axis cs:80,0.902995707201505)
--(axis cs:90,0.94991584596931)
--(axis cs:100,0.970275552324271)
--(axis cs:110,0.978129839427304)
--(axis cs:120,0.9822534040428)
--(axis cs:130,0.984849541168109)
--(axis cs:140,0.978311006933122)
--(axis cs:150,0.977366789185427)
--(axis cs:150,0.988325764521252)
--(axis cs:150,0.988325764521252)
--(axis cs:140,0.989119557703023)
--(axis cs:130,0.98820640896683)
--(axis cs:120,0.992279996767726)
--(axis cs:110,0.990789039523973)
--(axis cs:100,0.987049862916347)
--(axis cs:90,0.983252014581515)
--(axis cs:80,0.968885229699301)
--(axis cs:70,0.816995408246455)
--(axis cs:60,0.54762955648505)
--(axis cs:50,0.416627099041607)
--(axis cs:40,0.20023058481809)
--(axis cs:30,0.1296220718056)
--(axis cs:20,0.0600615704480258)
--(axis cs:10,0.0810077776457459)
--(axis cs:0,6.53267203276339e-05)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.00470561316689463)
--(axis cs:0,-0.00411567807734421)
--(axis cs:10,-0.0101659830542365)
--(axis cs:20,-0.00241098673103166)
--(axis cs:30,0.0287975948325074)
--(axis cs:40,0.0755259862046499)
--(axis cs:50,0.119120229939152)
--(axis cs:60,0.216955892774347)
--(axis cs:70,0.49909496818969)
--(axis cs:80,0.690826097524399)
--(axis cs:90,0.88124453191545)
--(axis cs:100,0.975037474517189)
--(axis cs:110,0.982744146334367)
--(axis cs:120,0.976850881890502)
--(axis cs:130,0.981742379403037)
--(axis cs:140,0.977157948996167)
--(axis cs:150,0.976329256136262)
--(axis cs:150,0.986442144591342)
--(axis cs:150,0.986442144591342)
--(axis cs:140,0.988159462260925)
--(axis cs:130,0.991089010061807)
--(axis cs:120,0.986016126262495)
--(axis cs:110,0.991344931693753)
--(axis cs:100,0.987420060803978)
--(axis cs:90,0.961255058064402)
--(axis cs:80,0.850746592127569)
--(axis cs:70,0.758288099374229)
--(axis cs:60,0.326168505730242)
--(axis cs:50,0.190447675214543)
--(axis cs:40,0.103991407295653)
--(axis cs:30,0.0459774821338479)
--(axis cs:20,0.0349155211936776)
--(axis cs:10,0.0028759409345135)
--(axis cs:0,0.00470561316689463)
--cycle;

\addplot [semithick, color0]
table {%
0 -0.00673262149818835
10 0.048198381130512
20 0.0388354162080163
30 0.078760495090351
40 0.168302465085958
50 0.360903031810396
60 0.475721129349523
70 0.750500093804408
80 0.943233478443551
90 0.969970148113055
100 0.978848560871775
110 0.985119470113236
120 0.987017474705546
130 0.986472809032355
140 0.984116445815126
150 0.982731924390384
};
\addlegendentry{Training Reward}
\addplot [semithick, red]
table {%
0 0.000174339471102967
10 -0.00392799255160181
20 0.015351651594965
30 0.0367742809887213
40 0.0897586967501516
50 0.154851437346798
60 0.271130637815946
70 0.629953458541991
80 0.791340583144784
90 0.929247631385258
100 0.981397090589328
110 0.986883967547647
120 0.981526844869803
130 0.98608465466064
140 0.982089174881958
150 0.9813713499573
};
\addlegendentry{Validation Reward}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/rl_rnn_att_epoch.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Attack Accuracies on RL with LSTM},
x grid style={white!69.0196078431373!black},
xlabel={Training Epochs},
xmin=-7.5, xmax=157.5,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.474609042995675, ymax=1.02363303874418,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.50115393672724)
--(axis cs:0,0.499564679166062)
--(axis cs:10,0.527070763232071)
--(axis cs:20,0.55976344770172)
--(axis cs:30,0.658190910938078)
--(axis cs:40,0.768175270714506)
--(axis cs:50,0.834757884478263)
--(axis cs:60,0.891631799998182)
--(axis cs:70,0.967456718546225)
--(axis cs:80,0.961450364564898)
--(axis cs:90,0.977772406604586)
--(axis cs:100,0.98334119595895)
--(axis cs:110,0.987423509608866)
--(axis cs:120,0.983783326500826)
--(axis cs:130,0.98123806664043)
--(axis cs:140,0.982438214744013)
--(axis cs:150,0.983026531243807)
--(axis cs:150,0.992528873053685)
--(axis cs:150,0.992528873053685)
--(axis cs:140,0.995923836560926)
--(axis cs:130,0.986333155243938)
--(axis cs:120,0.993819917134821)
--(axis cs:110,0.99867740257379)
--(axis cs:100,0.997475219134665)
--(axis cs:90,0.98762785598269)
--(axis cs:80,0.981490347678433)
--(axis cs:70,0.978448646299865)
--(axis cs:60,0.934815339995877)
--(axis cs:50,0.894091816592002)
--(axis cs:40,0.830819179312709)
--(axis cs:30,0.727543674043832)
--(axis cs:20,0.661554065652284)
--(axis cs:10,0.608318036637389)
--(axis cs:0,0.50115393672724)
--cycle;

\addplot [semithick, color0]
table {%
0 0.500373370408444
10 0.566812445201128
20 0.610658756677002
30 0.692805626544209
40 0.799375566771846
50 0.865087181925736
60 0.91321169492209
70 0.97306714016929
80 0.971307401937362
90 0.982551327280451
100 0.990143305150251
110 0.993424314352685
120 0.989229681341438
130 0.983772270526089
140 0.989787926654098
150 0.98662662634503
};
\addlegendentry{Attack Accuracy}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-7.5, xmax=157.5,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-0.0631031179225403, ymax=1.04573280325286,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.00133022707082597)
--(axis cs:0,-0.0113090641272158)
--(axis cs:10,0.149448286512098)
--(axis cs:20,0.179497605411406)
--(axis cs:30,0.258000729037832)
--(axis cs:40,0.288458942689558)
--(axis cs:50,0.392200818507228)
--(axis cs:60,0.630528118326096)
--(axis cs:70,0.817888851295404)
--(axis cs:80,0.96473920555428)
--(axis cs:90,0.968071213390779)
--(axis cs:100,0.973048202489281)
--(axis cs:110,0.980807236846853)
--(axis cs:120,0.979875506136358)
--(axis cs:130,0.977584083348502)
--(axis cs:140,0.978513557994323)
--(axis cs:150,0.979454596173803)
--(axis cs:150,0.986797526281955)
--(axis cs:150,0.986797526281955)
--(axis cs:140,0.986654914192659)
--(axis cs:130,0.988808030039212)
--(axis cs:120,0.990057525681074)
--(axis cs:110,0.991091321266084)
--(axis cs:100,0.986662613347444)
--(axis cs:90,0.978905036120534)
--(axis cs:80,0.984173791836193)
--(axis cs:70,0.971723864197494)
--(axis cs:60,0.79240800122026)
--(axis cs:50,0.602346418334725)
--(axis cs:40,0.498142648552787)
--(axis cs:30,0.420137138194929)
--(axis cs:20,0.345142404496955)
--(axis cs:10,0.264788387788425)
--(axis cs:0,0.00133022707082597)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,-0.00168479629268389)
--(axis cs:0,-0.00859509305294044)
--(axis cs:10,-0.0127014851418404)
--(axis cs:20,0.0324089401716759)
--(axis cs:30,0.0280974891926387)
--(axis cs:40,0.12037591480518)
--(axis cs:50,0.1857482375113)
--(axis cs:60,0.390285615124971)
--(axis cs:70,0.645827915191284)
--(axis cs:80,0.908828199817722)
--(axis cs:90,0.96459314384787)
--(axis cs:100,0.969223289777465)
--(axis cs:110,0.978224227586923)
--(axis cs:120,0.973179373549171)
--(axis cs:130,0.985718366306733)
--(axis cs:140,0.982941822734133)
--(axis cs:150,0.978255402047597)
--(axis cs:150,0.988596222847489)
--(axis cs:150,0.988596222847489)
--(axis cs:140,0.991477138895715)
--(axis cs:130,0.995331170472157)
--(axis cs:120,0.988699280224529)
--(axis cs:110,0.98634250066663)
--(axis cs:100,0.984115178308307)
--(axis cs:90,0.982285011865492)
--(axis cs:80,0.928423811127872)
--(axis cs:70,0.777708190651991)
--(axis cs:60,0.509516842649829)
--(axis cs:50,0.24593296242158)
--(axis cs:40,0.182193451186889)
--(axis cs:30,0.124200523143508)
--(axis cs:20,0.0829633726941338)
--(axis cs:10,0.00553032878235324)
--(axis cs:0,-0.00168479629268389)
--cycle;

\addplot [semithick, color1]
table {%
0 -0.00417525490801814
10 0.208555197444106
20 0.262930113289745
30 0.339068933616381
40 0.393571924820057
50 0.498171694081243
60 0.712277513171209
70 0.895002257665737
80 0.974456498695237
90 0.97394055569495
100 0.980168310175462
110 0.984973012125724
120 0.984263474700128
130 0.983225845013546
140 0.982584236093491
150 0.982750483838818
};
\addlegendentry{Training Reward}
\addplot [semithick, red]
table {%
0 -0.00514248527839807
10 -0.00371492628196182
20 0.056008608391683
30 0.0752997629961761
40 0.15868662107238
50 0.220747067066516
60 0.45516029611425
70 0.712072509172892
80 0.917601900122773
90 0.972998143110524
100 0.977856437031481
110 0.982093445729676
120 0.979616422429983
130 0.990524768389445
140 0.98683356573313
150 0.983425812447543
};
\addlegendentry{Validation Reward}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/rnn_ffnn_learn_curve.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Learning Curve},
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-0.0495084881782532, ymax=1.03967825174332,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.00597265642136335)
--(axis cs:7,0.00597265642136335)
--(axis cs:8,0.0113007817417383)
--(axis cs:9,0.0162773430347443)
--(axis cs:10,0.0162773430347443)
--(axis cs:11,0.0162773430347443)
--(axis cs:12,0)
--(axis cs:13,0.0162773430347443)
--(axis cs:14,0.0162773430347443)
--(axis cs:15,0.0162773430347443)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0.0186101570725441)
--(axis cs:19,0.0186101570725441)
--(axis cs:20,0.022070312872529)
--(axis cs:21,0.0248937495052814)
--(axis cs:22,0)
--(axis cs:23,0.0189210940152407)
--(axis cs:24,0.0189210940152407)
--(axis cs:25,0)
--(axis cs:26,0.0189210940152407)
--(axis cs:27,0.0184480666648597)
--(axis cs:28,0.0189210940152407)
--(axis cs:29,0.0189210940152407)
--(axis cs:30,0)
--(axis cs:31,0)
--(axis cs:32,0.0120335938408971)
--(axis cs:33,0.0167187508195639)
--(axis cs:34,0.0167187508195639)
--(axis cs:35,0.0167187508195639)
--(axis cs:36,0)
--(axis cs:37,0.031470313668251)
--(axis cs:38,0.031470313668251)
--(axis cs:39,0)
--(axis cs:40,0.031470313668251)
--(axis cs:41,0.0337984375655651)
--(axis cs:42,0.0400171875953674)
--(axis cs:43,0.0400171875953674)
--(axis cs:44,0)
--(axis cs:45,0.0427445322275162)
--(axis cs:46,0)
--(axis cs:47,0)
--(axis cs:48,0.0432515628635883)
--(axis cs:49,0.0421702737919987)
--(axis cs:50,0.0430359393358231)
--(axis cs:51,0)
--(axis cs:52,0.0372750014066696)
--(axis cs:53,0.0435757823288441)
--(axis cs:54,0.0456421882845462)
--(axis cs:55,0.0456734374165535)
--(axis cs:56,0.0575265623629093)
--(axis cs:57,0)
--(axis cs:58,0.062950000166893)
--(axis cs:59,0.162400007247925)
--(axis cs:60,0)
--(axis cs:61,0.0706968754529953)
--(axis cs:62,0)
--(axis cs:63,0.0730992183089256)
--(axis cs:64,0)
--(axis cs:65,0)
--(axis cs:66,0.0711765587329865)
--(axis cs:67,0.0864539071917534)
--(axis cs:68,0)
--(axis cs:69,0.112899996340275)
--(axis cs:70,0.194551560096443)
--(axis cs:71,0.587968766689301)
--(axis cs:72,0.837517201900482)
--(axis cs:73,0.763651202246547)
--(axis cs:74,0.901756592094898)
--(axis cs:75,0.825812518596649)
--(axis cs:76,0.898948922753334)
--(axis cs:77,0.962787047028542)
--(axis cs:78,0.9641939625144)
--(axis cs:79,0.971397794783115)
--(axis cs:80,0.977768078446388)
--(axis cs:81,0.973299980163574)
--(axis cs:82,0.973081655800342)
--(axis cs:83,0.981022380292416)
--(axis cs:84,0.97869998216629)
--(axis cs:85,0.978375345468521)
--(axis cs:86,0.967973947525024)
--(axis cs:87,0.972598202526569)
--(axis cs:88,0.97210406512022)
--(axis cs:89,0.965325757861137)
--(axis cs:90,0.967299997806549)
--(axis cs:91,0.958899974822998)
--(axis cs:92,0.974964037537575)
--(axis cs:93,0.973174288868904)
--(axis cs:94,0.965322390198708)
--(axis cs:95,0.973154447972775)
--(axis cs:96,0.97724062204361)
--(axis cs:97,0.967599987983704)
--(axis cs:98,0.971908219158649)
--(axis cs:99,0.970312871038914)
--(axis cs:99,0.979377135634422)
--(axis cs:99,0.979377135634422)
--(axis cs:98,0.978449270129204)
--(axis cs:97,0.978449210524559)
--(axis cs:96,0.981943726539612)
--(axis cs:95,0.981426790356636)
--(axis cs:94,0.977934211492538)
--(axis cs:93,0.980045586824417)
--(axis cs:92,0.981784373521805)
--(axis cs:91,0.97786346077919)
--(axis cs:90,0.978408589959145)
--(axis cs:89,0.977954417467117)
--(axis cs:88,0.979624345898628)
--(axis cs:87,0.979589268565178)
--(axis cs:86,0.978843748569489)
--(axis cs:85,0.982751965522766)
--(axis cs:84,0.984180003404617)
--(axis cs:83,0.985134318470955)
--(axis cs:82,0.982489988207817)
--(axis cs:81,0.983142524957657)
--(axis cs:80,0.983608514070511)
--(axis cs:79,0.979886874556541)
--(axis cs:78,0.975663796067238)
--(axis cs:77,0.973222404718399)
--(axis cs:76,0.941193491220474)
--(axis cs:75,0.913375020027161)
--(axis cs:74,0.934039697051048)
--(axis cs:73,0.876784354448318)
--(axis cs:72,0.892103135585785)
--(axis cs:71,0.770312488079071)
--(axis cs:70,0.602809378877282)
--(axis cs:69,0.612160945311189)
--(axis cs:68,0.53869217634201)
--(axis cs:67,0.51872344315052)
--(axis cs:66,0.427059352397919)
--(axis cs:65,0.41486719250679)
--(axis cs:64,0.446442201733589)
--(axis cs:63,0.438595309853554)
--(axis cs:62,0.452207833528519)
--(axis cs:61,0.424181252717972)
--(axis cs:60,0.443770319223404)
--(axis cs:59,0.488031268119812)
--(axis cs:58,0.316323750838636)
--(axis cs:57,0.37954218685627)
--(axis cs:56,0.345159374177456)
--(axis cs:55,0.274040624499321)
--(axis cs:54,0.280875004827976)
--(axis cs:53,0.261454693973064)
--(axis cs:52,0.186375007033348)
--(axis cs:51,0.258215636014938)
--(axis cs:50,0.258215636014938)
--(axis cs:49,0.25950937718153)
--(axis cs:48,0.25950937718153)
--(axis cs:47,0.261618755757809)
--(axis cs:46,0.261618755757809)
--(axis cs:45,0.256467193365097)
--(axis cs:44,0.248882822692394)
--(axis cs:43,0.240103125572205)
--(axis cs:42,0.240103125572205)
--(axis cs:41,0.169837148766964)
--(axis cs:40,0.188821882009506)
--(axis cs:39,0.188821882009506)
--(axis cs:38,0.188821882009506)
--(axis cs:37,0.188821882009506)
--(axis cs:36,0.133982811123133)
--(axis cs:35,0.100312504917383)
--(axis cs:34,0.100312504917383)
--(axis cs:33,0.100312504917383)
--(axis cs:32,0.0722015630453825)
--(axis cs:31,0.0861984360963106)
--(axis cs:30,0.116057809442282)
--(axis cs:29,0.113526564091444)
--(axis cs:28,0.113526564091444)
--(axis cs:27,0.113526564091444)
--(axis cs:26,0.113526564091444)
--(axis cs:25,0.113526564091444)
--(axis cs:24,0.113526564091444)
--(axis cs:23,0.113526564091444)
--(axis cs:22,0.149362497031689)
--(axis cs:21,0.149362497031689)
--(axis cs:20,0.132421877235174)
--(axis cs:19,0.111660942435265)
--(axis cs:18,0.111660942435265)
--(axis cs:17,0.0976640582084656)
--(axis cs:16,0.0976640582084656)
--(axis cs:15,0.0976640582084656)
--(axis cs:14,0.0976640582084656)
--(axis cs:13,0.0976640582084656)
--(axis cs:12,0.0976640582084656)
--(axis cs:11,0.0976640582084656)
--(axis cs:10,0.0813867151737213)
--(axis cs:9,0.0976640582084656)
--(axis cs:8,0.0678046904504299)
--(axis cs:7,0.0358359385281801)
--(axis cs:6,0.0358359385281801)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0)
--(axis cs:2,0)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.137371097691357)
--(axis cs:7,0.137371097691357)
--(axis cs:8,0.174667974933982)
--(axis cs:9,0.209503903985023)
--(axis cs:10,0.209503903985023)
--(axis cs:11,0.209503903985023)
--(axis cs:12,0.209503903985023)
--(axis cs:13,0.209503903985023)
--(axis cs:14,0.209503903985023)
--(axis cs:15,0.209503903985023)
--(axis cs:16,0.209503903985023)
--(axis cs:17,0.209503903985023)
--(axis cs:18,0.225833602249622)
--(axis cs:19,0.148881256580353)
--(axis cs:20,0.250054692849517)
--(axis cs:21,0.269818749278784)
--(axis cs:22,0.269818749278784)
--(axis cs:23,0.217697655782104)
--(axis cs:24,0.217697655782104)
--(axis cs:25,0.151368752121925)
--(axis cs:26,0.151368752121925)
--(axis cs:27,0.216039433190599)
--(axis cs:28,0.151368752121925)
--(axis cs:29,0.217697655782104)
--(axis cs:30,0.227400777861476)
--(axis cs:31,0.192564842291176)
--(axis cs:32,0.176235157065094)
--(axis cs:33,0.209031255915761)
--(axis cs:34,0.209031255915761)
--(axis cs:35,0.133750006556511)
--(axis cs:36,0.248313279822469)
--(axis cs:37,0.317467197775841)
--(axis cs:38,0.317467197775841)
--(axis cs:39,0.317467197775841)
--(axis cs:40,0.251762509346008)
--(axis cs:41,0.333764065057039)
--(axis cs:42,0.379620313644409)
--(axis cs:43,0.320137500762939)
--(axis cs:44,0.389863293617964)
--(axis cs:45,0.39871172606945)
--(axis cs:46,0.348825007677078)
--(axis cs:47,0.411621879786253)
--(axis cs:48,0.409160938113928)
--(axis cs:49,0.409160938113928)
--(axis cs:50,0.407651573419571)
--(axis cs:51,0.344287514686584)
--(axis cs:52,0.367325007915497)
--(axis cs:53,0.411430474370718)
--(axis cs:54,0.434087503701448)
--(axis cs:55,0.426114059984684)
--(axis cs:56,0.509085934609175)
--(axis cs:57,0.506056249141693)
--(axis cs:58,0.5487375035882)
--(axis cs:59,0.630090646445751)
--(axis cs:60,0.591693758964539)
--(axis cs:61,0.565575003623962)
--(axis cs:62,0.602943778038025)
--(axis cs:63,0.619782030582428)
--(axis cs:64,0.63392423838377)
--(axis cs:65,0.597086727619171)
--(axis cs:66,0.615601577609778)
--(axis cs:67,0.726352348923683)
--(axis cs:68,0.718256235122681)
--(axis cs:69,0.802433602511883)
--(axis cs:70,0.78773594647646)
--(axis cs:71,0.857668727636337)
--(axis cs:72,0.913937509059906)
--(axis cs:73,0.928998418152332)
--(axis cs:74,0.95129632204771)
--(axis cs:75,0.953012518584728)
--(axis cs:76,0.961454905569553)
--(axis cs:77,0.977396547794342)
--(axis cs:78,0.981182761490345)
--(axis cs:79,0.984172195196152)
--(axis cs:80,0.98594468832016)
--(axis cs:81,0.98695795238018)
--(axis cs:82,0.986884154379368)
--(axis cs:83,0.987344205379486)
--(axis cs:84,0.986555844545364)
--(axis cs:85,0.985052287578583)
--(axis cs:86,0.983792707324028)
--(axis cs:87,0.982385694980621)
--(axis cs:88,0.982632458209992)
--(axis cs:89,0.983705148100853)
--(axis cs:90,0.982938808761537)
--(axis cs:91,0.984184622764587)
--(axis cs:92,0.985323444008827)
--(axis cs:93,0.983482345938683)
--(axis cs:94,0.983810253813863)
--(axis cs:95,0.985256262123585)
--(axis cs:96,0.984516611136496)
--(axis cs:97,0.982065618038178)
--(axis cs:98,0.981969982385635)
--(axis cs:99,0.983002841472626)
--(axis cs:99,0.987650707364082)
--(axis cs:99,0.987650707364082)
--(axis cs:98,0.986491441726685)
--(axis cs:97,0.986966416239738)
--(axis cs:96,0.988081231713295)
--(axis cs:95,0.987858936190605)
--(axis cs:94,0.988094717264176)
--(axis cs:93,0.986923545598984)
--(axis cs:92,0.989378124475479)
--(axis cs:91,0.987721160054207)
--(axis cs:90,0.987202867865562)
--(axis cs:89,0.987201482057571)
--(axis cs:88,0.988683119416237)
--(axis cs:87,0.987271428108215)
--(axis cs:86,0.986797899007797)
--(axis cs:85,0.987800657749176)
--(axis cs:84,0.989301681518555)
--(axis cs:83,0.990169763565063)
--(axis cs:82,0.990038320422173)
--(axis cs:81,0.989630848169327)
--(axis cs:80,0.989736169576645)
--(axis cs:79,0.988620638847351)
--(axis cs:78,0.985837921500206)
--(axis cs:77,0.985124126076698)
--(axis cs:76,0.978272840380669)
--(axis cs:75,0.976075008511543)
--(axis cs:74,0.973013237118721)
--(axis cs:73,0.964928135275841)
--(axis cs:72,0.955759361386299)
--(axis cs:71,0.929762482643127)
--(axis cs:70,0.895853146910667)
--(axis cs:69,0.921695306897163)
--(axis cs:68,0.906614050269127)
--(axis cs:67,0.899957805871964)
--(axis cs:66,0.853653132915497)
--(axis cs:65,0.816739082336426)
--(axis cs:64,0.827264085412025)
--(axis cs:63,0.794723451137543)
--(axis cs:62,0.799260959029198)
--(axis cs:61,0.789918765425682)
--(axis cs:60,0.796448454260826)
--(axis cs:59,0.797668769955635)
--(axis cs:58,0.774425014853477)
--(axis cs:57,0.775039076805115)
--(axis cs:56,0.753453113138676)
--(axis cs:55,0.729746863245964)
--(axis cs:54,0.732024990022182)
--(axis cs:53,0.725551553070545)
--(axis cs:52,0.712949991226196)
--(axis cs:51,0.724471867084503)
--(axis cs:50,0.724471867084503)
--(axis cs:49,0.724903114140034)
--(axis cs:48,0.724903114140034)
--(axis cs:47,0.725606240332127)
--(axis cs:46,0.66437929002568)
--(axis cs:45,0.682489067316055)
--(axis cs:44,0.679960943758488)
--(axis cs:43,0.677034378051758)
--(axis cs:42,0.677034378051758)
--(axis cs:41,0.650646887719631)
--(axis cs:40,0.645990639925003)
--(axis cs:39,0.645990639925003)
--(axis cs:38,0.645990639925003)
--(axis cs:37,0.645990639925003)
--(axis cs:36,0.596660938113928)
--(axis cs:35,0.585437502712011)
--(axis cs:34,0.585437502712011)
--(axis cs:33,0.585437502712011)
--(axis cs:32,0.576067188754678)
--(axis cs:31,0.580732813104987)
--(axis cs:30,0.590685937553644)
--(axis cs:29,0.549342174082994)
--(axis cs:28,0.549342174082994)
--(axis cs:27,0.483013270422816)
--(axis cs:26,0.549342174082994)
--(axis cs:25,0.549342174082994)
--(axis cs:24,0.549342174082994)
--(axis cs:23,0.549342174082994)
--(axis cs:22,0.623162515461445)
--(axis cs:21,0.623162515461445)
--(axis cs:20,0.61751564219594)
--(axis cs:19,0.535566793568431)
--(axis cs:18,0.61059533059597)
--(axis cs:17,0.526644542813301)
--(axis cs:16,0.60592970252037)
--(axis cs:15,0.60592970252037)
--(axis cs:14,0.60592970252037)
--(axis cs:13,0.60592970252037)
--(axis cs:12,0.60592970252037)
--(axis cs:11,0.60592970252037)
--(axis cs:10,0.60592970252037)
--(axis cs:9,0.60592970252037)
--(axis cs:8,0.595976579934359)
--(axis cs:7,0.585320329293609)
--(axis cs:6,0.585320329293609)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0)
--(axis cs:1,0)
--(axis cs:0,0)
--cycle;

\addplot [semithick, color0]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.0179179692640901
7 0.0179179692640901
8 0.033902345225215
9 0.0488320291042328
10 0.0488320291042328
11 0.0488320291042328
12 0.0488320291042328
13 0.0488320291042328
14 0.0488320291042328
15 0.0488320291042328
16 0.0488320291042328
17 0.0488320291042328
18 0.0558304712176323
19 0.0558304712176323
20 0.0662109386175871
21 0.0746812485158443
22 0.0746812485158443
23 0.056763282045722
24 0.056763282045722
25 0.056763282045722
26 0.056763282045722
27 0.056763282045722
28 0.056763282045722
29 0.056763282045722
30 0.0580289047211409
31 0.0430992180481553
32 0.0361007815226913
33 0.0501562524586916
34 0.0501562524586916
35 0.0501562524586916
36 0.0669914055615664
37 0.0944109410047531
38 0.0944109410047531
39 0.0944109410047531
40 0.0944109410047531
41 0.101395312696695
42 0.120051562786102
43 0.120051562786102
44 0.124441411346197
45 0.128233596682549
46 0.130809377878904
47 0.130809377878904
48 0.129754688590765
49 0.129754688590765
50 0.129107818007469
51 0.129107818007469
52 0.111825004220009
53 0.130727346986532
54 0.140437502413988
55 0.13702031224966
56 0.172579687088728
57 0.189771093428135
58 0.188850000500679
59 0.325215637683868
60 0.221885159611702
61 0.212090626358986
62 0.226103916764259
63 0.219297654926777
64 0.223221100866795
65 0.207433596253395
66 0.213529676198959
67 0.25936172157526
68 0.269346088171005
69 0.362530470825732
70 0.357854687608778
71 0.660906255245209
72 0.859351575374603
73 0.80924217402935
74 0.914669834077358
75 0.860837519168854
76 0.91584675014019
77 0.966961190104484
78 0.968781895935535
79 0.974793426692486
80 0.980104252696037
81 0.978221252560616
82 0.976844988763332
83 0.982667155563831
84 0.981439992785454
85 0.980125993490219
86 0.97232186794281
87 0.975394628942013
88 0.975112177431583
89 0.970377221703529
90 0.972854293882847
91 0.968381717801094
92 0.977692171931267
93 0.975922808051109
94 0.97036711871624
95 0.976463384926319
96 0.97912186384201
97 0.973024599254131
98 0.974524639546871
99 0.973938576877117
};
\addlegendentry{without RNN}
\addplot [semithick, color1]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0.316550790332258
7 0.316550790332258
8 0.343191416934133
9 0.368074223399162
10 0.368074223399162
11 0.368074223399162
12 0.368074223399162
13 0.368074223399162
14 0.368074223399162
15 0.368074223399162
16 0.368074223399162
17 0.368074223399162
18 0.379738293588161
19 0.379738293588161
20 0.397039072588086
21 0.411156255751848
22 0.411156255751848
23 0.35035546310246
24 0.35035546310246
25 0.35035546310246
26 0.35035546310246
27 0.35035546310246
28 0.35035546310246
29 0.35035546310246
30 0.372714841738343
31 0.347832030616701
32 0.336167969740927
33 0.359593754634261
34 0.359593754634261
35 0.359593754634261
36 0.387652343139052
37 0.448876574635506
38 0.448876574635506
39 0.448876574635506
40 0.448876574635506
41 0.460517194122076
42 0.498585939407349
43 0.498585939407349
44 0.505902353674173
45 0.512222662568092
46 0.537215624004602
47 0.537215624004602
48 0.53545780852437
49 0.53545780852437
50 0.534379690885544
51 0.534379690885544
52 0.505575001239777
53 0.537078905850649
54 0.553262498229742
55 0.547567181289196
56 0.606832806020975
57 0.640547662973404
58 0.639012508094311
59 0.697121895849705
60 0.694071106612682
61 0.677746884524822
62 0.701102368533611
63 0.689758598804474
64 0.711260177195072
65 0.684947669506073
66 0.711532801389694
67 0.795794531702995
68 0.812435142695904
69 0.850138284265995
70 0.830982826650143
71 0.886506229639053
72 0.934848435223103
73 0.943370305001736
74 0.959983088076115
75 0.962237514555454
76 0.968182079494
77 0.98126033693552
78 0.983044825494289
79 0.985951572656632
80 0.987840428948403
81 0.988027110695839
82 0.98814582079649
83 0.988474428653717
84 0.987654179334641
85 0.98615163564682
86 0.984994783997536
87 0.984828561544418
88 0.985657788813114
89 0.98510368168354
90 0.984657160937786
91 0.985952891409397
92 0.986945316195488
93 0.984858825802803
94 0.985536828637123
95 0.986297331750393
96 0.985953100025654
97 0.984516017138958
98 0.983778566122055
99 0.985326774418354
};
\addlegendentry{RNN}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/s2s_att_acc_epoch.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.23)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy vs. Training Epochs},
x grid style={white!69.0196078431373!black},
xlabel={Training Dataset Size},
xmin=275, xmax=5225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.597633254067931, ymax=0.918228418858662,
ytick style={color=black},
ticklabel style={font=\small}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:500,0.82951742113979)
--(axis cs:500,0.806426709279741)
--(axis cs:1000,0.802218072676916)
--(axis cs:1500,0.792814400879714)
--(axis cs:2000,0.7830657419428)
--(axis cs:2500,0.770730710075847)
--(axis cs:3000,0.77249127099912)
--(axis cs:3500,0.767665766532591)
--(axis cs:4000,0.760125482872445)
--(axis cs:4500,0.762577086587721)
--(axis cs:5000,0.765500046532346)
--(axis cs:5000,0.777737689206583)
--(axis cs:5000,0.777737689206583)
--(axis cs:4500,0.776352534533993)
--(axis cs:4000,0.773208210691279)
--(axis cs:3500,0.782386052551554)
--(axis cs:3000,0.80026504613836)
--(axis cs:2500,0.805158345826726)
--(axis cs:2000,0.812753857344462)
--(axis cs:1500,0.819863039337433)
--(axis cs:1000,0.821854263386804)
--(axis cs:500,0.82951742113979)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:500,0.855396777069308)
--(axis cs:500,0.842773986714477)
--(axis cs:1000,0.840130131369019)
--(axis cs:1500,0.836396744577825)
--(axis cs:2000,0.827754506483722)
--(axis cs:2500,0.813139084676158)
--(axis cs:3000,0.809066877361095)
--(axis cs:3500,0.804287963387094)
--(axis cs:4000,0.798982873543377)
--(axis cs:4500,0.800530036515376)
--(axis cs:5000,0.799512430666183)
--(axis cs:5000,0.808107948441389)
--(axis cs:5000,0.808107948441389)
--(axis cs:4500,0.81349583916052)
--(axis cs:4000,0.809726951576911)
--(axis cs:3500,0.813997447665206)
--(axis cs:3000,0.827171951298008)
--(axis cs:2500,0.834215055871909)
--(axis cs:2000,0.84442362560019)
--(axis cs:1500,0.853967465096533)
--(axis cs:1000,0.849097040635492)
--(axis cs:500,0.855396777069308)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:500,0.869557947059852)
--(axis cs:500,0.847353434946883)
--(axis cs:1000,0.847790599886511)
--(axis cs:1500,0.842509281841751)
--(axis cs:2000,0.836422176036998)
--(axis cs:2500,0.828912095478585)
--(axis cs:3000,0.819313583606073)
--(axis cs:3500,0.811989344749114)
--(axis cs:4000,0.806449754067302)
--(axis cs:4500,0.802671002281031)
--(axis cs:5000,0.80173930037798)
--(axis cs:5000,0.813966710967387)
--(axis cs:5000,0.813966710967387)
--(axis cs:4500,0.819859450867414)
--(axis cs:4000,0.81934921203606)
--(axis cs:3500,0.823024724066944)
--(axis cs:3000,0.834485233611255)
--(axis cs:2500,0.848632230132842)
--(axis cs:2000,0.848615538291032)
--(axis cs:1500,0.858371883246614)
--(axis cs:1000,0.870297603707326)
--(axis cs:500,0.869557947059852)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:500,0.677784947898735)
--(axis cs:500,0.648257054688847)
--(axis cs:1000,0.64247149016842)
--(axis cs:1500,0.652416557892382)
--(axis cs:2000,0.648322523834239)
--(axis cs:2500,0.643580084660769)
--(axis cs:3000,0.650319140665331)
--(axis cs:3500,0.648534107820714)
--(axis cs:4000,0.638232975318412)
--(axis cs:4500,0.634855889316626)
--(axis cs:5000,0.632091186704032)
--(axis cs:5000,0.649910859325207)
--(axis cs:5000,0.649910859325207)
--(axis cs:4500,0.656183703128901)
--(axis cs:4000,0.664758714383585)
--(axis cs:3500,0.660353582294931)
--(axis cs:3000,0.664911511135631)
--(axis cs:2500,0.669684005464373)
--(axis cs:2000,0.682180709319067)
--(axis cs:1500,0.681311864107774)
--(axis cs:1000,0.674500179505581)
--(axis cs:500,0.677784947898735)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:500,0.701553711392423)
--(axis cs:500,0.675076237992967)
--(axis cs:1000,0.668518517504854)
--(axis cs:1500,0.674813880673185)
--(axis cs:2000,0.675273339100851)
--(axis cs:2500,0.672042200388029)
--(axis cs:3000,0.677013814709434)
--(axis cs:3500,0.672643866275222)
--(axis cs:4000,0.662929858363168)
--(axis cs:4500,0.661877631173878)
--(axis cs:5000,0.654647853037329)
--(axis cs:5000,0.677379008839066)
--(axis cs:5000,0.677379008839066)
--(axis cs:4500,0.678993645079375)
--(axis cs:4000,0.685621686033883)
--(axis cs:3500,0.689437849902258)
--(axis cs:3000,0.695304803549139)
--(axis cs:2500,0.699235779420052)
--(axis cs:2000,0.698524858655233)
--(axis cs:1500,0.700430408503281)
--(axis cs:1000,0.699912851688689)
--(axis cs:500,0.701553711392423)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:500,0.705314332266592)
--(axis cs:500,0.679366503364917)
--(axis cs:1000,0.675919695791098)
--(axis cs:1500,0.677435323037146)
--(axis cs:2000,0.678210944316553)
--(axis cs:2500,0.678691901260106)
--(axis cs:3000,0.675929770705937)
--(axis cs:3500,0.680324252269509)
--(axis cs:4000,0.669640889713651)
--(axis cs:4500,0.662371759910804)
--(axis cs:5000,0.658352500343362)
--(axis cs:5000,0.683828567138313)
--(axis cs:5000,0.683828567138313)
--(axis cs:4500,0.685946627232766)
--(axis cs:4000,0.68961592571652)
--(axis cs:3500,0.6888649446627)
--(axis cs:3000,0.700704863003631)
--(axis cs:2500,0.702741391335171)
--(axis cs:2000,0.701223975461358)
--(axis cs:1500,0.704188789348226)
--(axis cs:1000,0.705659844805367)
--(axis cs:500,0.705314332266592)
--cycle;

\addplot [semithick, color0]
table {%
500 0.818604334187
1000 0.812403312095274
1500 0.805604715156789
2000 0.797909799643631
2500 0.788421358979087
3000 0.78637815856874
3500 0.776415919871146
4000 0.766422660260828
4500 0.769544831651617
5000 0.771105824500957
};
\addlegendentry{PVMIA Accuracy at 10 epochs}
\addplot [semithick, color1]
table {%
500 0.849507681432504
1000 0.844858238970586
1500 0.844697770894724
2000 0.835409747497208
2500 0.823515809748498
3000 0.81975748824586
3500 0.808869948968491
4000 0.804354912560144
4500 0.807005158572627
5000 0.803914360031086
};
\addlegendentry{PVMIA Accuracy at 20 epochs}
\addplot [semithick, color2]
table {%
500 0.859057924679436
1000 0.859044101796919
1500 0.850347685706964
2000 0.842636327229426
2500 0.838772162805714
3000 0.826007727283792
3500 0.817507034408029
4000 0.813359753301859
4500 0.811056397338575
5000 0.808211036853913
};
\addlegendentry{PVMIA Accuracy at 40 epochs}
\addplot [semithick, color3]
table {%
500 0.661556943666239
1000 0.65892991864414
1500 0.666393856021644
2000 0.667014312364705
2500 0.657655178853767
3000 0.659176999232888
3500 0.654897432221421
4000 0.652353637503656
4500 0.645971830365048
5000 0.642417135889439
};
\addlegendentry{PRMIA Accuracy at 10 epochs}
\addplot [semithick, color4]
table {%
500 0.686178448486162
1000 0.68376028670506
1500 0.686747707813731
2000 0.687446605737791
2500 0.687627627459449
3000 0.687511455684111
3500 0.681460116478136
4000 0.675265426281057
4500 0.671060039317594
5000 0.666629221478219
};
\addlegendentry{PRMIA Accuracy at 20 epochs}
\addplot [semithick, color5]
table {%
500 0.690814639393237
1000 0.690247445633099
1500 0.690645906459886
2000 0.690038954173512
2500 0.691785784453067
3000 0.691231351903999
3500 0.684594598466105
4000 0.679628407715086
4500 0.675186180270576
5000 0.672120571418781
};
\addlegendentry{PRMIA Accuracy at 40 epochs}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/s2s_att_acc_valid.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
height = 7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.45,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy vs. Validation Performance},
x grid style={white!69.0196078431373!black},
xlabel={Training Dataset Size},
xmin=275, xmax=5225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.6, ymax=0.9,
ytick style={color=black},
ticklabel style={font=\small}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:500,0.855851150554952)
--(axis cs:500,0.843164212310056)
--(axis cs:1000,0.840909010662293)
--(axis cs:1500,0.836396744577825)
--(axis cs:2000,0.827754506483722)
--(axis cs:2500,0.812816563625087)
--(axis cs:3000,0.808230718086448)
--(axis cs:3500,0.804287177734361)
--(axis cs:4000,0.798982873543377)
--(axis cs:4500,0.800890969741163)
--(axis cs:5000,0.799751099829144)
--(axis cs:5000,0.808048050229876)
--(axis cs:5000,0.808048050229876)
--(axis cs:4500,0.813134905934733)
--(axis cs:4000,0.809726951576911)
--(axis cs:3500,0.813451934549889)
--(axis cs:3000,0.827171951298008)
--(axis cs:2500,0.834215055871909)
--(axis cs:2000,0.844987568937616)
--(axis cs:1500,0.854054209603838)
--(axis cs:1000,0.849097040635492)
--(axis cs:500,0.855851150554952)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:500,0.701809940436552)
--(axis cs:500,0.673613921102552)
--(axis cs:1000,0.668670784349155)
--(axis cs:1500,0.673227445998052)
--(axis cs:2000,0.675273339100851)
--(axis cs:2500,0.671156468901586)
--(axis cs:3000,0.677013814709434)
--(axis cs:3500,0.67345853443136)
--(axis cs:4000,0.664418389609463)
--(axis cs:4500,0.662601287633756)
--(axis cs:5000,0.654985082422318)
--(axis cs:5000,0.677716238224055)
--(axis cs:5000,0.677716238224055)
--(axis cs:4500,0.67897775784211)
--(axis cs:4000,0.685682932991896)
--(axis cs:3500,0.689461698524912)
--(axis cs:3000,0.695301507095549)
--(axis cs:2500,0.699235779420052)
--(axis cs:2000,0.698940001195671)
--(axis cs:1500,0.700463509595874)
--(axis cs:1000,0.700997997192375)
--(axis cs:500,0.701809940436552)
--cycle;

\addplot [semithick, red]
table {%
500 0.849507681432504
1000 0.844858238970586
1500 0.844697770894724
2000 0.835409747497208
2500 0.823515809748498
3000 0.81975748824586
3500 0.808869948968491
4000 0.804354912560144
4500 0.807005158572627
5000 0.803914360031086
};
\addlegendentry{PVMIA Accuracy}
\addplot [semithick, blue]
table {%
500 0.686178448486162
1000 0.68376028670506
1500 0.686747707813731
2000 0.687446605737791
2500 0.687627627459449
3000 0.687511455684111
3500 0.681460116478136
4000 0.675265426281057
4500 0.671060039317594
5000 0.666629221478219
};
\addlegendentry{PRMIA Accuracy}
\end{axis}

\begin{axis}[
height = 7cm,
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
% xlabel={train\_size},
xmin=275, xmax=5225,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=37.7821705303292, ymax=47.3627213810661,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
ticklabel style={font=\small}
]
\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:500,38.9419085875953)
--(axis cs:500,38.641992753593)
--(axis cs:1000,41.0140702254746)
--(axis cs:1500,43.4548053772983)
--(axis cs:2000,44.1109586696485)
--(axis cs:2500,45.1075782267448)
--(axis cs:3000,45.0449751538981)
--(axis cs:3500,44.943283071239)
--(axis cs:4000,45.3464713340133)
--(axis cs:4500,45.6386686863721)
--(axis cs:5000,45.2470109557349)
--(axis cs:5000,46.2301536418093)
--(axis cs:5000,46.2301536418093)
--(axis cs:4500,46.4451428350856)
--(axis cs:4000,46.7084073433976)
--(axis cs:3500,45.8344862447187)
--(axis cs:3000,46.2903088353638)
--(axis cs:2500,45.7840252518482)
--(axis cs:2000,45.325182727934)
--(axis cs:1500,44.7317378239993)
--(axis cs:1000,42.2670428906414)
--(axis cs:500,38.9419085875953)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
500 38.7908986006595
1000 41.5785057679096
1500 44.0973736085089
2000 44.7180706987912
2500 45.476386725757
3000 45.6445877535371
3500 45.3996765597212
4000 46.0631571969178
4500 46.0461235286338
5000 45.7645356831972
};
\addlegendentry{Validation Score}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/ted_att_acc_epoch.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.03,0.23)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy vs. Training Epochs},
x grid style={white!69.0196078431373!black},
xlabel={Training Dataset Size},
xmin=275, xmax=5225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.597633254067931, ymax=0.918228418858662,
ytick style={color=black},
ticklabel style={font=\small}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:500,0.803787726966988)
--(axis cs:500,0.786539302848104)
--(axis cs:1000,0.780221792982382)
--(axis cs:1500,0.77394680333875)
--(axis cs:2000,0.766175546086271)
--(axis cs:2500,0.742325894254421)
--(axis cs:3000,0.746787248821125)
--(axis cs:3500,0.739318161510434)
--(axis cs:4000,0.737646756786182)
--(axis cs:4500,0.735186900315163)
--(axis cs:5000,0.734867334121769)
--(axis cs:5000,0.744706102452662)
--(axis cs:5000,0.744706102452662)
--(axis cs:4500,0.74516993382576)
--(axis cs:4000,0.745973277261164)
--(axis cs:3500,0.769147908153521)
--(axis cs:3000,0.768078444058803)
--(axis cs:2500,0.787624923030408)
--(axis cs:2000,0.799077675909068)
--(axis cs:1500,0.805360946572577)
--(axis cs:1000,0.810494063752677)
--(axis cs:500,0.803787726966988)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:500,0.87530473266422)
--(axis cs:500,0.855685774224349)
--(axis cs:1000,0.848371019483774)
--(axis cs:1500,0.850223451287523)
--(axis cs:2000,0.837923606836664)
--(axis cs:2500,0.814358803324325)
--(axis cs:3000,0.812966316776148)
--(axis cs:3500,0.800382184564446)
--(axis cs:4000,0.804110657234047)
--(axis cs:4500,0.80538462206642)
--(axis cs:5000,0.794214843111185)
--(axis cs:5000,0.811386408540168)
--(axis cs:5000,0.811386408540168)
--(axis cs:4500,0.813003906867064)
--(axis cs:4000,0.817228600220238)
--(axis cs:3500,0.823642109611118)
--(axis cs:3000,0.83743159696204)
--(axis cs:2500,0.848759911862383)
--(axis cs:2000,0.868324821934283)
--(axis cs:1500,0.871517754345137)
--(axis cs:1000,0.872707153324487)
--(axis cs:500,0.87530473266422)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:500,0.897325852391132)
--(axis cs:500,0.874572989813247)
--(axis cs:1000,0.875238678874126)
--(axis cs:1500,0.854577766132542)
--(axis cs:2000,0.849524245414871)
--(axis cs:2500,0.840816849987932)
--(axis cs:3000,0.834201462174247)
--(axis cs:3500,0.818496192023193)
--(axis cs:4000,0.81121934863707)
--(axis cs:4500,0.815418471862795)
--(axis cs:5000,0.814754213356103)
--(axis cs:5000,0.839068585470287)
--(axis cs:5000,0.839068585470287)
--(axis cs:4500,0.843486911412192)
--(axis cs:4000,0.849469500607753)
--(axis cs:3500,0.852251411648446)
--(axis cs:3000,0.86441909370329)
--(axis cs:2500,0.863158945062412)
--(axis cs:2000,0.888450657984758)
--(axis cs:1500,0.895911355675356)
--(axis cs:1000,0.903655911368175)
--(axis cs:500,0.897325852391132)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:500,0.667299078298062)
--(axis cs:500,0.64836373443568)
--(axis cs:1000,0.638011852067435)
--(axis cs:1500,0.642135371649811)
--(axis cs:2000,0.647043748219137)
--(axis cs:2500,0.644442200385386)
--(axis cs:3000,0.637807614568265)
--(axis cs:3500,0.639480723225787)
--(axis cs:4000,0.631787364715955)
--(axis cs:4500,0.625316383885041)
--(axis cs:5000,0.612205761558419)
--(axis cs:5000,0.642525029333483)
--(axis cs:5000,0.642525029333483)
--(axis cs:4500,0.641805691281991)
--(axis cs:4000,0.666808637497269)
--(axis cs:3500,0.661143067087141)
--(axis cs:3000,0.670005693503952)
--(axis cs:2500,0.678361625129403)
--(axis cs:2000,0.672560450287054)
--(axis cs:1500,0.681088527163371)
--(axis cs:1000,0.66959641262114)
--(axis cs:500,0.667299078298062)
--cycle;

\path [draw=color4, fill=color4, opacity=0.2]
(axis cs:500,0.731445583930361)
--(axis cs:500,0.697286727799472)
--(axis cs:1000,0.688668687147493)
--(axis cs:1500,0.697386084988289)
--(axis cs:2000,0.69985004004477)
--(axis cs:2500,0.696501855049495)
--(axis cs:3000,0.703272400794636)
--(axis cs:3500,0.699965338761621)
--(axis cs:4000,0.680943482070661)
--(axis cs:4500,0.684311799615987)
--(axis cs:5000,0.672418124111036)
--(axis cs:5000,0.700910625212965)
--(axis cs:5000,0.700910625212965)
--(axis cs:4500,0.701444222477266)
--(axis cs:4000,0.713113151353078)
--(axis cs:3500,0.719025162253934)
--(axis cs:3000,0.721207814992874)
--(axis cs:2500,0.730130245836064)
--(axis cs:2000,0.728254934705858)
--(axis cs:1500,0.729723933838168)
--(axis cs:1000,0.734310403929254)
--(axis cs:500,0.731445583930361)
--cycle;

\path [draw=color5, fill=color5, opacity=0.2]
(axis cs:500,0.743640290982176)
--(axis cs:500,0.704864816940445)
--(axis cs:1000,0.708342467776612)
--(axis cs:1500,0.712214915408521)
--(axis cs:2000,0.708158706494814)
--(axis cs:2500,0.716719657445349)
--(axis cs:3000,0.724514842886839)
--(axis cs:3500,0.708920447736294)
--(axis cs:4000,0.6920181181138)
--(axis cs:4500,0.709081380748273)
--(axis cs:5000,0.691520880425577)
--(axis cs:5000,0.71639887958833)
--(axis cs:5000,0.71639887958833)
--(axis cs:4500,0.726263883465614)
--(axis cs:4000,0.731311685395607)
--(axis cs:3500,0.739622909193464)
--(axis cs:3000,0.731412761261899)
--(axis cs:2500,0.738670130291897)
--(axis cs:2000,0.737776610900988)
--(axis cs:1500,0.750924579804404)
--(axis cs:1000,0.74091495302196)
--(axis cs:500,0.743640290982176)
--cycle;

\addplot [semithick, color0]
table {%
500 0.79627649609954
1000 0.795631703414036
1500 0.790820489596301
2000 0.783192034503123
2500 0.766614813372442
3000 0.757434040717408
3500 0.754233034831977
4000 0.741808990391521
4500 0.740599963217963
5000 0.739035204366142
};
\addlegendentry{PVMIA Accuracy at 10 Epochs}
\addplot [semithick, color1]
table {%
500 0.865495253444284
1000 0.861240337943917
1500 0.862778726734279
2000 0.851096173623598
2500 0.832976329108704
3000 0.826619543335964
3500 0.812209458699837
4000 0.810986338015325
4500 0.808168938687523
5000 0.803588714164661
};
\addlegendentry{PVMIA Accuracy at 20 Epochs}
\addplot [semithick, color2]
table {%
500 0.886683148784365
1000 0.891570063354497
1500 0.877402059310525
2000 0.868428177090848
2500 0.851772441289012
3000 0.847715055586274
3500 0.835283543812386
4000 0.830860451788162
4500 0.829298558995259
5000 0.826946210224121
};
\addlegendentry{PVMIA Accuracy at 40 Epochs}
\addplot [semithick, color3]
table {%
500 0.657831406366871
1000 0.651755207759115
1500 0.661955016183615
2000 0.65955163322257
2500 0.660022476123378
3000 0.654243974632913
3500 0.649693935147203
4000 0.649194862977325
4500 0.635179675356829
5000 0.628631722566596
};
\addlegendentry{PRMIA Accuracy at 10 Epochs}
\addplot [semithick, color4]
table {%
500 0.71193878386497
1000 0.70973464566061
1500 0.713605581812257
2000 0.715088024869316
2500 0.715562480696316
3000 0.712700208567358
3500 0.710086607063363
4000 0.698773407950438
4500 0.694069191833909
5000 0.687593371125903
};
\addlegendentry{PRMIA Accuracy at 20 Epochs}
\addplot [semithick, color5]
table {%
500 0.721888130974655
1000 0.724628710399286
1500 0.731781813181286
2000 0.726022396209834
2500 0.728458888275117
3000 0.727853743552633
3500 0.723945458897347
4000 0.711069159963965
4500 0.716942445248322
5000 0.701953477316741
};
\addlegendentry{PRMIA Accuracy at 40 Epochs}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/ted_att_acc_valid.tex <==
% This file was created with tikzplotlib v0.9.13.
\begin{tikzpicture}

\begin{axis}[
height = 7cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.45,0.03)},
  anchor=south west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy vs. Validation Performance},
x grid style={white!69.0196078431373!black},
xlabel={Training Dataset Size},
xmin=275, xmax=5225,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.6, ymax=0.9,
ytick style={color=black},
ticklabel style={font=\small}
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:500,0.87530473266422)
--(axis cs:500,0.855685774224349)
--(axis cs:1000,0.847382041601725)
--(axis cs:1500,0.851798477957556)
--(axis cs:2000,0.837923606836664)
--(axis cs:2500,0.814528106235189)
--(axis cs:3000,0.814470202673653)
--(axis cs:3500,0.800776807788555)
--(axis cs:4000,0.80302778339415)
--(axis cs:4500,0.805342210974675)
--(axis cs:5000,0.79482625730175)
--(axis cs:5000,0.81138543574679)
--(axis cs:5000,0.81138543574679)
--(axis cs:4500,0.813119307101736)
--(axis cs:4000,0.816980174310941)
--(axis cs:3500,0.823642109611118)
--(axis cs:3000,0.83714330475018)
--(axis cs:2500,0.848759911862383)
--(axis cs:2000,0.868344465669338)
--(axis cs:1500,0.871795592741396)
--(axis cs:1000,0.872707153324487)
--(axis cs:500,0.87530473266422)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:500,0.730002645337382)
--(axis cs:500,0.696781768329691)
--(axis cs:1000,0.688567918798666)
--(axis cs:1500,0.697487229786346)
--(axis cs:2000,0.701921115032775)
--(axis cs:2500,0.696501855049495)
--(axis cs:3000,0.703280211561208)
--(axis cs:3500,0.699811819027889)
--(axis cs:4000,0.680941718007441)
--(axis cs:4500,0.68364524097327)
--(axis cs:5000,0.672047357722724)
--(axis cs:5000,0.700883631024646)
--(axis cs:5000,0.700883631024646)
--(axis cs:4500,0.7016615891296)
--(axis cs:4000,0.71318371388191)
--(axis cs:3500,0.719025162253934)
--(axis cs:3000,0.721210837625903)
--(axis cs:2500,0.730130245836064)
--(axis cs:2000,0.728254934705858)
--(axis cs:1500,0.729723933838168)
--(axis cs:1000,0.731923308629941)
--(axis cs:500,0.730002645337382)
--cycle;

\addplot [semithick, red]
table {%
500 0.865495253444284
1000 0.861240337943917
1500 0.862778726734279
2000 0.851096173623598
2500 0.832976329108704
3000 0.826619543335964
3500 0.812209458699837
4000 0.810986338015325
4500 0.808168938687523
5000 0.803588714164661
};
\addlegendentry{PVMIA Accuracy}
\addplot [semithick, blue]
table {%
500 0.71193878386497
1000 0.70973464566061
1500 0.713605581812257
2000 0.715088024869316
2500 0.715562480696316
3000 0.712700208567358
3500 0.710086607063363
4000 0.698773407950438
4500 0.694069191833909
5000 0.687593371125903
};
\addlegendentry{PRMIA Accuracy}
\end{axis}

\begin{axis}[
height = 7cm,
axis y line=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
x grid style={white!69.0196078431373!black},
% xlabel={train\_size},
xmin=275, xmax=5225,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=18.7821705303292, ymax=37.3627213810661,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west},
ticklabel style={font=\small}
]
\path [draw=green!50.1960784313725!black, fill=green!50.1960784313725!black, opacity=0.2]
(axis cs:500,20.6443287889003)
--(axis cs:500,19.6267410235445)
--(axis cs:1000,22.5668956912649)
--(axis cs:1500,25.9109985416413)
--(axis cs:2000,27.7505609961391)
--(axis cs:2500,30.0610980864043)
--(axis cs:3000,31.0375726425745)
--(axis cs:3500,32.4419428370376)
--(axis cs:4000,32.6484403923282)
--(axis cs:4500,33.8828886331416)
--(axis cs:5000,34.730988656069)
--(axis cs:5000,36.5181508878507)
--(axis cs:5000,36.5181508878507)
--(axis cs:4500,35.580007753518)
--(axis cs:4000,34.4121089727584)
--(axis cs:3500,32.9611582826385)
--(axis cs:3000,32.5339768450759)
--(axis cs:2500,31.0650526074114)
--(axis cs:2000,28.978424587988)
--(axis cs:1500,27.2984444839797)
--(axis cs:1000,23.8767846374884)
--(axis cs:500,20.6443287889003)
--cycle;

\addplot [semithick, green!50.1960784313725!black]
table {%
500 20.2029788132123
1000 23.1687972368902
1500 26.5956915935634
2000 28.3477322422109
2500 30.5445952735254
3000 31.7869031612591
3500 32.6912422182909
4000 33.5476858829537
4500 34.7873585995504
5000 35.6776435035729
};
\addlegendentry{Validation Score}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/test_reward.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Testing Reward Curve},
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=0.864324835687876, ymax=0.936494367569685,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.927718751132488)
--(axis cs:0,0.900896370410919)
--(axis cs:1,0.897495493292809)
--(axis cs:2,0.905232697725296)
--(axis cs:3,0.901896446943283)
--(axis cs:4,0.901203706860542)
--(axis cs:5,0.900318145751953)
--(axis cs:6,0.901938945055008)
--(axis cs:7,0.902396135032177)
--(axis cs:8,0.901605993509293)
--(axis cs:9,0.89939771592617)
--(axis cs:10,0.904589012265205)
--(axis cs:11,0.906141608953476)
--(axis cs:12,0.897463157773018)
--(axis cs:13,0.90313284099102)
--(axis cs:14,0.900155812501907)
--(axis cs:15,0.904490187764168)
--(axis cs:16,0.904659077525139)
--(axis cs:17,0.899686917662621)
--(axis cs:18,0.902786925435066)
--(axis cs:19,0.905253648757935)
--(axis cs:20,0.904063984751701)
--(axis cs:21,0.901423588395119)
--(axis cs:22,0.898357778787613)
--(axis cs:23,0.899140655994415)
--(axis cs:24,0.904299274086952)
--(axis cs:25,0.897784978151321)
--(axis cs:26,0.899932339787483)
--(axis cs:27,0.898651510477066)
--(axis cs:28,0.897857829928398)
--(axis cs:29,0.894311472773552)
--(axis cs:30,0.900512665510178)
--(axis cs:31,0.898451939225197)
--(axis cs:32,0.902433022856712)
--(axis cs:33,0.904159476980567)
--(axis cs:34,0.902943179011345)
--(axis cs:35,0.900294274091721)
--(axis cs:36,0.90386189520359)
--(axis cs:37,0.900254815816879)
--(axis cs:38,0.903868138790131)
--(axis cs:39,0.901530042290688)
--(axis cs:40,0.904474630951881)
--(axis cs:41,0.899784296751022)
--(axis cs:42,0.898955807089806)
--(axis cs:43,0.903519421815872)
--(axis cs:44,0.899084284901619)
--(axis cs:45,0.904854789376259)
--(axis cs:46,0.904444307088852)
--(axis cs:47,0.904220283031464)
--(axis cs:48,0.899159803986549)
--(axis cs:49,0.901249542832375)
--(axis cs:50,0.900874346494675)
--(axis cs:51,0.902695581316948)
--(axis cs:52,0.905040353536606)
--(axis cs:53,0.900317534804344)
--(axis cs:54,0.900506943464279)
--(axis cs:55,0.904312863945961)
--(axis cs:56,0.902138888835907)
--(axis cs:57,0.902009949088097)
--(axis cs:58,0.899890974164009)
--(axis cs:59,0.899781808257103)
--(axis cs:60,0.903722569346428)
--(axis cs:61,0.903063073754311)
--(axis cs:62,0.898507565259933)
--(axis cs:63,0.903547361493111)
--(axis cs:64,0.897983402013779)
--(axis cs:65,0.897759586572647)
--(axis cs:66,0.899808630347252)
--(axis cs:67,0.901851698756218)
--(axis cs:68,0.900261461734772)
--(axis cs:69,0.903597503900528)
--(axis cs:70,0.900956898927689)
--(axis cs:71,0.903358161449432)
--(axis cs:72,0.896293640136719)
--(axis cs:73,0.902633681893349)
--(axis cs:74,0.902817726135254)
--(axis cs:75,0.904578059911728)
--(axis cs:76,0.898378282785416)
--(axis cs:77,0.901559486985207)
--(axis cs:78,0.901942536234856)
--(axis cs:79,0.901711881160736)
--(axis cs:80,0.901665538549423)
--(axis cs:81,0.901344537734985)
--(axis cs:82,0.903165355324745)
--(axis cs:83,0.903728410601616)
--(axis cs:84,0.90001605451107)
--(axis cs:85,0.896643318235874)
--(axis cs:86,0.903930097818375)
--(axis cs:87,0.902013272047043)
--(axis cs:88,0.901989847421646)
--(axis cs:89,0.900321394205093)
--(axis cs:90,0.905703336000443)
--(axis cs:91,0.900927379727364)
--(axis cs:92,0.905321575701237)
--(axis cs:93,0.897872939705849)
--(axis cs:94,0.900290593504906)
--(axis cs:95,0.902340620756149)
--(axis cs:96,0.90215478092432)
--(axis cs:97,0.900528267025948)
--(axis cs:98,0.903159365057945)
--(axis cs:99,0.902878478169441)
--(axis cs:99,0.92910797894001)
--(axis cs:99,0.92910797894001)
--(axis cs:98,0.924113631248474)
--(axis cs:97,0.925842927955091)
--(axis cs:96,0.924972644634545)
--(axis cs:95,0.926237106323242)
--(axis cs:94,0.925286084413528)
--(axis cs:93,0.924575440585613)
--(axis cs:92,0.930483981966972)
--(axis cs:91,0.924917489290237)
--(axis cs:90,0.93035165220499)
--(axis cs:89,0.922604829072952)
--(axis cs:88,0.926164727285504)
--(axis cs:87,0.923347532749176)
--(axis cs:86,0.925345174223185)
--(axis cs:85,0.927048452198505)
--(axis cs:84,0.925653887167573)
--(axis cs:83,0.929583564400673)
--(axis cs:82,0.924757426790893)
--(axis cs:81,0.923757821321487)
--(axis cs:80,0.925234377384186)
--(axis cs:79,0.923886358737946)
--(axis cs:78,0.924512505531311)
--(axis cs:77,0.926242902874947)
--(axis cs:76,0.927379205822945)
--(axis cs:75,0.929777763783932)
--(axis cs:74,0.927279114723206)
--(axis cs:73,0.925839126110077)
--(axis cs:72,0.925934118963778)
--(axis cs:71,0.926687479019165)
--(axis cs:70,0.928621292114258)
--(axis cs:69,0.926186203956604)
--(axis cs:68,0.9282620921731)
--(axis cs:67,0.926146857440472)
--(axis cs:66,0.92236316204071)
--(axis cs:65,0.921824485063553)
--(axis cs:64,0.927402935922146)
--(axis cs:63,0.926808260381222)
--(axis cs:62,0.924835368990898)
--(axis cs:61,0.929430902004242)
--(axis cs:60,0.929579384624958)
--(axis cs:59,0.921859383583069)
--(axis cs:58,0.92432707361877)
--(axis cs:57,0.926174618303776)
--(axis cs:56,0.923945307731628)
--(axis cs:55,0.926959259621799)
--(axis cs:54,0.926479518413544)
--(axis cs:53,0.925473906099796)
--(axis cs:52,0.932483769953251)
--(axis cs:51,0.926534660160542)
--(axis cs:50,0.925848744809628)
--(axis cs:49,0.924264580011368)
--(axis cs:48,0.925232537090778)
--(axis cs:47,0.923963934183121)
--(axis cs:46,0.927459985017776)
--(axis cs:45,0.927757352590561)
--(axis cs:44,0.926176123321056)
--(axis cs:43,0.926900841295719)
--(axis cs:42,0.920416543073952)
--(axis cs:41,0.928147993981838)
--(axis cs:40,0.927369982004166)
--(axis cs:39,0.93321393430233)
--(axis cs:38,0.932232670485973)
--(axis cs:37,0.92822927236557)
--(axis cs:36,0.926706343889236)
--(axis cs:35,0.925085857510567)
--(axis cs:34,0.929335214197636)
--(axis cs:33,0.929665483534336)
--(axis cs:32,0.930659085512161)
--(axis cs:31,0.921945869922638)
--(axis cs:30,0.922532260417938)
--(axis cs:29,0.925847977399826)
--(axis cs:28,0.927447326481342)
--(axis cs:27,0.924906298518181)
--(axis cs:26,0.925343193113804)
--(axis cs:25,0.930166207253933)
--(axis cs:24,0.929779432713985)
--(axis cs:23,0.925207428634167)
--(axis cs:22,0.92773662507534)
--(axis cs:21,0.925899922847748)
--(axis cs:20,0.927492648363113)
--(axis cs:19,0.926920920610428)
--(axis cs:18,0.926620505750179)
--(axis cs:17,0.925000622868538)
--(axis cs:16,0.929962903261185)
--(axis cs:15,0.926730185747147)
--(axis cs:14,0.928193129599094)
--(axis cs:13,0.929050333797932)
--(axis cs:12,0.924093395471573)
--(axis cs:11,0.927653528749943)
--(axis cs:10,0.925792068243027)
--(axis cs:9,0.925218142569065)
--(axis cs:8,0.927338549867272)
--(axis cs:7,0.926397331058979)
--(axis cs:6,0.926225334405899)
--(axis cs:5,0.925725482404232)
--(axis cs:4,0.925840497016907)
--(axis cs:3,0.92882889509201)
--(axis cs:2,0.927348405122757)
--(axis cs:1,0.921821907162666)
--(axis cs:0,0.927718751132488)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.923124998807907)
--(axis cs:0,0.895115941762924)
--(axis cs:1,0.893128834664822)
--(axis cs:2,0.89861635863781)
--(axis cs:3,0.89430932700634)
--(axis cs:4,0.894622929394245)
--(axis cs:5,0.896342217922211)
--(axis cs:6,0.896667644381523)
--(axis cs:7,0.895816192030907)
--(axis cs:8,0.891073740646243)
--(axis cs:9,0.893475644290447)
--(axis cs:10,0.896346338093281)
--(axis cs:11,0.89909665286541)
--(axis cs:12,0.890377677977085)
--(axis cs:13,0.892639212310314)
--(axis cs:14,0.892772361636162)
--(axis cs:15,0.900034882128239)
--(axis cs:16,0.898248217999935)
--(axis cs:17,0.889853201806545)
--(axis cs:18,0.898441769182682)
--(axis cs:19,0.901371330022812)
--(axis cs:20,0.896681986749172)
--(axis cs:21,0.894563121534884)
--(axis cs:22,0.893587425351143)
--(axis cs:23,0.894246786832809)
--(axis cs:24,0.897305883467197)
--(axis cs:25,0.88879756629467)
--(axis cs:26,0.893105067312717)
--(axis cs:27,0.892345234751701)
--(axis cs:28,0.891865663230419)
--(axis cs:29,0.885085724294186)
--(axis cs:30,0.895934894680977)
--(axis cs:31,0.892542250454426)
--(axis cs:32,0.898446165025234)
--(axis cs:33,0.896373249590397)
--(axis cs:34,0.896721594035625)
--(axis cs:35,0.888750270009041)
--(axis cs:36,0.895709432661533)
--(axis cs:37,0.892859563231468)
--(axis cs:38,0.895739614963531)
--(axis cs:39,0.886894211173058)
--(axis cs:40,0.898076601326466)
--(axis cs:41,0.893531039357185)
--(axis cs:42,0.891772024333477)
--(axis cs:43,0.899242058396339)
--(axis cs:44,0.893731154501438)
--(axis cs:45,0.897864885628223)
--(axis cs:46,0.897730782628059)
--(axis cs:47,0.900908917188644)
--(axis cs:48,0.89448107033968)
--(axis cs:49,0.892580129206181)
--(axis cs:50,0.895874664187431)
--(axis cs:51,0.897731326520443)
--(axis cs:52,0.897665753960609)
--(axis cs:53,0.893325440585613)
--(axis cs:54,0.894601568579674)
--(axis cs:55,0.896371938288212)
--(axis cs:56,0.89576131105423)
--(axis cs:57,0.895534731447697)
--(axis cs:58,0.88904745131731)
--(axis cs:59,0.896126382052898)
--(axis cs:60,0.896923772990704)
--(axis cs:61,0.897450216114521)
--(axis cs:62,0.891997888684273)
--(axis cs:63,0.898078177496791)
--(axis cs:64,0.89089347422123)
--(axis cs:65,0.891175523400307)
--(axis cs:66,0.894682101905346)
--(axis cs:67,0.896031282842159)
--(axis cs:68,0.893230140209198)
--(axis cs:69,0.899435117840767)
--(axis cs:70,0.895106509327888)
--(axis cs:71,0.895324528217316)
--(axis cs:72,0.881061002612114)
--(axis cs:73,0.891316838562489)
--(axis cs:74,0.894206941127777)
--(axis cs:75,0.896310105919838)
--(axis cs:76,0.889226630330086)
--(axis cs:77,0.898206569254398)
--(axis cs:78,0.893568836152554)
--(axis cs:79,0.894870638847351)
--(axis cs:80,0.89746068418026)
--(axis cs:81,0.894317941181362)
--(axis cs:82,0.897368408739567)
--(axis cs:83,0.896953485906124)
--(axis cs:84,0.892267398536205)
--(axis cs:85,0.888271570205688)
--(axis cs:86,0.896148785948753)
--(axis cs:87,0.895624116063118)
--(axis cs:88,0.895070239901543)
--(axis cs:89,0.895239010453224)
--(axis cs:90,0.899258300662041)
--(axis cs:91,0.896565951406956)
--(axis cs:92,0.899389788508415)
--(axis cs:93,0.891099937260151)
--(axis cs:94,0.893868200480938)
--(axis cs:95,0.896140202879906)
--(axis cs:96,0.895424634218216)
--(axis cs:97,0.893560297787189)
--(axis cs:98,0.897807531058788)
--(axis cs:99,0.894221223890781)
--(axis cs:99,0.922751732170582)
--(axis cs:99,0.922751732170582)
--(axis cs:98,0.925463489815593)
--(axis cs:97,0.924322441220284)
--(axis cs:96,0.92122021317482)
--(axis cs:95,0.924794211983681)
--(axis cs:94,0.92360695451498)
--(axis cs:93,0.920630261301994)
--(axis cs:92,0.926687585562468)
--(axis cs:91,0.92201507370919)
--(axis cs:90,0.923705854080617)
--(axis cs:89,0.922252856194973)
--(axis cs:88,0.92119648642838)
--(axis cs:87,0.922342821955681)
--(axis cs:86,0.92530882358551)
--(axis cs:85,0.921196065843105)
--(axis cs:84,0.921360298991203)
--(axis cs:83,0.924864195287228)
--(axis cs:82,0.923151092417538)
--(axis cs:81,0.920859768986702)
--(axis cs:80,0.926218824274838)
--(axis cs:79,0.923170374333859)
--(axis cs:78,0.923387497663498)
--(axis cs:77,0.922666961699724)
--(axis cs:76,0.923203662037849)
--(axis cs:75,0.925301669538021)
--(axis cs:74,0.925093814730644)
--(axis cs:73,0.922070418484509)
--(axis cs:72,0.919155569002032)
--(axis cs:71,0.924679070711136)
--(axis cs:70,0.923599665425718)
--(axis cs:69,0.924729048088193)
--(axis cs:68,0.922099493443966)
--(axis cs:67,0.923081710934639)
--(axis cs:66,0.92236316204071)
--(axis cs:65,0.919574484229088)
--(axis cs:64,0.923352137207985)
--(axis cs:63,0.923799201846123)
--(axis cs:62,0.91887878626585)
--(axis cs:61,0.922844029963017)
--(axis cs:60,0.926188126206398)
--(axis cs:59,0.921859383583069)
--(axis cs:58,0.92137848585844)
--(axis cs:57,0.921862720511854)
--(axis cs:56,0.923382803797722)
--(axis cs:55,0.922906436026096)
--(axis cs:54,0.923674074187875)
--(axis cs:53,0.920895224623382)
--(axis cs:52,0.925525568425655)
--(axis cs:51,0.921504907310009)
--(axis cs:50,0.923598729074001)
--(axis cs:49,0.921668827533722)
--(axis cs:48,0.92188948392868)
--(axis cs:47,0.927806660532951)
--(axis cs:46,0.924244299530983)
--(axis cs:45,0.926081443578005)
--(axis cs:44,0.924326509237289)
--(axis cs:43,0.925060495734215)
--(axis cs:42,0.921497493982315)
--(axis cs:41,0.922527131438255)
--(axis cs:40,0.924387127161026)
--(axis cs:39,0.922963723167777)
--(axis cs:38,0.923809058964252)
--(axis cs:37,0.922175187990069)
--(axis cs:36,0.922680951654911)
--(axis cs:35,0.921237856149673)
--(axis cs:34,0.926136359572411)
--(axis cs:33,0.927064880728722)
--(axis cs:32,0.925003899633884)
--(axis cs:31,0.921945869922638)
--(axis cs:30,0.924393939226866)
--(axis cs:29,0.920522727072239)
--(axis cs:28,0.922074936330318)
--(axis cs:27,0.921054439619184)
--(axis cs:26,0.920817419886589)
--(axis cs:25,0.921942440606654)
--(axis cs:24,0.926885806024075)
--(axis cs:23,0.920204117521644)
--(axis cs:22,0.923786247707903)
--(axis cs:21,0.922024294734001)
--(axis cs:20,0.926073156297207)
--(axis cs:19,0.926852487027645)
--(axis cs:18,0.922924785688519)
--(axis cs:17,0.919498308002949)
--(axis cs:16,0.924476247653365)
--(axis cs:15,0.924447650276125)
--(axis cs:14,0.921409740671515)
--(axis cs:13,0.924427464604378)
--(axis cs:12,0.923158898949623)
--(axis cs:11,0.926169127225876)
--(axis cs:10,0.921919509768486)
--(axis cs:9,0.920469392836094)
--(axis cs:8,0.920427992939949)
--(axis cs:7,0.9240787550807)
--(axis cs:6,0.922780722379684)
--(axis cs:5,0.920942209661007)
--(axis cs:4,0.921959392726421)
--(axis cs:3,0.922924853861332)
--(axis cs:2,0.925142958760262)
--(axis cs:1,0.918910801410675)
--(axis cs:0,0.923124998807907)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.916604436933994)
--(axis cs:0,0.895115941762924)
--(axis cs:1,0.891673281788826)
--(axis cs:2,0.89861635863781)
--(axis cs:3,0.89430489204824)
--(axis cs:4,0.894622929394245)
--(axis cs:5,0.89501690864563)
--(axis cs:6,0.896667644381523)
--(axis cs:7,0.89575822763145)
--(axis cs:8,0.888717448338866)
--(axis cs:9,0.893475644290447)
--(axis cs:10,0.893598780035973)
--(axis cs:11,0.896748334169388)
--(axis cs:12,0.890377677977085)
--(axis cs:13,0.889141336083412)
--(axis cs:14,0.89031121134758)
--(axis cs:15,0.898549780249596)
--(axis cs:16,0.898248217999935)
--(axis cs:17,0.889853201806545)
--(axis cs:18,0.898441769182682)
--(axis cs:19,0.900077223777771)
--(axis cs:20,0.896681986749172)
--(axis cs:21,0.894379345327616)
--(axis cs:22,0.891997307538986)
--(axis cs:23,0.894246786832809)
--(axis cs:24,0.897305883467197)
--(axis cs:25,0.885801762342453)
--(axis cs:26,0.890829309821129)
--(axis cs:27,0.892345234751701)
--(axis cs:28,0.891865663230419)
--(axis cs:29,0.885085724294186)
--(axis cs:30,0.894408971071243)
--(axis cs:31,0.892542250454426)
--(axis cs:32,0.898446165025234)
--(axis cs:33,0.896373249590397)
--(axis cs:34,0.896721594035625)
--(axis cs:35,0.888750270009041)
--(axis cs:36,0.895709432661533)
--(axis cs:37,0.892859563231468)
--(axis cs:38,0.893030107021332)
--(axis cs:39,0.886894211173058)
--(axis cs:40,0.898076601326466)
--(axis cs:41,0.893531039357185)
--(axis cs:42,0.891772024333477)
--(axis cs:43,0.897816270589828)
--(axis cs:44,0.893731154501438)
--(axis cs:45,0.897864885628223)
--(axis cs:46,0.897730782628059)
--(axis cs:47,0.900881322473288)
--(axis cs:48,0.89448107033968)
--(axis cs:49,0.889690324664116)
--(axis cs:50,0.89420810341835)
--(axis cs:51,0.897731326520443)
--(axis cs:52,0.897203577496111)
--(axis cs:53,0.890994742512703)
--(axis cs:54,0.892633110284805)
--(axis cs:55,0.893724963068962)
--(axis cs:56,0.893635451793671)
--(axis cs:57,0.893744066357613)
--(axis cs:58,0.88904745131731)
--(axis cs:59,0.896126382052898)
--(axis cs:60,0.896923772990704)
--(axis cs:61,0.897450216114521)
--(axis cs:62,0.891997888684273)
--(axis cs:63,0.898033298552036)
--(axis cs:64,0.89089347422123)
--(axis cs:65,0.888980835676193)
--(axis cs:66,0.892973259091377)
--(axis cs:67,0.895982779376209)
--(axis cs:68,0.893171545863152)
--(axis cs:69,0.898047655820847)
--(axis cs:70,0.895106509327888)
--(axis cs:71,0.897332936525345)
--(axis cs:72,0.881949454545975)
--(axis cs:73,0.89122610501945)
--(axis cs:74,0.891336679458618)
--(axis cs:75,0.895286880433559)
--(axis cs:76,0.889203854650259)
--(axis cs:77,0.897088930010796)
--(axis cs:78,0.893568836152554)
--(axis cs:79,0.894870638847351)
--(axis cs:80,0.896059066057205)
--(axis cs:81,0.89200234413147)
--(axis cs:82,0.895436093211174)
--(axis cs:83,0.896953485906124)
--(axis cs:84,0.88968451321125)
--(axis cs:85,0.885189712047577)
--(axis cs:86,0.893555015325546)
--(axis cs:87,0.895624116063118)
--(axis cs:88,0.8947679143399)
--(axis cs:89,0.895239010453224)
--(axis cs:90,0.899258300662041)
--(axis cs:91,0.896529606170952)
--(axis cs:92,0.895675167441368)
--(axis cs:93,0.888842269778252)
--(axis cs:94,0.891727402806282)
--(axis cs:95,0.896140202879906)
--(axis cs:96,0.895424634218216)
--(axis cs:97,0.893560297787189)
--(axis cs:98,0.896023586392403)
--(axis cs:99,0.894221223890781)
--(axis cs:99,0.9186677262187)
--(axis cs:99,0.9186677262187)
--(axis cs:98,0.917983092367649)
--(axis cs:97,0.91625038087368)
--(axis cs:96,0.916650727391243)
--(axis cs:95,0.917162775993347)
--(axis cs:94,0.915826015174389)
--(axis cs:93,0.914797507226467)
--(axis cs:92,0.921929746866226)
--(axis cs:91,0.918193057179451)
--(axis cs:90,0.921351663768291)
--(axis cs:89,0.914535131677985)
--(axis cs:88,0.917382791638374)
--(axis cs:87,0.913954526185989)
--(axis cs:86,0.918667256832123)
--(axis cs:85,0.914260640740395)
--(axis cs:84,0.917843834124505)
--(axis cs:83,0.920144826173782)
--(axis cs:82,0.916091613471508)
--(axis cs:81,0.914886727929115)
--(axis cs:80,0.918641358613968)
--(axis cs:79,0.915079534053802)
--(axis cs:78,0.916138805449009)
--(axis cs:77,0.915698952972889)
--(axis cs:76,0.91699905693531)
--(axis cs:75,0.919777050614357)
--(axis cs:74,0.918694837391376)
--(axis cs:73,0.918151624500751)
--(axis cs:72,0.916128866374493)
--(axis cs:71,0.917842537164688)
--(axis cs:70,0.91833558678627)
--(axis cs:69,0.919845297932625)
--(axis cs:68,0.917999349534512)
--(axis cs:67,0.915264710783958)
--(axis cs:66,0.915870107710361)
--(axis cs:65,0.913087363727391)
--(axis cs:64,0.916580446064472)
--(axis cs:63,0.916401088237762)
--(axis cs:62,0.91300231218338)
--(axis cs:61,0.919632151722908)
--(axis cs:60,0.920143164694309)
--(axis cs:59,0.915730752050877)
--(axis cs:58,0.916397988796234)
--(axis cs:57,0.917335338890553)
--(axis cs:56,0.917430773377419)
--(axis cs:55,0.917580922134221)
--(axis cs:54,0.916090488433838)
--(axis cs:53,0.91634363681078)
--(axis cs:52,0.92101476341486)
--(axis cs:51,0.917660929262638)
--(axis cs:50,0.916525609791279)
--(axis cs:49,0.915646865963936)
--(axis cs:48,0.915427275002003)
--(axis cs:47,0.91847612708807)
--(axis cs:46,0.918349303305149)
--(axis cs:45,0.920866727828979)
--(axis cs:44,0.917123764753342)
--(axis cs:43,0.918118588626385)
--(axis cs:42,0.913204511255026)
--(axis cs:41,0.917636282742023)
--(axis cs:40,0.918447129428387)
--(axis cs:39,0.91981129348278)
--(axis cs:38,0.920344956219196)
--(axis cs:37,0.918025523424149)
--(axis cs:36,0.918655559420586)
--(axis cs:35,0.916708424687386)
--(axis cs:34,0.919607944786549)
--(axis cs:33,0.920509554445744)
--(axis cs:32,0.91777391731739)
--(axis cs:31,0.913117542862892)
--(axis cs:30,0.916264399886131)
--(axis cs:29,0.911846473813057)
--(axis cs:28,0.916410483419895)
--(axis cs:27,0.915245220065117)
--(axis cs:26,0.913813397288322)
--(axis cs:25,0.916614554822445)
--(axis cs:24,0.920488177984953)
--(axis cs:23,0.91543323546648)
--(axis cs:22,0.916621133685112)
--(axis cs:21,0.916890375316143)
--(axis cs:20,0.920405149459839)
--(axis cs:19,0.919562943279743)
--(axis cs:18,0.917666427791119)
--(axis cs:17,0.915057048201561)
--(axis cs:16,0.918612624891102)
--(axis cs:15,0.920427635312081)
--(axis cs:14,0.917962662875652)
--(axis cs:13,0.920082487165928)
--(axis cs:12,0.916254922747612)
--(axis cs:11,0.91912417113781)
--(axis cs:10,0.917967583984136)
--(axis cs:9,0.915679581463337)
--(axis cs:8,0.917993256822228)
--(axis cs:7,0.917874597012997)
--(axis cs:6,0.917213618755341)
--(axis cs:5,0.916092671453953)
--(axis cs:4,0.916863217949867)
--(axis cs:3,0.919067531824112)
--(axis cs:2,0.917607694864273)
--(axis cs:1,0.912673562765121)
--(axis cs:0,0.916604436933994)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.898969560861588)
--(axis cs:0,0.889335513114929)
--(axis cs:1,0.888762176036835)
--(axis cs:2,0.892000019550323)
--(axis cs:3,0.886722207069397)
--(axis cs:4,0.888042151927948)
--(axis cs:5,0.892366290092468)
--(axis cs:6,0.891396343708038)
--(axis cs:7,0.888860464096069)
--(axis cs:8,0.88056755065918)
--(axis cs:9,0.887553572654724)
--(axis cs:10,0.888103663921356)
--(axis cs:11,0.892051696777344)
--(axis cs:12,0.883292198181152)
--(axis cs:13,0.882145583629608)
--(axis cs:14,0.885388910770416)
--(axis cs:15,0.89557957649231)
--(axis cs:16,0.891837358474731)
--(axis cs:17,0.88001948595047)
--(axis cs:18,0.894096612930298)
--(axis cs:19,0.897489011287689)
--(axis cs:20,0.889299988746643)
--(axis cs:21,0.887709319591522)
--(axis cs:22,0.888817071914673)
--(axis cs:23,0.889352917671204)
--(axis cs:24,0.890312492847443)
--(axis cs:25,0.879810154438019)
--(axis cs:26,0.886277794837952)
--(axis cs:27,0.886038959026337)
--(axis cs:28,0.88587349653244)
--(axis cs:29,0.875859975814819)
--(axis cs:30,0.891357123851776)
--(axis cs:31,0.886632561683655)
--(axis cs:32,0.894459307193756)
--(axis cs:33,0.888571441173553)
--(axis cs:34,0.890500009059906)
--(axis cs:35,0.877206265926361)
--(axis cs:36,0.887556970119476)
--(axis cs:37,0.885464310646057)
--(axis cs:38,0.887611091136932)
--(axis cs:39,0.872874975204468)
--(axis cs:40,0.89167857170105)
--(axis cs:41,0.887277781963348)
--(axis cs:42,0.884588241577148)
--(axis cs:43,0.894964694976807)
--(axis cs:44,0.888378024101257)
--(axis cs:45,0.890874981880188)
--(axis cs:46,0.891017258167267)
--(axis cs:47,0.897597551345825)
--(axis cs:48,0.88980233669281)
--(axis cs:49,0.883910715579987)
--(axis cs:50,0.890874981880188)
--(axis cs:51,0.892767071723938)
--(axis cs:52,0.890291154384613)
--(axis cs:53,0.886333346366882)
--(axis cs:54,0.888696193695068)
--(axis cs:55,0.888431012630463)
--(axis cs:56,0.889383733272552)
--(axis cs:57,0.889611124992371)
--(axis cs:58,0.878203928470612)
--(axis cs:59,0.892470955848694)
--(axis cs:60,0.890124976634979)
--(axis cs:61,0.891837358474731)
--(axis cs:62,0.885488212108612)
--(axis cs:63,0.892519235610962)
--(axis cs:64,0.88380354642868)
--(axis cs:65,0.884591460227966)
--(axis cs:66,0.88955557346344)
--(axis cs:67,0.890210866928101)
--(axis cs:68,0.886198818683624)
--(axis cs:69,0.895272731781006)
--(axis cs:70,0.889256119728088)
--(axis cs:71,0.891307711601257)
--(axis cs:72,0.867605268955231)
--(axis cs:73,0.879999995231628)
--(axis cs:74,0.8855961561203)
--(axis cs:75,0.888042151927948)
--(axis cs:76,0.880074977874756)
--(axis cs:77,0.89485365152359)
--(axis cs:78,0.885195136070251)
--(axis cs:79,0.888029396533966)
--(axis cs:80,0.893255829811096)
--(axis cs:81,0.887331247329712)
--(axis cs:82,0.891571462154388)
--(axis cs:83,0.890178561210632)
--(axis cs:84,0.88451874256134)
--(axis cs:85,0.879025995731354)
--(axis cs:86,0.888367474079132)
--(axis cs:87,0.889234960079193)
--(axis cs:88,0.888150632381439)
--(axis cs:89,0.890156626701355)
--(axis cs:90,0.892813265323639)
--(axis cs:91,0.892204523086548)
--(axis cs:92,0.890305876731873)
--(axis cs:93,0.884326934814453)
--(axis cs:94,0.88744580745697)
--(axis cs:95,0.889939785003662)
--(axis cs:96,0.887658834457397)
--(axis cs:97,0.885756254196167)
--(axis cs:98,0.892455697059631)
--(axis cs:99,0.885563969612122)
--(axis cs:99,0.897106975317001)
--(axis cs:99,0.897106975317001)
--(axis cs:98,0.90137542039156)
--(axis cs:97,0.898762993514538)
--(axis cs:96,0.900601834058762)
--(axis cs:95,0.898258678987622)
--(axis cs:94,0.896008998155594)
--(axis cs:93,0.89335760474205)
--(axis cs:92,0.901111574284732)
--(axis cs:91,0.898019760847092)
--(axis cs:90,0.903554990887642)
--(axis cs:89,0.896933138370514)
--(axis cs:88,0.899683311581612)
--(axis cs:87,0.899883553385735)
--(axis cs:86,0.901336327195168)
--(axis cs:85,0.894435286521912)
--(axis cs:84,0.89485028386116)
--(axis cs:83,0.899211794137955)
--(axis cs:82,0.901233039796352)
--(axis cs:81,0.899008989334106)
--(axis cs:80,0.900263920426369)
--(axis cs:79,0.897151052951813)
--(axis cs:78,0.899151302874088)
--(axis cs:77,0.899324208498001)
--(axis cs:76,0.895327731966972)
--(axis cs:75,0.901822075247765)
--(axis cs:74,0.899947464466095)
--(axis cs:73,0.898861400783062)
--(axis cs:72,0.891512244939804)
--(axis cs:71,0.899341344833374)
--(axis cs:70,0.899006769061089)
--(axis cs:69,0.900822579860687)
--(axis cs:68,0.895573914051056)
--(axis cs:67,0.899911560118198)
--(axis cs:66,0.896390944719315)
--(axis cs:65,0.89337021112442)
--(axis cs:64,0.893256783485413)
--(axis cs:63,0.899871319532394)
--(axis cs:62,0.896337673068047)
--(axis cs:61,0.899321168661118)
--(axis cs:60,0.899190038442612)
--(axis cs:59,0.898563332855701)
--(axis cs:58,0.896276466548443)
--(axis cs:57,0.899943478405476)
--(axis cs:56,0.900013029575348)
--(axis cs:55,0.899018913507462)
--(axis cs:54,0.896570026874542)
--(axis cs:53,0.897986836731434)
--(axis cs:52,0.90258215367794)
--(axis cs:51,0.901040829718113)
--(axis cs:50,0.897582888975739)
--(axis cs:49,0.895469933748245)
--(axis cs:48,0.897600226104259)
--(axis cs:47,0.903116494417191)
--(axis cs:46,0.902206465601921)
--(axis cs:45,0.902524821460247)
--(axis cs:44,0.895515531301498)
--(axis cs:43,0.900703490898013)
--(axis cs:42,0.896561212837696)
--(axis cs:41,0.895615458488464)
--(axis cs:40,0.902341954410076)
--(axis cs:39,0.897268027067184)
--(axis cs:38,0.901158630847931)
--(axis cs:37,0.897789731621742)
--(axis cs:36,0.901144407689571)
--(axis cs:35,0.892694471403956)
--(axis cs:34,0.900869317352772)
--(axis cs:33,0.899038867466152)
--(axis cs:32,0.90110407024622)
--(axis cs:31,0.896482042968273)
--(axis cs:30,0.89746081829071)
--(axis cs:29,0.89123622328043)
--(axis cs:28,0.895860441029072)
--(axis cs:27,0.894447326660156)
--(axis cs:26,0.897656582295895)
--(axis cs:25,0.894789174199104)
--(axis cs:24,0.899637013673782)
--(axis cs:23,0.89750936627388)
--(axis cs:22,0.8951775431633)
--(axis cs:21,0.896909308247268)
--(axis cs:20,0.901603318750858)
--(axis cs:19,0.903959542512894)
--(axis cs:18,0.899890154600143)
--(axis cs:17,0.893131107091904)
--(axis cs:16,0.90043859500438)
--(axis cs:15,0.903005085885525)
--(axis cs:14,0.895233511924744)
--(axis cs:13,0.899634964764118)
--(axis cs:12,0.892739504575729)
--(axis cs:11,0.901444971561432)
--(axis cs:10,0.899093896150589)
--(axis cs:9,0.895449668169022)
--(axis cs:8,0.898099586367607)
--(axis cs:7,0.900453343987465)
--(axis cs:6,0.900181844830513)
--(axis cs:5,0.897667527198792)
--(axis cs:4,0.89687136169523)
--(axis cs:3,0.899367406964302)
--(axis cs:2,0.903027251362801)
--(axis cs:1,0.896039940416813)
--(axis cs:0,0.898969560861588)
--cycle;

\addplot [semithick, color0]
table {%
0 0.912010684609413
1 0.908099390566349
2 0.915402248501778
3 0.914186850190163
4 0.912374578416348
5 0.911276265978813
6 0.912707760930061
7 0.913613229990005
8 0.914457693696022
9 0.910910300910473
10 0.915190540254116
11 0.916155368089676
12 0.910778276622295
13 0.915598563849926
14 0.912847429513931
15 0.915610186755657
16 0.916062779724598
17 0.911779142916203
18 0.913189388811588
19 0.916087284684181
20 0.915778316557407
21 0.91258554905653
22 0.911063387989998
23 0.910546138882637
24 0.915890015661716
25 0.911336630582809
26 0.911462135612965
27 0.910414680838585
28 0.910892061889172
29 0.908771224319935
30 0.911522462964058
31 0.910198904573917
32 0.91398923844099
33 0.915931589901447
34 0.914744310081005
35 0.912519708275795
36 0.91463016718626
37 0.912923648953438
38 0.915755853056908
39 0.915549278259277
40 0.915922306478024
41 0.912380427122116
42 0.909664146602154
43 0.913727462291718
44 0.911705397069454
45 0.91630607098341
46 0.915952146053314
47 0.914092108607292
48 0.910524643957615
49 0.912757061421871
50 0.911864042282104
51 0.913224063813686
52 0.916509360074997
53 0.911778502166271
54 0.912864431738853
55 0.914933137595654
56 0.913042098283768
57 0.912915699183941
58 0.912100486457348
59 0.910820595920086
60 0.915425054728985
61 0.914732776582241
62 0.910340622067451
63 0.91395453363657
64 0.911169201135635
65 0.9097920358181
66 0.911085896193981
67 0.912733845412731
68 0.912867978215218
69 0.914891853928566
70 0.913192734122276
71 0.915022820234299
72 0.911110922694206
73 0.914236404001713
74 0.91504842042923
75 0.916311532258987
76 0.911808982491493
77 0.912103436887264
78 0.913227520883083
79 0.912799119949341
80 0.913449957966805
81 0.912551179528236
82 0.913715176284313
83 0.915425457060337
84 0.91280347853899
85 0.911178782582283
86 0.914619460701942
87 0.911824807524681
88 0.91302065551281
89 0.911463111639023
90 0.916851669549942
91 0.912922434508801
92 0.917652629315853
93 0.909908540546894
94 0.912788338959217
95 0.914288863539696
96 0.91406212747097
97 0.912698931992054
98 0.91363649815321
99 0.915101729333401
};
\addlegendentry{without protection}
\addplot [semithick, color1]
table {%
0 0.90815706551075
1 0.905188284814358
2 0.910991355776787
3 0.908003769814968
4 0.90742488950491
5 0.908625647425652
6 0.908631056547165
7 0.908976078033447
8 0.905757382512093
9 0.906962253153324
10 0.908570423722267
11 0.911458730697632
12 0.905492126941681
13 0.908040314912796
14 0.906237632036209
15 0.911514982581139
16 0.91066387295723
17 0.904098331928253
18 0.909730114042759
19 0.912936575710773
20 0.910294488072395
21 0.908576622605324
22 0.907320655882359
23 0.906158559024334
24 0.910665258765221
25 0.904220022261143
26 0.906348116695881
27 0.905647993087769
28 0.905772283673286
29 0.901495724916458
30 0.909033112227917
31 0.90625911206007
32 0.910768836736679
33 0.910730384290218
34 0.910034090280533
35 0.904823705554008
36 0.909195192158222
37 0.906868480145931
38 0.909211836755276
39 0.904667057096958
40 0.91053195297718
41 0.907086588442326
42 0.905437462031841
43 0.911438383162022
44 0.908136643469334
45 0.91108363866806
46 0.91035146266222
47 0.912447027862072
48 0.907405488193035
49 0.905852451920509
50 0.907968416810036
51 0.908789560198784
52 0.910467959940434
53 0.905992105603218
54 0.908365018665791
55 0.909639187157154
56 0.908227875828743
57 0.908220253884792
58 0.904871471226215
59 0.908383645117283
60 0.910330027341843
61 0.90930337458849
62 0.904875837266445
63 0.909715987741947
64 0.905880086123943
65 0.904277659952641
66 0.907668210566044
67 0.908291064202785
68 0.907055430114269
69 0.910991929471493
70 0.90872997790575
71 0.910443507134914
72 0.900423131883144
73 0.906691841781139
74 0.908745400607586
75 0.909674562513828
76 0.905145384371281
77 0.909305654466152
78 0.907082550227642
79 0.907675787806511
80 0.91008422523737
81 0.907317578792572
82 0.909288041293621
83 0.909783840179443
84 0.905950210988522
85 0.904452569782734
86 0.909431919455528
87 0.908127874135971
88 0.907845079898834
89 0.907512351870537
90 0.911429978907108
91 0.90832731872797
92 0.911720842123032
93 0.904830701649189
94 0.907944247126579
95 0.909030251204967
96 0.908322423696518
97 0.908058732748032
98 0.910631105303764
99 0.907642729580402
};
\addlegendentry{Dirichlet k = 100}
\addplot [semithick, color2]
table {%
0 0.903563313186169
1 0.900614112615585
2 0.907009303569794
3 0.904248088598251
4 0.903498753905296
5 0.903809241950512
6 0.904687702655792
7 0.904714711010456
8 0.902772232890129
9 0.90219297260046
10 0.905768439173698
11 0.907626010477543
12 0.90057797729969
13 0.90411888808012
14 0.902809895575047
15 0.907822534441948
16 0.907155498862267
17 0.900816172361374
18 0.905815578997135
19 0.908729307353497
20 0.90623015165329
21 0.903576001524925
22 0.90232540667057
23 0.902396462857723
24 0.906597949564457
25 0.90006709843874
26 0.902283601462841
27 0.901379957795143
28 0.901378862559795
29 0.89692847430706
30 0.903728678822517
31 0.901370577514172
32 0.906217701733112
33 0.906152419745922
34 0.905732952058315
35 0.900634989142418
36 0.905169799923897
37 0.902891606092453
38 0.90574773401022
39 0.901530042290688
40 0.906999453902245
41 0.902955733239651
42 0.900718085467815
43 0.906484760344028
44 0.902718275785446
45 0.907085478305817
46 0.906841464340687
47 0.907500512897968
48 0.902502857148647
49 0.902668595314026
50 0.903869353234768
51 0.905477695167065
52 0.907087557017803
53 0.902551971375942
54 0.903733000159264
55 0.905652537941933
56 0.904401704668999
57 0.904363118112087
58 0.900573968887329
59 0.903473488986492
60 0.906174413859844
61 0.906091496348381
62 0.901169255375862
63 0.905993916094303
64 0.901031337678432
65 0.900483779609203
66 0.902883999049664
67 0.904382564127445
68 0.903049059212208
69 0.907163485884666
70 0.904149621725082
71 0.906177878379822
72 0.89653018862009
73 0.902776621282101
74 0.904627680778503
75 0.906310819089413
76 0.900517806410789
77 0.905155003070831
78 0.903398178517818
79 0.903834879398346
80 0.905455321073532
81 0.903444536030293
82 0.90554179251194
83 0.906189471483231
84 0.902535438537598
85 0.899725176393986
86 0.905384123325348
87 0.9037244617939
88 0.904045447707176
89 0.903351061046124
90 0.908054985105991
91 0.904744192957878
92 0.908006221055984
93 0.900504238903522
94 0.903328269720078
95 0.905214533209801
96 0.904743380844593
97 0.903129614889622
98 0.905722014605999
99 0.904661476612091
};
\addlegendentry{Dirichlet k = 10}
\addplot [semithick, color3]
table {%
0 0.893189132213593
1 0.891673281788826
2 0.896410912275314
3 0.891780287027359
4 0.892429336905479
5 0.89501690864563
6 0.894910544157028
7 0.893497616052628
8 0.887580364942551
9 0.891501620411873
10 0.893598780035973
11 0.896748334169388
12 0.888015851378441
13 0.889141336083412
14 0.89031121134758
15 0.898549780249596
16 0.896111264824867
17 0.886575296521187
18 0.896993383765221
19 0.900077223777771
20 0.894221320748329
21 0.892280742526054
22 0.891997307538986
23 0.892615497112274
24 0.894974753260612
25 0.885801762342453
26 0.890829309821129
27 0.890243142843246
28 0.889868274331093
29 0.882010474801064
30 0.894408971071243
31 0.890572354197502
32 0.897117212414742
33 0.893772646784782
34 0.894647732377052
35 0.884902268648148
36 0.892991945147514
37 0.890394479036331
38 0.893030107021332
39 0.882632195949554
40 0.89594392478466
41 0.891446620225906
42 0.889377430081367
43 0.897816270589828
44 0.891946777701378
45 0.895534917712212
46 0.895492941141129
47 0.899805128574371
48 0.89292149245739
49 0.889690324664116
50 0.89420810341835
51 0.896076574921608
52 0.895207554101944
53 0.890994742512703
54 0.892633110284805
55 0.893724963068962
56 0.893635451793671
57 0.893744066357613
58 0.885432943701744
59 0.894907906651497
60 0.894657507538795
61 0.895579263567924
62 0.889827996492386
63 0.896195277571678
64 0.888530164957047
65 0.888980835676193
66 0.892973259091377
67 0.89409114420414
68 0.89088636636734
69 0.898047655820847
70 0.893156379461288
71 0.895324528217316
72 0.87716805934906
73 0.887544557452202
74 0.891336679458618
75 0.893554121255875
76 0.886176079511642
77 0.897088930010796
78 0.890777602791786
79 0.892590224742889
80 0.896059066057205
81 0.89200234413147
82 0.895436093211174
83 0.894695177674294
84 0.88968451321125
85 0.885189712047577
86 0.893555015325546
87 0.89349439740181
88 0.892763704061508
89 0.893544882535934
90 0.89710995554924
91 0.89511214196682
92 0.895675167441368
93 0.888842269778252
94 0.891727402806282
95 0.894073396921158
96 0.892836034297943
97 0.890958949923515
98 0.896023586392403
99 0.891335472464561
};
\addlegendentry{Dirichlet k = 1}
\end{axis}

\end{tikzpicture}


==> figures/figures_iclr/traj_len.tex <==
% This file was created with tikzplotlib v0.9.12.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
title={Average Number of Steps to Reach the Goal},
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Trajectory Length},
ymin=17.9816218018532, ymax=53.0782563090324,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,22.8793859481812)
--(axis cs:0,21.1666660308838)
--(axis cs:1,22.1318683624268)
--(axis cs:2,20.0792083740234)
--(axis cs:3,20.6767673492432)
--(axis cs:4,20.9797973632812)
--(axis cs:5,21.5625)
--(axis cs:6,21.0104160308838)
--(axis cs:7,20.5757579803467)
--(axis cs:8,20.3069305419922)
--(axis cs:9,21.478723526001)
--(axis cs:10,19.9813079833984)
--(axis cs:11,19.8137264251709)
--(axis cs:12,21.7362632751465)
--(axis cs:13,19.9714279174805)
--(axis cs:14,21.09375)
--(axis cs:15,20.5643558502197)
--(axis cs:16,20.2371139526367)
--(axis cs:17,20.8349514007568)
--(axis cs:18,20.9591827392578)
--(axis cs:19,20.4795913696289)
--(axis cs:20,20.2254905700684)
--(axis cs:21,20.8899993896484)
--(axis cs:22,21.8804340362549)
--(axis cs:23,21.6881713867188)
--(axis cs:24,20.230770111084)
--(axis cs:25,21.3829784393311)
--(axis cs:26,21.2258071899414)
--(axis cs:27,21.5876293182373)
--(axis cs:28,21.810525894165)
--(axis cs:29,22.1195659637451)
--(axis cs:30,21.4301071166992)
--(axis cs:31,21.6907215118408)
--(axis cs:32,21.0909099578857)
--(axis cs:33,20.138614654541)
--(axis cs:34,20.6464653015137)
--(axis cs:35,20.4466018676758)
--(axis cs:36,20.15625)
--(axis cs:37,21.0699996948242)
--(axis cs:38,20.1584167480469)
--(axis cs:39,19.5769233703613)
--(axis cs:40,20.2800006866455)
--(axis cs:41,21.34375)
--(axis cs:42,21.3899993896484)
--(axis cs:43,20.8064517974854)
--(axis cs:44,21.6326522827148)
--(axis cs:45,20.1078433990479)
--(axis cs:46,20.2399997711182)
--(axis cs:47,20.7938137054443)
--(axis cs:48,21.7157897949219)
--(axis cs:49,20.6601943969727)
--(axis cs:50,21.2872333526611)
--(axis cs:51,20.8877544403076)
--(axis cs:52,20.009614944458)
--(axis cs:53,21.1157894134521)
--(axis cs:54,21.2346935272217)
--(axis cs:55,20.0873794555664)
--(axis cs:56,20.8020839691162)
--(axis cs:57,20.8571434020996)
--(axis cs:58,20.6399993896484)
--(axis cs:59,21.7291660308838)
--(axis cs:60,20.3877544403076)
--(axis cs:61,20.7099990844727)
--(axis cs:62,21.5894737243652)
--(axis cs:63,20.6170215606689)
--(axis cs:64,21.6200008392334)
--(axis cs:65,21.7446804046631)
--(axis cs:66,21.5052623748779)
--(axis cs:67,20.9484539031982)
--(axis cs:68,21.1224498748779)
--(axis cs:69,20.8061218261719)
--(axis cs:70,21.1428565979004)
--(axis cs:71,20.5833339691162)
--(axis cs:72,20.9207916259766)
--(axis cs:73,19.9603958129883)
--(axis cs:74,20.3203887939453)
--(axis cs:75,19.9799995422363)
--(axis cs:76,21.2268047332764)
--(axis cs:77,21.3789482116699)
--(axis cs:78,20.5499992370605)
--(axis cs:79,20.8282833099365)
--(axis cs:80,21.2291660308838)
--(axis cs:81,20.8854160308838)
--(axis cs:82,20.6599998474121)
--(axis cs:83,20.3899993896484)
--(axis cs:84,21.070707321167)
--(axis cs:85,21.4042549133301)
--(axis cs:86,20.1960792541504)
--(axis cs:87,20.8282833099365)
--(axis cs:88,20.7549018859863)
--(axis cs:89,21.3978500366211)
--(axis cs:90,20)
--(axis cs:91,21.3700008392334)
--(axis cs:92,19.6037731170654)
--(axis cs:93,21.6914901733398)
--(axis cs:94,21.2061862945557)
--(axis cs:95,20.783504486084)
--(axis cs:96,20.3627452850342)
--(axis cs:97,20.7628860473633)
--(axis cs:98,20.7272720336914)
--(axis cs:99,20.2999992370605)
--(axis cs:99,23.5063953399658)
--(axis cs:99,23.5063953399658)
--(axis cs:98,22.709436416626)
--(axis cs:97,23.6532702445984)
--(axis cs:96,23.2389709949493)
--(axis cs:95,23.0799582004547)
--(axis cs:94,23.1091175079346)
--(axis cs:93,23.6983089447021)
--(axis cs:92,21.9901218414307)
--(axis cs:91,22.9853415489197)
--(axis cs:90,22.3870480060577)
--(axis cs:89,22.9037446975708)
--(axis cs:88,22.8051614761353)
--(axis cs:87,22.7213706970215)
--(axis cs:86,23.0780472755432)
--(axis cs:85,24.8285441398621)
--(axis cs:84,23.9405779838562)
--(axis cs:83,22.8992261886597)
--(axis cs:82,22.3776187896729)
--(axis cs:81,23.48046875)
--(axis cs:80,22.4750480651855)
--(axis cs:79,23.3620767593384)
--(axis cs:78,23.6513719558716)
--(axis cs:77,22.3724012374878)
--(axis cs:76,24.6163015365601)
--(axis cs:75,23.0421988964081)
--(axis cs:74,23.5095686912537)
--(axis cs:73,24.151814699173)
--(axis cs:72,26.2334549427032)
--(axis cs:71,22.3685903549194)
--(axis cs:70,23.3096690177917)
--(axis cs:69,22.3477506637573)
--(axis cs:68,23.7266411781311)
--(axis cs:67,23.1041643619537)
--(axis cs:66,23.4039790630341)
--(axis cs:65,23.6955108642578)
--(axis cs:64,24.2458930015564)
--(axis cs:63,22.6592674255371)
--(axis cs:62,24.0004649162292)
--(axis cs:61,22.7888398170471)
--(axis cs:60,22.9058241844177)
--(axis cs:59,22.8122577667236)
--(axis cs:58,23.85289478302)
--(axis cs:57,23.1532192230225)
--(axis cs:56,23.1641540527344)
--(axis cs:55,23.028457403183)
--(axis cs:54,23.421870470047)
--(axis cs:53,23.1875247955322)
--(axis cs:52,22.7409477233887)
--(axis cs:51,22.7263741493225)
--(axis cs:50,22.7686166763306)
--(axis cs:49,23.871084690094)
--(axis cs:48,23.4486541748047)
--(axis cs:47,21.7749557495117)
--(axis cs:46,22.726494550705)
--(axis cs:45,22.6966912746429)
--(axis cs:44,23.6152935028076)
--(axis cs:43,22.0738143920898)
--(axis cs:42,23.5318322479725)
--(axis cs:41,23.6597707271576)
--(axis cs:40,22.1757144927979)
--(axis cs:39,23.9134616851807)
--(axis cs:38,22.5819158494472)
--(axis cs:37,23.8089880943298)
--(axis cs:36,22.571795463562)
--(axis cs:35,24.722163438797)
--(axis cs:34,22.9507582187653)
--(axis cs:33,23.0281715393066)
--(axis cs:32,22.5675220489502)
--(axis cs:31,23.441746711731)
--(axis cs:30,22.7864818572998)
--(axis cs:29,25.5365035533905)
--(axis cs:28,24.0298511981964)
--(axis cs:27,23.923282623291)
--(axis cs:26,23.7544305324554)
--(axis cs:25,24.7116546630859)
--(axis cs:24,22.302885055542)
--(axis cs:23,23.1472663223743)
--(axis cs:22,23.6472361087799)
--(axis cs:21,22.9217443466187)
--(axis cs:20,22.9595592021942)
--(axis cs:19,21.6299057006836)
--(axis cs:18,22.246636390686)
--(axis cs:17,24.4770681858063)
--(axis cs:16,22.1366291046143)
--(axis cs:15,22.2144746780396)
--(axis cs:14,23.8283658027649)
--(axis cs:13,23.8579559326172)
--(axis cs:12,23.8356637954712)
--(axis cs:11,22.4229638576508)
--(axis cs:10,23.0341494083405)
--(axis cs:9,23.2334089279175)
--(axis cs:8,24.2029368877411)
--(axis cs:7,23.1519553661346)
--(axis cs:6,22.9627470970154)
--(axis cs:5,23.0350649356842)
--(axis cs:4,23.4171230792999)
--(axis cs:3,23.4868128299713)
--(axis cs:2,22.0396041870117)
--(axis cs:1,23.7491462230682)
--(axis cs:0,22.8793859481812)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,24.5921058654785)
--(axis cs:0,22.4512059688568)
--(axis cs:1,23.4256906509399)
--(axis cs:2,21.5495052337646)
--(axis cs:3,22.3627946376801)
--(axis cs:4,22.9296579360962)
--(axis cs:5,22.7405519485474)
--(axis cs:6,22.5625192284584)
--(axis cs:7,22.6238349020481)
--(axis cs:8,22.6445343494415)
--(axis cs:9,22.7947375774384)
--(axis cs:10,21.8130128383636)
--(axis cs:11,21.9011163711548)
--(axis cs:12,23.31081366539)
--(axis cs:13,23.0806503295898)
--(axis cs:14,23.2677695631981)
--(axis cs:15,21.8844509124756)
--(axis cs:16,21.6617503166199)
--(axis cs:17,23.7486448287964)
--(axis cs:18,21.924772977829)
--(axis cs:19,21.3423271179199)
--(axis cs:20,21.8659317493439)
--(axis cs:21,22.4138081073761)
--(axis cs:22,22.9405152797699)
--(axis cs:23,23.1382036209106)
--(axis cs:24,21.7848563194275)
--(axis cs:25,23.380184173584)
--(axis cs:26,23.2487058639526)
--(axis cs:27,23.4561519622803)
--(axis cs:28,23.5859861373901)
--(axis cs:29,24.1697285175323)
--(axis cs:30,22.4473881721497)
--(axis cs:31,23.0039904117584)
--(axis cs:32,21.9768772125244)
--(axis cs:33,21.8723487854004)
--(axis cs:34,22.4898996353149)
--(axis cs:35,23.0119388103485)
--(axis cs:36,22.5566983044148)
--(axis cs:37,23.2474954724312)
--(axis cs:38,21.9647514820099)
--(axis cs:39,23.9134616851807)
--(axis cs:40,21.7017860412598)
--(axis cs:41,22.7333624362946)
--(axis cs:42,22.9863965511322)
--(axis cs:43,21.7569737434387)
--(axis cs:44,22.8222370147705)
--(axis cs:45,21.6611521244049)
--(axis cs:46,21.7318966388702)
--(axis cs:47,21.7749557495117)
--(axis cs:48,22.7555084228516)
--(axis cs:49,22.5867285728455)
--(axis cs:50,22.3982708454132)
--(axis cs:51,21.9909262657166)
--(axis cs:52,21.6484146118164)
--(axis cs:53,23.1875247955322)
--(axis cs:54,22.5469996929169)
--(axis cs:55,21.8520262241364)
--(axis cs:56,22.2193260192871)
--(axis cs:57,22.2347888946533)
--(axis cs:58,23.0496709346771)
--(axis cs:59,22.8122577667236)
--(axis cs:60,22.4022102355957)
--(axis cs:61,21.9573035240173)
--(axis cs:62,23.5062117218971)
--(axis cs:63,21.8423690795898)
--(axis cs:64,23.7207145690918)
--(axis cs:65,23.6955108642578)
--(axis cs:66,22.6444923877716)
--(axis cs:67,22.2418801784515)
--(axis cs:68,22.6849646568298)
--(axis cs:69,21.7310991287231)
--(axis cs:70,22.4429440498352)
--(axis cs:71,21.9222762584686)
--(axis cs:72,24.1083896160126)
--(axis cs:73,22.4752471446991)
--(axis cs:74,22.871732711792)
--(axis cs:75,21.8173191547394)
--(axis cs:76,23.2605028152466)
--(axis cs:77,22.1240379810333)
--(axis cs:78,22.4108228683472)
--(axis cs:79,22.3485593795776)
--(axis cs:80,22.1635775566101)
--(axis cs:81,22.9484829425812)
--(axis cs:82,22.3776187896729)
--(axis cs:83,21.8955354690552)
--(axis cs:84,22.7926297187805)
--(axis cs:85,23.4588284492493)
--(axis cs:86,21.9252600669861)
--(axis cs:87,22.7213706970215)
--(axis cs:88,22.7923473536968)
--(axis cs:89,22.8943328559399)
--(axis cs:90,21.4322288036346)
--(axis cs:91,22.6622734069824)
--(axis cs:92,21.9752071619034)
--(axis cs:93,23.1966042518616)
--(axis cs:94,22.6333847045898)
--(axis cs:95,22.6206674575806)
--(axis cs:96,22.6637258529663)
--(axis cs:97,22.4971165657043)
--(axis cs:98,22.3030927181244)
--(axis cs:99,22.2238368988037)
--(axis cs:99,25.430233001709)
--(axis cs:99,25.430233001709)
--(axis cs:98,23.8987350463867)
--(axis cs:97,25.3875007629394)
--(axis cs:96,24.9647064208984)
--(axis cs:95,24.4578304290771)
--(axis cs:94,25.0120487213135)
--(axis cs:93,25.7051277160644)
--(axis cs:92,24.3764705657959)
--(axis cs:91,23.9545459747314)
--(axis cs:90,23.8192768096924)
--(axis cs:89,24.4096393585205)
--(axis cs:88,24.8554210662842)
--(axis cs:87,24.6144580841064)
--(axis cs:86,24.8072280883789)
--(axis cs:85,26.8831176757812)
--(axis cs:84,25.6625003814697)
--(axis cs:83,24.4047622680664)
--(axis cs:82,24.0952377319336)
--(axis cs:81,25.0375003814697)
--(axis cs:80,23.7209300994873)
--(axis cs:79,24.8823528289795)
--(axis cs:78,25.5121955871582)
--(axis cs:77,23.3658542633057)
--(axis cs:76,26.6499996185303)
--(axis cs:75,24.8795185089111)
--(axis cs:74,25.4230766296387)
--(axis cs:73,26.6666660308838)
--(axis cs:72,29.4210529327392)
--(axis cs:71,24.1538467407227)
--(axis cs:70,24.6097564697266)
--(axis cs:69,23.2727279663086)
--(axis cs:68,25.289155960083)
--(axis cs:67,24.397590637207)
--(axis cs:66,24.5432090759277)
--(axis cs:65,25.6463413238525)
--(axis cs:64,25.8214282989502)
--(axis cs:63,23.884614944458)
--(axis cs:62,25.4470596313477)
--(axis cs:61,24.0361442565918)
--(axis cs:60,24.4166660308838)
--(axis cs:59,23.8953495025635)
--(axis cs:58,27.0657901763916)
--(axis cs:57,24.5308647155762)
--(axis cs:56,24.5813961029053)
--(axis cs:55,24.7931041717529)
--(axis cs:54,24.7341766357422)
--(axis cs:53,25.2592601776123)
--(axis cs:52,24.3797473907471)
--(axis cs:51,23.8295459747314)
--(axis cs:50,24.25)
--(axis cs:49,25.7976188659668)
--(axis cs:48,24.4883728027344)
--(axis cs:47,22.7560977935791)
--(axis cs:46,24.218391418457)
--(axis cs:45,24.25)
--(axis cs:44,24.8048782348633)
--(axis cs:43,23.3411769866943)
--(axis cs:42,25.6470584869385)
--(axis cs:41,25.0493831634521)
--(axis cs:40,24.0714282989502)
--(axis cs:39,28.25)
--(axis cs:38,24.9753093719482)
--(axis cs:37,25.4523811340332)
--(axis cs:36,24.987340927124)
--(axis cs:35,27.2875003814697)
--(axis cs:34,24.3333339691162)
--(axis cs:33,24.761905670166)
--(axis cs:32,23.4534893035889)
--(axis cs:31,25.1927719116211)
--(axis cs:30,24.1428565979004)
--(axis cs:29,27.5866661071777)
--(axis cs:28,25.3614463806152)
--(axis cs:27,25.3246746063232)
--(axis cs:26,25.2716045379639)
--(axis cs:25,26.7088603973389)
--(axis cs:24,24.375)
--(axis cs:23,24.5882358551025)
--(axis cs:22,24.7073173522949)
--(axis cs:21,24.9534893035889)
--(axis cs:20,24.6000003814697)
--(axis cs:19,22.7802200317383)
--(axis cs:18,23.5340900421142)
--(axis cs:17,26.6623382568359)
--(axis cs:16,24.0361442565918)
--(axis cs:15,23.2045459747314)
--(axis cs:14,25.4691352844238)
--(axis cs:13,26.1898727416992)
--(axis cs:12,25.9350643157959)
--(axis cs:11,23.9885063171387)
--(axis cs:10,24.8658542633057)
--(axis cs:9,24.988094329834)
--(axis cs:8,26.5405406951904)
--(axis cs:7,24.6976737976074)
--(axis cs:6,24.1341457366943)
--(axis cs:5,23.9186038970947)
--(axis cs:4,24.8795185089111)
--(axis cs:3,25.1728401184082)
--(axis cs:2,24)
--(axis cs:1,24.7195129394531)
--(axis cs:0,24.5921058654785)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,35.4396929740906)
--(axis cs:0,21.584141510725)
--(axis cs:1,22.1318683624268)
--(axis cs:2,20.5693073272705)
--(axis cs:3,20.6767673492432)
--(axis cs:4,21.467262506485)
--(axis cs:5,21.8570129871368)
--(axis cs:6,21.0104160308838)
--(axis cs:7,21.0909974575043)
--(axis cs:8,20.3069305419922)
--(axis cs:9,21.478723526001)
--(axis cs:10,20.5918762683868)
--(axis cs:11,20.3355739116669)
--(axis cs:12,22.2611134052277)
--(axis cs:13,20.7487335205078)
--(axis cs:14,21.09375)
--(axis cs:15,20.5643558502197)
--(axis cs:16,20.2371139526367)
--(axis cs:17,21.5633747577667)
--(axis cs:18,21.2810461521149)
--(axis cs:19,20.7599804878235)
--(axis cs:20,20.7723042964935)
--(axis cs:21,21.397935628891)
--(axis cs:22,22.2337944507599)
--(axis cs:23,22.0506794452667)
--(axis cs:24,20.7487988471985)
--(axis cs:25,21.3829784393311)
--(axis cs:26,21.2258071899414)
--(axis cs:27,22.0430817127228)
--(axis cs:28,22.2432943284512)
--(axis cs:29,22.8029534816742)
--(axis cs:30,21.7692008018494)
--(axis cs:31,22.1284778118134)
--(axis cs:32,21.3862323760986)
--(axis cs:33,20.138614654541)
--(axis cs:34,21.107323884964)
--(axis cs:35,20.4466018676758)
--(axis cs:36,20.7601363658905)
--(axis cs:37,21.0699996948242)
--(axis cs:38,20.7605283260345)
--(axis cs:39,20.6610579490662)
--(axis cs:40,20.7420809268951)
--(axis cs:41,21.34375)
--(axis cs:42,21.9221317768097)
--(axis cs:43,20.8064517974854)
--(axis cs:44,22.0291805267334)
--(axis cs:45,20.1078433990479)
--(axis cs:46,20.2399997711182)
--(axis cs:47,20.7938137054443)
--(axis cs:48,22.0623626708984)
--(axis cs:49,21.3023724555969)
--(axis cs:50,21.6575791835785)
--(axis cs:51,21.2554783821106)
--(axis cs:52,20.5558815002441)
--(axis cs:53,21.6207749128342)
--(axis cs:54,21.6721289157867)
--(axis cs:55,20.6755950450897)
--(axis cs:56,21.2744979858398)
--(axis cs:57,21.3048781871796)
--(axis cs:58,21.4432232379913)
--(axis cs:59,21.7291660308838)
--(axis cs:60,20.8787780404091)
--(axis cs:61,21.1257672309875)
--(axis cs:62,22.071671962738)
--(axis cs:63,20.6170215606689)
--(axis cs:64,22.145179271698)
--(axis cs:65,22.2323880195618)
--(axis cs:66,21.8850057125092)
--(axis cs:67,21.3795959949493)
--(axis cs:68,21.6432881355286)
--(axis cs:69,21.114447593689)
--(axis cs:70,21.1428565979004)
--(axis cs:71,21.029648065567)
--(axis cs:72,21.9833242893219)
--(axis cs:73,19.9603958129883)
--(axis cs:74,20.9422788739204)
--(axis cs:75,20.5924394130707)
--(axis cs:76,21.9047040939331)
--(axis cs:77,21.3789482116699)
--(axis cs:78,21.1702737808228)
--(axis cs:79,21.3350419998169)
--(axis cs:80,21.2291660308838)
--(axis cs:81,21.404426574707)
--(axis cs:82,21.0894045829773)
--(axis cs:83,20.8918447494507)
--(axis cs:84,21.6446814537048)
--(axis cs:85,21.4042549133301)
--(axis cs:86,20.772472858429)
--(axis cs:87,21.3015551567078)
--(axis cs:88,21.2674667835236)
--(axis cs:89,21.3978500366211)
--(axis cs:90,20)
--(axis cs:91,21.6930689811707)
--(axis cs:92,20.2003602981567)
--(axis cs:93,22.1931948661804)
--(axis cs:94,21.2061862945557)
--(axis cs:95,21.2427952289581)
--(axis cs:96,20.9379904270172)
--(axis cs:97,21.3409628868103)
--(axis cs:98,20.7272720336914)
--(axis cs:99,20.2999992370605)
--(axis cs:99,35.1124997138977)
--(axis cs:99,35.1124997138977)
--(axis cs:98,38.3977270126343)
--(axis cs:97,34.0360822677612)
--(axis cs:96,30.7610294818878)
--(axis cs:95,33.4188141822815)
--(axis cs:94,34.2023198604584)
--(axis cs:93,42.5093088150024)
--(axis cs:92,31.9950609207153)
--(axis cs:91,50.5137503147125)
--(axis cs:90,31.9548192024231)
--(axis cs:89,29.9612841904163)
--(axis cs:88,49.0330882072449)
--(axis cs:87,32.1856062412262)
--(axis cs:86,30.6985297203064)
--(axis cs:85,34.5718431472778)
--(axis cs:84,40.1976512789726)
--(axis cs:83,32.6462497711182)
--(axis cs:82,31.4974999427795)
--(axis cs:81,30.0080469310284)
--(axis cs:80,44.2109372615814)
--(axis cs:79,37.8106062412262)
--(axis cs:78,41.0155487060547)
--(axis cs:77,40.5171055793762)
--(axis cs:76,32.6471004486084)
--(axis cs:75,36.7148795127869)
--(axis cs:74,33.4518122553825)
--(axis cs:73,31.2351484298706)
--(axis cs:72,30.585461139679)
--(axis cs:71,32.0937502384186)
--(axis cs:70,32.371515750885)
--(axis cs:69,34.5197124481201)
--(axis cs:68,36.0459187030792)
--(axis cs:67,33.4806702136993)
--(axis cs:66,29.3144733905792)
--(axis cs:65,39.8751977741718)
--(axis cs:64,47.4825003147125)
--(axis cs:63,33.3563830852509)
--(axis cs:62,42.4831076025963)
--(axis cs:61,32.1412496566772)
--(axis cs:60,31.3954079151154)
--(axis cs:59,34.4061288833618)
--(axis cs:58,28.9899997711182)
--(axis cs:57,35.3214287757874)
--(axis cs:56,35.3458700180054)
--(axis cs:55,35.0327672958374)
--(axis cs:54,33.5880100727081)
--(axis cs:53,34.7934210300446)
--(axis cs:52,36.2536056041718)
--(axis cs:51,40.9579079151154)
--(axis cs:50,36.1077125072479)
--(axis cs:49,35.7566313743591)
--(axis cs:48,38.5510406494141)
--(axis cs:47,44.6726801395416)
--(axis cs:46,30.6145977973938)
--(axis cs:45,32.107230424881)
--(axis cs:44,37.2587728500366)
--(axis cs:43,29.677419424057)
--(axis cs:42,41.7712497711182)
--(axis cs:41,38.098283290863)
--(axis cs:40,33.6003660619259)
--(axis cs:39,29.9567308425903)
--(axis cs:38,30.6844062805176)
--(axis cs:37,30.6305952072144)
--(axis cs:36,31.93359375)
--(axis cs:35,36.4335255622864)
--(axis cs:34,33.3674244880676)
--(axis cs:33,36.2395778656006)
--(axis cs:32,33.1360998153687)
--(axis cs:31,37.7208733558655)
--(axis cs:30,34.2862901687622)
--(axis cs:29,37.6698372364044)
--(axis cs:28,40.6789472103119)
--(axis cs:27,33.720360994339)
--(axis cs:26,35.1243529319763)
--(axis cs:25,34.0229597091675)
--(axis cs:24,38.2115387916565)
--(axis cs:23,42.5080642700195)
--(axis cs:22,43.8301627635956)
--(axis cs:21,30.9587497711182)
--(axis cs:20,38.2063727378845)
--(axis cs:19,36.4298467636108)
--(axis cs:18,30.9451816082001)
--(axis cs:17,36.5631067752838)
--(axis cs:16,34.0683145523071)
--(axis cs:15,31.1666572093964)
--(axis cs:14,32.28515625)
--(axis cs:13,45.6142854690552)
--(axis cs:12,43.7760987281799)
--(axis cs:11,27.9505581855774)
--(axis cs:10,30.711790561676)
--(axis cs:9,36.8045213222504)
--(axis cs:8,30.1150989532471)
--(axis cs:7,33.3183579444885)
--(axis cs:6,35.3789060115814)
--(axis cs:5,41.8359375)
--(axis cs:4,35.9924240112305)
--(axis cs:3,30.8787877559662)
--(axis cs:2,31.04195561409)
--(axis cs:1,37.7209317147732)
--(axis cs:0,35.4396929740906)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,39.2220396995544)
--(axis cs:0,24.5921058654785)
--(axis cs:1,24.7195129394531)
--(axis cs:2,24)
--(axis cs:3,25.1728401184082)
--(axis cs:4,24.8795185089111)
--(axis cs:5,23.9186038970947)
--(axis cs:6,24.1341457366943)
--(axis cs:7,24.6976737976074)
--(axis cs:8,26.5405406951904)
--(axis cs:9,24.988094329834)
--(axis cs:10,24.8658542633057)
--(axis cs:11,23.9885063171387)
--(axis cs:12,25.9350643157959)
--(axis cs:13,26.1898727416992)
--(axis cs:14,25.4691352844238)
--(axis cs:15,23.2045459747314)
--(axis cs:16,24.0361442565918)
--(axis cs:17,26.6623382568359)
--(axis cs:18,23.5340900421142)
--(axis cs:19,22.7802200317383)
--(axis cs:20,24.6000003814697)
--(axis cs:21,24.9534893035889)
--(axis cs:22,24.7073173522949)
--(axis cs:23,24.5882358551025)
--(axis cs:24,24.375)
--(axis cs:25,26.7088603973389)
--(axis cs:26,25.2716045379639)
--(axis cs:27,25.3246746063232)
--(axis cs:28,25.3614463806152)
--(axis cs:29,27.5866661071777)
--(axis cs:30,24.1428565979004)
--(axis cs:31,25.1927719116211)
--(axis cs:32,23.4534893035889)
--(axis cs:33,24.761905670166)
--(axis cs:34,24.3333339691162)
--(axis cs:35,27.2875003814697)
--(axis cs:36,24.987340927124)
--(axis cs:37,25.4523811340332)
--(axis cs:38,24.9753093719482)
--(axis cs:39,28.25)
--(axis cs:40,24.0714282989502)
--(axis cs:41,25.0493831634521)
--(axis cs:42,25.6470584869385)
--(axis cs:43,23.3411769866943)
--(axis cs:44,24.8048782348633)
--(axis cs:45,24.25)
--(axis cs:46,24.218391418457)
--(axis cs:47,22.7560977935791)
--(axis cs:48,24.4883728027344)
--(axis cs:49,25.7976188659668)
--(axis cs:50,24.25)
--(axis cs:51,23.8295459747314)
--(axis cs:52,24.3797473907471)
--(axis cs:53,25.2592601776123)
--(axis cs:54,24.7341766357422)
--(axis cs:55,24.7931041717529)
--(axis cs:56,24.5813961029053)
--(axis cs:57,24.5308647155762)
--(axis cs:58,27.0657901763916)
--(axis cs:59,23.8953495025635)
--(axis cs:60,24.4166660308838)
--(axis cs:61,24.0361442565918)
--(axis cs:62,25.4470596313477)
--(axis cs:63,23.884614944458)
--(axis cs:64,25.8214282989502)
--(axis cs:65,25.6463413238525)
--(axis cs:66,24.5432090759277)
--(axis cs:67,24.397590637207)
--(axis cs:68,25.289155960083)
--(axis cs:69,23.2727279663086)
--(axis cs:70,24.6097564697266)
--(axis cs:71,24.1538467407227)
--(axis cs:72,29.4210529327392)
--(axis cs:73,26.6666660308838)
--(axis cs:74,25.4230766296387)
--(axis cs:75,24.8795185089111)
--(axis cs:76,26.6499996185303)
--(axis cs:77,23.3658542633057)
--(axis cs:78,25.5121955871582)
--(axis cs:79,24.8823528289795)
--(axis cs:80,23.7209300994873)
--(axis cs:81,25.0375003814697)
--(axis cs:82,24.0952377319336)
--(axis cs:83,24.4047622680664)
--(axis cs:84,25.6625003814697)
--(axis cs:85,26.8831176757812)
--(axis cs:86,24.8072280883789)
--(axis cs:87,24.6144580841064)
--(axis cs:88,24.8554210662842)
--(axis cs:89,24.4096393585205)
--(axis cs:90,23.8192768096924)
--(axis cs:91,23.9545459747314)
--(axis cs:92,24.3764705657959)
--(axis cs:93,25.7051277160644)
--(axis cs:94,25.0120487213135)
--(axis cs:95,24.4578304290771)
--(axis cs:96,24.9647064208984)
--(axis cs:97,25.3875007629394)
--(axis cs:98,23.8987350463867)
--(axis cs:99,25.430233001709)
--(axis cs:99,37.0363373756409)
--(axis cs:99,37.0363373756409)
--(axis cs:98,39.587025642395)
--(axis cs:97,35.7703127861023)
--(axis cs:96,30.9823532104492)
--(axis cs:95,32.7289152145386)
--(axis cs:94,35.6295182704926)
--(axis cs:93,44.0144228935242)
--(axis cs:92,33.1882352828979)
--(axis cs:91,51.4829547405243)
--(axis cs:90,35.1822288036346)
--(axis cs:89,32.2786147594452)
--(axis cs:88,50.5707828998566)
--(axis cs:87,31.8521838605404)
--(axis cs:86,32.4277105331421)
--(axis cs:85,38.206169128418)
--(axis cs:84,45.2484376430511)
--(axis cs:83,34.1517858505249)
--(axis cs:82,32.7857141494751)
--(axis cs:81,30.5530080020427)
--(axis cs:80,45.1453487873077)
--(axis cs:79,39.3308823108673)
--(axis cs:78,42.2560977935791)
--(axis cs:77,37.7724088370799)
--(axis cs:76,33.3249998092651)
--(axis cs:75,41.2048194408417)
--(axis cs:74,37.0336537361145)
--(axis cs:73,33.7499997615814)
--(axis cs:72,32.7310856759548)
--(axis cs:71,33.432692527771)
--(axis cs:70,34.8536586761475)
--(axis cs:69,38.1022729873657)
--(axis cs:68,37.6084334850311)
--(axis cs:67,32.6987953186035)
--(axis cs:66,29.2716045379639)
--(axis cs:65,43.3673779964447)
--(axis cs:64,49.0580356121063)
--(axis cs:63,34.5817306041718)
--(axis cs:62,40.2235298156738)
--(axis cs:61,31.5180721282959)
--(axis cs:60,32.9062497615814)
--(axis cs:59,37.7107560634613)
--(axis cs:58,30.5328950881958)
--(axis cs:57,36.6990742683411)
--(axis cs:56,39.2180235385895)
--(axis cs:55,34.4565736353397)
--(axis cs:54,32.8670883178711)
--(axis cs:53,34.1296300888062)
--(axis cs:52,37.8924052715302)
--(axis cs:51,42.0610797405243)
--(axis cs:50,34.625)
--(axis cs:49,39.0491070747375)
--(axis cs:48,39.3364102363586)
--(axis cs:47,40.8780488967896)
--(axis cs:46,33.4568967819214)
--(axis cs:45,34.71875)
--(axis cs:44,38.0518293380737)
--(axis cs:43,29.1705884933472)
--(axis cs:42,39.8235292434692)
--(axis cs:41,39.1120372593402)
--(axis cs:40,36.5267856121063)
--(axis cs:39,33.09375)
--(axis cs:38,32.4907410144806)
--(axis cs:37,31.7261905670166)
--(axis cs:36,33.7452528476715)
--(axis cs:35,38.1437501907349)
--(axis cs:34,34.7500002384186)
--(axis cs:33,40.5357146263123)
--(axis cs:32,36.2950584888458)
--(axis cs:31,38.5963859558105)
--(axis cs:30,35.3035712242126)
--(axis cs:29,39.7199997901917)
--(axis cs:28,42.0105423927307)
--(axis cs:27,35.1217529773712)
--(axis cs:26,36.1358022689819)
--(axis cs:25,37.5158226490021)
--(axis cs:24,39.765625)
--(axis cs:23,39.889154690504)
--(axis cs:22,40.9545733094214)
--(axis cs:21,32.4825584888458)
--(axis cs:20,42.9750001430511)
--(axis cs:19,34.3901100158691)
--(axis cs:18,33.2002837657928)
--(axis cs:17,38.7483768463135)
--(axis cs:16,37.7635540962219)
--(axis cs:15,31.8267047405243)
--(axis cs:14,32.2345676422119)
--(axis cs:13,43.7037180185317)
--(axis cs:12,45.3506491184235)
--(axis cs:11,30.245689868927)
--(axis cs:10,31.9329271316528)
--(axis cs:9,38.1205353736877)
--(axis cs:8,31.2702703475952)
--(axis cs:7,34.4091566681861)
--(axis cs:6,36.5503046512604)
--(axis cs:5,38.9593019485474)
--(axis cs:4,37.4548194408417)
--(axis cs:3,32.5648150444031)
--(axis cs:2,34.625)
--(axis cs:1,41.7698173522949)
--(axis cs:0,39.2220396995544)
--cycle;

\addplot [semithick, color0]
table {%
0 22.0230259895325
1 22.7787795066834
2 21.0594062805176
3 21.8007855415344
4 21.9547276496887
5 22.1515259742737
6 21.7913484573364
7 21.6062369346619
8 21.8653330802917
9 22.3560662269592
10 21.2024445533752
11 20.8574213981628
12 22.7859635353088
13 21.5260391235352
14 22.187596321106
15 21.2244033813477
16 21.1868715286255
17 22.2917981147766
18 21.6029095649719
19 21.0547485351562
20 21.3191180229187
21 21.9058718681335
22 22.5871548652649
23 22.4131875038147
24 21.266827583313
25 22.714448928833
26 22.237256526947
27 22.5218906402588
28 22.6982560157776
29 23.4863409996033
30 22.1082944869995
31 22.5662341117859
32 21.6815547943115
33 21.2944374084473
34 21.5681824684143
35 22.1568264961243
36 21.364022731781
37 22.1655950546265
38 21.3626399040222
39 21.745192527771
40 21.2278575897217
41 22.270158290863
42 22.454264163971
43 21.4401330947876
44 22.425708770752
45 21.1433825492859
46 21.2345976829529
47 21.284384727478
48 22.408935546875
49 21.9445505142212
50 22.0279250144958
51 21.6232023239136
52 21.1021480560303
53 22.1516571044922
54 22.1095643043518
55 21.263810634613
56 21.7469120025635
57 21.7755737304688
58 22.2464470863342
59 22.2707118988037
60 21.3949823379517
61 21.5415353775024
62 22.5538702011108
63 21.4339199066162
64 22.6703577041626
65 22.7200956344604
66 22.2647490501404
67 21.8107380867004
68 22.1641263961792
69 21.4227733612061
70 22.0095815658569
71 21.4759621620178
72 23.0458569526672
73 21.6369633674622
74 21.5960607528687
75 21.204879283905
76 22.5826034545898
77 21.8756747245789
78 21.790548324585
79 21.8418006896973
80 21.8521070480347
81 21.9234371185303
82 21.5188093185425
83 21.3936901092529
84 22.2186555862427
85 22.7739706039429
86 21.3488664627075
87 21.774827003479
88 21.7800316810608
89 22.1507973670959
90 20.9548192024231
91 22.0161371231079
92 20.796947479248
93 22.694899559021
94 22.1576519012451
95 21.7020859718323
96 21.5132355690002
97 21.9190397262573
98 21.5201377868652
99 21.5825576782227
};
\addlegendentry{without protection}
\addplot [semithick, color1]
table {%
0 23.7357459068298
1 24.0726017951965
2 23.0198020935059
3 24.0488219261169
4 23.9045882225037
5 23.329577922821
6 23.3532133102417
7 23.6671948432922
8 24.9821381568909
9 24.1107516288757
10 23.6447176933289
11 22.9448113441467
12 24.8853640556335
13 24.6352615356445
14 24.3752889633179
15 22.5444984436035
16 23.086386680603
17 25.2054915428162
18 22.8903632164001
19 22.2050628662109
20 23.5063729286194
21 23.9376168251038
22 24.0005965232849
23 23.8632197380066
24 23.338942527771
25 25.3773899078369
26 24.2601552009583
27 24.3904132843018
28 24.4737162590027
29 26.2198910713196
30 23.4646692276001
31 24.317259311676
32 22.8628444671631
33 23.6060829162598
34 23.4116168022156
35 25.5772757530212
36 23.779568195343
37 24.356785774231
38 23.7710862159729
39 26.0817308425903
40 23.123571395874
41 24.1229748725891
42 24.582793712616
43 22.7074956893921
44 24.0118217468262
45 23.214460849762
46 23.2237935066223
47 22.2655267715454
48 23.7952270507812
49 24.5132627487183
50 23.5093083381653
51 23.0940980911255
52 23.2872142791748
53 24.2233924865723
54 23.8593058586121
55 23.6166729927063
56 23.636568069458
57 23.612434387207
58 25.4593424797058
59 23.3538036346436
60 23.4094381332397
61 23.204607963562
62 24.4826631546021
63 23.0677165985107
64 24.771071434021
65 24.6709260940552
66 23.7837224006653
67 23.5353064537048
68 24.2474794387817
69 22.6560764312744
70 23.74303150177
71 23.261218547821
72 27.2959876060486
73 24.9900984764099
74 24.1474046707153
75 23.6546387672424
76 25.2942008972168
77 22.8691277503967
78 24.2716464996338
79 23.8688354492188
80 23.0979890823364
81 23.9994792938232
82 23.2364282608032
83 23.4010715484619
84 24.514552116394
85 25.5134019851685
86 23.6544408798218
87 23.667914390564
88 23.8302912712097
89 23.6566920280457
90 22.8644576072693
91 23.3084096908569
92 23.1832962036133
93 24.7017183303833
94 24.060583114624
95 23.5392489433289
96 23.8142161369324
97 24.2313470840454
98 23.1058692932129
99 24.1476745605469
};
\addlegendentry{Dirichlet k = 100}
\addplot [semithick, color2]
table {%
0 28.3031795024872
1 29.9223568439484
2 25.7995052337646
3 25.319584608078
4 27.4723131656647
5 29.9663879871368
6 27.1482782363892
7 26.9470579624176
8 25.0093991756439
9 28.0477139949799
10 25.3465492725372
11 23.8821423053741
12 31.077047586441
13 31.0058765411377
14 26.117235660553
15 25.0032906532288
16 27.1527142524719
17 27.8546369075775
18 25.7912504673004
19 27.1472721099854
20 29.2159316539764
21 25.4254357814789
22 31.0136859416962
23 30.378636598587
24 27.9411063194275
25 27.7029690742493
26 28.1750800609589
27 26.9078526496887
28 29.8017594814301
29 29.0230619907379
30 26.9116740226746
31 29.7057974338531
32 27.1135048866272
33 28.1818723678589
34 26.1957075595856
35 28.4400637149811
36 25.4710738658905
37 25.8502974510193
38 24.9709241390228
39 24.7668271064758
40 26.6839289665222
41 29.7210166454315
42 30.0746319293976
43 24.6716794967651
44 28.1210174560547
45 25.8486521244049
46 25.427298784256
47 30.5906457901001
48 30.133415222168
49 27.8873238563538
50 27.5857708454132
51 29.2835397720337
52 27.0534777641296
53 27.1047759056091
54 26.6134555339813
55 26.6537501811981
56 28.0739769935608
57 27.1020727157593
58 24.7832233905792
59 28.0676474571228
60 25.2944297790527
61 25.6982674598694
62 30.4243035316467
63 26.1212153434753
64 32.4901790618896
65 30.296217918396
66 25.0086901187897
67 26.3924825191498
68 27.6126756668091
69 27.662917137146
70 26.5405049324036
71 25.633814573288
72 25.7531263828278
73 25.3085806369781
74 26.8781275749207
75 28.3474395275116
76 26.598002910614
77 29.2825744152069
78 30.7827739715576
79 28.1279711723328
80 30.7333450317383
81 25.1830725669861
82 25.4244046211243
83 25.7943449020386
84 30.6270046234131
85 27.988049030304
86 24.9734530448914
87 25.8444843292236
88 32.578741312027
89 25.6748611927032
90 25.9774096012115
91 33.3505687713623
92 25.7994170188904
93 30.5203223228455
94 26.8803725242615
95 26.2969191074371
96 25.0973041057587
97 26.6502413749695
98 28.1918869018555
99 26.8662786483765
};
\addlegendentry{Dirichlet k = 10}
\addplot [semithick, color3]
table {%
0 30.4440793991089
1 31.5396347045898
2 28.25
3 28.1296300888062
4 29.9096388816833
5 31.438952922821
6 29.1006093025208
7 29.5232553482056
8 28.9054055213928
9 30.2410707473755
10 28.3993906974792
11 26.491379737854
12 33.7012982368469
13 34.8924045562744
14 28.8518514633179
15 26.6534094810486
16 29.5271081924439
17 31.4967536926269
18 27.4005675315857
19 28.5851650238037
20 31.9500002861023
21 27.9651169776917
22 32.7804880142212
23 32.1911768913269
24 30.53125
25 31.0316452980042
26 30.7037034034729
27 29.2435059547424
28 32.0210847854614
29 32.4399995803833
30 28.6071424484253
31 31.8945789337158
32 28.5901169776917
33 31.0714292526245
34 28.5000004768372
35 32.7156252861023
36 28.490505695343
37 28.5892858505249
38 27.9814820289612
39 30.1875
40 29.0535712242126
41 32.0370373725891
42 32.7352938652039
43 26.2558827400208
44 30.1036586761475
45 28.4375
46 27.9137935638428
47 31.8170733451843
48 31.8662796020508
49 31.0982141494751
50 29.4375
51 31.1221594810486
52 29.7848105430603
53 29.6944451332092
54 28.8006324768066
55 29.5948281288147
56 30.436047077179
57 29.3981485366821
58 28.7993426322937
59 29.4215121269226
60 27.8124995231628
61 27.7771081924439
62 32.8352947235107
63 28.1634612083435
64 35.1160712242126
65 32.7347559928894
66 26.9074068069458
67 28.5481929779053
68 30.2168669700623
69 29.2045459747314
70 28.7073173522949
71 27.865385055542
72 31.0657896995544
73 29.4999995231628
74 30.067307472229
75 31.4096388816833
76 29.9874997138977
77 30.5243906974792
78 33.8841466903687
79 30.6617646217346
80 32.2906975746155
81 27.7781252861023
82 27.5714282989502
83 28.3035717010498
84 33.4968752861023
85 31.4123382568359
86 27.8554210662842
87 28.2108435630798
88 35.1415657997131
89 27.5572295188904
90 28.3644576072693
91 34.9659094810486
92 28.7823529243469
93 33.0288457870483
94 29.2590365409851
95 28.5933728218079
96 27.9735298156738
97 29.5406255722046
98 30.17405128479
99 30.0726747512817
};
\addlegendentry{Dirichlet k = 1}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/cnn_att_acc_epoch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Attack Accuracy on CNN vs. Training Epochs},
x grid style={darkgray176},
xlabel={Training Epochs},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Attack Accuracy},
ymin=0.484895083273527, ymax=0.703222142662579,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.52646018133986)
--(axis cs:0,0.494819040518484)
--(axis cs:10,0.57211266365175)
--(axis cs:20,0.59049967814854)
--(axis cs:30,0.609205093901197)
--(axis cs:40,0.644146842648849)
--(axis cs:50,0.639639793451467)
--(axis cs:60,0.654744761203382)
--(axis cs:70,0.656241297573441)
--(axis cs:80,0.671827203455253)
--(axis cs:90,0.677856402482068)
--(axis cs:100,0.679228688936325)
--(axis cs:100,0.691616841276989)
--(axis cs:100,0.691616841276989)
--(axis cs:90,0.693298185417622)
--(axis cs:80,0.690452030173039)
--(axis cs:70,0.685077449430631)
--(axis cs:60,0.678550422260739)
--(axis cs:50,0.668094014248754)
--(axis cs:40,0.665864021608667)
--(axis cs:30,0.637321379610006)
--(axis cs:20,0.619769486603315)
--(axis cs:10,0.599711550654279)
--(axis cs:0,0.52646018133986)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.508545487752435
10 0.585929456632031
20 0.606558467860916
30 0.622675624737181
40 0.655646798567409
50 0.650924703436994
60 0.664658492102234
70 0.670718308036669
80 0.680401024724134
90 0.685517455584323
100 0.683789400631716
};
\addlegendentry{Attack Accuracy}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
x grid style={darkgray176},
xlabel={epochs},
xmin=-5, xmax=105,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.0259446140631332, ymax=1.04244924146057,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.178251980817278)
--(axis cs:0,0.0737814818938871)
--(axis cs:10,0.758920850459252)
--(axis cs:20,0.912964520621525)
--(axis cs:30,0.94487591211952)
--(axis cs:40,0.982492922038489)
--(axis cs:50,0.966177550088125)
--(axis cs:60,0.980904122223585)
--(axis cs:70,0.983740235723164)
--(axis cs:80,0.983766937549109)
--(axis cs:90,0.985059355365853)
--(axis cs:100,0.983263362545797)
--(axis cs:100,0.987891784283911)
--(axis cs:100,0.987891784283911)
--(axis cs:90,0.988345026435218)
--(axis cs:80,0.99624448566978)
--(axis cs:70,0.987812259528372)
--(axis cs:60,0.989446735835783)
--(axis cs:50,0.98234835164136)
--(axis cs:40,0.992948768805457)
--(axis cs:30,0.985212032747574)
--(axis cs:20,0.977620520242831)
--(axis cs:10,0.863694295580675)
--(axis cs:0,0.178251980817278)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.174449613361939)
--(axis cs:0,0.0721493698539259)
--(axis cs:10,0.757719948253495)
--(axis cs:20,0.734486916235501)
--(axis cs:30,0.709571146818243)
--(axis cs:40,0.694239751941871)
--(axis cs:50,0.676099706131726)
--(axis cs:60,0.666985814840047)
--(axis cs:70,0.66244621359904)
--(axis cs:80,0.662430470617428)
--(axis cs:90,0.691426256076391)
--(axis cs:100,0.655784205730995)
--(axis cs:100,0.692366181086735)
--(axis cs:100,0.692366181086735)
--(axis cs:90,0.714076751348442)
--(axis cs:80,0.703194650463492)
--(axis cs:70,0.691888378499236)
--(axis cs:60,0.69042579595222)
--(axis cs:50,0.702558437545769)
--(axis cs:40,0.717458628675992)
--(axis cs:30,0.751340375763949)
--(axis cs:20,0.754450220429823)
--(axis cs:10,0.78093600946917)
--(axis cs:0,0.174449613361939)
--cycle;

\addplot [semithick, orange]
table {%
0 0.13342143005657
10 0.809150088536166
20 0.94952340603729
30 0.965791672633467
40 0.986752712654488
50 0.976082334149512
60 0.98473794282973
70 0.986069284351458
80 0.989332591996014
90 0.98658040879448
100 0.985521231272111
};
\addlegendentry{Training Accuracy}
\addplot [semithick, red]
table {%
0 0.13342143005657
10 0.768883414177044
20 0.742936001602603
30 0.732066009220622
40 0.708756784649824
50 0.689329071838747
60 0.677241506976697
70 0.677167296049138
80 0.68366083633005
90 0.702312871610548
100 0.674255331109878
};
\addlegendentry{Testing Accuracy}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/cnn_rnn_order.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{goldenrod22315531}{RGB}{223,155,31}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{turquoise31223223}{RGB}{31,223,223}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={order},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={darkgray176},
ymin=0.45, ymax=0.75,
ytick style={color=black}
]
\draw[draw=none,fill=turquoise31223223] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.543743277090122);
\addlegendimage{ybar,ybar legend,draw=none,fill=turquoise31223223}
\addlegendentry{RNN}

\draw[draw=none,fill=turquoise31223223] (axis cs:0.6,0) rectangle (axis cs:1.4,0.530757240371142);
\draw[draw=none,fill=turquoise31223223] (axis cs:1.6,0) rectangle (axis cs:2.4,0.531627766384195);
\draw[draw=none,fill=turquoise31223223] (axis cs:2.6,0) rectangle (axis cs:3.4,0.535801166410926);
\draw[draw=none,fill=turquoise31223223] (axis cs:3.6,0) rectangle (axis cs:4.4,0.540858065855335);
\draw[draw=none,fill=turquoise31223223] (axis cs:4.6,0) rectangle (axis cs:5.4,0.537253985479433);
\draw[draw=none,fill=turquoise31223223] (axis cs:5.6,0) rectangle (axis cs:6.4,0.556207199471268);
\draw[draw=none,fill=turquoise31223223] (axis cs:6.6,0) rectangle (axis cs:7.4,0.59041290670226);
\draw[draw=none,fill=turquoise31223223] (axis cs:7.6,0) rectangle (axis cs:8.4,0.639322422648237);
\draw[draw=none,fill=turquoise31223223] (axis cs:8.6,0) rectangle (axis cs:9.4,0.685435146096671);
\draw[draw=none,fill=goldenrod22315531] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.501046150358918);
\addlegendimage{ybar,ybar legend,draw=none,fill=goldenrod22315531}
\addlegendentry{CNN}

\draw[draw=none,fill=goldenrod22315531] (axis cs:0.6,0) rectangle (axis cs:1.4,0.501446659613427);
\draw[draw=none,fill=goldenrod22315531] (axis cs:1.6,0) rectangle (axis cs:2.4,0.490098326096911);
\draw[draw=none,fill=goldenrod22315531] (axis cs:2.6,0) rectangle (axis cs:3.4,0.497926822472479);
\draw[draw=none,fill=goldenrod22315531] (axis cs:3.6,0) rectangle (axis cs:4.4,0.514817511392144);
\draw[draw=none,fill=goldenrod22315531] (axis cs:4.6,0) rectangle (axis cs:5.4,0.514650395450722);
\draw[draw=none,fill=goldenrod22315531] (axis cs:5.6,0) rectangle (axis cs:6.4,0.521021828465413);
\draw[draw=none,fill=goldenrod22315531] (axis cs:6.6,0) rectangle (axis cs:7.4,0.525891433653582);
\draw[draw=none,fill=goldenrod22315531] (axis cs:7.6,0) rectangle (axis cs:8.4,0.556307004767373);
\draw[draw=none,fill=goldenrod22315531] (axis cs:8.6,0) rectangle (axis cs:9.4,0.629793690814042);
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 0.537107079642999
0 0.548597389035482
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 0.524328765927076
1 0.542157256082252
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 0.522415923353064
2 0.544720418323173
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 0.530225714078375
3 0.543984067742833
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 0.531066365097509
4 0.54851015832038
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 0.526448878656913
5 0.545697220791774
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6 0.543810543963141
6 0.578564313655996
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7 0.575177923307519
7 0.613587663782531
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8 0.628508618035527
8 0.654095850182017
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9 0.668262496783931
9 0.708789501499496
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
0 0.488362243356932
0 0.515584531665826
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
1 0.489325689984236
1 0.513820184676909
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
2 0.483663734071357
2 0.500637277096273
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
3 0.483595659358737
3 0.515120931700752
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
4 0.495032208372105
4 0.526224449454302
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
5 0.495781792679927
5 0.527695539748696
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
6 0.506394763364889
6 0.533836176849956
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
7 0.518208716532661
7 0.533314098600408
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
8 0.539948913370297
8 0.569674611090328
};
\addplot [line width=1.08pt, darkslategray66, forget plot]
table {%
9 0.625348757095222
9 0.637309965859228
};
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/img_cnn_rnn_order.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.125,0.875,0.875}
\definecolor{color1}{rgb}{0.875,0.610294117647059,0.125}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={order},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={rnn},
ymin=0, ymax=0.826921085082745,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.604159196766802);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{RNN}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.589730267079047);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.590697518204661);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.595334629345473);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.600953406505928);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.596948872754926);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.61800799941252);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.656014340780288);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.71035824738693);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.761594606774079);
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.501046150358918);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{CNN}

\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.501446659613427);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,0.490098326096911);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,0.497926822472479);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:4.4,0.514817511392144);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:5.4,0.514650395450722);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:6.4,0.521021828465413);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:7.4,0.525891433653582);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:8.4,0.556307004767373);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:9.4,0.709793690814042);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.596785644047776
0 0.609552654483869
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.581084332672839
1 0.602396951202502
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.58046213705896
2 0.60524490924797
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.589139682309306
3 0.604426741936481
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.590073738997232
4 0.609455731467089
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.584943198507682
5 0.606330245324193
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.601527052368462
6 0.642849237395552
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.639086581452799
7 0.681764070869479
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.698342908928363
8 0.726773166868907
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.746482837034771
9 0.787543890554996
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.488362243356932
0 0.515584531665826
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.489325689984236
1 0.513820184676909
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.483663734071357
2 0.500637277096273
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.483595659358737
3 0.515120931700752
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.495032208372105
4 0.526224449454302
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.495781792679927
5 0.527695539748696
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.506394763364889
6 0.533836176849956
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.518208716532661
7 0.533314098600408
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.539948913370297
8 0.569674611090328
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.705348757095222
9 0.717309965859228
};
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/img_rnn_att_epoch.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
title={Attack Accuracy on RNN vs. Training Epochs},
x grid style={darkgray176},
xlabel={Training Epochs},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Attack Accuracy},
ymin=0.47402832562992, ymax=0.713601539841087,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.505439182194887)
--(axis cs:0,0.484918017184973)
--(axis cs:10,0.592363549058135)
--(axis cs:20,0.654447192358717)
--(axis cs:30,0.669428856913489)
--(axis cs:40,0.665274897786435)
--(axis cs:50,0.67233940373045)
--(axis cs:60,0.676512034981466)
--(axis cs:70,0.677467694538652)
--(axis cs:80,0.690755374109604)
--(axis cs:90,0.678784824544589)
--(axis cs:100,0.679909006813715)
--(axis cs:100,0.701185909413217)
--(axis cs:100,0.701185909413217)
--(axis cs:90,0.700386515219056)
--(axis cs:80,0.702711848286034)
--(axis cs:70,0.698332897580819)
--(axis cs:60,0.690666803463286)
--(axis cs:50,0.682988562087529)
--(axis cs:40,0.6868769304825)
--(axis cs:30,0.675952406970653)
--(axis cs:20,0.672882410384082)
--(axis cs:10,0.614348713954548)
--(axis cs:0,0.505439182194887)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0 0.495340844853802
10 0.605325362856951
20 0.6636648013714
30 0.672752038219057
40 0.676077619477407
50 0.677663982908989
60 0.683690766114463
70 0.687221412092985
80 0.697166579015951
90 0.689585669881822
100 0.690049327694182
};
\addlegendentry{Attack Accuracy}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
x grid style={darkgray176},
xlabel={epochs},
xmin=-5, xmax=105,
xtick pos=left,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Accuracy},
ymin=0.0424728959141001, ymax=0.999819947930374,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=orange, fill=orange, opacity=0.2]
(axis cs:0,0.10537451633169)
--(axis cs:0,0.0859886710057489)
--(axis cs:10,0.801521300998203)
--(axis cs:20,0.896800919123863)
--(axis cs:30,0.896185697379498)
--(axis cs:40,0.931383098948333)
--(axis cs:50,0.921332699072188)
--(axis cs:60,0.924689088790545)
--(axis cs:70,0.934321277761602)
--(axis cs:80,0.929555169482719)
--(axis cs:90,0.930217439314038)
--(axis cs:100,0.928379772877245)
--(axis cs:100,0.941330854885844)
--(axis cs:100,0.941330854885844)
--(axis cs:90,0.943602515264707)
--(axis cs:80,0.938987473321963)
--(axis cs:70,0.947751070013233)
--(axis cs:60,0.944454436208932)
--(axis cs:50,0.941171344910116)
--(axis cs:40,0.956304172838725)
--(axis cs:30,0.938952890503424)
--(axis cs:20,0.937331831071742)
--(axis cs:10,0.864631633900324)
--(axis cs:0,0.10537451633169)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.10537451633169)
--(axis cs:0,0.0859886710057489)
--(axis cs:10,0.548209257245044)
--(axis cs:20,0.637428148457115)
--(axis cs:30,0.650246620499775)
--(axis cs:40,0.669245643396065)
--(axis cs:50,0.674694127838043)
--(axis cs:60,0.68748684009557)
--(axis cs:70,0.673055513412231)
--(axis cs:80,0.672064866376789)
--(axis cs:90,0.665005618148321)
--(axis cs:100,0.684382938133689)
--(axis cs:100,0.724020935489136)
--(axis cs:100,0.724020935489136)
--(axis cs:90,0.729342854764933)
--(axis cs:80,0.735816149147243)
--(axis cs:70,0.771128787324153)
--(axis cs:60,0.752465425129155)
--(axis cs:50,0.751391245177552)
--(axis cs:40,0.738379937242061)
--(axis cs:30,0.715643151533823)
--(axis cs:20,0.731810744375382)
--(axis cs:10,0.624310672906283)
--(axis cs:0,0.10537451633169)
--cycle;

\addplot [semithick, orange]
table {%
0 0.0956815936687194
10 0.831672603108809
20 0.918610009028294
30 0.919471123265031
40 0.944302300473172
50 0.932086646351534
60 0.936417991108289
70 0.9402045074267
80 0.934308023006045
90 0.936909977289373
100 0.934866085994745
};
\addlegendentry{Training Accuracy}
\addplot [semithick, red]
table {%
0 0.0956815936687194
10 0.586259965075664
20 0.684619446416248
30 0.68375197783187
40 0.703812790319063
50 0.713042686507797
60 0.712679404771831
70 0.717283425083642
80 0.710715807950565
90 0.696622875907137
100 0.704201936811413
};
\addlegendentry{Testing Accuracy}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/mt_rnn_att_acc_epoch.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Attack Accuracy on RNN vs. Training Epochs},
x grid style={white!69.0196078431373!black},
xlabel={Training Epochs},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.514279234442438, ymax=0.869089575562857,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.573481392893915)
--(axis cs:0,0.530406977220639)
--(axis cs:10,0.734337666376048)
--(axis cs:20,0.78503680164371)
--(axis cs:30,0.780156620154465)
--(axis cs:40,0.788593311218512)
--(axis cs:50,0.783371389921203)
--(axis cs:60,0.791575176531065)
--(axis cs:70,0.807205721823591)
--(axis cs:80,0.815107328904381)
--(axis cs:90,0.822198461551879)
--(axis cs:100,0.819638242414862)
--(axis cs:100,0.852961832784656)
--(axis cs:100,0.852961832784656)
--(axis cs:90,0.844028734211172)
--(axis cs:80,0.837995944565972)
--(axis cs:70,0.838061313886897)
--(axis cs:60,0.820197327891653)
--(axis cs:50,0.823087632132832)
--(axis cs:40,0.80696708164828)
--(axis cs:30,0.819861825739452)
--(axis cs:20,0.818997145935974)
--(axis cs:10,0.814212564909428)
--(axis cs:0,0.573481392893915)
--cycle;

\addplot [semithick, color0]
table {%
0 0.554427072221618
10 0.774696346134392
20 0.801894857010987
30 0.799468705593168
40 0.796625627364233
50 0.802830332518936
60 0.806255503683097
70 0.822763836395358
80 0.826008141769498
90 0.833122281904125
100 0.832264893320299
};
\addlegendentry{Attack Accuracy}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-5, xmax=105,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=-0.0177877605083429, ymax=1.02581956323483,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.13271193996224)
--(axis cs:0,0.0580029859340616)
--(axis cs:10,0.474212190893779)
--(axis cs:20,0.872758017965756)
--(axis cs:30,0.939046168873381)
--(axis cs:40,0.943397026591109)
--(axis cs:50,0.942436797639759)
--(axis cs:60,0.944614099410021)
--(axis cs:70,0.941762406056988)
--(axis cs:80,0.943745656999459)
--(axis cs:90,0.943339488726481)
--(axis cs:100,0.941680785595444)
--(axis cs:100,0.96191283730483)
--(axis cs:100,0.96191283730483)
--(axis cs:90,0.978382866701052)
--(axis cs:80,0.948247802834353)
--(axis cs:70,0.944650319802096)
--(axis cs:60,0.971413741224526)
--(axis cs:50,0.955534575835098)
--(axis cs:40,0.947419950418099)
--(axis cs:30,0.960067539619601)
--(axis cs:20,0.952792621415646)
--(axis cs:10,0.572011391007159)
--(axis cs:0,0.13271193996224)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0555751311530919)
--(axis cs:0,0.0296489360254378)
--(axis cs:10,0.368371676887455)
--(axis cs:20,0.430545200352209)
--(axis cs:30,0.430604274347884)
--(axis cs:40,0.428355891765898)
--(axis cs:50,0.453978047974072)
--(axis cs:60,0.453741814668819)
--(axis cs:70,0.436093716267635)
--(axis cs:80,0.452620461446913)
--(axis cs:90,0.441349480117634)
--(axis cs:100,0.456635627055956)
--(axis cs:100,0.483055134231629)
--(axis cs:100,0.483055134231629)
--(axis cs:90,0.483932347601384)
--(axis cs:80,0.483381425811351)
--(axis cs:70,0.491588862863028)
--(axis cs:60,0.499571921357414)
--(axis cs:50,0.485126264939286)
--(axis cs:40,0.492675405584611)
--(axis cs:30,0.472150467409033)
--(axis cs:20,0.477805821714879)
--(axis cs:10,0.412824131019661)
--(axis cs:0,0.0555751311530919)
--cycle;

\addplot [semithick, color1]
table {%
0 0.10092431780501
10 0.521198483266892
20 0.916589727258326
30 0.948172664812341
40 0.945181907366904
50 0.947693114406898
60 0.954426650105998
70 0.943206362929542
80 0.94597426078989
90 0.959395729919867
100 0.94987733822464
};
\addlegendentry{Training BLEU Score}
\addplot [semithick, red]
table {%
0 0.0426120335892648
10 0.390367439589749
20 0.454175511033544
30 0.451120132125351
40 0.460515648675255
50 0.470477396423803
60 0.47038451690417
70 0.462373809758798
80 0.468011465803779
90 0.462640913859509
100 0.470028681276932
};
\addlegendentry{Tesing BLEU Score}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/mt_trans_att_acc_epoch.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
title={Attack Accuracy on Transformer vs. Training Epochs},
x grid style={white!69.0196078431373!black},
xlabel={Training Epochs},
xmin=-5, xmax=105,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.475027809931242, ymax=0.744409234179602,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.514185661044288)
--(axis cs:0,0.487272420124349)
--(axis cs:10,0.57241203126117)
--(axis cs:20,0.631205620739793)
--(axis cs:30,0.644224547323279)
--(axis cs:40,0.644736173224353)
--(axis cs:50,0.651682343948213)
--(axis cs:60,0.68032965859516)
--(axis cs:70,0.671920037541881)
--(axis cs:80,0.699516659130099)
--(axis cs:90,0.702644549383981)
--(axis cs:100,0.704442092726634)
--(axis cs:100,0.732164623986494)
--(axis cs:100,0.732164623986494)
--(axis cs:90,0.717966353722292)
--(axis cs:80,0.716489401772322)
--(axis cs:70,0.69145263851946)
--(axis cs:60,0.693394191796921)
--(axis cs:50,0.668732115354707)
--(axis cs:40,0.664964405826419)
--(axis cs:30,0.659831089419637)
--(axis cs:20,0.650072255781755)
--(axis cs:10,0.596444714018362)
--(axis cs:0,0.514185661044288)
--cycle;

\addplot [semithick, color0]
table {%
0 0.500638432780595
10 0.583204385771238
20 0.640171764601735
30 0.651615134340767
40 0.654823134691433
50 0.659672796077472
60 0.686080089280854
70 0.681853252732165
80 0.708764714870198
90 0.709831822968388
100 0.718306928778638
};
\addlegendentry{Attack Accuracy}
\end{axis}

\begin{axis}[
axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={epochs},
xmin=-5, xmax=105,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=0.00731288567109628, ymax=1.04154163025276,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0625591258381003)
--(axis cs:0,0.0543232831520809)
--(axis cs:10,0.55003402363205)
--(axis cs:20,0.755508305505404)
--(axis cs:30,0.912957077284521)
--(axis cs:40,0.961456572877907)
--(axis cs:50,0.966819207094655)
--(axis cs:60,0.962756216113645)
--(axis cs:70,0.961553277073154)
--(axis cs:80,0.969184128333243)
--(axis cs:90,0.96919681558211)
--(axis cs:100,0.960563107568983)
--(axis cs:100,0.985007861501612)
--(axis cs:100,0.985007861501612)
--(axis cs:90,0.994531232771774)
--(axis cs:80,0.976883823698099)
--(axis cs:70,0.977473192379651)
--(axis cs:60,0.988526584898394)
--(axis cs:50,0.983020985415705)
--(axis cs:40,0.979796724023439)
--(axis cs:30,0.937216072346722)
--(axis cs:20,0.825163976817207)
--(axis cs:10,0.636610008261264)
--(axis cs:0,0.0625591258381003)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0714069939042531)
--(axis cs:0,0.0545458656992369)
--(axis cs:10,0.445134173254104)
--(axis cs:20,0.470196703782194)
--(axis cs:30,0.464816164547006)
--(axis cs:40,0.484405443086471)
--(axis cs:50,0.504665620703492)
--(axis cs:60,0.488540722810511)
--(axis cs:70,0.48674917827673)
--(axis cs:80,0.484937963011219)
--(axis cs:90,0.479642601421452)
--(axis cs:100,0.502834394973818)
--(axis cs:100,0.526071793733161)
--(axis cs:100,0.526071793733161)
--(axis cs:90,0.537804375286859)
--(axis cs:80,0.535757584593546)
--(axis cs:70,0.538432936296408)
--(axis cs:60,0.533549576123779)
--(axis cs:50,0.524375758362275)
--(axis cs:40,0.532756609152086)
--(axis cs:30,0.525020482231492)
--(axis cs:20,0.521572577718181)
--(axis cs:10,0.462032748238481)
--(axis cs:0,0.0714069939042531)
--cycle;

\addplot [semithick, color1]
table {%
0 0.0575504103492209
10 0.590515150484878
20 0.79542507555023
30 0.924294122663867
40 0.970626648450673
50 0.974371231640356
60 0.975649915874939
70 0.969697309787132
80 0.973114206789338
90 0.9819349969986
100 0.973067578636545
};
\addlegendentry{Training BLEU Score}
\addplot [semithick, red]
table {%
0 0.0630021655173027
10 0.453583460746293
20 0.495058612091041
30 0.493598855017837
40 0.508581026119279
50 0.514520689532884
60 0.506987284024511
70 0.513487459470161
80 0.510347773802382
90 0.504510327769327
100 0.515336831693275
};
\addlegendentry{Tesing BLEU Score}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/mt_trans_rnn_order.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.125,0.875,0.875}
\definecolor{color1}{rgb}{0.875,0.610294117647059,0.125}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={order},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=0.840429670893876,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.576947701369786);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
\addlegendentry{LSTM}

\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.590010333196049);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.590878213349214);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.590528530592353);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.611680498824256);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610024448647138);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.612605420460024);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.686781286181873);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.761375552009499);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.790950545219655);
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.496762125372889);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1}
\addlegendentry{Transformer}

\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.50493679217309);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,0.502467014078375);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,0.515110490210972);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:4.4,0.486499881937419);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:5.4,0.50636728699508);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:6.4,0.507825056935617);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:7.4,0.534791112866804);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:8.4,0.575969435413898);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:9.4,0.66809491827999);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.568868748820773
0 0.586348606329824
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.568985266717357
1 0.603081342561211
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.578041208929886
2 0.600797418311943
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.571952350358257
3 0.613717454380288
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.592842112094733
4 0.621631635440351
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.581669237975756
5 0.635105012967453
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.601630045336045
6 0.625856934489829
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.665002028158568
7 0.71674655951225
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.731323735191471
8 0.784305347768779
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.784202061425676
9 0.80040921037512
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.486439696001821
0 0.506141091571029
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.496942409135325
1 0.512367417052453
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.492761341929307
2 0.511063349439302
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.513995922696401
3 0.516133604251621
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.483752879823922
4 0.488164162299157
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.494429421243714
5 0.512375815912588
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.494333221560304
6 0.519608917312357
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.521390165058815
7 0.547820604512716
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.56029120937631
8 0.587925260345446
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.654059455315372
9 0.676548474788108
};
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/plot_mt_ic_vulnerability.tex <==
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% % color0 is for the FFNN
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} %FFNN validation
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} %RNN validation
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} %FFNN training
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} %RNN training

\definecolor{color0}{HTML}{010038} %FFNN validation
\definecolor{color1}{HTML}{F39422} %RNN validation
\definecolor{color2}{HTML}{293A80} %FFNN MIA
\definecolor{color3}{HTML}{537EC5} %RNN MIA


%%%%%%%%%% First Layer%%%%%%%%%%%%%%%%%%%
\begin{groupplot}[group style={group name = plots, group size=3 by 2, vertical sep=1.6cm, horizontal sep=1.5cm}, width=0.7\columnwidth, height=4.2cm]

%%%%%%%%%%%%%MT%%%%%%%%%%%%

%%%%%%%%%%%%RNN%%%%%%%%%%%%%%
\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 3,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-5, xmax=105,
tick pos=left,
% xtick = {0,10,20,30,40,50,60},
% xticklabels = {0,10,20,30,40,50,60},
% xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={BLEU Score},
ymin=-0.0177877605083429, ymax=1.02581956323483,
% ytick pos=left,
ytick style={color=black},
% yticklabel style={anchor=west},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\addplot[semithick, color0]
table {%
0 0
};
\addlegendentry{FFNN Performance (Training)}

\addplot[semithick, color0, dashed]
table {%
0 0
};
\addlegendentry{FFNN Performance (Validation)}

\addplot[semithick, color2]
table {%
0 0
};
\addlegendentry{MIA against FFNN}

\addplot[semithick, color1]
table {%
0 0
};
\addlegendentry{RNN Performance (Training)}

\addplot[semithick, color1, dashed]
table {%
0 0
};
\addlegendentry{RNN Performance (Validation)}

\addplot[semithick, color3]
table {%
0 0
};
\addlegendentry{MIA against RNN}

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.13271193996224)
--(axis cs:0,0.0580029859340616)
--(axis cs:10,0.474212190893779)
--(axis cs:20,0.872758017965756)
--(axis cs:30,0.939046168873381)
--(axis cs:40,0.943397026591109)
--(axis cs:50,0.942436797639759)
--(axis cs:60,0.944614099410021)
--(axis cs:70,0.941762406056988)
--(axis cs:80,0.943745656999459)
--(axis cs:90,0.943339488726481)
--(axis cs:100,0.941680785595444)
--(axis cs:100,0.96191283730483)
--(axis cs:100,0.96191283730483)
--(axis cs:90,0.978382866701052)
--(axis cs:80,0.948247802834353)
--(axis cs:70,0.944650319802096)
--(axis cs:60,0.971413741224526)
--(axis cs:50,0.955534575835098)
--(axis cs:40,0.947419950418099)
--(axis cs:30,0.960067539619601)
--(axis cs:20,0.952792621415646)
--(axis cs:10,0.572011391007159)
--(axis cs:0,0.13271193996224)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.0555751311530919)
--(axis cs:0,0.0296489360254378)
--(axis cs:10,0.368371676887455)
--(axis cs:20,0.430545200352209)
--(axis cs:30,0.430604274347884)
--(axis cs:40,0.428355891765898)
--(axis cs:50,0.453978047974072)
--(axis cs:60,0.453741814668819)
--(axis cs:70,0.436093716267635)
--(axis cs:80,0.452620461446913)
--(axis cs:90,0.441349480117634)
--(axis cs:100,0.456635627055956)
--(axis cs:100,0.483055134231629)
--(axis cs:100,0.483055134231629)
--(axis cs:90,0.483932347601384)
--(axis cs:80,0.483381425811351)
--(axis cs:70,0.491588862863028)
--(axis cs:60,0.499571921357414)
--(axis cs:50,0.485126264939286)
--(axis cs:40,0.492675405584611)
--(axis cs:30,0.472150467409033)
--(axis cs:20,0.477805821714879)
--(axis cs:10,0.412824131019661)
--(axis cs:0,0.0555751311530919)
--cycle;

\addplot [semithick, color1]
table {%
0 0.10092431780501
10 0.521198483266892
20 0.916589727258326
30 0.948172664812341
40 0.945181907366904
50 0.947693114406898
60 0.954426650105998
70 0.943206362929542
80 0.94597426078989
90 0.959395729919867
100 0.94987733822464
};
% \addlegendentry{RNN Training}
\addplot [semithick, color1, dashed]
table {%
0 0.0426120335892648
10 0.390367439589749
20 0.454175511033544
30 0.451120132125351
40 0.460515648675255
50 0.470477396423803
60 0.47038451690417
70 0.462373809758798
80 0.468011465803779
90 0.462640913859509
100 0.470028681276932
};
% \addlegendentry{Tesing BLEU Score}



%%%%%%%%%%%%Transformer%%%%%%%%%%%%%%%
% \nextgroupplot[
% axis y line=right,
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.97,0.03)},
%   anchor=south east,
%   draw=white!80!black
% },
% tick align=outside,
% x grid style={white!69.0196078431373!black},
% xlabel={epochs},
% xmin=-5, xmax=105,
% xtick pos=left,
% xtick style={color=black},
% y grid style={white!69.0196078431373!black},
% ylabel={BLEU Score},
% ymin=0.00731288567109628, ymax=1.04154163025276,
% ytick pos=right,
% ytick style={color=black},
% yticklabel style={anchor=west},
% xlabel style ={font =\small},
% ylabel style ={font =\small},
% ticklabel style={font=\small}
% ]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.0625591258381003)
--(axis cs:0,0.0543232831520809)
--(axis cs:10,0.55003402363205)
--(axis cs:20,0.755508305505404)
--(axis cs:30,0.912957077284521)
--(axis cs:40,0.961456572877907)
--(axis cs:50,0.966819207094655)
--(axis cs:60,0.962756216113645)
--(axis cs:70,0.961553277073154)
--(axis cs:80,0.969184128333243)
--(axis cs:90,0.96919681558211)
--(axis cs:100,0.960563107568983)
--(axis cs:100,0.985007861501612)
--(axis cs:100,0.985007861501612)
--(axis cs:90,0.994531232771774)
--(axis cs:80,0.976883823698099)
--(axis cs:70,0.977473192379651)
--(axis cs:60,0.988526584898394)
--(axis cs:50,0.983020985415705)
--(axis cs:40,0.979796724023439)
--(axis cs:30,0.937216072346722)
--(axis cs:20,0.825163976817207)
--(axis cs:10,0.636610008261264)
--(axis cs:0,0.0625591258381003)
--cycle;

\path [draw=red, fill=color0, opacity=0.2]
(axis cs:0,0.0714069939042531)
--(axis cs:0,0.0545458656992369)
--(axis cs:10,0.445134173254104)
--(axis cs:20,0.470196703782194)
--(axis cs:30,0.464816164547006)
--(axis cs:40,0.484405443086471)
--(axis cs:50,0.504665620703492)
--(axis cs:60,0.488540722810511)
--(axis cs:70,0.48674917827673)
--(axis cs:80,0.484937963011219)
--(axis cs:90,0.479642601421452)
--(axis cs:100,0.502834394973818)
--(axis cs:100,0.526071793733161)
--(axis cs:100,0.526071793733161)
--(axis cs:90,0.537804375286859)
--(axis cs:80,0.535757584593546)
--(axis cs:70,0.538432936296408)
--(axis cs:60,0.533549576123779)
--(axis cs:50,0.524375758362275)
--(axis cs:40,0.532756609152086)
--(axis cs:30,0.525020482231492)
--(axis cs:20,0.521572577718181)
--(axis cs:10,0.462032748238481)
--(axis cs:0,0.0714069939042531)
--cycle;

\addplot [semithick, color0]
table {%
0 0.0575504103492209
10 0.590515150484878
20 0.79542507555023
30 0.924294122663867
40 0.970626648450673
50 0.974371231640356
60 0.975649915874939
70 0.969697309787132
80 0.973114206789338
90 0.9819349969986
100 0.973067578636545
};
% \addlegendentry{Training BLEU Score}
\addplot [semithick, color0, dashed]
table {%
0 0.0630021655173027
10 0.453583460746293
20 0.495058612091041
30 0.493598855017837
40 0.508581026119279
50 0.514520689532884
60 0.506987284024511
70 0.513487459470161
80 0.510347773802382
90 0.504510327769327
100 0.515336831693275
};
% \addlegendentry{Tesing BLEU Score}


\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
%title={Attack Accuracy on RNN vs. Training Epochs},
x grid style={white!69.0196078431373!black},
% xlabel={Training Epochs},
xmin=-5, xmax=105,
tick pos=left,
% xtick = {0,10,20,30,40,50,60},
% xticklabels = {0,10,20,30,40,50,60},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
xlabel={Epochs},
ymin=0.47402832562992, ymax=0.713601539841087,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.505439182194887)
--(axis cs:0,0.484918017184973)
--(axis cs:10,0.592363549058135)
--(axis cs:20,0.654447192358717)
--(axis cs:30,0.669428856913489)
--(axis cs:40,0.665274897786435)
--(axis cs:50,0.67233940373045)
--(axis cs:60,0.676512034981466)
--(axis cs:70,0.677467694538652)
--(axis cs:80,0.690755374109604)
--(axis cs:90,0.678784824544589)
--(axis cs:100,0.679909006813715)
--(axis cs:100,0.701185909413217)
--(axis cs:100,0.701185909413217)
--(axis cs:90,0.700386515219056)
--(axis cs:80,0.702711848286034)
--(axis cs:70,0.698332897580819)
--(axis cs:60,0.690666803463286)
--(axis cs:50,0.682988562087529)
--(axis cs:40,0.6868769304825)
--(axis cs:30,0.675952406970653)
--(axis cs:20,0.672882410384082)
--(axis cs:10,0.614348713954548)
--(axis cs:0,0.505439182194887)
--cycle;

\addplot [semithick, color3]
table {%
0 0.495340844853802
10 0.605325362856951
20 0.6636648013714
30 0.672752038219057
40 0.676077619477407
50 0.677663982908989
60 0.683690766114463
70 0.687221412092985
80 0.697166579015951
90 0.689585669881822
100 0.690049327694182
};
% \addlegendentry{RNN Attack Accuracy}


\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.52646018133986)
--(axis cs:0,0.494819040518484)
--(axis cs:10,0.57211266365175)
--(axis cs:20,0.59049967814854)
--(axis cs:30,0.609205093901197)
--(axis cs:40,0.644146842648849)
--(axis cs:50,0.639639793451467)
--(axis cs:60,0.654744761203382)
--(axis cs:70,0.656241297573441)
--(axis cs:80,0.671827203455253)
--(axis cs:90,0.677856402482068)
--(axis cs:100,0.679228688936325)
--(axis cs:100,0.691616841276989)
--(axis cs:100,0.691616841276989)
--(axis cs:90,0.693298185417622)
--(axis cs:80,0.690452030173039)
--(axis cs:70,0.685077449430631)
--(axis cs:60,0.678550422260739)
--(axis cs:50,0.668094014248754)
--(axis cs:40,0.665864021608667)
--(axis cs:30,0.637321379610006)
--(axis cs:20,0.619769486603315)
--(axis cs:10,0.599711550654279)
--(axis cs:0,0.52646018133986)
--cycle;

\addplot [semithick, color2]
table {%
0 0.508545487752435
10 0.585929456632031
20 0.606558467860916
30 0.622675624737181
40 0.655646798567409
50 0.650924703436994
60 0.664658492102234
70 0.670718308036669
80 0.680401024724134
90 0.685517455584323
100 0.683789400631716
};
% \addlegendentry{FFNN Attack Accuracy}


%%%%%%%Sequential%%%%%%%%%%%%

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Order},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ymin=0.35, ymax=0.840429670893876,
ytick style={color=black},
xlabel style ={font =\small},
ylabel={Attack Accuracy},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\draw[draw=none,fill=color3] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.576947701369786);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{LSTM}

\draw[draw=none,fill=color3] (axis cs:0.6,0) rectangle (axis cs:1.4,0.590010333196049);
\draw[draw=none,fill=color3] (axis cs:1.6,0) rectangle (axis cs:2.4,0.590878213349214);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.590528530592353);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.611680498824256);
\draw[draw=none,fill=color3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.610024448647138);
\draw[draw=none,fill=color3] (axis cs:5.6,0) rectangle (axis cs:6.4,0.612605420460024);
\draw[draw=none,fill=color3] (axis cs:6.6,0) rectangle (axis cs:7.4,0.686781286181873);
\draw[draw=none,fill=color3] (axis cs:7.6,0) rectangle (axis cs:8.4,0.761375552009499);
\draw[draw=none,fill=color3] (axis cs:8.6,0) rectangle (axis cs:9.4,0.790950545219655);
\draw[draw=none,fill=color2] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.496762125372889);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{Transformer}

\draw[draw=none,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,0.50493679217309);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.502467014078375);
\draw[draw=none,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.515110490210972);
\draw[draw=none,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.486499881937419);
\draw[draw=none,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.50636728699508);
\draw[draw=none,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.507825056935617);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.534791112866804);
\draw[draw=none,fill=color2] (axis cs:7.6,0) rectangle (axis cs:8.4,0.575969435413898);
\draw[draw=none,fill=color2] (axis cs:8.6,0) rectangle (axis cs:9.4,0.66809491827999);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.568868748820773
0 0.586348606329824
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.568985266717357
1 0.603081342561211
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.578041208929886
2 0.600797418311943
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.571952350358257
3 0.613717454380288
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.592842112094733
4 0.621631635440351
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.581669237975756
5 0.635105012967453
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.601630045336045
6 0.625856934489829
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.665002028158568
7 0.71674655951225
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.731323735191471
8 0.784305347768779
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.784202061425676
9 0.80040921037512
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.486439696001821
0 0.506141091571029
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.496942409135325
1 0.512367417052453
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.492761341929307
2 0.511063349439302
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.513995922696401
3 0.516133604251621
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.483752879823922
4 0.488164162299157
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.494429421243714
5 0.512375815912588
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.494333221560304
6 0.519608917312357
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.521390165058815
7 0.547820604512716
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.56029120937631
8 0.587925260345446
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.654059455315372
9 0.676548474788108
};


\nextgroupplot[
% axis y line=right,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-5, xmax=105,
tick pos=left,
xtick style={color=black},
% xtick = {0,10,20,30,40,50,60},
% xticklabels = {0,10,20,30,40,50,60},
y grid style={white!69.0196078431373!black},
ylabel={Accuracy},
ymin=0.0228495257307533, ymax=1.04244924146057,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
% yticklabel style={anchor=west}
]
\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.10537451633169)
--(axis cs:0,0.0859886710057489)
--(axis cs:10,0.801521300998203)
--(axis cs:20,0.896800919123863)
--(axis cs:30,0.896185697379498)
--(axis cs:40,0.931383098948333)
--(axis cs:50,0.921332699072188)
--(axis cs:60,0.924689088790545)
--(axis cs:70,0.934321277761602)
--(axis cs:80,0.929555169482719)
--(axis cs:90,0.930217439314038)
--(axis cs:100,0.928379772877245)
--(axis cs:100,0.941330854885844)
--(axis cs:100,0.941330854885844)
--(axis cs:90,0.943602515264707)
--(axis cs:80,0.938987473321963)
--(axis cs:70,0.947751070013233)
--(axis cs:60,0.944454436208932)
--(axis cs:50,0.941171344910116)
--(axis cs:40,0.956304172838725)
--(axis cs:30,0.938952890503424)
--(axis cs:20,0.937331831071742)
--(axis cs:10,0.864631633900324)
--(axis cs:0,0.10537451633169)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.10537451633169)
--(axis cs:0,0.0859886710057489)
--(axis cs:10,0.548209257245044)
--(axis cs:20,0.637428148457115)
--(axis cs:30,0.650246620499775)
--(axis cs:40,0.669245643396065)
--(axis cs:50,0.674694127838043)
--(axis cs:60,0.68748684009557)
--(axis cs:70,0.673055513412231)
--(axis cs:80,0.672064866376789)
--(axis cs:90,0.665005618148321)
--(axis cs:100,0.684382938133689)
--(axis cs:100,0.724020935489136)
--(axis cs:100,0.724020935489136)
--(axis cs:90,0.729342854764933)
--(axis cs:80,0.735816149147243)
--(axis cs:70,0.771128787324153)
--(axis cs:60,0.752465425129155)
--(axis cs:50,0.751391245177552)
--(axis cs:40,0.738379937242061)
--(axis cs:30,0.715643151533823)
--(axis cs:20,0.731810744375382)
--(axis cs:10,0.624310672906283)
--(axis cs:0,0.10537451633169)
--cycle;

\addplot [semithick, color1]
table {%
0 0.0956815936687194
10 0.831672603108809
20 0.918610009028294
30 0.919471123265031
40 0.944302300473172
50 0.932086646351534
60 0.936417991108289
70 0.9402045074267
80 0.934308023006045
90 0.936909977289373
100 0.934866085994745
};
% \addlegendentry{Training Accuracy}
\addplot [semithick, color1, dashed]
table {%
0 0.0956815936687194
10 0.586259965075664
20 0.684619446416248
30 0.68375197783187
40 0.703812790319063
50 0.713042686507797
60 0.712679404771831
70 0.717283425083642
80 0.710715807950565
90 0.696622875907137
100 0.704201936811413
};
% \addlegendentry{Testing Accuracy}

\path [draw=color1, fill=color0, opacity=0.2]
(axis cs:0,0.178251980817278)
--(axis cs:0,0.0737814818938871)
--(axis cs:10,0.758920850459252)
--(axis cs:20,0.912964520621525)
--(axis cs:30,0.94487591211952)
--(axis cs:40,0.982492922038489)
--(axis cs:50,0.966177550088125)
--(axis cs:60,0.980904122223585)
--(axis cs:70,0.983740235723164)
--(axis cs:80,0.983766937549109)
--(axis cs:90,0.985059355365853)
--(axis cs:100,0.983263362545797)
--(axis cs:100,0.987891784283911)
--(axis cs:100,0.987891784283911)
--(axis cs:90,0.988345026435218)
--(axis cs:80,0.99624448566978)
--(axis cs:70,0.987812259528372)
--(axis cs:60,0.989446735835783)
--(axis cs:50,0.98234835164136)
--(axis cs:40,0.992948768805457)
--(axis cs:30,0.985212032747574)
--(axis cs:20,0.977620520242831)
--(axis cs:10,0.863694295580675)
--(axis cs:0,0.178251980817278)
--cycle;

\path [draw=color1, fill=color0, opacity=0.2]
(axis cs:0,0.174449613361939)
--(axis cs:0,0.0721493698539259)
--(axis cs:10,0.757719948253495)
--(axis cs:20,0.734486916235501)
--(axis cs:30,0.709571146818243)
--(axis cs:40,0.694239751941871)
--(axis cs:50,0.676099706131726)
--(axis cs:60,0.666985814840047)
--(axis cs:70,0.66244621359904)
--(axis cs:80,0.662430470617428)
--(axis cs:90,0.691426256076391)
--(axis cs:100,0.655784205730995)
--(axis cs:100,0.692366181086735)
--(axis cs:100,0.692366181086735)
--(axis cs:90,0.714076751348442)
--(axis cs:80,0.703194650463492)
--(axis cs:70,0.691888378499236)
--(axis cs:60,0.69042579595222)
--(axis cs:50,0.702558437545769)
--(axis cs:40,0.717458628675992)
--(axis cs:30,0.751340375763949)
--(axis cs:20,0.754450220429823)
--(axis cs:10,0.78093600946917)
--(axis cs:0,0.174449613361939)
--cycle;

\addplot [semithick, color0]
table {%
0 0.13342143005657
10 0.809150088536166
20 0.94952340603729
30 0.965791672633467
40 0.986752712654488
50 0.976082334149512
60 0.98473794282973
70 0.986069284351458
80 0.989332591996014
90 0.98658040879448
100 0.985521231272111
};
% \addlegendentry{Training Accuracy}
\addplot [semithick, color0, dashed]
table {%
0 0.13342143005657
10 0.768883414177044
20 0.742936001602603
30 0.732066009220622
40 0.708756784649824
50 0.689329071838747
60 0.677241506976697
70 0.677167296049138
80 0.68366083633005
90 0.702312871610548
100 0.674255331109878
};
% \addlegendentry{Testing Accuracy}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
% title={Attack Accuracy on CNN vs. Training Epochs},
x grid style={white!69.0196078431373!black},
xlabel={Epochs},
xmin=-5, xmax=105,
tick pos=left,
% xtick = {0,10,20,30,40,50,60},
% xticklabels = {0,10,20,30,40,50,60},
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.475027809931242, ymax=0.758765057503397,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.551436975025741)
--(axis cs:0,0.523052238094867)
--(axis cs:10,0.664212541487368)
--(axis cs:20,0.700187080585539)
--(axis cs:30,0.695352909812819)
--(axis cs:40,0.702015317852959)
--(axis cs:50,0.697409420507899)
--(axis cs:60,0.704102623571745)
--(axis cs:70,0.715044005276514)
--(axis cs:80,0.720575130233067)
--(axis cs:90,0.725551080717955)
--(axis cs:100,0.723719488578047)
--(axis cs:100,0.747540637531563)
--(axis cs:100,0.747540637531563)
--(axis cs:90,0.74082011394782)
--(axis cs:80,0.737350861498493)
--(axis cs:70,0.736642919720828)
--(axis cs:60,0.724138129524157)
--(axis cs:50,0.72694474754424)
--(axis cs:40,0.714876957153796)
--(axis cs:30,0.723903278017616)
--(axis cs:20,0.723298002155182)
--(axis cs:10,0.719768103104154)
--(axis cs:0,0.551436975025741)
--cycle;

\addplot [semithick, color3]
table {%
0 0.538098950555132
10 0.692287442294074
20 0.711326399907691
30 0.709628093915218
40 0.707637939154963
50 0.711981232763255
60 0.714378852578168
70 0.72593468547675
80 0.728205699238649
90 0.733185597332887
100 0.73258542532421
};
% \addlegendentry{RNN Attack Accuracy}


\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.514185661044288)
--(axis cs:0,0.487272420124349)
--(axis cs:10,0.57241203126117)
--(axis cs:20,0.631205620739793)
--(axis cs:30,0.644224547323279)
--(axis cs:40,0.644736173224353)
--(axis cs:50,0.651682343948213)
--(axis cs:60,0.68032965859516)
--(axis cs:70,0.671920037541881)
--(axis cs:80,0.699516659130099)
--(axis cs:90,0.702644549383981)
--(axis cs:100,0.704442092726634)
--(axis cs:100,0.732164623986494)
--(axis cs:100,0.732164623986494)
--(axis cs:90,0.717966353722292)
--(axis cs:80,0.716489401772322)
--(axis cs:70,0.69145263851946)
--(axis cs:60,0.693394191796921)
--(axis cs:50,0.668732115354707)
--(axis cs:40,0.664964405826419)
--(axis cs:30,0.659831089419637)
--(axis cs:20,0.650072255781755)
--(axis cs:10,0.596444714018362)
--(axis cs:0,0.514185661044288)
--cycle;

\addplot [semithick, color2]
table {%
0 0.500638432780595
10 0.583204385771238
20 0.640171764601735
30 0.651615134340767
40 0.654823134691433
50 0.659672796077472
60 0.686080089280854
70 0.681853252732165
80 0.708764714870198
90 0.709831822968388
100 0.718306928778638
};
% \addlegendentry{FFNN Attack Accuracy}

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Order},
xmin=-0.5, xmax=9.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9},
xticklabels={1,2,3,4,5,6,7,8,9,10},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.4, ymax=0.80089997947216,
ytick style={color=black},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small}
]
\draw[draw=none,fill=color3] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.543743277090122);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0}
% \addlegendentry{RNN}

\draw[draw=none,fill=color3] (axis cs:0.6,0) rectangle (axis cs:1.4,0.530757240371142);
\draw[draw=none,fill=color3] (axis cs:1.6,0) rectangle (axis cs:2.4,0.531627766384195);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.535801166410926);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.540858065855335);
\draw[draw=none,fill=color3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.537253985479433);
\draw[draw=none,fill=color3] (axis cs:5.6,0) rectangle (axis cs:6.4,0.556207199471268);
\draw[draw=none,fill=color3] (axis cs:6.6,0) rectangle (axis cs:7.4,0.59041290670226);
\draw[draw=none,fill=color3] (axis cs:7.6,0) rectangle (axis cs:8.4,0.639322422648237);
\draw[draw=none,fill=color3] (axis cs:8.6,0) rectangle (axis cs:9.4,0.685435146096671);
\draw[draw=none,fill=color2] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.501046150358918);
\addlegendimage{ybar,ybar legend,draw=none,fill=color2}
% \addlegendentry{CNN}

\draw[draw=none,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,0.501446659613427);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.490098326096911);
\draw[draw=none,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.497926822472479);
\draw[draw=none,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.514817511392144);
\draw[draw=none,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.514650395450722);
\draw[draw=none,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.521021828465413);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.525891433653582);
\draw[draw=none,fill=color2] (axis cs:7.6,0) rectangle (axis cs:8.4,0.556307004767373);
\draw[draw=none,fill=color2] (axis cs:8.6,0) rectangle (axis cs:9.4,0.629793690814042);
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.537107079642999
0 0.548597389035482
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.524328765927076
1 0.542157256082252
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.522415923353064
2 0.544720418323173
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.530225714078375
3 0.543984067742833
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.531066365097509
4 0.54851015832038
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.526448878656913
5 0.545697220791774
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.543810543963141
6 0.578564313655996
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.575177923307519
7 0.613587663782531
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.628508618035527
8 0.654095850182017
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.668262496783931
9 0.708789501499496
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
0 0.488362243356932
0 0.515584531665826
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
1 0.489325689984236
1 0.513820184676909
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
2 0.483663734071357
2 0.500637277096273
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
3 0.483595659358737
3 0.515120931700752
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
4 0.495032208372105
4 0.526224449454302
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
5 0.495781792679927
5 0.527695539748696
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
6 0.506394763364889
6 0.533836176849956
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
7 0.518208716532661
7 0.533314098600408
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
8 0.539948913370297
8 0.569674611090328
};
\addplot [line width=1.08pt, white!26!black, forget plot]
table {%
9 0.625348757095222
9 0.637309965859228
};
\end{groupplot}

\end{tikzpicture}

==> figures/figures_pets/plot_rl_vulnerability.tex <==
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
% % color0 is for the FFNN
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

% \definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177} %FFNN validation
% \definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137} %RNN validation
% \definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843} %FFNN training
% \definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039} %RNN training

\definecolor{color0}{HTML}{010038} %FFNN validation
\definecolor{color1}{HTML}{F39422} %RNN validation
\definecolor{color2}{HTML}{293A80} %FFNN MIA
\definecolor{color3}{HTML}{537EC5} %RNN MIA

\begin{groupplot}[group style={group name = plots, group size=2 by 2, vertical sep=1.3cm, horizontal sep=2cm}, width=0.9\columnwidth, height=4.2cm]

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0.1,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
legend columns = 3,
tick align=outside,
tick pos=left,
% title={Learning Curve},
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xlabel style ={font =\small},
xmin=-4.95, xmax=103.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ylabel style ={font =\small},
ymin=-0.0495084881782532, ymax=1.03967825174332,
ytick style={color=black},
ytick = {0,0.2,0.4,0.6,0.8,1.0},
ticklabel style={font=\small}
]
\path [draw=color0, fill=color0, opacity=0.12]
(axis cs:0,0.037561044)
--(axis cs:0,0)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0)
--(axis cs:8,0)
--(axis cs:10,0)
--(axis cs:12,0.00300524566666667)
--(axis cs:14,0)
--(axis cs:16,0)
--(axis cs:18,0)
--(axis cs:20,0)
--(axis cs:22,0)
--(axis cs:24,0)
--(axis cs:26,0)
--(axis cs:28,0)
--(axis cs:30,0)
--(axis cs:32,0.000270774)
--(axis cs:34,0.000270774)
--(axis cs:36,0.000253821)
--(axis cs:38,0.014614019)
--(axis cs:40,0.01561639)
--(axis cs:42,0.044474676)
--(axis cs:44,0.021291423)
--(axis cs:46,0.019119109)
--(axis cs:48,0)
--(axis cs:50,0.004703149)
--(axis cs:52,0.0387801)
--(axis cs:54,0.081280988)
--(axis cs:56,0.105663308)
--(axis cs:58,0.136961928)
--(axis cs:60,0.102520834)
--(axis cs:62,0.232971061)
--(axis cs:64,0.287651642)
--(axis cs:66,0.327966989)
--(axis cs:68,0.312496338)
--(axis cs:70,0.453305577)
--(axis cs:72,0.494746732)
--(axis cs:74,0.488153584)
--(axis cs:76,0.53424232)
--(axis cs:78,0.628387145)
--(axis cs:80,0.639243535)
--(axis cs:82,0.772876648)
--(axis cs:84,0.726815894)
--(axis cs:86,0.725051466)
--(axis cs:88,0.755145088)
--(axis cs:90,0.861132192)
--(axis cs:92,0.965604119)
--(axis cs:94,0.965127863)
--(axis cs:96,0.950136385)
--(axis cs:98,0.96547145855)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,0.982159331)
--(axis cs:94,1)
--(axis cs:92,1)
--(axis cs:90,0.955540821)
--(axis cs:88,0.864445968)
--(axis cs:86,0.806539856)
--(axis cs:84,0.842822531)
--(axis cs:82,0.821058796)
--(axis cs:80,0.833299828)
--(axis cs:78,0.684589247)
--(axis cs:76,0.596540222)
--(axis cs:74,0.612098862)
--(axis cs:72,0.572357235)
--(axis cs:70,0.529401312)
--(axis cs:68,0.469020242)
--(axis cs:66,0.454037114)
--(axis cs:64,0.335704467)
--(axis cs:62,0.432185985)
--(axis cs:60,0.366956059)
--(axis cs:58,0.229290969)
--(axis cs:56,0.13705622)
--(axis cs:54,0.10329258)
--(axis cs:52,0.141030872)
--(axis cs:50,0.134526662)
--(axis cs:48,0.129369899)
--(axis cs:46,0.071086469)
--(axis cs:44,0.06693025)
--(axis cs:42,0.073943144)
--(axis cs:40,0.115837473)
--(axis cs:38,0.097796527)
--(axis cs:36,0.042515873)
--(axis cs:34,0.060341117)
--(axis cs:32,0.061047509)
--(axis cs:30,0.055441256)
--(axis cs:28,0.034081331)
--(axis cs:26,0.034337316)
--(axis cs:24,0.058943168)
--(axis cs:22,0.057179118)
--(axis cs:20,0.055588789)
--(axis cs:18,0.030982937)
--(axis cs:16,0.03)
--(axis cs:14,0.032028864)
--(axis cs:12,0.032028864)
--(axis cs:10,0.032028864)
--(axis cs:8,0.035973128)
--(axis cs:6,0.035973128)
--(axis cs:4,0.039772554)
--(axis cs:2,0.041398277)
--(axis cs:0,0.037561044)
--cycle;

\path [draw=color1, fill=color1, opacity=0.12]
(axis cs:0,0.025832326)
--(axis cs:0,0.000855313)
--(axis cs:2,0.004457089)
--(axis cs:4,0.001901447)
--(axis cs:6,0.017248347)
--(axis cs:8,0.002369901)
--(axis cs:10,0.005393171)
--(axis cs:12,0.012507469)
--(axis cs:14,0.002714858)
--(axis cs:16,0.011430638)
--(axis cs:18,0.016636073)
--(axis cs:20,0.013397129)
--(axis cs:22,0.007888185)
--(axis cs:24,0.022921216)
--(axis cs:26,0.010963164)
--(axis cs:28,0.015396759)
--(axis cs:30,0.013310494)
--(axis cs:32,0.020065036)
--(axis cs:34,0.001677245)
--(axis cs:36,0.019031601)
--(axis cs:38,0.011539689)
--(axis cs:40,0.068864612)
--(axis cs:42,0.103578714)
--(axis cs:44,0.105970929)
--(axis cs:46,0.05587006)
--(axis cs:48,0.085014968)
--(axis cs:50,0.122501646)
--(axis cs:52,0.139881485)
--(axis cs:54,0.154877478)
--(axis cs:56,0.130602949)
--(axis cs:58,0.235369014)
--(axis cs:60,0.299639516)
--(axis cs:62,0.359868388)
--(axis cs:64,0.394258145)
--(axis cs:66,0.355466027)
--(axis cs:68,0.432586091)
--(axis cs:70,0.436000079)
--(axis cs:72,0.633684732)
--(axis cs:74,0.643812369)
--(axis cs:76,0.615902093)
--(axis cs:78,0.645394412)
--(axis cs:80,0.728233493)
--(axis cs:82,0.894954772)
--(axis cs:84,0.828928969)
--(axis cs:86,0.8216072)
--(axis cs:88,0.887163204)
--(axis cs:90,0.945757895)
--(axis cs:92,0.941364066)
--(axis cs:94,0.969710982)
--(axis cs:96,0.933928241)
--(axis cs:98,0.951350095)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,1)
--(axis cs:94,1)
--(axis cs:92,0.997045435)
--(axis cs:90,1)
--(axis cs:88,0.991509807)
--(axis cs:86,0.970727822)
--(axis cs:84,0.9685135)
--(axis cs:82,0.95999611)
--(axis cs:80,0.944823977)
--(axis cs:78,0.79277014)
--(axis cs:76,0.71807341515)
--(axis cs:74,0.679982487)
--(axis cs:72,0.708110387)
--(axis cs:70,0.686560422)
--(axis cs:68,0.461811442)
--(axis cs:66,0.467916337)
--(axis cs:64,0.438336965)
--(axis cs:62,0.460229172)
--(axis cs:60,0.416469924)
--(axis cs:58,0.308800758)
--(axis cs:56,0.1875707)
--(axis cs:54,0.195671799666667)
--(axis cs:52,0.228805096)
--(axis cs:50,0.213745305)
--(axis cs:48,0.178429892)
--(axis cs:46,0.163370067)
--(axis cs:44,0.158216041)
--(axis cs:42,0.215322289)
--(axis cs:40,0.159943153)
--(axis cs:38,0.142830859)
--(axis cs:36,0.068291144)
--(axis cs:34,0.050129733)
--(axis cs:32,0.043090123)
--(axis cs:30,0.063148159)
--(axis cs:28,0.038043897)
--(axis cs:26,0.043329487)
--(axis cs:24,0.042844196)
--(axis cs:22,0.071165987)
--(axis cs:20,0.075065199)
--(axis cs:18,0.048152058)
--(axis cs:16,0.035887506)
--(axis cs:14,0.029557494)
--(axis cs:12,0.017485553)
--(axis cs:10,0.02361507)
--(axis cs:8,0.011620222)
--(axis cs:6,0.029441029)
--(axis cs:4,0.026149128)
--(axis cs:2,0.026109817)
--(axis cs:0,0.025832326)
--cycle;

\path [draw=color0, fill=color0, opacity=0.12]
(axis cs:0,0.0473706508505486)
--(axis cs:0,0)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0)
--(axis cs:8,0)
--(axis cs:10,0)
--(axis cs:12,0)
--(axis cs:14,0)
--(axis cs:16,0)
--(axis cs:18,0)
--(axis cs:20,0)
--(axis cs:22,0.0857324982295935)
--(axis cs:24,0.0915604346947737)
--(axis cs:26,0.0666157201519437)
--(axis cs:28,0.0863688719682468)
--(axis cs:30,0.14804890921541)
--(axis cs:32,0.165804065381645)
--(axis cs:34,0.168917185795114)
--(axis cs:36,0.214617730346033)
--(axis cs:38,0.192110188231202)
--(axis cs:40,0.22211711319482)
--(axis cs:42,0.235407782345052)
--(axis cs:44,0.247685398187613)
--(axis cs:46,0.241620539925106)
--(axis cs:48,0.208082588998413)
--(axis cs:50,0.236605176368813)
--(axis cs:52,0.282273072321211)
--(axis cs:54,0.300264379054376)
--(axis cs:56,0.314702783602051)
--(axis cs:58,0.38399725590585)
--(axis cs:60,0.333379082905111)
--(axis cs:62,0.462794996327245)
--(axis cs:64,0.505095259049725)
--(axis cs:66,0.520456656046595)
--(axis cs:68,0.524897135881447)
--(axis cs:70,0.603476019864069)
--(axis cs:72,0.71105848813941)
--(axis cs:74,0.754956941912917)
--(axis cs:76,0.786346681501263)
--(axis cs:78,0.788607335385433)
--(axis cs:80,0.680139764804574)
--(axis cs:82,0.83344252934927)
--(axis cs:84,0.88301904888165)
--(axis cs:86,0.804120763866507)
--(axis cs:88,0.931228981787703)
--(axis cs:90,0.983278488673037)
--(axis cs:92,0.983927308522557)
--(axis cs:94,0.975204226610926)
--(axis cs:96,0.972263524380213)
--(axis cs:98,0.987113912566714)
--(axis cs:98,0.998124633898798)
--(axis cs:98,0.998124633898798)
--(axis cs:96,1)
--(axis cs:94,0.999942941498274)
--(axis cs:92,1)
--(axis cs:90,1)
--(axis cs:88,1)
--(axis cs:86,0.960695947414821)
--(axis cs:84,0.925902658064646)
--(axis cs:82,0.996735568167444)
--(axis cs:80,0.896514116718005)
--(axis cs:78,0.87766227468131)
--(axis cs:76,0.871544920363117)
--(axis cs:74,0.779711276374577)
--(axis cs:72,0.781042117046453)
--(axis cs:70,0.743253334740499)
--(axis cs:68,0.665747735894526)
--(axis cs:66,0.607235949898282)
--(axis cs:64,0.537484656744501)
--(axis cs:62,0.624350187672914)
--(axis cs:60,0.554807386558488)
--(axis cs:58,0.436465470580363)
--(axis cs:56,0.333436694685387)
--(axis cs:54,0.329573444553552)
--(axis cs:52,0.358713211945724)
--(axis cs:50,0.385681043427083)
--(axis cs:48,0.318653707119772)
--(axis cs:46,0.303014250125697)
--(axis cs:44,0.286736094462836)
--(axis cs:42,0.278281807075698)
--(axis cs:40,0.301575785268377)
--(axis cs:38,0.300721119779426)
--(axis cs:36,0.257499313844991)
--(axis cs:34,0.256504302381028)
--(axis cs:32,0.273572402464598)
--(axis cs:30,0.176514360899395)
--(axis cs:28,0.101712956033527)
--(axis cs:26,0.109920039971386)
--(axis cs:24,0.190604917018768)
--(axis cs:22,0.149039960372071)
--(axis cs:20,0.0092352480961253)
--(axis cs:18,0.00418104302219418)
--(axis cs:16,0)
--(axis cs:14,0.000201082063852557)
--(axis cs:12,0.0315607700030476)
--(axis cs:10,0.0154621854963935)
--(axis cs:8,0.0317952934337148)
--(axis cs:6,0.0340927927049223)
--(axis cs:4,0.00629555309001482)
--(axis cs:2,0.0198080419884992)
--(axis cs:0,0.0473706508505486)
--cycle;

\path [draw=color1, fill=color1, opacity=0.12]
(axis cs:0,0.0149718757661867)
--(axis cs:0,0.0106694675141597)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0.0105883025538721)
--(axis cs:8,0.0147137279210466)
--(axis cs:10,0)
--(axis cs:12,0)
--(axis cs:14,0.00384723763536324)
--(axis cs:16,0)
--(axis cs:18,0.00926451309118373)
--(axis cs:20,0.00681638719649922)
--(axis cs:22,0.101080265004807)
--(axis cs:24,0.128044796828813)
--(axis cs:26,0.1)
--(axis cs:28,0.1)
--(axis cs:30,0.168467358249566)
--(axis cs:32,0.2)
--(axis cs:34,0.203120420715925)
--(axis cs:36,0.2157937778235)
--(axis cs:38,0.2)
--(axis cs:40,0.267871393942957)
--(axis cs:42,0.286016516347)
--(axis cs:44,0.304542858447344)
--(axis cs:46,0.242840380774657)
--(axis cs:48,0.26068129443246)
--(axis cs:50,0.287161971083772)
--(axis cs:52,0.325505472992957)
--(axis cs:54,0.341972580113058)
--(axis cs:56,0.337595154433642)
--(axis cs:58,0.389331707066458)
--(axis cs:60,0.449515606902262)
--(axis cs:62,0.510365031540079)
--(axis cs:64,0.562851613990284)
--(axis cs:66,0.559168362070688)
--(axis cs:68,0.592208299528139)
--(axis cs:70,0.655180253726185)
--(axis cs:72,0.775763353639784)
--(axis cs:74,0.778364888947093)
--(axis cs:76,0.798219949067378)
--(axis cs:78,0.821732791169563)
--(axis cs:80,0.739349503315693)
--(axis cs:82,0.903435570056941)
--(axis cs:84,0.91109821627321)
--(axis cs:86,0.915598080093987)
--(axis cs:88,0.965145489034301)
--(axis cs:90,1)
--(axis cs:92,1)
--(axis cs:94,1)
--(axis cs:96,1)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,1)
--(axis cs:94,1)
--(axis cs:92,1)
--(axis cs:90,1)
--(axis cs:88,1)
--(axis cs:86,0.977442140166607)
--(axis cs:84,0.988467555403704)
--(axis cs:82,1)
--(axis cs:80,0.939542933278834)
--(axis cs:78,0.962172461002255)
--(axis cs:76,0.903092385395263)
--(axis cs:74,0.854854231910135)
--(axis cs:72,0.862103976653523)
--(axis cs:70,0.825089836473009)
--(axis cs:68,0.660351735422442)
--(axis cs:66,0.66698057784755)
--(axis cs:64,0.616634920685553)
--(axis cs:62,0.662688152335662)
--(axis cs:60,0.59428356923553)
--(axis cs:58,0.468168420622962)
--(axis cs:56,0.373704949431318)
--(axis cs:54,0.360176967468434)
--(axis cs:52,0.416483097401026)
--(axis cs:50,0.377143122372474)
--(axis cs:48,0.365949330888581)
--(axis cs:46,0.329840824766)
--(axis cs:44,0.344842337717433)
--(axis cs:42,0.357109737890364)
--(axis cs:40,0.340783445981143)
--(axis cs:38,0.322668478200349)
--(axis cs:36,0.269005717541105)
--(axis cs:34,0.267565104850097)
--(axis cs:32,0.258547352756003)
--(axis cs:30,0.222410135739859)
--(axis cs:28,0.139282901554812)
--(axis cs:26,0.15219316608522)
--(axis cs:24,0.138171796581604)
--(axis cs:22,0.160450598781832)
--(axis cs:20,0.076892088977407)
--(axis cs:18,0.0484647087015673)
--(axis cs:16,0.0425235546399468)
--(axis cs:14,0.0309391662289929)
--(axis cs:12,0.0321846139232862)
--(axis cs:10,0.0137026589118927)
--(axis cs:8,0.031321611567399)
--(axis cs:6,0.0413890144539701)
--(axis cs:4,0.0218235411827051)
--(axis cs:2,0.0140854441881573)
--(axis cs:0,0.0149718757661867)
--cycle;

%%%%%%%%%%%%%FFNN%%%%%%%%%%%%%%%%%%

%%Training reward

\addplot [thick, color0]
table {%
0 0.0202165680891824
2 0.0109000576998283
4 0.00377693671590643
6 0.0169550537435038
8 0.0105984311445716
10 0.00822181355764939
12 0.0111637871124926
14 6.7027354617519e-05
16 0
18 0.00219362202217722
20 0.00307841603204177
22 0.113778037805141
24 0.132808485282507
26 0.0878538523109594
28 0.0949533300638792
30 0.162446280937438
32 0.205744168081785
34 0.205414683504248
36 0.237545457681759
38 0.25558856386295
40 0.272971384609038
42 0.256942866205861
44 0.263772229175335
46 0.272519429379554
48 0.274525621393853
50 0.299715523144461
52 0.318551297186109
54 0.310221555544437
56 0.321588860994826
58 0.404432304005364
60 0.420419099337227
62 0.521597556175375
64 0.520090204320353
66 0.575438008610929
68 0.614202795930272
70 0.67654798349544
72 0.751787700695767
74 0.770781711124657
76 0.817663056901767
78 0.83902157886366
80 0.802420080630013
82 0.927418898716643
84 0.902196442232158
86 0.885190873222822
88 0.968501867599167
90 0.990156477275026
92 0.994642436174186
94 0.986718410295036
96 0.990021443449157
98 0.992621970534288
};
\addlegendentry{FFNN Reward (Training)}


%% Validation Reward

\addplot [thick, color0, dashed]
table {%
0 0.0190370416666667
2 0.0137994256666667
4 0.0140814776666667
6 0.0138630113333333
8 0.01427395
10 0.0138712753333333
12 0.0136815336666667
14 0.012446635
16 0.010858267
18 0.0103276456666667
20 0.0185295963333333
22 0.019059706
24 0.0198595193333333
26 0.0116575686666667
28 0.0115722403333333
30 0.0185706766666667
32 0.0215102146666667
34 0.022069546
36 0.028221341
38 0.0529056026666667
40 0.0590440576666667
42 0.0606462916666667
44 0.048781311
46 0.044940454
48 0.0597382956666667
50 0.049891524
52 0.083894216
54 0.0923627066666666
56 0.120456184333333
58 0.171224692666667
60 0.206685015333333
62 0.300048326666667
64 0.309895781
66 0.376240294333333
68 0.406644982666667
70 0.494985425666667
72 0.539783159333333
74 0.554747208333333
76 0.565768993333333
78 0.658203886333333
80 0.73433218
82 0.800873032
84 0.768021705
86 0.756887775
88 0.823213663333333
90 0.905728094
92 0.978942762
94 0.978090870333333
96 0.961180538333333
98 0.977419524
};
\addlegendentry{FFNN Reward (Validation)}

%% MIA

\addplot [thick, color2]
table {%
0 0
};
\addlegendentry{MIA against FFNN}

%%%%%%%%%%%%%%%%%%%%RNN%%%%%%%%%%%%%%%%%%%%

%%Training Reward


\addplot [thick, color1]
table {%
0 0.0132308953548317
2 0.00609424335840805
4 0.0101696992441589
6 0.0225692967920987
8 0.024582844087721
10 0.00764236374151849
12 0.0185834207835717
14 0.0141602930450275
16 0.0141745182133156
18 0.0261652757169783
20 0.0343933145075463
22 0.128792191800126
24 0.133431470996643
26 0.117397722028407
28 0.122930911596421
30 0.186808295829431
32 0.231110422860907
34 0.228474612566714
36 0.241837825058774
38 0.262916636573051
40 0.296540772123314
42 0.318758774380821
44 0.318502645754651
46 0.298132726762909
48 0.316477336390787
50 0.325258285920487
52 0.356621878198949
54 0.354097886963882
56 0.352536149098926
58 0.428437880085233
60 0.499696534106339
62 0.572280798639601
64 0.584468805228876
66 0.600702014695596
68 0.636391603897304
70 0.715793242391002
72 0.825458126033196
74 0.822286485771239
76 0.855248976424498
78 0.901930071477968
80 0.868721317761009
82 0.967811856685647
84 0.948379412286247
86 0.946094652422598
88 0.984816965389465
90 1
92 1
94 1
96 1
98 1
};
\addlegendentry{RNN Reward (Training)}




%% Validation
\addplot [thick, color1, dashed]
table {%
0 0.010724476
2 0.0141150183333333
4 0.015559124
6 0.0221824553333333
8 0.007501546
10 0.0152111473333333
12 0.0155519653333333
14 0.016131057
16 0.0202814066666667
18 0.0276479426666667
20 0.0339720616666667
22 0.0366098063333333
24 0.0301120193333333
26 0.0251045423333333
28 0.0254893726666667
30 0.0302801643333333
32 0.0289440523333333
34 0.0283460803333333
36 0.0494693943333333
38 0.0765483186666667
40 0.100789165
42 0.144551773333333
44 0.127883877
46 0.124890760666667
48 0.144355151666667
50 0.158882442
52 0.178307255666667
54 0.179683962333333
56 0.167921752333333
58 0.268599718333333
60 0.339509415333333
62 0.412191741
64 0.414041048333333
66 0.425315256333333
68 0.448078717
70 0.523020324666667
72 0.675561971
74 0.656399189333333
76 0.680933118333333
78 0.732233287333333
80 0.857039141666667
82 0.936520883666667
84 0.897884452
86 0.894786757
88 0.947641615333333
90 0.980007401333333
92 0.967633856666667
94 0.979862151666667
96 0.969351944666667
98 0.977209737333333
};
\addlegendentry{RNN Reward (Validation)}

%%MIA


\addplot [thick, color3]
table {%
0 0
};
\addlegendentry{MIA against RNN}





\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ytick = {0.5,0.6,0.7,0.8,0.9,1.0},
ymin=0.446819927406532, ymax=1.019532493467003,
ytick style={color=black}
]
\path [draw=color0, fill=color2, opacity=0.12]
(axis cs:0,0.497804715143072)
--(axis cs:0,0.489184252712688)
--(axis cs:2,0.482676307430504)
--(axis cs:4,0.485679401807168)
--(axis cs:6,0.492528779408719)
--(axis cs:8,0.482235114746354)
--(axis cs:10,0.488724794679057)
--(axis cs:12,0.477499596805365)
--(axis cs:14,0.485653841649745)
--(axis cs:16,0.488931006766375)
--(axis cs:18,0.496242275377696)
--(axis cs:20,0.518299541553422)
--(axis cs:22,0.525307188531538)
--(axis cs:24,0.523859343575181)
--(axis cs:26,0.510728484896295)
--(axis cs:28,0.492417438840517)
--(axis cs:30,0.526723385889804)
--(axis cs:32,0.528123631620316)
--(axis cs:34,0.541476415456654)
--(axis cs:36,0.568026069675687)
--(axis cs:38,0.544853677461882)
--(axis cs:40,0.570993016099517)
--(axis cs:42,0.557326358253221)
--(axis cs:44,0.545495372513992)
--(axis cs:46,0.592937878880398)
--(axis cs:48,0.561141031713556)
--(axis cs:50,0.603420073121824)
--(axis cs:52,0.598486118205182)
--(axis cs:54,0.601113966948473)
--(axis cs:56,0.625967582070733)
--(axis cs:58,0.626392395679976)
--(axis cs:60,0.676391188339627)
--(axis cs:62,0.6931586985006)
--(axis cs:64,0.691006440756556)
--(axis cs:66,0.680420855654734)
--(axis cs:68,0.713051030340789)
--(axis cs:70,0.758983040808887)
--(axis cs:72,0.79635584509665)
--(axis cs:74,0.796256407217411)
--(axis cs:76,0.782225561323501)
--(axis cs:78,0.782897853632912)
--(axis cs:80,0.803753831075884)
--(axis cs:82,0.823958484232288)
--(axis cs:84,0.83689808715364)
--(axis cs:86,0.860518865386113)
--(axis cs:88,0.838242113173441)
--(axis cs:90,0.878754302610364)
--(axis cs:92,0.879064550724452)
--(axis cs:94,0.878501599487375)
--(axis cs:96,0.888966315833357)
--(axis cs:98,0.867275202493384)
--(axis cs:98,0.908467534697783)
--(axis cs:98,0.908467534697783)
--(axis cs:96,0.909706152402346)
--(axis cs:94,0.91093888483246)
--(axis cs:92,0.920708911607743)
--(axis cs:90,0.935202456864016)
--(axis cs:88,0.928057564963346)
--(axis cs:86,0.896397565385543)
--(axis cs:84,0.879033045828967)
--(axis cs:82,0.88784310081945)
--(axis cs:80,0.858531343190846)
--(axis cs:78,0.83594480569006)
--(axis cs:76,0.804823616789382)
--(axis cs:74,0.805030508124685)
--(axis cs:72,0.811906461201005)
--(axis cs:70,0.777556375451909)
--(axis cs:68,0.739873578852022)
--(axis cs:66,0.718383158740278)
--(axis cs:64,0.723543720045975)
--(axis cs:62,0.707685919405531)
--(axis cs:60,0.70691664380542)
--(axis cs:58,0.684346737422503)
--(axis cs:56,0.644184502136492)
--(axis cs:54,0.643223633830208)
--(axis cs:52,0.637283438045191)
--(axis cs:50,0.632782756174544)
--(axis cs:48,0.624491923020632)
--(axis cs:46,0.611102402594213)
--(axis cs:44,0.616321314399697)
--(axis cs:42,0.626138915637373)
--(axis cs:40,0.622878065771082)
--(axis cs:38,0.575245927994189)
--(axis cs:36,0.570554061526162)
--(axis cs:34,0.563492704232995)
--(axis cs:32,0.568751641260898)
--(axis cs:30,0.536776704643983)
--(axis cs:28,0.550903720710536)
--(axis cs:26,0.531827115430714)
--(axis cs:24,0.529416036625822)
--(axis cs:22,0.53524792254761)
--(axis cs:20,0.523789704528854)
--(axis cs:18,0.524541551604749)
--(axis cs:16,0.51820063865488)
--(axis cs:14,0.530627364490366)
--(axis cs:12,0.508349422528923)
--(axis cs:10,0.527742795573627)
--(axis cs:8,0.517657153423506)
--(axis cs:6,0.510491491904928)
--(axis cs:4,0.491010758854311)
--(axis cs:2,0.503335659510068)
--(axis cs:0,0.497804715143072)
--cycle;

\path [draw=color1, fill=color3, opacity=0.12]
(axis cs:0,0.527775166248187)
--(axis cs:0,0.47148868040928)
--(axis cs:2,0.498797475592258)
--(axis cs:4,0.50798888410744)
--(axis cs:6,0.492400325331943)
--(axis cs:8,0.503590930914346)
--(axis cs:10,0.514757279430298)
--(axis cs:12,0.523864493778513)
--(axis cs:14,0.507619834664853)
--(axis cs:16,0.514888585383494)
--(axis cs:18,0.517819991068354)
--(axis cs:20,0.526319262673832)
--(axis cs:22,0.534298826093161)
--(axis cs:24,0.54440493357421)
--(axis cs:26,0.549569729350299)
--(axis cs:28,0.585772054476386)
--(axis cs:30,0.585183992465996)
--(axis cs:32,0.632164664115505)
--(axis cs:34,0.64148464762037)
--(axis cs:36,0.597995968526178)
--(axis cs:38,0.645432724462518)
--(axis cs:40,0.664400707267552)
--(axis cs:42,0.724312366821109)
--(axis cs:44,0.689677171928632)
--(axis cs:46,0.718891552837804)
--(axis cs:48,0.726425859064536)
--(axis cs:50,0.790671859831835)
--(axis cs:52,0.77800241560029)
--(axis cs:54,0.760599727580997)
--(axis cs:56,0.7779814758157)
--(axis cs:58,0.791446079866351)
--(axis cs:60,0.815870444586145)
--(axis cs:62,0.840146314774746)
--(axis cs:64,0.833803531250422)
--(axis cs:66,0.840304108010885)
--(axis cs:68,0.846904678574797)
--(axis cs:70,0.883022833694985)
--(axis cs:72,0.895000137007122)
--(axis cs:74,0.9163107675365)
--(axis cs:76,0.906327788577065)
--(axis cs:78,0.900145520256563)
--(axis cs:80,0.916611082736829)
--(axis cs:82,0.911108805125104)
--(axis cs:84,0.914849142335507)
--(axis cs:86,0.916287369646665)
--(axis cs:88,0.913772526294749)
--(axis cs:90,0.918322187281435)
--(axis cs:92,0.906231801630141)
--(axis cs:94,0.895397025304205)
--(axis cs:96,0.923311996918737)
--(axis cs:98,0.915053783467212)
--(axis cs:98,0.949658807250252)
--(axis cs:98,0.949658807250252)
--(axis cs:96,0.964863740464255)
--(axis cs:94,0.944644489045624)
--(axis cs:92,0.939609476989195)
--(axis cs:90,0.954794666526214)
--(axis cs:88,0.934844639092894)
--(axis cs:86,0.946958889940422)
--(axis cs:84,0.939299330444086)
--(axis cs:82,0.928184009308611)
--(axis cs:80,0.938198043644808)
--(axis cs:78,0.946004145800493)
--(axis cs:76,0.94178810445804)
--(axis cs:74,0.936242593838892)
--(axis cs:72,0.944439790721648)
--(axis cs:70,0.927551390296724)
--(axis cs:68,0.881057486968964)
--(axis cs:66,0.865042009852039)
--(axis cs:64,0.871690533107662)
--(axis cs:62,0.867810898142245)
--(axis cs:60,0.855176957106628)
--(axis cs:58,0.838401836500739)
--(axis cs:56,0.838483948721814)
--(axis cs:54,0.830479508518875)
--(axis cs:52,0.821158511532385)
--(axis cs:50,0.797139580042963)
--(axis cs:48,0.774163716462401)
--(axis cs:46,0.752557161395554)
--(axis cs:44,0.766885332699503)
--(axis cs:42,0.781799549763834)
--(axis cs:40,0.712859895604657)
--(axis cs:38,0.67545372452585)
--(axis cs:36,0.665270296039701)
--(axis cs:34,0.655637749963673)
--(axis cs:32,0.683926798216435)
--(axis cs:30,0.60752295543422)
--(axis cs:28,0.62927868302724)
--(axis cs:26,0.561820180237846)
--(axis cs:24,0.575249269021263)
--(axis cs:22,0.580680210940682)
--(axis cs:20,0.550155195547704)
--(axis cs:18,0.564919636772574)
--(axis cs:16,0.54040111769824)
--(axis cs:14,0.546471285188221)
--(axis cs:12,0.541216043886366)
--(axis cs:10,0.53253360197348)
--(axis cs:8,0.538560598681772)
--(axis cs:6,0.532184774019052)
--(axis cs:4,0.513520208929828)
--(axis cs:2,0.527286267788664)
--(axis cs:0,0.527775166248187)
--cycle;

\addplot [thick, color2]
table {%
0 0.494079126530175
2 0.493688040665416
4 0.489154622507006
6 0.500014281769778
8 0.497246657328736
10 0.506214158898817
12 0.496894570114928
14 0.50377766791288
16 0.506552895290813
18 0.513833709522305
20 0.520637514434422
22 0.528854829820873
24 0.525799273954727
26 0.524597037155472
28 0.52211645098375
30 0.532771476014777
32 0.554912719548742
34 0.54887570881206
36 0.568988102121619
38 0.561399097342675
40 0.592617737391937
42 0.588904521256421
44 0.588740358399328
46 0.599769520989948
48 0.601114054987915
50 0.620501968058361
52 0.622983791485108
54 0.625767125558914
56 0.635791161046774
58 0.654842797497493
60 0.687107786638583
62 0.702734154119171
64 0.702366967343082
66 0.701940692786061
68 0.73072560635087
70 0.769873591614336
72 0.804015785100129
74 0.800681477321495
76 0.795283202760377
78 0.808768946299955
80 0.83140672130719
82 0.85980214335198
84 0.855312385238962
86 0.879486495030688
88 0.88026559623139
90 0.909445812148125
92 0.901711190938462
94 0.898798204555052
96 0.896858015294283
98 0.892994620973026
};
\addplot [thick, color3]
table {%
0 0.49341409323986
2 0.515107842434494
4 0.511167341611786
6 0.5132160787028
8 0.526248980216449
10 0.522029781332323
12 0.533893402794861
14 0.522228997984126
16 0.524127177133664
18 0.538997522975473
20 0.541065385721495
22 0.55479824873482
24 0.554831847644966
26 0.554442943877659
28 0.602942625632349
30 0.597316703823805
32 0.653065328423684
34 0.647044140592711
36 0.636273895484914
38 0.655995885225683
40 0.686834001503715
42 0.744058668061189
44 0.731625431258538
46 0.734965423270295
48 0.752891966104022
50 0.793424635531393
52 0.800729134745472
54 0.806480292178994
56 0.811539247850544
58 0.820348928539496
60 0.838716812242688
62 0.85610257155364
64 0.858254420651255
66 0.855834212916941
68 0.86937108998625
70 0.906867555481697
72 0.915489864594694
74 0.925128768319284
76 0.919694815498933
78 0.918637699633025
80 0.924899402162128
82 0.920497194253511
84 0.926711585365472
86 0.930391589503729
88 0.925017574915884
90 0.932945274562292
92 0.927255559842557
94 0.926532197091227
96 0.943908521088807
98 0.938118513125905
};

\nextgroupplot[
legend cell align={left},
legend style={
  fill opacity=0,
  draw opacity=1,
  text opacity=1,
  at={(0,1.1)},
  anchor=south west,
  draw=white,
  font= \small
},
xlabel style ={font =\small},
ylabel style ={font =\small},
ticklabel style={font=\small},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ytick = {0,0.2,0.4,0.6,0.8,1.0},
ymin=-0.0494626910413402, ymax=1.03871651186814,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.12]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.00459375008940697)
--(axis cs:2,0.00459375008940697)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0216352924704552)
--(axis cs:7,0.0229874990880489)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0.0120187494903803)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0.0143812503665686)
--(axis cs:19,0)
--(axis cs:20,0.0246749997138977)
--(axis cs:21,0.0246749997138977)
--(axis cs:22,0.0306187503039837)
--(axis cs:23,0.0375749990344048)
--(axis cs:24,0.0185999996960163)
--(axis cs:25,0.0162374999374151)
--(axis cs:26,0.0162374999374151)
--(axis cs:27,0)
--(axis cs:28,0.0131999999284744)
--(axis cs:29,0)
--(axis cs:30,0.0224812500178814)
--(axis cs:31,0.0262312509119511)
--(axis cs:32,0.0253874994814396)
--(axis cs:33,0.0664687514305115)
--(axis cs:34,0.0350062496960163)
--(axis cs:35,0.130875000357628)
--(axis cs:36,0.227382355928421)
--(axis cs:37,0.266425001621246)
--(axis cs:38,0.306133329868317)
--(axis cs:39,0.333767437934876)
--(axis cs:40,0.528030359745026)
--(axis cs:41,0.692549240589142)
--(axis cs:42,0.363937079906464)
--(axis cs:43,0.790328729152679)
--(axis cs:44,0.884463560581207)
--(axis cs:45,0.865582871437073)
--(axis cs:46,0.874152827262878)
--(axis cs:47,0.845908510684967)
--(axis cs:48,0.794098842144012)
--(axis cs:49,0.820093512535095)
--(axis cs:50,0.257468754053116)
--(axis cs:51,0.215568745136261)
--(axis cs:52,0.164437490701675)
--(axis cs:53,0.110899996757507)
--(axis cs:54,0.0385875016450882)
--(axis cs:55,0.0106687501072884)
--(axis cs:56,0.0520874977111816)
--(axis cs:57,0.00881249997764826)
--(axis cs:58,0.00898125004023314)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0.0103312499821186)
--(axis cs:62,0.0216750003397465)
--(axis cs:63,0.0475687488913536)
--(axis cs:64,0.0415874987840652)
--(axis cs:65,0.0974250018596649)
--(axis cs:66,0.0481500014662743)
--(axis cs:67,0.0463874995708466)
--(axis cs:68,0.0150937501341104)
--(axis cs:69,0.103031247854233)
--(axis cs:70,0.196125000715256)
--(axis cs:71,0.20300624370575)
--(axis cs:72,0.229118752479553)
--(axis cs:73,0.302444446086884)
--(axis cs:74,0.333895123004913)
--(axis cs:75,0.346572005748749)
--(axis cs:76,0.355778563022614)
--(axis cs:77,0.85939884185791)
--(axis cs:78,0.60302842259407)
--(axis cs:79,0.854836797714233)
--(axis cs:80,0.85987354516983)
--(axis cs:81,0.756226015090942)
--(axis cs:82,0.887257301807404)
--(axis cs:83,0.354731702804565)
--(axis cs:84,0.349822545051575)
--(axis cs:85,0.364084339141846)
--(axis cs:86,0.495090228319168)
--(axis cs:87,0.86692727804184)
--(axis cs:88,0.856009781360626)
--(axis cs:89,0.873496770858765)
--(axis cs:90,0.368752527236938)
--(axis cs:91,0.709600007534027)
--(axis cs:92,0.849332249164581)
--(axis cs:93,0.792565870285034)
--(axis cs:94,0.368835413455963)
--(axis cs:95,0.826801025867462)
--(axis cs:96,0.870938158035278)
--(axis cs:97,0.838532650470734)
--(axis cs:98,0.620567739009857)
--(axis cs:99,0.830279982089996)
--(axis cs:100,0.0500249996781349)
--(axis cs:101,0.0284250006079674)
--(axis cs:102,0.0170812502503395)
--(axis cs:103,0.148305004835129)
--(axis cs:104,0.295390331745148)
--(axis cs:105,0.542174994945526)
--(axis cs:106,0.70478333234787)
--(axis cs:107,0.798991429805756)
--(axis cs:108,0.801670980453491)
--(axis cs:109,0.823546171188354)
--(axis cs:110,0.896273291110992)
--(axis cs:111,0.915742242336273)
--(axis cs:112,0.876888573169708)
--(axis cs:113,0.815776908397675)
--(axis cs:114,0.789228904247284)
--(axis cs:115,0.900905644893646)
--(axis cs:116,0.902576851844788)
--(axis cs:117,0.845605885982513)
--(axis cs:118,0.881427109241486)
--(axis cs:119,0.859910619258881)
--(axis cs:120,0.872402966022491)
--(axis cs:121,0.881913208961487)
--(axis cs:122,0.840174984931946)
--(axis cs:123,0.855830764770508)
--(axis cs:124,0.882487940788269)
--(axis cs:125,0.763430762290955)
--(axis cs:126,0.88060519695282)
--(axis cs:127,0.880796527862549)
--(axis cs:128,0.828293991088867)
--(axis cs:129,0.89103569984436)
--(axis cs:130,0.871103632450104)
--(axis cs:131,0.845800006389618)
--(axis cs:132,0.86978462934494)
--(axis cs:133,0.874978959560394)
--(axis cs:134,0.878686201572418)
--(axis cs:135,0.894609999656677)
--(axis cs:136,0.892297399044037)
--(axis cs:137,0.876229357719421)
--(axis cs:138,0.887970268726349)
--(axis cs:139,0.887128448486328)
--(axis cs:140,0.866402721405029)
--(axis cs:141,0.863787615299225)
--(axis cs:142,0.889216101169586)
--(axis cs:143,0.87011262178421)
--(axis cs:144,0.882116079330444)
--(axis cs:145,0.876520001888275)
--(axis cs:146,0.856067299842834)
--(axis cs:147,0.886576902866363)
--(axis cs:148,0.871011734008789)
--(axis cs:149,0.88841882109642)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0.0622125014662743)
--(axis cs:153,0.0970736861228943)
--(axis cs:154,0.184556257724762)
--(axis cs:155,0.114543753862381)
--(axis cs:156,0.150066661834717)
--(axis cs:157,0.230962496995926)
--(axis cs:158,0.246028572320938)
--(axis cs:159,0.300285184383392)
--(axis cs:160,0.439631578326225)
--(axis cs:161,0.601021820306778)
--(axis cs:162,0.739619660377502)
--(axis cs:163,0.768646419048309)
--(axis cs:164,0.75669652223587)
--(axis cs:165,0.872268462181091)
--(axis cs:166,0.80485999584198)
--(axis cs:167,0.766170263290405)
--(axis cs:168,0.71092255115509)
--(axis cs:169,0.809762513637543)
--(axis cs:170,0.817122709751129)
--(axis cs:171,0.825070428848267)
--(axis cs:172,0.819451212882996)
--(axis cs:173,0.780354416370392)
--(axis cs:174,0.835236441493034)
--(axis cs:175,0.633122402429581)
--(axis cs:176,0.786314284801483)
--(axis cs:177,0.757110953330994)
--(axis cs:178,0.833222210407257)
--(axis cs:179,0.817332935333252)
--(axis cs:180,0.817872714996338)
--(axis cs:181,0.802470612823963)
--(axis cs:182,0.840984225273132)
--(axis cs:183,0.822284591197967)
--(axis cs:184,0.857204067707062)
--(axis cs:185,0.839800012111664)
--(axis cs:186,0.849821615219116)
--(axis cs:187,0.828615999221802)
--(axis cs:188,0.825171983242035)
--(axis cs:189,0.855475974082947)
--(axis cs:190,0.864253950119019)
--(axis cs:191,0.829276207983494)
--(axis cs:192,0.821423876285553)
--(axis cs:193,0.800314295291901)
--(axis cs:194,0.734360563755035)
--(axis cs:195,0.839287507534027)
--(axis cs:196,0.818942499160767)
--(axis cs:197,0.843839013576508)
--(axis cs:198,0.737200009822846)
--(axis cs:199,0.815185022354126)
--(axis cs:200,0.243168747425079)
--(axis cs:201,0.261739128828049)
--(axis cs:202,0.281061899662018)
--(axis cs:203,0.323462069034576)
--(axis cs:204,0.332979488372803)
--(axis cs:205,0.431565630435944)
--(axis cs:206,0.513625851273537)
--(axis cs:207,0.8518669962883)
--(axis cs:208,0.866051256656647)
--(axis cs:209,0.886242842674255)
--(axis cs:210,0.889727866649628)
--(axis cs:211,0.890707683563232)
--(axis cs:212,0.813778626918793)
--(axis cs:213,0.781113219261169)
--(axis cs:214,0.863102722167969)
--(axis cs:215,0.891992545127869)
--(axis cs:216,0.872993218898773)
--(axis cs:217,0.868319821357727)
--(axis cs:218,0.882149541378021)
--(axis cs:219,0.893240547180176)
--(axis cs:220,0.860681861639023)
--(axis cs:221,0.893591749668121)
--(axis cs:222,0.877488434314728)
--(axis cs:223,0.810656368732452)
--(axis cs:224,0.841274050176144)
--(axis cs:225,0.881106603145599)
--(axis cs:226,0.880334697067738)
--(axis cs:227,0.891872489452362)
--(axis cs:228,0.883461737632751)
--(axis cs:229,0.857285726070404)
--(axis cs:230,0.857488465309143)
--(axis cs:231,0.865233039855957)
--(axis cs:232,0.900048363208771)
--(axis cs:233,0.846021723747253)
--(axis cs:234,0.877350890636444)
--(axis cs:235,0.853981077671051)
--(axis cs:236,0.890449988842011)
--(axis cs:237,0.87641875743866)
--(axis cs:238,0.847500872611999)
--(axis cs:239,0.866987192630768)
--(axis cs:240,0.891962480545044)
--(axis cs:241,0.886075627803802)
--(axis cs:242,0.879751801490784)
--(axis cs:243,0.876192724704742)
--(axis cs:244,0.885040509700775)
--(axis cs:245,0.886070096492767)
--(axis cs:246,0.892138396799564)
--(axis cs:247,0.867798209190369)
--(axis cs:248,0.856453704833984)
--(axis cs:249,0.894640004634857)
--(axis cs:250,0.0463125005364418)
--(axis cs:251,0.0165750000625849)
--(axis cs:252,0.106368747353554)
--(axis cs:253,0.0821624994277954)
--(axis cs:254,0.106331250071526)
--(axis cs:255,0.0783187508583069)
--(axis cs:256,0.0992437541484833)
--(axis cs:257,0.117206248641014)
--(axis cs:258,0.0994499981403351)
--(axis cs:259,0.104681253433228)
--(axis cs:260,0.0486749991774559)
--(axis cs:261,0.0370687499642372)
--(axis cs:262,0.0543187513947487)
--(axis cs:263,0.131999999284744)
--(axis cs:264,0.162712508440018)
--(axis cs:265,0.26298845410347)
--(axis cs:266,0.243440008163452)
--(axis cs:267,0.544109088182449)
--(axis cs:268,0.65615907907486)
--(axis cs:269,0.694141173362732)
--(axis cs:270,0.718155360221863)
--(axis cs:271,0.78221546381712)
--(axis cs:272,0.777858114242554)
--(axis cs:273,0.831383109092712)
--(axis cs:274,0.775419187545776)
--(axis cs:275,0.824500000476837)
--(axis cs:276,0.804547703266144)
--(axis cs:277,0.729314267635345)
--(axis cs:278,0.734637296199799)
--(axis cs:279,0.724698185920715)
--(axis cs:280,0.733378469944)
--(axis cs:281,0.803077292442322)
--(axis cs:282,0.835105395317078)
--(axis cs:283,0.83311972618103)
--(axis cs:284,0.84417839050293)
--(axis cs:285,0.818333768844605)
--(axis cs:286,0.774071884155273)
--(axis cs:287,0.800996744632721)
--(axis cs:288,0.798353445529938)
--(axis cs:289,0.655205965042114)
--(axis cs:290,0.808845448493958)
--(axis cs:291,0.748984348773956)
--(axis cs:292,0.792840337753296)
--(axis cs:293,0.821022713184357)
--(axis cs:294,0.825144791603088)
--(axis cs:295,0.832809579372406)
--(axis cs:296,0.82885000705719)
--(axis cs:297,0.828336733877659)
--(axis cs:298,0.796037495136261)
--(axis cs:299,0.804596745967865)
--(axis cs:300,0.80504435300827)
--(axis cs:301,0.846007525920868)
--(axis cs:302,0.908147072792053)
--(axis cs:303,0.902602207660675)
--(axis cs:304,0.909775018692017)
--(axis cs:305,0.907149112224579)
--(axis cs:306,0.909743630886078)
--(axis cs:307,0.91524463891983)
--(axis cs:308,0.840079178512096)
--(axis cs:309,0.908460533618927)
--(axis cs:310,0.91606262922287)
--(axis cs:311,0.915814197063446)
--(axis cs:312,0.895313918590546)
--(axis cs:313,0.90440639257431)
--(axis cs:314,0.915986978411674)
--(axis cs:315,0.921955788135529)
--(axis cs:316,0.910492730140686)
--(axis cs:317,0.908845388889313)
--(axis cs:318,0.914488530158997)
--(axis cs:319,0.873995975852013)
--(axis cs:320,0.904031276702881)
--(axis cs:321,0.926908195018768)
--(axis cs:322,0.92969673871994)
--(axis cs:323,0.910195422172546)
--(axis cs:324,0.901509439945221)
--(axis cs:325,0.893568408489227)
--(axis cs:326,0.91838800907135)
--(axis cs:327,0.92709037065506)
--(axis cs:328,0.899012494087219)
--(axis cs:329,0.88278728723526)
--(axis cs:330,0.846623516082764)
--(axis cs:331,0.887799990177154)
--(axis cs:332,0.907798314094543)
--(axis cs:333,0.891627943515778)
--(axis cs:334,0.918163549900055)
--(axis cs:335,0.915678083896637)
--(axis cs:336,0.91792858839035)
--(axis cs:337,0.909488880634308)
--(axis cs:338,0.918052089214325)
--(axis cs:339,0.899498271942139)
--(axis cs:340,0.918741452693939)
--(axis cs:341,0.897036075592041)
--(axis cs:342,0.918041431903839)
--(axis cs:343,0.904493486881256)
--(axis cs:344,0.912010776996613)
--(axis cs:345,0.912725579738617)
--(axis cs:346,0.923921728134155)
--(axis cs:347,0.91856781244278)
--(axis cs:348,0.912587511539459)
--(axis cs:349,0.915191066265106)
--(axis cs:350,0.317456245422363)
--(axis cs:351,0.276733338832855)
--(axis cs:352,0.321499991416931)
--(axis cs:353,0.67519474029541)
--(axis cs:354,0.784817099571228)
--(axis cs:355,0.716601884365082)
--(axis cs:356,0.879634153842926)
--(axis cs:357,0.832859873771667)
--(axis cs:358,0.879053866863251)
--(axis cs:359,0.908808290958405)
--(axis cs:360,0.891865682601929)
--(axis cs:361,0.903023362159729)
--(axis cs:362,0.899591588973999)
--(axis cs:363,0.915997755527496)
--(axis cs:364,0.89607857465744)
--(axis cs:365,0.888421761989594)
--(axis cs:366,0.886107301712036)
--(axis cs:367,0.898145067691803)
--(axis cs:368,0.902454352378845)
--(axis cs:369,0.913889062404633)
--(axis cs:370,0.880299997329712)
--(axis cs:371,0.902948927879333)
--(axis cs:372,0.914132404327393)
--(axis cs:373,0.902935981750488)
--(axis cs:374,0.902293765544891)
--(axis cs:375,0.88286612033844)
--(axis cs:376,0.861429897844791)
--(axis cs:377,0.916746807098389)
--(axis cs:378,0.89185756444931)
--(axis cs:379,0.9053227186203)
--(axis cs:380,0.899454188346863)
--(axis cs:381,0.904421424865723)
--(axis cs:382,0.898661351203918)
--(axis cs:383,0.894706559181213)
--(axis cs:384,0.910873329639435)
--(axis cs:385,0.885589230060577)
--(axis cs:386,0.891519558429718)
--(axis cs:387,0.905142736434936)
--(axis cs:388,0.888836753368378)
--(axis cs:389,0.904942846298218)
--(axis cs:390,0.905053281784058)
--(axis cs:391,0.889166653156281)
--(axis cs:392,0.905346655845642)
--(axis cs:393,0.905283451080322)
--(axis cs:394,0.899426960945129)
--(axis cs:395,0.862629461288452)
--(axis cs:396,0.840657794475555)
--(axis cs:397,0.892013049125671)
--(axis cs:398,0.898934078216553)
--(axis cs:399,0.888943099975586)
--(axis cs:400,0.686096882820129)
--(axis cs:401,0.575418174266815)
--(axis cs:402,0.628825670182705)
--(axis cs:403,0.526357698440552)
--(axis cs:404,0.31520881652832)
--(axis cs:405,0.333192503452301)
--(axis cs:406,0.673012006282806)
--(axis cs:407,0.755846858024597)
--(axis cs:408,0.786364006996155)
--(axis cs:409,0.860478830337524)
--(axis cs:410,0.868155288696289)
--(axis cs:411,0.870586180686951)
--(axis cs:412,0.851601254940033)
--(axis cs:413,0.712999999523163)
--(axis cs:414,0.792437517642975)
--(axis cs:415,0.437411764264107)
--(axis cs:416,0.792570769786835)
--(axis cs:417,0.823257148265839)
--(axis cs:418,0.582695883512497)
--(axis cs:419,0.833272004127502)
--(axis cs:420,0.845292317867279)
--(axis cs:421,0.864120948314667)
--(axis cs:422,0.821924984455109)
--(axis cs:423,0.82111109495163)
--(axis cs:424,0.812799990177155)
--(axis cs:425,0.821546483039856)
--(axis cs:426,0.829237496852875)
--(axis cs:427,0.796600008010864)
--(axis cs:428,0.816921043395996)
--(axis cs:429,0.833719491958618)
--(axis cs:430,0.84806364774704)
--(axis cs:431,0.865466678142548)
--(axis cs:432,0.826448082923889)
--(axis cs:433,0.771830415725708)
--(axis cs:434,0.8215287566185)
--(axis cs:435,0.817054594755173)
--(axis cs:436,0.830856966972351)
--(axis cs:437,0.845260012149811)
--(axis cs:438,0.796132481098175)
--(axis cs:439,0.768890154361725)
--(axis cs:440,0.783597016334534)
--(axis cs:441,0.807869577407837)
--(axis cs:442,0.839349149763584)
--(axis cs:443,0.839164686203003)
--(axis cs:444,0.854609084129333)
--(axis cs:445,0.809576761722565)
--(axis cs:446,0.849486827850342)
--(axis cs:447,0.840383088588715)
--(axis cs:448,0.811540703773499)
--(axis cs:449,0.838049328327179)
--(axis cs:450,0.819378864765167)
--(axis cs:451,0.848484992980957)
--(axis cs:452,0.842302429676056)
--(axis cs:453,0.850896060466766)
--(axis cs:454,0.8600949883461)
--(axis cs:455,0.8632000207901)
--(axis cs:456,0.827321624755859)
--(axis cs:457,0.831777155399323)
--(axis cs:458,0.792986166477203)
--(axis cs:459,0.844378268718719)
--(axis cs:460,0.702799999713898)
--(axis cs:461,0.822359764575958)
--(axis cs:462,0.793147754669189)
--(axis cs:463,0.799313247203827)
--(axis cs:464,0.801226568222046)
--(axis cs:465,0.790339136123657)
--(axis cs:466,0.84690648317337)
--(axis cs:467,0.829053001701832)
--(axis cs:468,0.829659986495972)
--(axis cs:469,0.851026320457459)
--(axis cs:470,0.840872049331665)
--(axis cs:471,0.505051431059837)
--(axis cs:472,0.842511987686157)
--(axis cs:473,0.794108700752258)
--(axis cs:474,0.845079278945923)
--(axis cs:475,0.844391131401062)
--(axis cs:476,0.821612966060638)
--(axis cs:477,0.849107897281647)
--(axis cs:478,0.816618192195892)
--(axis cs:479,0.739969451725483)
--(axis cs:480,0.776319992542267)
--(axis cs:481,0.771360278129578)
--(axis cs:482,0.822734606266022)
--(axis cs:483,0.850589764118195)
--(axis cs:484,0.850521242618561)
--(axis cs:485,0.854983532428741)
--(axis cs:486,0.858992207050324)
--(axis cs:487,0.821737492084503)
--(axis cs:488,0.794671428203583)
--(axis cs:489,0.69663792848587)
--(axis cs:490,0.779921877384186)
--(axis cs:491,0.755434262752533)
--(axis cs:492,0.8401402592659)
--(axis cs:493,0.826992309093475)
--(axis cs:494,0.837450635433197)
--(axis cs:495,0.832287502288818)
--(axis cs:496,0.789324986934662)
--(axis cs:497,0.832652938365936)
--(axis cs:498,0.841973161697388)
--(axis cs:499,0.840508008003235)
--(axis cs:500,0.269268745183945)
--(axis cs:501,0.217976474761963)
--(axis cs:502,0.222570586204529)
--(axis cs:503,0.221143752336502)
--(axis cs:504,0.227387499809265)
--(axis cs:505,0.239429998397827)
--(axis cs:506,0.290696001052856)
--(axis cs:507,0.503546148538589)
--(axis cs:508,0.326115560531616)
--(axis cs:509,0.778000020980835)
--(axis cs:510,0.825843822956085)
--(axis cs:511,0.829954218864441)
--(axis cs:512,0.866268193721771)
--(axis cs:513,0.862027883529663)
--(axis cs:514,0.854211676120758)
--(axis cs:515,0.844822978973389)
--(axis cs:516,0.822958898544311)
--(axis cs:517,0.829202806949615)
--(axis cs:518,0.847614645957947)
--(axis cs:519,0.829364275932312)
--(axis cs:520,0.857271265983581)
--(axis cs:521,0.851033318042755)
--(axis cs:522,0.840932831466198)
--(axis cs:523,0.846884620189667)
--(axis cs:524,0.844046151638031)
--(axis cs:525,0.814169025421143)
--(axis cs:526,0.843916010856628)
--(axis cs:527,0.848005187511444)
--(axis cs:528,0.841431260108948)
--(axis cs:529,0.845336723327637)
--(axis cs:530,0.801270258426666)
--(axis cs:531,0.827808117866516)
--(axis cs:532,0.834020459651947)
--(axis cs:533,0.815934121608734)
--(axis cs:534,0.846930778026581)
--(axis cs:535,0.835310971736908)
--(axis cs:536,0.857835519313812)
--(axis cs:537,0.82779575586319)
--(axis cs:538,0.792198443412781)
--(axis cs:539,0.839430141448975)
--(axis cs:540,0.802769756317139)
--(axis cs:541,0.845033323764801)
--(axis cs:542,0.851531028747559)
--(axis cs:543,0.861267042160034)
--(axis cs:544,0.850333333015442)
--(axis cs:545,0.842227625846863)
--(axis cs:546,0.843874335289001)
--(axis cs:547,0.764625680446625)
--(axis cs:548,0.848681569099426)
--(axis cs:549,0.85782196521759)
--(axis cs:550,0.583015781641006)
--(axis cs:551,0.315628123283386)
--(axis cs:552,0.285806679725647)
--(axis cs:553,0.323164701461792)
--(axis cs:554,0.512640815973282)
--(axis cs:555,0.351908624172211)
--(axis cs:556,0.35799252986908)
--(axis cs:557,0.459577104449272)
--(axis cs:558,0.85103999376297)
--(axis cs:559,0.757997608184814)
--(axis cs:560,0.364479064941406)
--(axis cs:561,0.782620750069618)
--(axis cs:562,0.82581707239151)
--(axis cs:563,0.725382137298584)
--(axis cs:564,0.850760006904602)
--(axis cs:565,0.835058069229126)
--(axis cs:566,0.868860284388065)
--(axis cs:567,0.705756986141205)
--(axis cs:568,0.829992032051086)
--(axis cs:569,0.85140323638916)
--(axis cs:570,0.878319978713989)
--(axis cs:571,0.86259001493454)
--(axis cs:572,0.732932257652283)
--(axis cs:573,0.867303240299225)
--(axis cs:574,0.849614298343658)
--(axis cs:575,0.84551112651825)
--(axis cs:576,0.870703613758087)
--(axis cs:577,0.751133751869202)
--(axis cs:578,0.655677771568298)
--(axis cs:579,0.803988897800446)
--(axis cs:580,0.434184217453003)
--(axis cs:581,0.846606254577637)
--(axis cs:582,0.645753163099289)
--(axis cs:583,0.813111126422882)
--(axis cs:584,0.827051746845245)
--(axis cs:585,0.870909082889557)
--(axis cs:586,0.880535233020783)
--(axis cs:587,0.831498825550079)
--(axis cs:588,0.865284824371338)
--(axis cs:589,0.362790250778198)
--(axis cs:590,0.846860706806183)
--(axis cs:591,0.346237850189209)
--(axis cs:592,0.847746062278748)
--(axis cs:593,0.364636051654816)
--(axis cs:594,0.82705374956131)
--(axis cs:595,0.854464721679687)
--(axis cs:596,0.850516541302204)
--(axis cs:597,0.787239992618561)
--(axis cs:598,0.849031972885132)
--(axis cs:599,0.867448401451111)
--(axis cs:600,0.0277125008404255)
--(axis cs:601,0.124657899141312)
--(axis cs:602,0.248368752002716)
--(axis cs:603,0.129262501001358)
--(axis cs:604,0.0836250007152557)
--(axis cs:605,0.108675000071526)
--(axis cs:606,0.0949687510728836)
--(axis cs:607,0.0435187473893166)
--(axis cs:608,0.00577499996870756)
--(axis cs:609,0.0495937496423721)
--(axis cs:610,0.0894937545061111)
--(axis cs:611,0.0709312498569488)
--(axis cs:612,0.0859500020742416)
--(axis cs:613,0.164090461730957)
--(axis cs:614,0.174224996566772)
--(axis cs:615,0.231366670131683)
--(axis cs:616,0.252712500095367)
--(axis cs:617,0.263531827926636)
--(axis cs:618,0.298443341255188)
--(axis cs:619,0.591180497407913)
--(axis cs:620,0.720119154453278)
--(axis cs:621,0.750415790081024)
--(axis cs:622,0.82124137878418)
--(axis cs:623,0.791262066364288)
--(axis cs:624,0.794024133682251)
--(axis cs:625,0.657276475429535)
--(axis cs:626,0.676869988441467)
--(axis cs:627,0.593272572755814)
--(axis cs:628,0.826414275169373)
--(axis cs:629,0.785073089599609)
--(axis cs:630,0.672699999809265)
--(axis cs:631,0.677400004863739)
--(axis cs:632,0.699850022792816)
--(axis cs:633,0.801263654232025)
--(axis cs:634,0.805681812763214)
--(axis cs:635,0.803058838844299)
--(axis cs:636,0.79913501739502)
--(axis cs:637,0.714539265632629)
--(axis cs:638,0.727666664123535)
--(axis cs:639,0.757345442175865)
--(axis cs:640,0.704698097705841)
--(axis cs:641,0.799193215370178)
--(axis cs:642,0.760039627552032)
--(axis cs:643,0.821442842483521)
--(axis cs:644,0.759758043289185)
--(axis cs:645,0.822468185424805)
--(axis cs:646,0.772314524650574)
--(axis cs:647,0.786560332775116)
--(axis cs:648,0.789994931221008)
--(axis cs:649,0.793201720714569)
--(axis cs:650,0.69896365404129)
--(axis cs:651,0.303310537338257)
--(axis cs:652,0.552641308307648)
--(axis cs:653,0.687258815765381)
--(axis cs:654,0.683508574962616)
--(axis cs:655,0.824570775032043)
--(axis cs:656,0.855745446681976)
--(axis cs:657,0.873585295677185)
--(axis cs:658,0.872494041919708)
--(axis cs:659,0.855426383018494)
--(axis cs:660,0.869303441047668)
--(axis cs:661,0.820334613323212)
--(axis cs:662,0.786764287948608)
--(axis cs:663,0.756396198272705)
--(axis cs:664,0.851044297218323)
--(axis cs:665,0.872339975833893)
--(axis cs:666,0.85980840921402)
--(axis cs:667,0.852682542800903)
--(axis cs:668,0.849774122238159)
--(axis cs:669,0.856143629550934)
--(axis cs:670,0.857834613323212)
--(axis cs:671,0.869203400611877)
--(axis cs:672,0.841268956661224)
--(axis cs:673,0.842285716533661)
--(axis cs:674,0.853228402137756)
--(axis cs:675,0.843010820150375)
--(axis cs:676,0.835164988040924)
--(axis cs:677,0.811283147335052)
--(axis cs:678,0.857005882263184)
--(axis cs:679,0.864744460582733)
--(axis cs:680,0.799368357658386)
--(axis cs:681,0.850139546394348)
--(axis cs:682,0.882468163967133)
--(axis cs:683,0.864469993114471)
--(axis cs:684,0.869206976890564)
--(axis cs:685,0.863370001316071)
--(axis cs:686,0.861131024360657)
--(axis cs:687,0.846376931667328)
--(axis cs:688,0.832112050056457)
--(axis cs:689,0.865847074985504)
--(axis cs:690,0.845896422863007)
--(axis cs:691,0.815558457374573)
--(axis cs:692,0.826373982429504)
--(axis cs:693,0.848590409755707)
--(axis cs:694,0.817412519454956)
--(axis cs:695,0.844155550003052)
--(axis cs:696,0.811636579036713)
--(axis cs:697,0.867463171482086)
--(axis cs:698,0.868938732147217)
--(axis cs:699,0.863854539394379)
--(axis cs:700,0.737368762493134)
--(axis cs:701,0.326645171642303)
--(axis cs:702,0.331985366344452)
--(axis cs:703,0.340442562103272)
--(axis cs:704,0.696563625335693)
--(axis cs:705,0.818597674369812)
--(axis cs:706,0.871586382389069)
--(axis cs:707,0.890764713287354)
--(axis cs:708,0.888199996948242)
--(axis cs:709,0.865286815166473)
--(axis cs:710,0.845963299274445)
--(axis cs:711,0.833605885505676)
--(axis cs:712,0.856382489204407)
--(axis cs:713,0.835139225125313)
--(axis cs:714,0.874108779430389)
--(axis cs:715,0.87868789434433)
--(axis cs:716,0.869546401500702)
--(axis cs:717,0.822204995155335)
--(axis cs:718,0.866587588489056)
--(axis cs:719,0.858041954040527)
--(axis cs:720,0.856009662151337)
--(axis cs:721,0.850783669948578)
--(axis cs:722,0.849388122558594)
--(axis cs:723,0.852007448673248)
--(axis cs:724,0.857761299610138)
--(axis cs:725,0.852948272228241)
--(axis cs:726,0.834259033203125)
--(axis cs:727,0.841563272476196)
--(axis cs:728,0.85500580072403)
--(axis cs:729,0.848277401924133)
--(axis cs:730,0.852896547317505)
--(axis cs:731,0.871112084388733)
--(axis cs:732,0.863208818435669)
--(axis cs:733,0.862666988372803)
--(axis cs:734,0.869837522506714)
--(axis cs:735,0.855770409107208)
--(axis cs:736,0.856020700931549)
--(axis cs:737,0.85022759437561)
--(axis cs:738,0.853418672084808)
--(axis cs:739,0.874056231975555)
--(axis cs:740,0.855018174648285)
--(axis cs:741,0.878850996494293)
--(axis cs:742,0.8703449010849)
--(axis cs:743,0.862643837928772)
--(axis cs:744,0.858601105213165)
--(axis cs:745,0.738762640953064)
--(axis cs:746,0.853689682483673)
--(axis cs:747,0.868319368362427)
--(axis cs:748,0.871815621852875)
--(axis cs:749,0.862093114852905)
--(axis cs:750,0.768957138061523)
--(axis cs:751,0.353385007381439)
--(axis cs:752,0.368607783317566)
--(axis cs:753,0.820433008670807)
--(axis cs:754,0.375713014602661)
--(axis cs:755,0.90673748254776)
--(axis cs:756,0.908882772922516)
--(axis cs:757,0.91155743598938)
--(axis cs:758,0.878380870819092)
--(axis cs:759,0.885139226913452)
--(axis cs:760,0.86388031244278)
--(axis cs:761,0.908484899997711)
--(axis cs:762,0.890878582000732)
--(axis cs:763,0.885824620723724)
--(axis cs:764,0.894113624095917)
--(axis cs:765,0.905747818946838)
--(axis cs:766,0.897173345088959)
--(axis cs:767,0.89993999004364)
--(axis cs:768,0.8997887134552)
--(axis cs:769,0.892892897129059)
--(axis cs:770,0.890454041957855)
--(axis cs:771,0.894077432155609)
--(axis cs:772,0.883446550369263)
--(axis cs:773,0.857842171192169)
--(axis cs:774,0.894525361061096)
--(axis cs:775,0.874988639354706)
--(axis cs:776,0.893072783946991)
--(axis cs:777,0.91381551027298)
--(axis cs:778,0.894003212451935)
--(axis cs:779,0.797462809085846)
--(axis cs:780,0.774705302715301)
--(axis cs:781,0.893629908561707)
--(axis cs:782,0.894120442867279)
--(axis cs:783,0.903007209300995)
--(axis cs:784,0.899786353111267)
--(axis cs:785,0.78625670671463)
--(axis cs:786,0.893010747432709)
--(axis cs:787,0.886359465122223)
--(axis cs:788,0.847591900825501)
--(axis cs:789,0.889927911758423)
--(axis cs:790,0.904821527004242)
--(axis cs:791,0.890431833267212)
--(axis cs:792,0.905001533031464)
--(axis cs:793,0.905213630199432)
--(axis cs:794,0.905402171611786)
--(axis cs:795,0.90501161813736)
--(axis cs:796,0.888178563117981)
--(axis cs:797,0.861303091049194)
--(axis cs:798,0.881545650959015)
--(axis cs:799,0.908517277240753)
--(axis cs:800,0.726947832107544)
--(axis cs:801,0.441898602247238)
--(axis cs:802,0.796014988422394)
--(axis cs:803,0.803127574920654)
--(axis cs:804,0.844282531738281)
--(axis cs:805,0.865556359291077)
--(axis cs:806,0.857438409328461)
--(axis cs:807,0.890590584278107)
--(axis cs:808,0.835424733161926)
--(axis cs:809,0.853160011768341)
--(axis cs:810,0.836962342262268)
--(axis cs:811,0.866790521144867)
--(axis cs:812,0.839780628681183)
--(axis cs:813,0.868470108509064)
--(axis cs:814,0.865969908237457)
--(axis cs:815,0.822779405117035)
--(axis cs:816,0.883958315849304)
--(axis cs:817,0.852684223651886)
--(axis cs:818,0.813672459125519)
--(axis cs:819,0.895120549201965)
--(axis cs:820,0.856064283847809)
--(axis cs:821,0.876399981975555)
--(axis cs:822,0.857783329486847)
--(axis cs:823,0.855646741390228)
--(axis cs:824,0.839616501331329)
--(axis cs:825,0.873536360263824)
--(axis cs:826,0.877341568470001)
--(axis cs:827,0.825659620761871)
--(axis cs:828,0.874161994457245)
--(axis cs:829,0.838365352153778)
--(axis cs:830,0.871952056884766)
--(axis cs:831,0.855473589897156)
--(axis cs:832,0.838024318218231)
--(axis cs:833,0.867583346366882)
--(axis cs:834,0.886215543746948)
--(axis cs:835,0.889971041679382)
--(axis cs:836,0.886973571777344)
--(axis cs:837,0.856956255435944)
--(axis cs:838,0.852379560470581)
--(axis cs:839,0.875060379505157)
--(axis cs:840,0.880113208293915)
--(axis cs:841,0.884918868541718)
--(axis cs:842,0.874485301971436)
--(axis cs:843,0.894920742511749)
--(axis cs:844,0.841293799877167)
--(axis cs:845,0.821835649013519)
--(axis cs:846,0.85517715215683)
--(axis cs:847,0.886339259147644)
--(axis cs:848,0.876701549887657)
--(axis cs:849,0.881732189655304)
--(axis cs:850,0.279306256771088)
--(axis cs:851,0.265818750858307)
--(axis cs:852,0.183637493848801)
--(axis cs:853,0.0675125002861023)
--(axis cs:854,0.113988595083356)
--(axis cs:855,0.126056250929832)
--(axis cs:856,0.0692749977111816)
--(axis cs:857,0.08801249563694)
--(axis cs:858,0.0617437496781349)
--(axis cs:859,0.0299812495708466)
--(axis cs:860,0.0519562482833862)
--(axis cs:861,0.084731251001358)
--(axis cs:862,0.0255562506616116)
--(axis cs:863,0.0450374990701675)
--(axis cs:864,0.0651562482118607)
--(axis cs:865,0.14546249806881)
--(axis cs:866,0.115425002574921)
--(axis cs:867,0.157124996185303)
--(axis cs:868,0.182790470123291)
--(axis cs:869,0.304187095165253)
--(axis cs:870,0.308148837089539)
--(axis cs:871,0.316961693763733)
--(axis cs:872,0.595463627576828)
--(axis cs:873,0.8183140873909)
--(axis cs:874,0.84512894153595)
--(axis cs:875,0.834022974967957)
--(axis cs:876,0.802985739707947)
--(axis cs:877,0.800379991531372)
--(axis cs:878,0.630299985408783)
--(axis cs:879,0.749973702430725)
--(axis cs:880,0.741364705562592)
--(axis cs:881,0.517240005731583)
--(axis cs:882,0.765582132339478)
--(axis cs:883,0.802969229221344)
--(axis cs:884,0.811154687404633)
--(axis cs:885,0.800073432922363)
--(axis cs:886,0.607804548740387)
--(axis cs:887,0.817507672309876)
--(axis cs:888,0.781241953372955)
--(axis cs:889,0.810859358310699)
--(axis cs:890,0.721027684211731)
--(axis cs:891,0.811914753913879)
--(axis cs:892,0.763253450393677)
--(axis cs:893,0.808004915714264)
--(axis cs:894,0.804086935520172)
--(axis cs:895,0.831090331077576)
--(axis cs:896,0.746357131004334)
--(axis cs:897,0.352176666259766)
--(axis cs:898,0.807765209674835)
--(axis cs:899,0.807372748851776)
--(axis cs:900,0.0794250011444092)
--(axis cs:901,0.100125002861023)
--(axis cs:902,0.160399997234344)
--(axis cs:903,0.185099995136261)
--(axis cs:904,0.25706250667572)
--(axis cs:905,0.21251609519124)
--(axis cs:906,0.256173676252365)
--(axis cs:907,0.214762508869171)
--(axis cs:908,0.155962496995926)
--(axis cs:909,0.220124995708466)
--(axis cs:910,0.213131242990494)
--(axis cs:911,0.254240000247955)
--(axis cs:912,0.285576188564301)
--(axis cs:913,0.305535709857941)
--(axis cs:914,0.307612502574921)
--(axis cs:915,0.336131107807159)
--(axis cs:916,0.346986210346222)
--(axis cs:917,0.431424990296364)
--(axis cs:918,0.772923982143402)
--(axis cs:919,0.735399985313416)
--(axis cs:920,0.835131239891052)
--(axis cs:921,0.82493748664856)
--(axis cs:922,0.838798594474792)
--(axis cs:923,0.643637711405754)
--(axis cs:924,0.747985732555389)
--(axis cs:925,0.728824210166931)
--(axis cs:926,0.558382850885391)
--(axis cs:927,0.700524997711182)
--(axis cs:928,0.560517144203186)
--(axis cs:929,0.835968172550201)
--(axis cs:930,0.655544111430645)
--(axis cs:931,0.787004411220551)
--(axis cs:932,0.83085001707077)
--(axis cs:933,0.794186949729919)
--(axis cs:934,0.716675341129303)
--(axis cs:935,0.830763506889343)
--(axis cs:936,0.633973914384842)
--(axis cs:937,0.831584596633911)
--(axis cs:938,0.691769003868103)
--(axis cs:939,0.83826539516449)
--(axis cs:940,0.834290540218353)
--(axis cs:941,0.801921761035919)
--(axis cs:942,0.79690001219511)
--(axis cs:943,0.7242999792099)
--(axis cs:944,0.558625000715256)
--(axis cs:945,0.783569550514221)
--(axis cs:946,0.808924973011017)
--(axis cs:947,0.814712512493134)
--(axis cs:948,0.850082516670227)
--(axis cs:949,0.813750028610229)
--(axis cs:950,0.744001014232636)
--(axis cs:951,0.674476909637451)
--(axis cs:952,0.4273267775774)
--(axis cs:953,0.751779997348785)
--(axis cs:954,0.601014286279678)
--(axis cs:955,0.788587093353271)
--(axis cs:956,0.809375011920929)
--(axis cs:957,0.834681272506714)
--(axis cs:958,0.819732797145843)
--(axis cs:959,0.638964152336121)
--(axis cs:960,0.5372239112854)
--(axis cs:961,0.752517652511597)
--(axis cs:962,0.751656246185303)
--(axis cs:963,0.658207702636719)
--(axis cs:964,0.34645082950592)
--(axis cs:965,0.82220299243927)
--(axis cs:966,0.755933856964111)
--(axis cs:967,0.830585706233978)
--(axis cs:968,0.488273850083351)
--(axis cs:969,0.792450845241547)
--(axis cs:970,0.713700008392334)
--(axis cs:971,0.776022040843964)
--(axis cs:972,0.815928566455841)
--(axis cs:973,0.772765517234802)
--(axis cs:974,0.829000008106232)
--(axis cs:975,0.745991063117981)
--(axis cs:976,0.780022585391998)
--(axis cs:977,0.804840636253357)
--(axis cs:978,0.813482737541199)
--(axis cs:979,0.794426143169403)
--(axis cs:980,0.81340491771698)
--(axis cs:981,0.805281555652618)
--(axis cs:982,0.821961200237274)
--(axis cs:983,0.828023946285248)
--(axis cs:984,0.796855223178863)
--(axis cs:985,0.821233856678009)
--(axis cs:986,0.810643398761749)
--(axis cs:987,0.346321308612824)
--(axis cs:988,0.800245022773743)
--(axis cs:989,0.829126560688019)
--(axis cs:990,0.801887512207031)
--(axis cs:991,0.675409388542175)
--(axis cs:992,0.748546433448791)
--(axis cs:993,0.803453838825226)
--(axis cs:994,0.782824194431305)
--(axis cs:995,0.772743082046509)
--(axis cs:996,0.789414083957672)
--(axis cs:997,0.77969685792923)
--(axis cs:998,0.827790629863739)
--(axis cs:999,0.802713012397289)
--(axis cs:999,0.886659014225006)
--(axis cs:999,0.886659014225006)
--(axis cs:998,0.899945330619812)
--(axis cs:997,0.887696862220764)
--(axis cs:996,0.89201408624649)
--(axis cs:995,0.888843071460724)
--(axis cs:994,0.898924219608307)
--(axis cs:993,0.898576939105988)
--(axis cs:992,0.888946449756622)
--(axis cs:991,0.891409397125244)
--(axis cs:990,0.896387493610382)
--(axis cs:989,0.899326586723328)
--(axis cs:988,0.897445023059845)
--(axis cs:987,0.889621305465698)
--(axis cs:986,0.886243391036987)
--(axis cs:985,0.891433882713318)
--(axis cs:984,0.904855227470398)
--(axis cs:983,0.89822393655777)
--(axis cs:982,0.897561192512512)
--(axis cs:981,0.894381535053253)
--(axis cs:980,0.894404911994934)
--(axis cs:979,0.89586306810379)
--(axis cs:978,0.886382746696472)
--(axis cs:977,0.888540613651276)
--(axis cs:976,0.901261293888092)
--(axis cs:975,0.88369106054306)
--(axis cs:974,0.891100013256073)
--(axis cs:973,0.885932755470276)
--(axis cs:972,0.891528594493866)
--(axis cs:971,0.892122030258179)
--(axis cs:970,0.894600021839142)
--(axis cs:969,0.900450849533081)
--(axis cs:968,0.898673868179321)
--(axis cs:967,0.903485715389252)
--(axis cs:966,0.896333837509155)
--(axis cs:965,0.90050300359726)
--(axis cs:964,0.887050843238831)
--(axis cs:963,0.879607713222504)
--(axis cs:962,0.873156237602234)
--(axis cs:961,0.876717662811279)
--(axis cs:960,0.86662392616272)
--(axis cs:959,0.887364172935486)
--(axis cs:958,0.887232804298401)
--(axis cs:957,0.900690650939941)
--(axis cs:956,0.90387499332428)
--(axis cs:955,0.899287116527557)
--(axis cs:954,0.898014307022095)
--(axis cs:953,0.884079992771149)
--(axis cs:952,0.880926775932312)
--(axis cs:951,0.887776935100555)
--(axis cs:950,0.887440013885498)
--(axis cs:949,0.910950028896332)
--(axis cs:948,0.914882504940033)
--(axis cs:947,0.917312479019165)
--(axis cs:946,0.909862518310547)
--(axis cs:945,0.915869545936584)
--(axis cs:944,0.90422500371933)
--(axis cs:943,0.905199992656708)
--(axis cs:942,0.902499997615814)
--(axis cs:941,0.905460870265961)
--(axis cs:940,0.909890568256378)
--(axis cs:939,0.911165404319763)
--(axis cs:938,0.913169014453888)
--(axis cs:937,0.917984592914581)
--(axis cs:936,0.912073910236359)
--(axis cs:935,0.914463520050049)
--(axis cs:934,0.913775324821472)
--(axis cs:933,0.912986958026886)
--(axis cs:932,0.90915002822876)
--(axis cs:931,0.908504438400269)
--(axis cs:930,0.906945478916168)
--(axis cs:929,0.900768196582794)
--(axis cs:928,0.900717163085938)
--(axis cs:927,0.90842502117157)
--(axis cs:926,0.903982853889465)
--(axis cs:925,0.898924219608307)
--(axis cs:924,0.9041428565979)
--(axis cs:923,0.911244118213654)
--(axis cs:922,0.908998620510101)
--(axis cs:921,0.914037501811981)
--(axis cs:920,0.908031249046326)
--(axis cs:919,0.918999981880188)
--(axis cs:918,0.913323998451233)
--(axis cs:917,0.898862516880035)
--(axis cs:916,0.895686209201813)
--(axis cs:915,0.874031102657318)
--(axis cs:914,0.845512497425079)
--(axis cs:913,0.832635700702667)
--(axis cs:912,0.796476173400879)
--(axis cs:911,0.751639997959137)
--(axis cs:910,0.701843756437302)
--(axis cs:909,0.686174976825714)
--(axis cs:908,0.578387492895126)
--(axis cs:907,0.745587480068207)
--(axis cs:906,0.761673659086227)
--(axis cs:905,0.766768735647201)
--(axis cs:904,0.751762521266937)
--(axis cs:903,0.775300014019012)
--(axis cs:902,0.708324986696243)
--(axis cs:901,0.674974989891052)
--(axis cs:900,0.67167501449585)
--(axis cs:899,0.896472728252411)
--(axis cs:898,0.904965209960938)
--(axis cs:897,0.900876665115356)
--(axis cs:896,0.894857132434845)
--(axis cs:895,0.895890319347382)
--(axis cs:894,0.900243496894836)
--(axis cs:893,0.894404911994934)
--(axis cs:892,0.884753441810608)
--(axis cs:891,0.887514746189117)
--(axis cs:890,0.899227714538574)
--(axis cs:889,0.89185938835144)
--(axis cs:888,0.900041961669922)
--(axis cs:887,0.895807683467865)
--(axis cs:886,0.891304564476013)
--(axis cs:885,0.899973452091217)
--(axis cs:884,0.900254702568054)
--(axis cs:883,0.89476922750473)
--(axis cs:882,0.884382140636444)
--(axis cs:881,0.870939993858337)
--(axis cs:880,0.885982370376587)
--(axis cs:879,0.884973680973053)
--(axis cs:878,0.876349985599518)
--(axis cs:877,0.886779987812042)
--(axis cs:876,0.900185739994049)
--(axis cs:875,0.898822963237762)
--(axis cs:874,0.907228946685791)
--(axis cs:873,0.902014100551605)
--(axis cs:872,0.900563633441925)
--(axis cs:871,0.872080862522125)
--(axis cs:870,0.856874406337738)
--(axis cs:869,0.817787098884583)
--(axis cs:868,0.78339524269104)
--(axis cs:867,0.673362493515015)
--(axis cs:866,0.532475006580353)
--(axis cs:865,0.668487480282783)
--(axis cs:864,0.440118750929832)
--(axis cs:863,0.397412487864494)
--(axis cs:862,0.372918755561113)
--(axis cs:861,0.533043736219406)
--(axis cs:860,0.507718729972839)
--(axis cs:859,0.413993746042252)
--(axis cs:858,0.464181236922741)
--(axis cs:857,0.411737486720085)
--(axis cs:856,0.582637500762939)
--(axis cs:855,0.590018752217293)
--(axis cs:854,0.460068729519844)
--(axis cs:853,0.628556245565414)
--(axis cs:852,0.731612497568131)
--(axis cs:851,0.768618750572205)
--(axis cs:850,0.787506258487701)
--(axis cs:849,0.944466102123261)
--(axis cs:848,0.944355177879334)
--(axis cs:847,0.943039262294769)
--(axis cs:846,0.938877129554749)
--(axis cs:845,0.93523565530777)
--(axis cs:844,0.941193819046021)
--(axis cs:843,0.943520760536194)
--(axis cs:842,0.941985309123993)
--(axis cs:841,0.936218869686127)
--(axis cs:840,0.942213213443756)
--(axis cs:839,0.934460401535034)
--(axis cs:838,0.933379554748535)
--(axis cs:837,0.937928104400635)
--(axis cs:836,0.935573589801788)
--(axis cs:835,0.943971061706543)
--(axis cs:834,0.942915546894074)
--(axis cs:833,0.94318333864212)
--(axis cs:832,0.943324339389801)
--(axis cs:831,0.939173567295075)
--(axis cs:830,0.942152047157288)
--(axis cs:829,0.938265335559845)
--(axis cs:828,0.938961982727051)
--(axis cs:827,0.934879815578461)
--(axis cs:826,0.942141592502594)
--(axis cs:825,0.93833634853363)
--(axis cs:824,0.939516484737396)
--(axis cs:823,0.939346718788147)
--(axis cs:822,0.939691650867462)
--(axis cs:821,0.938499987125397)
--(axis cs:820,0.934364295005798)
--(axis cs:819,0.94372056722641)
--(axis cs:818,0.937872433662415)
--(axis cs:817,0.93368421792984)
--(axis cs:816,0.943358337879181)
--(axis cs:815,0.93887939453125)
--(axis cs:814,0.938869881629944)
--(axis cs:813,0.941370117664337)
--(axis cs:812,0.936980628967285)
--(axis cs:811,0.936990511417389)
--(axis cs:810,0.931462359428406)
--(axis cs:809,0.93685998916626)
--(axis cs:808,0.938024735450745)
--(axis cs:807,0.943495297431946)
--(axis cs:806,0.943838405609131)
--(axis cs:805,0.943856370449066)
--(axis cs:804,0.941482532024384)
--(axis cs:803,0.935427570343018)
--(axis cs:802,0.933714985847473)
--(axis cs:801,0.925198602676392)
--(axis cs:800,0.921347832679749)
--(axis cs:799,0.954417276382446)
--(axis cs:798,0.954445660114288)
--(axis cs:797,0.953103089332581)
--(axis cs:796,0.952978587150574)
--(axis cs:795,0.953611636161804)
--(axis cs:794,0.954002189636231)
--(axis cs:793,0.953813648223877)
--(axis cs:792,0.953601551055908)
--(axis cs:791,0.949715900421143)
--(axis cs:790,0.953421545028686)
--(axis cs:789,0.949327898025513)
--(axis cs:788,0.947491884231568)
--(axis cs:787,0.948459470272064)
--(axis cs:786,0.949710750579834)
--(axis cs:785,0.953656733036041)
--(axis cs:784,0.953943192958832)
--(axis cs:783,0.954307210445404)
--(axis cs:782,0.953520464897156)
--(axis cs:781,0.953029930591583)
--(axis cs:780,0.947505295276642)
--(axis cs:779,0.948662793636322)
--(axis cs:778,0.953403234481812)
--(axis cs:777,0.954315507411957)
--(axis cs:776,0.953286409378052)
--(axis cs:775,0.953288650512696)
--(axis cs:774,0.953925383090973)
--(axis cs:773,0.949642169475556)
--(axis cs:772,0.953646576404572)
--(axis cs:771,0.953788733482361)
--(axis cs:770,0.952554047107697)
--(axis cs:769,0.949592900276184)
--(axis cs:768,0.953788733482361)
--(axis cs:767,0.953940010070801)
--(axis cs:766,0.953873348236084)
--(axis cs:765,0.954347836971283)
--(axis cs:764,0.953513646125794)
--(axis cs:763,0.953324627876282)
--(axis cs:762,0.952978587150574)
--(axis cs:761,0.954384899139404)
--(axis cs:760,0.952980327606201)
--(axis cs:759,0.949939215183258)
--(axis cs:758,0.954040455818176)
--(axis cs:757,0.954757452011109)
--(axis cs:756,0.954782772064209)
--(axis cs:755,0.95471875667572)
--(axis cs:754,0.951413023471832)
--(axis cs:753,0.947333002090454)
--(axis cs:752,0.944307792186737)
--(axis cs:751,0.92908501625061)
--(axis cs:750,0.939057147502899)
--(axis cs:749,0.932293105125427)
--(axis cs:748,0.933915627002716)
--(axis cs:747,0.933119356632233)
--(axis cs:746,0.926589691638947)
--(axis cs:745,0.933162641525268)
--(axis cs:744,0.936901080608368)
--(axis cs:743,0.932843828201294)
--(axis cs:742,0.937872433662415)
--(axis cs:741,0.938250982761383)
--(axis cs:740,0.930618166923523)
--(axis cs:739,0.930756235122681)
--(axis cs:738,0.929018664360046)
--(axis cs:737,0.928527569770813)
--(axis cs:736,0.928920674324036)
--(axis cs:735,0.934070420265198)
--(axis cs:734,0.93463751077652)
--(axis cs:733,0.938266980648041)
--(axis cs:732,0.938808810710907)
--(axis cs:731,0.933212089538574)
--(axis cs:730,0.928496539592743)
--(axis cs:729,0.929277396202087)
--(axis cs:728,0.936005795001984)
--(axis cs:727,0.933363270759582)
--(axis cs:726,0.928759014606476)
--(axis cs:725,0.93124828338623)
--(axis cs:724,0.933361291885376)
--(axis cs:723,0.930307424068451)
--(axis cs:722,0.938194048404694)
--(axis cs:721,0.934483683109283)
--(axis cs:720,0.937009656429291)
--(axis cs:719,0.933641946315765)
--(axis cs:718,0.928890299797058)
--(axis cs:717,0.927504980564117)
--(axis cs:716,0.937046372890472)
--(axis cs:715,0.929987895488739)
--(axis cs:714,0.933508801460266)
--(axis cs:713,0.929818737506866)
--(axis cs:712,0.926582479476929)
--(axis cs:711,0.928105866909027)
--(axis cs:710,0.918863272666931)
--(axis cs:709,0.932786822319031)
--(axis cs:708,0.931399977207184)
--(axis cs:707,0.939364695549011)
--(axis cs:706,0.939086353778839)
--(axis cs:705,0.934697663784027)
--(axis cs:704,0.920663619041443)
--(axis cs:703,0.891842579841614)
--(axis cs:702,0.888785350322723)
--(axis cs:701,0.878045189380646)
--(axis cs:700,0.891268765926361)
--(axis cs:699,0.928654527664185)
--(axis cs:698,0.933738720417023)
--(axis cs:697,0.929563140869141)
--(axis cs:696,0.927736568450928)
--(axis cs:695,0.922455561161041)
--(axis cs:694,0.922712504863739)
--(axis cs:693,0.92149041891098)
--(axis cs:692,0.91007399559021)
--(axis cs:691,0.918158423900604)
--(axis cs:690,0.924196434020996)
--(axis cs:689,0.927947044372559)
--(axis cs:688,0.923912048339844)
--(axis cs:687,0.919276905059815)
--(axis cs:686,0.920531010627747)
--(axis cs:685,0.925470006465912)
--(axis cs:684,0.928606963157654)
--(axis cs:683,0.929269981384277)
--(axis cs:682,0.929022705554962)
--(axis cs:681,0.931139540672302)
--(axis cs:680,0.922634184360504)
--(axis cs:679,0.926844429969788)
--(axis cs:678,0.924505889415741)
--(axis cs:677,0.924683153629303)
--(axis cs:676,0.92696498632431)
--(axis cs:675,0.924217867851257)
--(axis cs:674,0.928828394412994)
--(axis cs:673,0.920585691928864)
--(axis cs:672,0.927668952941895)
--(axis cs:671,0.928603386878967)
--(axis cs:670,0.930734622478485)
--(axis cs:669,0.92904360294342)
--(axis cs:668,0.928074097633362)
--(axis cs:667,0.928282535076141)
--(axis cs:666,0.930008399486542)
--(axis cs:665,0.929039978981018)
--(axis cs:664,0.923944306373596)
--(axis cs:663,0.918396186828613)
--(axis cs:662,0.908264315128326)
--(axis cs:661,0.92293461561203)
--(axis cs:660,0.928703427314758)
--(axis cs:659,0.925626373291015)
--(axis cs:658,0.923794043064117)
--(axis cs:657,0.935685300827026)
--(axis cs:656,0.934045457839966)
--(axis cs:655,0.924470794200897)
--(axis cs:654,0.915708553791046)
--(axis cs:653,0.905958807468414)
--(axis cs:652,0.879341304302216)
--(axis cs:651,0.890455269813538)
--(axis cs:650,0.890663635730743)
--(axis cs:649,0.887701737880707)
--(axis cs:648,0.881794929504395)
--(axis cs:647,0.89456033706665)
--(axis cs:646,0.89111453294754)
--(axis cs:645,0.903468179702759)
--(axis cs:644,0.894758057594299)
--(axis cs:643,0.894342851638794)
--(axis cs:642,0.876139616966248)
--(axis cs:641,0.890993213653564)
--(axis cs:640,0.872098124027252)
--(axis cs:639,0.873788225650787)
--(axis cs:638,0.873466682434082)
--(axis cs:637,0.884639275074005)
--(axis cs:636,0.890935015678406)
--(axis cs:635,0.900258839130402)
--(axis cs:634,0.892490923404694)
--(axis cs:633,0.895763635635376)
--(axis cs:632,0.888850021362305)
--(axis cs:631,0.874499988555908)
--(axis cs:630,0.880599987506866)
--(axis cs:629,0.887673091888428)
--(axis cs:628,0.891214299201965)
--(axis cs:627,0.89027259349823)
--(axis cs:626,0.890170013904572)
--(axis cs:625,0.87867648601532)
--(axis cs:624,0.888524150848389)
--(axis cs:623,0.896562087535858)
--(axis cs:622,0.897213816642761)
--(axis cs:621,0.885415804386139)
--(axis cs:620,0.871319139003754)
--(axis cs:619,0.855780506134033)
--(axis cs:618,0.82284334897995)
--(axis cs:617,0.752831840515137)
--(axis cs:616,0.733912491798401)
--(axis cs:615,0.674766683578491)
--(axis cs:614,0.663675022125244)
--(axis cs:613,0.64244374036789)
--(axis cs:612,0.616249993443489)
--(axis cs:611,0.413243740797043)
--(axis cs:610,0.567031273245811)
--(axis cs:609,0.553731271624565)
--(axis cs:608,0.125124999321997)
--(axis cs:607,0.407706241309643)
--(axis cs:606,0.424856242537498)
--(axis cs:605,0.613025012612343)
--(axis cs:604,0.521875005960464)
--(axis cs:603,0.50828749537468)
--(axis cs:602,0.721468758583069)
--(axis cs:601,0.66515263915062)
--(axis cs:600,0.600437518209219)
--(axis cs:599,0.929548370838165)
--(axis cs:598,0.929465961456299)
--(axis cs:597,0.933040010929108)
--(axis cs:596,0.92901611328125)
--(axis cs:595,0.924664711952209)
--(axis cs:594,0.926953732967377)
--(axis cs:593,0.929536056518555)
--(axis cs:592,0.923346054553986)
--(axis cs:591,0.922718906402588)
--(axis cs:590,0.925160717964172)
--(axis cs:589,0.922290253639221)
--(axis cs:588,0.924684810638428)
--(axis cs:587,0.920598804950714)
--(axis cs:586,0.92913521528244)
--(axis cs:585,0.930309069156647)
--(axis cs:584,0.927925860881805)
--(axis cs:583,0.926511096954346)
--(axis cs:582,0.92655314207077)
--(axis cs:581,0.919506227970123)
--(axis cs:580,0.920184218883514)
--(axis cs:579,0.928188872337341)
--(axis cs:578,0.922977781295776)
--(axis cs:577,0.923933744430542)
--(axis cs:576,0.92750118970871)
--(axis cs:575,0.915711116790772)
--(axis cs:574,0.925214290618896)
--(axis cs:573,0.929403209686279)
--(axis cs:572,0.932732260227203)
--(axis cs:571,0.93008998632431)
--(axis cs:570,0.929619979858398)
--(axis cs:569,0.929703211784363)
--(axis cs:568,0.924492049217224)
--(axis cs:567,0.923078489303589)
--(axis cs:566,0.925729548931122)
--(axis cs:565,0.929558050632477)
--(axis cs:564,0.929059982299805)
--(axis cs:563,0.927882122993469)
--(axis cs:562,0.923708546161652)
--(axis cs:561,0.928629982471466)
--(axis cs:560,0.926679050922394)
--(axis cs:559,0.925397598743439)
--(axis cs:558,0.925520002841949)
--(axis cs:557,0.918577086925507)
--(axis cs:556,0.920192515850067)
--(axis cs:555,0.903308641910553)
--(axis cs:554,0.898740816116333)
--(axis cs:553,0.879964685440063)
--(axis cs:552,0.878103363513947)
--(axis cs:551,0.864328122138977)
--(axis cs:550,0.855715775489807)
--(axis cs:549,0.919921934604645)
--(axis cs:548,0.918881559371948)
--(axis cs:547,0.913125681877136)
--(axis cs:546,0.914074325561523)
--(axis cs:545,0.915127635002136)
--(axis cs:544,0.923233342170715)
--(axis cs:543,0.917967045307159)
--(axis cs:542,0.924431037902832)
--(axis cs:541,0.923333334922791)
--(axis cs:540,0.910769760608673)
--(axis cs:539,0.920430135726929)
--(axis cs:538,0.90289843082428)
--(axis cs:537,0.906095767021179)
--(axis cs:536,0.914535522460938)
--(axis cs:535,0.919010949134827)
--(axis cs:534,0.919830751419067)
--(axis cs:533,0.923934125900268)
--(axis cs:532,0.920420455932617)
--(axis cs:531,0.914208114147186)
--(axis cs:530,0.917370247840881)
--(axis cs:529,0.915536713600159)
--(axis cs:528,0.922431254386902)
--(axis cs:527,0.915505194664001)
--(axis cs:526,0.91411600112915)
--(axis cs:525,0.90866904258728)
--(axis cs:524,0.922346162796021)
--(axis cs:523,0.919784593582153)
--(axis cs:522,0.924824726581573)
--(axis cs:521,0.926633310317993)
--(axis cs:520,0.919371235370636)
--(axis cs:519,0.92386429309845)
--(axis cs:518,0.923214638233185)
--(axis cs:517,0.912902820110321)
--(axis cs:516,0.909358930587769)
--(axis cs:515,0.915022969245911)
--(axis cs:514,0.919011664390564)
--(axis cs:513,0.924263954162598)
--(axis cs:512,0.928368163108826)
--(axis cs:511,0.916354215145111)
--(axis cs:510,0.920343840122223)
--(axis cs:509,0.890800023078918)
--(axis cs:508,0.86131557226181)
--(axis cs:507,0.797846150398254)
--(axis cs:506,0.793496000766754)
--(axis cs:505,0.764610004425049)
--(axis cs:504,0.673487496376038)
--(axis cs:503,0.653743761777878)
--(axis cs:502,0.647070574760437)
--(axis cs:501,0.779058837890625)
--(axis cs:500,0.801768738031387)
--(axis cs:499,0.921604001522064)
--(axis cs:498,0.914873170852661)
--(axis cs:497,0.916352915763855)
--(axis cs:496,0.913524997234345)
--(axis cs:495,0.913287496566772)
--(axis cs:494,0.918450629711151)
--(axis cs:493,0.919346129894257)
--(axis cs:492,0.915740251541138)
--(axis cs:491,0.912034249305725)
--(axis cs:490,0.917621874809265)
--(axis cs:489,0.904537951946259)
--(axis cs:488,0.902671432495117)
--(axis cs:487,0.916237473487854)
--(axis cs:486,0.915692210197449)
--(axis cs:485,0.927883505821228)
--(axis cs:484,0.923421251773834)
--(axis cs:483,0.920789754390717)
--(axis cs:482,0.922634625434876)
--(axis cs:481,0.914460277557373)
--(axis cs:480,0.900520002841949)
--(axis cs:479,0.905018985271454)
--(axis cs:478,0.900318205356598)
--(axis cs:477,0.903107917308807)
--(axis cs:476,0.918812966346741)
--(axis cs:475,0.922691142559051)
--(axis cs:474,0.915279269218445)
--(axis cs:473,0.916404330730438)
--(axis cs:472,0.918111979961395)
--(axis cs:471,0.907351446151733)
--(axis cs:470,0.913772058486938)
--(axis cs:469,0.918526291847229)
--(axis cs:468,0.913359999656677)
--(axis cs:467,0.91027125120163)
--(axis cs:466,0.914406490325928)
--(axis cs:465,0.914539110660553)
--(axis cs:464,0.91462653875351)
--(axis cs:463,0.90461323261261)
--(axis cs:462,0.911947762966156)
--(axis cs:461,0.91145977973938)
--(axis cs:460,0.91340000629425)
--(axis cs:459,0.917278242111206)
--(axis cs:458,0.906386172771454)
--(axis cs:457,0.912777149677277)
--(axis cs:456,0.91372162103653)
--(axis cs:455,0.92260000705719)
--(axis cs:454,0.91949497461319)
--(axis cs:453,0.915696048736572)
--(axis cs:452,0.915202438831329)
--(axis cs:451,0.915985000133514)
--(axis cs:450,0.919278848171234)
--(axis cs:449,0.913649320602417)
--(axis cs:448,0.908990931510925)
--(axis cs:447,0.915983080863953)
--(axis cs:446,0.918443393707275)
--(axis cs:445,0.92368837594986)
--(axis cs:444,0.919409072399139)
--(axis cs:443,0.920164680480957)
--(axis cs:442,0.915157699584961)
--(axis cs:441,0.915869545936585)
--(axis cs:440,0.918798506259918)
--(axis cs:439,0.909290170669556)
--(axis cs:438,0.906832468509674)
--(axis cs:437,0.915460002422333)
--(axis cs:436,0.922178483009338)
--(axis cs:435,0.917223978042603)
--(axis cs:434,0.914364385604858)
--(axis cs:433,0.908865237236023)
--(axis cs:432,0.918248081207275)
--(axis cs:431,0.927566647529602)
--(axis cs:430,0.920963621139526)
--(axis cs:429,0.920119488239288)
--(axis cs:428,0.916821026802063)
--(axis cs:427,0.915399980545044)
--(axis cs:426,0.910237526893616)
--(axis cs:425,0.913346481323242)
--(axis cs:424,0.918099975585937)
--(axis cs:423,0.915611112117767)
--(axis cs:422,0.921825003623962)
--(axis cs:421,0.923520934581757)
--(axis cs:420,0.915492308139801)
--(axis cs:419,0.914271998405457)
--(axis cs:418,0.914795863628387)
--(axis cs:417,0.901557159423828)
--(axis cs:416,0.897870790958404)
--(axis cs:415,0.880211758613586)
--(axis cs:414,0.889637517929077)
--(axis cs:413,0.888000023365021)
--(axis cs:412,0.919101226329804)
--(axis cs:411,0.92188618183136)
--(axis cs:410,0.925977647304535)
--(axis cs:409,0.927978801727295)
--(axis cs:408,0.915963983535767)
--(axis cs:407,0.90987343788147)
--(axis cs:406,0.883612012863159)
--(axis cs:405,0.876492500305176)
--(axis cs:404,0.847708809375763)
--(axis cs:403,0.839557707309723)
--(axis cs:402,0.848390924930573)
--(axis cs:401,0.845418167114258)
--(axis cs:400,0.883196902275085)
--(axis cs:399,0.948343086242676)
--(axis cs:398,0.950234079360962)
--(axis cs:397,0.954113054275513)
--(axis cs:396,0.952728915214539)
--(axis cs:395,0.951729476451874)
--(axis cs:394,0.948026943206787)
--(axis cs:393,0.953883469104767)
--(axis cs:392,0.953946673870087)
--(axis cs:391,0.953966677188873)
--(axis cs:390,0.953653299808502)
--(axis cs:389,0.953542864322663)
--(axis cs:388,0.953636777400971)
--(axis cs:387,0.953742754459381)
--(axis cs:386,0.953619563579559)
--(axis cs:385,0.953594624996185)
--(axis cs:384,0.954073345661163)
--(axis cs:383,0.95410658121109)
--(axis cs:382,0.949961352348328)
--(axis cs:381,0.953021442890167)
--(axis cs:380,0.953454208374023)
--(axis cs:379,0.953922736644745)
--(axis cs:378,0.953957569599152)
--(axis cs:377,0.954546821117401)
--(axis cs:376,0.95338282585144)
--(axis cs:375,0.944966125488281)
--(axis cs:374,0.953593766689301)
--(axis cs:373,0.954235982894897)
--(axis cs:372,0.95463240146637)
--(axis cs:371,0.954248929023743)
--(axis cs:370,0.953200006484985)
--(axis cs:369,0.95438905954361)
--(axis cs:368,0.953754353523255)
--(axis cs:367,0.949445068836212)
--(axis cs:366,0.953607308864594)
--(axis cs:365,0.953221786022186)
--(axis cs:364,0.952778577804566)
--(axis cs:363,0.953797769546509)
--(axis cs:362,0.95359160900116)
--(axis cs:361,0.954323363304138)
--(axis cs:360,0.95396568775177)
--(axis cs:359,0.954708290100098)
--(axis cs:358,0.954653859138489)
--(axis cs:357,0.954359865188599)
--(axis cs:356,0.952534162998199)
--(axis cs:355,0.948801898956299)
--(axis cs:354,0.936017119884491)
--(axis cs:353,0.915447354316711)
--(axis cs:352,0.889099979400635)
--(axis cs:351,0.838244450092316)
--(axis cs:350,0.882356250286102)
--(axis cs:349,0.963791084289551)
--(axis cs:348,0.963887512683868)
--(axis cs:347,0.964467811584473)
--(axis cs:346,0.964421725273132)
--(axis cs:345,0.964025580883026)
--(axis cs:344,0.963310778141022)
--(axis cs:343,0.963893508911133)
--(axis cs:342,0.963941431045532)
--(axis cs:341,0.964536082744598)
--(axis cs:340,0.964641451835632)
--(axis cs:339,0.964298295974731)
--(axis cs:338,0.963952088356018)
--(axis cs:337,0.963488900661469)
--(axis cs:336,0.963828587532043)
--(axis cs:335,0.964278101921082)
--(axis cs:334,0.964063549041748)
--(axis cs:333,0.964527952671051)
--(axis cs:332,0.964498317241669)
--(axis cs:331,0.963400018215179)
--(axis cs:330,0.962723541259766)
--(axis cs:329,0.963787281513214)
--(axis cs:328,0.963812518119812)
--(axis cs:327,0.964890384674072)
--(axis cs:326,0.964288008213043)
--(axis cs:325,0.963768434524536)
--(axis cs:324,0.963609445095062)
--(axis cs:323,0.964195442199707)
--(axis cs:322,0.964796733856201)
--(axis cs:321,0.964708209037781)
--(axis cs:320,0.963431298732758)
--(axis cs:319,0.963227796554565)
--(axis cs:318,0.963088548183441)
--(axis cs:317,0.962845408916473)
--(axis cs:316,0.964492750167847)
--(axis cs:315,0.965155804157257)
--(axis cs:314,0.96468243598938)
--(axis cs:313,0.963806414604187)
--(axis cs:312,0.962813925743103)
--(axis cs:311,0.964414215087891)
--(axis cs:310,0.964662647247314)
--(axis cs:309,0.965160536766052)
--(axis cs:308,0.964382135868073)
--(axis cs:307,0.963844656944275)
--(axis cs:306,0.963421833515167)
--(axis cs:305,0.963849115371704)
--(axis cs:304,0.964787518978119)
--(axis cs:303,0.964702212810516)
--(axis cs:302,0.964847075939179)
--(axis cs:301,0.96210755109787)
--(axis cs:300,0.956244337558746)
--(axis cs:299,0.890996742248535)
--(axis cs:298,0.904037499427795)
--(axis cs:297,0.904194366931915)
--(axis cs:296,0.901750016212463)
--(axis cs:295,0.908409607410431)
--(axis cs:294,0.908522415161133)
--(axis cs:293,0.907422745227814)
--(axis cs:292,0.906240344047546)
--(axis cs:291,0.894742178916931)
--(axis cs:290,0.903522729873657)
--(axis cs:289,0.898703002929688)
--(axis cs:288,0.898253464698792)
--(axis cs:287,0.898196744918823)
--(axis cs:286,0.895571875572205)
--(axis cs:285,0.912833786010742)
--(axis cs:284,0.914378380775452)
--(axis cs:283,0.914119720458984)
--(axis cs:282,0.913405406475067)
--(axis cs:281,0.902977275848389)
--(axis cs:280,0.895378458499908)
--(axis cs:279,0.89209817647934)
--(axis cs:278,0.88313729763031)
--(axis cs:277,0.894014275074005)
--(axis cs:276,0.904447686672211)
--(axis cs:275,0.905499994754791)
--(axis cs:274,0.910419201850891)
--(axis cs:273,0.90698310136795)
--(axis cs:272,0.904758107662201)
--(axis cs:271,0.906722414493561)
--(axis cs:270,0.888255369663238)
--(axis cs:269,0.891241192817688)
--(axis cs:268,0.872159087657928)
--(axis cs:267,0.835709071159363)
--(axis cs:266,0.835320019721985)
--(axis cs:265,0.773888438940048)
--(axis cs:264,0.656237500905991)
--(axis cs:263,0.628000015020371)
--(axis cs:262,0.497706250846386)
--(axis cs:261,0.599956242740154)
--(axis cs:260,0.603824992477894)
--(axis cs:259,0.496493768692017)
--(axis cs:258,0.505549997091293)
--(axis cs:257,0.594268754124641)
--(axis cs:256,0.588281255960464)
--(axis cs:255,0.494906270503998)
--(axis cs:254,0.698643746972084)
--(axis cs:253,0.665387511253357)
--(axis cs:252,0.673456260561943)
--(axis cs:251,0.359125001356006)
--(axis cs:250,0.649837486445904)
--(axis cs:249,0.948639988899231)
--(axis cs:248,0.948253703117371)
--(axis cs:247,0.947849082946777)
--(axis cs:246,0.943610632419586)
--(axis cs:245,0.940070080757141)
--(axis cs:244,0.944440531730652)
--(axis cs:243,0.9436927318573)
--(axis cs:242,0.947251808643341)
--(axis cs:241,0.948175632953644)
--(axis cs:240,0.948662483692169)
--(axis cs:239,0.945287203788757)
--(axis cs:238,0.944700872898102)
--(axis cs:237,0.943918764591217)
--(axis cs:236,0.947149991989136)
--(axis cs:235,0.943081092834473)
--(axis cs:234,0.947550880908966)
--(axis cs:233,0.948621726036072)
--(axis cs:232,0.948648345470428)
--(axis cs:231,0.943533051013947)
--(axis cs:230,0.946588444709778)
--(axis cs:229,0.946385705471039)
--(axis cs:228,0.948261725902557)
--(axis cs:227,0.948572492599488)
--(axis cs:226,0.948009467124939)
--(axis cs:225,0.943206608295441)
--(axis cs:224,0.94403566122055)
--(axis cs:223,0.947628164291382)
--(axis cs:222,0.944988441467285)
--(axis cs:221,0.944995880126953)
--(axis cs:220,0.94727498292923)
--(axis cs:219,0.94724053144455)
--(axis cs:218,0.946949529647827)
--(axis cs:217,0.94661979675293)
--(axis cs:216,0.948593211174011)
--(axis cs:215,0.948692548274994)
--(axis cs:214,0.944102716445923)
--(axis cs:213,0.939156591892242)
--(axis cs:212,0.946078622341156)
--(axis cs:211,0.944707703590393)
--(axis cs:210,0.949127852916718)
--(axis cs:209,0.945642864704132)
--(axis cs:208,0.944351267814636)
--(axis cs:207,0.94636697769165)
--(axis cs:206,0.937525856494904)
--(axis cs:205,0.928365635871887)
--(axis cs:204,0.892479491233826)
--(axis cs:203,0.882962071895599)
--(axis cs:202,0.794661903381348)
--(axis cs:201,0.778039115667343)
--(axis cs:200,0.769456231594086)
--(axis cs:199,0.915085005760193)
--(axis cs:198,0.915400004386902)
--(axis cs:197,0.919439005851746)
--(axis cs:196,0.918842482566834)
--(axis cs:195,0.91758748292923)
--(axis cs:194,0.915260541439056)
--(axis cs:193,0.9110142827034)
--(axis cs:192,0.90782390832901)
--(axis cs:191,0.913232898712158)
--(axis cs:190,0.915553951263428)
--(axis cs:189,0.912175977230072)
--(axis cs:188,0.914271998405457)
--(axis cs:187,0.917715978622436)
--(axis cs:186,0.906521618366241)
--(axis cs:185,0.920800006389618)
--(axis cs:184,0.917601335048676)
--(axis cs:183,0.911142325401306)
--(axis cs:182,0.921984219551086)
--(axis cs:181,0.913422536849976)
--(axis cs:180,0.918836343288422)
--(axis cs:179,0.91183295249939)
--(axis cs:178,0.922322225570679)
--(axis cs:177,0.921810960769653)
--(axis cs:176,0.915914261341095)
--(axis cs:175,0.908522415161133)
--(axis cs:174,0.919157481193542)
--(axis cs:173,0.915354430675507)
--(axis cs:172,0.916025614738464)
--(axis cs:171,0.908770442008972)
--(axis cs:170,0.914322710037231)
--(axis cs:169,0.904262495040894)
--(axis cs:168,0.91612251996994)
--(axis cs:167,0.917370247840882)
--(axis cs:166,0.91826000213623)
--(axis cs:165,0.926268482208252)
--(axis cs:164,0.924096512794495)
--(axis cs:163,0.919846403598785)
--(axis cs:162,0.89351966381073)
--(axis cs:161,0.892621839046478)
--(axis cs:160,0.868765807151794)
--(axis cs:159,0.843585181236267)
--(axis cs:158,0.697528570890427)
--(axis cs:157,0.783387511968613)
--(axis cs:156,0.612422227859497)
--(axis cs:155,0.614981263875961)
--(axis cs:154,0.616718757152557)
--(axis cs:153,0.663157904148102)
--(axis cs:152,0.629937501251698)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0.947993957996368)
--(axis cs:148,0.949311709403992)
--(axis cs:147,0.948676908016205)
--(axis cs:146,0.942467296123505)
--(axis cs:145,0.944020009040832)
--(axis cs:144,0.944216084480286)
--(axis cs:143,0.948412597179413)
--(axis cs:142,0.948616087436676)
--(axis cs:141,0.944787609577179)
--(axis cs:140,0.947151339054108)
--(axis cs:139,0.943828451633453)
--(axis cs:138,0.947370254993439)
--(axis cs:137,0.943729364871979)
--(axis cs:136,0.940748679637909)
--(axis cs:135,0.948609983921051)
--(axis cs:134,0.947893095016479)
--(axis cs:133,0.947878932952881)
--(axis cs:132,0.948084604740143)
--(axis cs:131,0.94300000667572)
--(axis cs:130,0.944003641605377)
--(axis cs:129,0.947735702991486)
--(axis cs:128,0.944393980503082)
--(axis cs:127,0.948296535015106)
--(axis cs:126,0.948105204105377)
--(axis cs:125,0.944330775737762)
--(axis cs:124,0.94458794593811)
--(axis cs:123,0.944930779933929)
--(axis cs:122,0.94817498922348)
--(axis cs:121,0.946713197231293)
--(axis cs:120,0.942602956295013)
--(axis cs:119,0.943610632419586)
--(axis cs:118,0.943527114391327)
--(axis cs:117,0.942602956295013)
--(axis cs:116,0.948476850986481)
--(axis cs:115,0.949505627155304)
--(axis cs:114,0.948528909683228)
--(axis cs:113,0.948076903820038)
--(axis cs:112,0.94708856344223)
--(axis cs:111,0.950842237472534)
--(axis cs:110,0.949936628341675)
--(axis cs:109,0.94774614572525)
--(axis cs:108,0.939370977878571)
--(axis cs:107,0.93399144411087)
--(axis cs:106,0.912683320045471)
--(axis cs:105,0.831074976921082)
--(axis cs:104,0.830590343475342)
--(axis cs:103,0.74503498673439)
--(axis cs:102,0.370093755424023)
--(axis cs:101,0.38107500821352)
--(axis cs:100,0.712274985015392)
--(axis cs:99,0.933140003681183)
--(axis cs:98,0.936467730998993)
--(axis cs:97,0.938432633876801)
--(axis cs:96,0.938169062137604)
--(axis cs:95,0.937501013278961)
--(axis cs:94,0.936435401439667)
--(axis cs:93,0.932965886592865)
--(axis cs:92,0.933032262325287)
--(axis cs:91,0.933700001239777)
--(axis cs:90,0.936352515220642)
--(axis cs:89,0.938296759128571)
--(axis cs:88,0.934309792518616)
--(axis cs:87,0.934427285194397)
--(axis cs:86,0.932490229606628)
--(axis cs:85,0.928984344005585)
--(axis cs:84,0.931711256504059)
--(axis cs:83,0.930565857887268)
--(axis cs:82,0.930457282066345)
--(axis cs:81,0.934426009654999)
--(axis cs:80,0.935473537445068)
--(axis cs:79,0.938536775112152)
--(axis cs:78,0.932428419589996)
--(axis cs:77,0.924198830127716)
--(axis cs:76,0.917978549003601)
--(axis cs:75,0.906072008609772)
--(axis cs:74,0.87989513874054)
--(axis cs:73,0.84844446182251)
--(axis cs:72,0.677918767929077)
--(axis cs:71,0.684068751335144)
--(axis cs:70,0.786175018548965)
--(axis cs:69,0.481543761491776)
--(axis cs:68,0.232631252333522)
--(axis cs:67,0.588662487268448)
--(axis cs:66,0.416450019180775)
--(axis cs:65,0.573274999856949)
--(axis cs:64,0.623062500357628)
--(axis cs:63,0.351456244289875)
--(axis cs:62,0.342824994772673)
--(axis cs:61,0.22384374961257)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0.194593750871718)
--(axis cs:57,0.190937499515712)
--(axis cs:56,0.49696249961853)
--(axis cs:55,0.231156252324581)
--(axis cs:54,0.442062482237816)
--(axis cs:53,0.485368737578392)
--(axis cs:52,0.606412476301193)
--(axis cs:51,0.691856229305267)
--(axis cs:50,0.746768766641617)
--(axis cs:49,0.922693514823914)
--(axis cs:48,0.931798839569092)
--(axis cs:47,0.930604231357574)
--(axis cs:46,0.938952815532684)
--(axis cs:45,0.935782861709595)
--(axis cs:44,0.935763561725616)
--(axis cs:43,0.933428728580475)
--(axis cs:42,0.926137065887451)
--(axis cs:41,0.922049236297607)
--(axis cs:40,0.911430358886719)
--(axis cs:39,0.887867438793182)
--(axis cs:38,0.849433326721191)
--(axis cs:37,0.790825009346008)
--(axis cs:36,0.728194135427475)
--(axis cs:35,0.696025016903877)
--(axis cs:34,0.440868731588125)
--(axis cs:33,0.598956263065338)
--(axis cs:32,0.412462496012449)
--(axis cs:31,0.448743759840727)
--(axis cs:30,0.48709375038743)
--(axis cs:29,0)
--(axis cs:28,0.285999998450279)
--(axis cs:27,0)
--(axis cs:26,0.351812498643994)
--(axis cs:25,0.351812498643994)
--(axis cs:24,0.402999993413687)
--(axis cs:23,0.546124996244907)
--(axis cs:22,0.5438062466681)
--(axis cs:21,0.534624993801117)
--(axis cs:20,0.534624993801117)
--(axis cs:19,0)
--(axis cs:18,0.311593757942319)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0.26040623895824)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0.49806248024106)
--(axis cs:6,0.497611744701862)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0.099531251937151)
--(axis cs:1,0.099531251937151)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.12]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.00765625014901161)
--(axis cs:2,0.00765625014901161)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0360588207840919)
--(axis cs:7,0.0383124984800816)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0.0200312491506338)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0.0239687506109476)
--(axis cs:19,0)
--(axis cs:20,0.0411249995231628)
--(axis cs:21,0.0411249995231628)
--(axis cs:22,0.0510312505066395)
--(axis cs:23,0.0626249983906746)
--(axis cs:24,0.0309999994933605)
--(axis cs:25,0.0270624998956919)
--(axis cs:26,0.0270624998956919)
--(axis cs:27,0)
--(axis cs:28,0.0219999998807907)
--(axis cs:29,0)
--(axis cs:30,0.0374687500298023)
--(axis cs:31,0.0437187515199184)
--(axis cs:32,0.0423124991357327)
--(axis cs:33,0.110781252384186)
--(axis cs:34,0.0583437494933605)
--(axis cs:35,0.218125000596046)
--(axis cs:36,0.378970593214035)
--(axis cs:37,0.458124995231628)
--(axis cs:38,0.625166654586792)
--(axis cs:39,0.745337188243866)
--(axis cs:40,0.827151775360107)
--(axis cs:41,0.86224627494812)
--(axis cs:42,0.882685422897339)
--(axis cs:43,0.901143610477448)
--(axis cs:44,0.912817776203156)
--(axis cs:45,0.912914276123047)
--(axis cs:46,0.910764157772064)
--(axis cs:47,0.905021250247955)
--(axis cs:48,0.892994165420532)
--(axis cs:49,0.883467555046082)
--(axis cs:50,0.471843749284744)
--(axis cs:51,0.359281241893768)
--(axis cs:52,0.274062484502792)
--(axis cs:53,0.208843752741814)
--(axis cs:54,0.0643125027418137)
--(axis cs:55,0.0177812501788139)
--(axis cs:56,0.0868124961853027)
--(axis cs:57,0.0146874999627471)
--(axis cs:58,0.0149687500670552)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0.0172187499701977)
--(axis cs:62,0.0361250005662441)
--(axis cs:63,0.079281248152256)
--(axis cs:64,0.0693124979734421)
--(axis cs:65,0.162375003099442)
--(axis cs:66,0.0802500024437904)
--(axis cs:67,0.0773124992847443)
--(axis cs:68,0.0251562502235174)
--(axis cs:69,0.171718746423721)
--(axis cs:70,0.326875001192093)
--(axis cs:71,0.338343739509583)
--(axis cs:72,0.39759373664856)
--(axis cs:73,0.602222204208374)
--(axis cs:74,0.759475588798523)
--(axis cs:75,0.800360023975372)
--(axis cs:76,0.841892838478088)
--(axis cs:77,0.890994131565094)
--(axis cs:78,0.896142065525055)
--(axis cs:79,0.908683955669403)
--(axis cs:80,0.911367654800415)
--(axis cs:81,0.906130015850067)
--(axis cs:82,0.904286503791809)
--(axis cs:83,0.886829257011414)
--(axis cs:84,0.874556362628937)
--(axis cs:85,0.878921687602997)
--(axis cs:86,0.896451115608215)
--(axis cs:87,0.906136393547058)
--(axis cs:88,0.905548930168152)
--(axis cs:89,0.907483875751495)
--(axis cs:90,0.897762656211853)
--(axis cs:91,0.902499973773957)
--(axis cs:92,0.899161279201508)
--(axis cs:93,0.898829400539398)
--(axis cs:94,0.898177087306976)
--(axis cs:95,0.903505146503448)
--(axis cs:96,0.906845390796661)
--(axis cs:97,0.908163249492645)
--(axis cs:98,0.898338735103607)
--(axis cs:99,0.899699985980988)
--(axis cs:100,0.0833749994635582)
--(axis cs:101,0.047375001013279)
--(axis cs:102,0.0284687504172325)
--(axis cs:103,0.247175008058548)
--(axis cs:104,0.584951639175415)
--(axis cs:105,0.713374972343445)
--(axis cs:106,0.815416693687439)
--(axis cs:107,0.867957174777985)
--(axis cs:108,0.894854843616486)
--(axis cs:109,0.918730795383453)
--(axis cs:110,0.929683208465576)
--(axis cs:111,0.934211254119873)
--(axis cs:112,0.915442883968353)
--(axis cs:113,0.920384585857391)
--(axis cs:114,0.92264461517334)
--(axis cs:115,0.927528202533722)
--(axis cs:116,0.922384321689605)
--(axis cs:117,0.9110147356987)
--(axis cs:118,0.915635526180267)
--(axis cs:119,0.916053116321563)
--(axis cs:120,0.9110147356987)
--(axis cs:121,0.913566052913666)
--(axis cs:122,0.920875012874603)
--(axis cs:123,0.92265385389328)
--(axis cs:124,0.920939683914185)
--(axis cs:125,0.919653832912445)
--(axis cs:126,0.920526087284088)
--(axis cs:127,0.921482741832733)
--(axis cs:128,0.919969856739044)
--(axis cs:129,0.91867858171463)
--(axis cs:130,0.918018162250519)
--(axis cs:131,0.912999987602234)
--(axis cs:132,0.920423090457916)
--(axis cs:133,0.919394731521606)
--(axis cs:134,0.9194655418396)
--(axis cs:135,0.923049986362457)
--(axis cs:136,0.919743478298187)
--(axis cs:137,0.916646778583527)
--(axis cs:138,0.916851341724396)
--(axis cs:139,0.917142212390899)
--(axis cs:140,0.91575676202774)
--(axis cs:141,0.921938002109528)
--(axis cs:142,0.923080503940582)
--(axis cs:143,0.922063052654266)
--(axis cs:144,0.919080376625061)
--(axis cs:145,0.918099999427795)
--(axis cs:146,0.910336434841156)
--(axis cs:147,0.923384606838227)
--(axis cs:148,0.926558613777161)
--(axis cs:149,0.919969856739044)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0.10368750244379)
--(axis cs:153,0.16178947687149)
--(axis cs:154,0.307593762874603)
--(axis cs:155,0.190906256437302)
--(axis cs:156,0.250111103057861)
--(axis cs:157,0.38493749499321)
--(axis cs:158,0.477642863988876)
--(axis cs:159,0.59592592716217)
--(axis cs:160,0.739828944206238)
--(axis cs:161,0.823109090328217)
--(axis cs:162,0.845598340034485)
--(axis cs:163,0.88723212480545)
--(axis cs:164,0.890482544898987)
--(axis cs:165,0.901342391967773)
--(axis cs:166,0.897300004959106)
--(axis cs:167,0.87485134601593)
--(axis cs:168,0.868612706661224)
--(axis cs:169,0.863312482833862)
--(axis cs:170,0.859613656997681)
--(axis cs:171,0.867852091789246)
--(axis cs:172,0.886128067970276)
--(axis cs:173,0.882772147655487)
--(axis cs:174,0.883787512779236)
--(axis cs:175,0.866611957550049)
--(axis cs:176,0.867571413516998)
--(axis cs:177,0.87905478477478)
--(axis cs:178,0.881611108779907)
--(axis cs:179,0.883164644241333)
--(axis cs:180,0.882181823253632)
--(axis cs:181,0.873112678527832)
--(axis cs:182,0.879921078681946)
--(axis cs:183,0.879711508750916)
--(axis cs:184,0.876006782054901)
--(axis cs:185,0.874000012874603)
--(axis cs:186,0.874608099460602)
--(axis cs:187,0.876579999923706)
--(axis cs:188,0.877359986305237)
--(axis cs:189,0.884879767894745)
--(axis cs:190,0.883769750595093)
--(axis cs:191,0.872164487838745)
--(axis cs:192,0.863119423389435)
--(axis cs:193,0.861071407794952)
--(axis cs:194,0.864302814006805)
--(axis cs:195,0.875937521457672)
--(axis cs:196,0.882212519645691)
--(axis cs:197,0.885195136070251)
--(axis cs:198,0.883000016212463)
--(axis cs:199,0.881425023078918)
--(axis cs:200,0.405281245708466)
--(axis cs:201,0.448195666074753)
--(axis cs:202,0.549309492111206)
--(axis cs:203,0.68481034040451)
--(axis cs:204,0.732397437095642)
--(axis cs:205,0.839828133583069)
--(axis cs:206,0.885629236698151)
--(axis cs:207,0.911834955215454)
--(axis cs:208,0.919756293296814)
--(axis cs:209,0.926214277744293)
--(axis cs:210,0.92563933134079)
--(axis cs:211,0.921538472175598)
--(axis cs:212,0.910393178462982)
--(axis cs:213,0.911783039569855)
--(axis cs:214,0.918513536453247)
--(axis cs:215,0.923462808132172)
--(axis cs:216,0.922966122627259)
--(axis cs:217,0.913099050521851)
--(axis cs:218,0.914747714996338)
--(axis cs:219,0.91620272397995)
--(axis cs:220,0.916374981403351)
--(axis cs:221,0.922979354858398)
--(axis cs:222,0.922942161560059)
--(axis cs:223,0.918140888214111)
--(axis cs:224,0.918178260326386)
--(axis cs:225,0.914032995700836)
--(axis cs:226,0.920047402381897)
--(axis cs:227,0.922862529754639)
--(axis cs:228,0.921308696269989)
--(axis cs:229,0.911928594112396)
--(axis cs:230,0.912942290306091)
--(axis cs:231,0.915665209293366)
--(axis cs:232,0.923241794109344)
--(axis cs:233,0.923108696937561)
--(axis cs:234,0.917754471302032)
--(axis cs:235,0.913405418395996)
--(axis cs:236,0.915750026702881)
--(axis cs:237,0.917593777179718)
--(axis cs:238,0.921504318714142)
--(axis cs:239,0.924435973167419)
--(axis cs:240,0.923312485218048)
--(axis cs:241,0.920878231525421)
--(axis cs:242,0.916259109973908)
--(axis cs:243,0.916463613510132)
--(axis cs:244,0.920202612876892)
--(axis cs:245,0.916350483894348)
--(axis cs:246,0.916053116321563)
--(axis cs:247,0.919245481491089)
--(axis cs:248,0.921268582344055)
--(axis cs:249,0.923200011253357)
--(axis cs:250,0.0771875008940697)
--(axis cs:251,0.0276250001043081)
--(axis cs:252,0.177281245589256)
--(axis cs:253,0.136937499046326)
--(axis cs:254,0.177218750119209)
--(axis cs:255,0.130531251430511)
--(axis cs:256,0.165406256914139)
--(axis cs:257,0.195343747735023)
--(axis cs:258,0.165749996900558)
--(axis cs:259,0.174468755722046)
--(axis cs:260,0.0811249986290932)
--(axis cs:261,0.0617812499403954)
--(axis cs:262,0.0905312523245812)
--(axis cs:263,0.219999998807907)
--(axis cs:264,0.271187514066696)
--(axis cs:265,0.463442295789719)
--(axis cs:266,0.60860002040863)
--(axis cs:267,0.700545430183411)
--(axis cs:268,0.774795472621918)
--(axis cs:269,0.816205859184265)
--(axis cs:270,0.837276756763458)
--(axis cs:271,0.857611954212189)
--(axis cs:272,0.865790545940399)
--(axis cs:273,0.876915514469147)
--(axis cs:274,0.87609589099884)
--(axis cs:275,0.869499981403351)
--(axis cs:276,0.864238440990448)
--(axis cs:277,0.848071396350861)
--(axis cs:278,0.847686409950256)
--(axis cs:279,0.838490903377533)
--(axis cs:280,0.854892313480377)
--(axis cs:281,0.856886386871338)
--(axis cs:282,0.87302702665329)
--(axis cs:283,0.876598596572876)
--(axis cs:284,0.877891898155212)
--(axis cs:285,0.870168924331665)
--(axis cs:286,0.855859398841858)
--(axis cs:287,0.850983619689941)
--(axis cs:288,0.851267218589783)
--(axis cs:289,0.853514909744263)
--(axis cs:290,0.859613656997681)
--(axis cs:291,0.851710915565491)
--(axis cs:292,0.855201601982117)
--(axis cs:293,0.861113607883453)
--(axis cs:294,0.866611957550049)
--(axis cs:295,0.866047918796539)
--(axis cs:296,0.868749976158142)
--(axis cs:297,0.862971842288971)
--(axis cs:298,0.862187504768372)
--(axis cs:299,0.850983619689941)
--(axis cs:300,0.925221741199493)
--(axis cs:301,0.936537683010101)
--(axis cs:302,0.950235307216645)
--(axis cs:303,0.949510991573334)
--(axis cs:304,0.949937522411346)
--(axis cs:305,0.945245504379272)
--(axis cs:306,0.943109095096588)
--(axis cs:307,0.945223212242126)
--(axis cs:308,0.947910606861114)
--(axis cs:309,0.951802611351013)
--(axis cs:310,0.949313163757324)
--(axis cs:311,0.948071002960205)
--(axis cs:312,0.940069556236267)
--(axis cs:313,0.945032000541687)
--(axis cs:314,0.949412107467651)
--(axis cs:315,0.951778948307037)
--(axis cs:316,0.948463678359985)
--(axis cs:317,0.940226972103119)
--(axis cs:318,0.941442668437958)
--(axis cs:319,0.942138910293579)
--(axis cs:320,0.94315642118454)
--(axis cs:321,0.949540972709656)
--(axis cs:322,0.949983596801758)
--(axis cs:323,0.946977138519287)
--(axis cs:324,0.944047152996063)
--(axis cs:325,0.944842100143433)
--(axis cs:326,0.947439968585968)
--(axis cs:327,0.950451850891113)
--(axis cs:328,0.945062518119812)
--(axis cs:329,0.944936335086822)
--(axis cs:330,0.93961763381958)
--(axis cs:331,0.943000018596649)
--(axis cs:332,0.948491513729096)
--(axis cs:333,0.948639690876007)
--(axis cs:334,0.946317672729492)
--(axis cs:335,0.947390437126159)
--(axis cs:336,0.945142865180969)
--(axis cs:337,0.943444430828094)
--(axis cs:338,0.945760369300843)
--(axis cs:339,0.947491407394409)
--(axis cs:340,0.949207186698914)
--(axis cs:341,0.948680341243744)
--(axis cs:342,0.945707082748413)
--(axis cs:343,0.945467472076416)
--(axis cs:344,0.942553818225861)
--(axis cs:345,0.946127831935883)
--(axis cs:346,0.948108553886414)
--(axis cs:347,0.948338985443115)
--(axis cs:348,0.945437490940094)
--(axis cs:349,0.944955348968506)
--(axis cs:350,0.645781219005585)
--(axis cs:351,0.461222231388092)
--(axis cs:352,0.661499977111816)
--(axis cs:353,0.82923686504364)
--(axis cs:354,0.878085553646088)
--(axis cs:355,0.906009435653686)
--(axis cs:356,0.924670755863189)
--(axis cs:357,0.933799266815186)
--(axis cs:358,0.935269236564636)
--(axis cs:359,0.935541391372681)
--(axis cs:360,0.931828379631042)
--(axis cs:361,0.933616757392883)
--(axis cs:362,0.929957985877991)
--(axis cs:363,0.930988788604737)
--(axis cs:364,0.92589282989502)
--(axis cs:365,0.928108870983124)
--(axis cs:366,0.93003648519516)
--(axis cs:367,0.927225410938263)
--(axis cs:368,0.930771708488464)
--(axis cs:369,0.93394523859024)
--(axis cs:370,0.927999973297119)
--(axis cs:371,0.933244585990906)
--(axis cs:372,0.93516194820404)
--(axis cs:373,0.933179855346679)
--(axis cs:374,0.929968774318695)
--(axis cs:375,0.922830581665039)
--(axis cs:376,0.928914070129394)
--(axis cs:377,0.934734046459198)
--(axis cs:378,0.93178778886795)
--(axis cs:379,0.931613624095917)
--(axis cs:380,0.92927098274231)
--(axis cs:381,0.927107155323029)
--(axis cs:382,0.929806828498841)
--(axis cs:383,0.932532846927643)
--(axis cs:384,0.932366669178009)
--(axis cs:385,0.929973065853119)
--(axis cs:386,0.930097758769989)
--(axis cs:387,0.930713713169098)
--(axis cs:388,0.930183827877045)
--(axis cs:389,0.929714262485504)
--(axis cs:390,0.930266439914703)
--(axis cs:391,0.931833326816559)
--(axis cs:392,0.931733310222626)
--(axis cs:393,0.931417286396027)
--(axis cs:394,0.920134782791137)
--(axis cs:395,0.920647323131561)
--(axis cs:396,0.925644516944885)
--(axis cs:397,0.932565212249756)
--(axis cs:398,0.931170463562011)
--(axis cs:399,0.921715497970581)
--(axis cs:400,0.775984406471252)
--(axis cs:401,0.749090909957886)
--(axis cs:402,0.709954559803009)
--(axis cs:403,0.665788471698761)
--(axis cs:404,0.688544094562531)
--(axis cs:405,0.760462522506714)
--(axis cs:406,0.814059972763062)
--(axis cs:407,0.855367183685303)
--(axis cs:408,0.867820024490356)
--(axis cs:409,0.891894102096558)
--(axis cs:410,0.899888217449188)
--(axis cs:411,0.897431015968323)
--(axis cs:412,0.883506238460541)
--(axis cs:413,0.836000025272369)
--(axis cs:414,0.844187498092651)
--(axis cs:415,0.815058827400208)
--(axis cs:416,0.849353849887848)
--(axis cs:417,0.867785692214966)
--(axis cs:418,0.861979424953461)
--(axis cs:419,0.877359986305237)
--(axis cs:420,0.883461534976959)
--(axis cs:421,0.887604653835297)
--(axis cs:422,0.879124999046326)
--(axis cs:423,0.884055554866791)
--(axis cs:424,0.878499984741211)
--(axis cs:425,0.872732400894165)
--(axis cs:426,0.875187516212463)
--(axis cs:427,0.865000009536743)
--(axis cs:428,0.872105240821838)
--(axis cs:429,0.888597548007965)
--(axis cs:430,0.892818212509155)
--(axis cs:431,0.889833331108093)
--(axis cs:432,0.8792405128479)
--(axis cs:433,0.8683260679245)
--(axis cs:434,0.877821922302246)
--(axis cs:435,0.874119997024536)
--(axis cs:436,0.880892395973206)
--(axis cs:437,0.883300006389618)
--(axis cs:438,0.876162350177765)
--(axis cs:439,0.870450735092163)
--(axis cs:440,0.863992512226105)
--(axis cs:441,0.867347836494446)
--(axis cs:442,0.881788492202759)
--(axis cs:443,0.888823509216309)
--(axis cs:444,0.88504546880722)
--(axis cs:445,0.888441860675812)
--(axis cs:446,0.8802170753479)
--(axis cs:447,0.867915511131287)
--(axis cs:448,0.868954539299011)
--(axis cs:449,0.874246597290039)
--(axis cs:450,0.884394347667694)
--(axis cs:451,0.885924994945526)
--(axis cs:452,0.882012188434601)
--(axis cs:453,0.884480237960815)
--(axis cs:454,0.885474979877472)
--(axis cs:455,0.883000016212463)
--(axis cs:456,0.874608099460602)
--(axis cs:457,0.869885742664337)
--(axis cs:458,0.855930745601654)
--(axis cs:459,0.874391317367554)
--(axis cs:460,0.873000025749207)
--(axis cs:461,0.881298780441284)
--(axis cs:462,0.865738809108734)
--(axis cs:463,0.865066170692444)
--(axis cs:464,0.861132800579071)
--(axis cs:465,0.860695660114288)
--(axis cs:466,0.878032445907593)
--(axis cs:467,0.875356137752533)
--(axis cs:468,0.87279999256134)
--(axis cs:469,0.880631566047668)
--(axis cs:470,0.874860286712646)
--(axis cs:471,0.860757112503052)
--(axis cs:472,0.8785600066185)
--(axis cs:473,0.870021760463715)
--(axis cs:474,0.882396340370178)
--(axis cs:475,0.883455693721771)
--(axis cs:476,0.882064938545227)
--(axis cs:477,0.875539481639862)
--(axis cs:478,0.861590921878815)
--(axis cs:479,0.849094808101654)
--(axis cs:480,0.844600021839142)
--(axis cs:481,0.860301494598389)
--(axis cs:482,0.883173108100891)
--(axis cs:483,0.891948878765106)
--(axis cs:484,0.887106239795685)
--(axis cs:485,0.891417622566223)
--(axis cs:486,0.884461045265198)
--(axis cs:487,0.869187474250793)
--(axis cs:488,0.85535717010498)
--(axis cs:489,0.846689641475677)
--(axis cs:490,0.858109354972839)
--(axis cs:491,0.86617124080658)
--(axis cs:492,0.884701251983643)
--(axis cs:493,0.884730756282806)
--(axis cs:494,0.880253255367279)
--(axis cs:495,0.872437477111816)
--(axis cs:496,0.873624980449677)
--(axis cs:497,0.869764685630798)
--(axis cs:498,0.88036584854126)
--(axis cs:499,0.878019988536835)
--(axis cs:500,0.458843737840653)
--(axis cs:501,0.363294124603271)
--(axis cs:502,0.40535295009613)
--(axis cs:503,0.384718745946884)
--(axis cs:504,0.393437504768372)
--(axis cs:505,0.399049997329712)
--(axis cs:506,0.615480005741119)
--(axis cs:507,0.673230767250061)
--(axis cs:508,0.738577783107758)
--(axis cs:509,0.850000023841858)
--(axis cs:510,0.871719181537628)
--(axis cs:511,0.88777107000351)
--(axis cs:512,0.893840909004211)
--(axis cs:513,0.891319751739502)
--(axis cs:514,0.883058428764343)
--(axis cs:515,0.881114840507507)
--(axis cs:516,0.870794534683228)
--(axis cs:517,0.870514094829559)
--(axis cs:518,0.886073172092438)
--(axis cs:519,0.889321446418762)
--(axis cs:520,0.884856283664703)
--(axis cs:521,0.885166645050049)
--(axis cs:522,0.894123613834381)
--(axis cs:523,0.88692307472229)
--(axis cs:524,0.881730794906616)
--(axis cs:525,0.867345094680786)
--(axis cs:526,0.876579999923706)
--(axis cs:527,0.883525967597961)
--(axis cs:528,0.882156252861023)
--(axis cs:529,0.883683562278748)
--(axis cs:530,0.87485134601593)
--(axis cs:531,0.877040565013885)
--(axis cs:532,0.890102386474609)
--(axis cs:533,0.889670610427856)
--(axis cs:534,0.88715386390686)
--(axis cs:535,0.883054852485657)
--(axis cs:536,0.878677606582642)
--(axis cs:537,0.872478842735291)
--(axis cs:538,0.856492161750793)
--(axis cs:539,0.872150659561157)
--(axis cs:540,0.87784868478775)
--(axis cs:541,0.886666655540466)
--(axis cs:542,0.892155170440674)
--(axis cs:543,0.895835220813751)
--(axis cs:544,0.88616669178009)
--(axis cs:545,0.881638169288635)
--(axis cs:546,0.876371622085571)
--(axis cs:547,0.871628403663635)
--(axis cs:548,0.882407903671265)
--(axis cs:549,0.887609779834747)
--(axis cs:550,0.728578925132751)
--(axis cs:551,0.66364061832428)
--(axis cs:552,0.714516699314117)
--(axis cs:553,0.687823534011841)
--(axis cs:554,0.799704074859619)
--(axis cs:555,0.84054309129715)
--(axis cs:556,0.852962672710419)
--(axis cs:557,0.880885541439056)
--(axis cs:558,0.897599995136261)
--(axis cs:559,0.896987974643707)
--(axis cs:560,0.885395348072052)
--(axis cs:561,0.895150005817413)
--(axis cs:562,0.888542711734772)
--(axis cs:563,0.891410708427429)
--(axis cs:564,0.897300004959106)
--(axis cs:565,0.899790346622467)
--(axis cs:566,0.898647725582123)
--(axis cs:567,0.885392427444458)
--(axis cs:568,0.892460227012634)
--(axis cs:569,0.900516152381897)
--(axis cs:570,0.900099992752075)
--(axis cs:571,0.902450025081634)
--(axis cs:572,0.89766126871109)
--(axis cs:573,0.899016141891479)
--(axis cs:574,0.896071434020996)
--(axis cs:575,0.884555578231812)
--(axis cs:576,0.889506042003632)
--(axis cs:577,0.889668703079224)
--(axis cs:578,0.884888887405396)
--(axis cs:579,0.89294445514679)
--(axis cs:580,0.870921075344086)
--(axis cs:581,0.88553124666214)
--(axis cs:582,0.884765803813934)
--(axis cs:583,0.884555578231812)
--(axis cs:584,0.89162939786911)
--(axis cs:585,0.903545439243317)
--(axis cs:586,0.897676169872284)
--(axis cs:587,0.890994131565094)
--(axis cs:588,0.893424034118652)
--(axis cs:589,0.88145124912262)
--(axis cs:590,0.895803570747375)
--(axis cs:591,0.865594625473022)
--(axis cs:592,0.886730253696442)
--(axis cs:593,0.881680250167847)
--(axis cs:594,0.886768758296967)
--(axis cs:595,0.893323540687561)
--(axis cs:596,0.897080659866333)
--(axis cs:597,0.899200022220612)
--(axis cs:598,0.899329900741577)
--(axis cs:599,0.899741947650909)
--(axis cs:600,0.0461875014007092)
--(axis cs:601,0.207763165235519)
--(axis cs:602,0.453343749046326)
--(axis cs:603,0.21543750166893)
--(axis cs:604,0.139375001192093)
--(axis cs:605,0.181125000119209)
--(axis cs:606,0.158281251788139)
--(axis cs:607,0.0725312456488609)
--(axis cs:608,0.00962499994784594)
--(axis cs:609,0.0826562494039536)
--(axis cs:610,0.149156257510185)
--(axis cs:611,0.118218749761581)
--(axis cs:612,0.143250003457069)
--(axis cs:613,0.274218738079071)
--(axis cs:614,0.290374994277954)
--(axis cs:615,0.41783332824707)
--(axis cs:616,0.461562514305115)
--(axis cs:617,0.502159118652344)
--(axis cs:618,0.618216693401337)
--(axis cs:619,0.746902465820312)
--(axis cs:620,0.806595742702484)
--(axis cs:621,0.82307893037796)
--(axis cs:622,0.846068978309631)
--(axis cs:623,0.842810332775116)
--(axis cs:624,0.838620662689209)
--(axis cs:625,0.825382351875305)
--(axis cs:626,0.846849977970123)
--(axis cs:627,0.847362875938416)
--(axis cs:628,0.852071404457092)
--(axis cs:629,0.834365367889404)
--(axis cs:630,0.816999971866608)
--(axis cs:631,0.822499990463257)
--(axis cs:632,0.840250015258789)
--(axis cs:633,0.856818199157715)
--(axis cs:634,0.858454525470734)
--(axis cs:635,0.861294090747833)
--(axis cs:636,0.850674986839294)
--(axis cs:637,0.837196409702301)
--(axis cs:638,0.835333347320557)
--(axis cs:639,0.818941175937653)
--(axis cs:640,0.828490555286407)
--(axis cs:641,0.832966089248657)
--(axis cs:642,0.830698132514954)
--(axis cs:643,0.849714279174805)
--(axis cs:644,0.851790308952332)
--(axis cs:645,0.859340906143188)
--(axis cs:646,0.851572573184967)
--(axis cs:647,0.850801706314087)
--(axis cs:648,0.840974569320679)
--(axis cs:649,0.8345085978508)
--(axis cs:650,0.795318186283112)
--(axis cs:651,0.758276343345642)
--(axis cs:652,0.774706542491913)
--(axis cs:653,0.817794144153595)
--(axis cs:654,0.866542875766754)
--(axis cs:655,0.892353951931)
--(axis cs:656,0.904227256774903)
--(axis cs:657,0.912426471710205)
--(axis cs:658,0.906970322132111)
--(axis cs:659,0.898131847381592)
--(axis cs:660,0.895517230033875)
--(axis cs:661,0.884673058986664)
--(axis cs:662,0.865321457386017)
--(axis cs:663,0.87998104095459)
--(axis cs:664,0.889721512794495)
--(axis cs:665,0.897199988365173)
--(axis cs:666,0.902042090892792)
--(axis cs:667,0.89341276884079)
--(axis cs:668,0.892370581626892)
--(axis cs:669,0.897218108177185)
--(axis cs:670,0.887673079967499)
--(axis cs:671,0.895017027854919)
--(axis cs:672,0.890344858169556)
--(axis cs:673,0.890928566455841)
--(axis cs:674,0.896142065525055)
--(axis cs:675,0.8910893201828)
--(axis cs:676,0.886825025081635)
--(axis cs:677,0.893415749073029)
--(axis cs:678,0.892529428005219)
--(axis cs:679,0.886222243309021)
--(axis cs:680,0.883170902729034)
--(axis cs:681,0.889697670936584)
--(axis cs:682,0.897113621234894)
--(axis cs:683,0.89835000038147)
--(axis cs:684,0.895034909248352)
--(axis cs:685,0.897350013256073)
--(axis cs:686,0.890655159950256)
--(axis cs:687,0.884384632110596)
--(axis cs:688,0.889560222625732)
--(axis cs:689,0.891735315322876)
--(axis cs:690,0.890982151031494)
--(axis cs:691,0.878792226314545)
--(axis cs:692,0.874369859695435)
--(axis cs:693,0.877452075481415)
--(axis cs:694,0.883562505245209)
--(axis cs:695,0.88227778673172)
--(axis cs:696,0.890682935714722)
--(axis cs:697,0.899815797805786)
--(axis cs:698,0.902693569660187)
--(axis cs:699,0.895272731781006)
--(axis cs:700,0.816343724727631)
--(axis cs:701,0.714225828647614)
--(axis cs:702,0.73192685842514)
--(axis cs:703,0.783212780952454)
--(axis cs:704,0.855318188667297)
--(axis cs:705,0.889488399028778)
--(axis cs:706,0.911431849002838)
--(axis cs:707,0.912823557853699)
--(axis cs:708,0.908999979496002)
--(axis cs:709,0.897934079170227)
--(axis cs:710,0.882316470146179)
--(axis cs:711,0.892529428005219)
--(axis cs:712,0.884912490844727)
--(axis cs:713,0.901093780994415)
--(axis cs:714,0.901543974876404)
--(axis cs:715,0.901939570903778)
--(axis cs:716,0.901231944561005)
--(axis cs:717,0.88952499628067)
--(axis cs:718,0.896451592445374)
--(axis cs:719,0.9022096991539)
--(axis cs:720,0.901048362255096)
--(axis cs:721,0.90641838312149)
--(axis cs:722,0.906970322132111)
--(axis cs:723,0.903537213802338)
--(axis cs:724,0.900806427001953)
--(axis cs:725,0.890241384506226)
--(axis cs:726,0.895795166492462)
--(axis cs:727,0.900816321372986)
--(axis cs:728,0.896029055118561)
--(axis cs:729,0.89838707447052)
--(axis cs:730,0.894482791423798)
--(axis cs:731,0.900060415267944)
--(axis cs:732,0.910044133663178)
--(axis cs:733,0.907334983348846)
--(axis cs:734,0.907187521457672)
--(axis cs:735,0.904352068901062)
--(axis cs:736,0.896603465080261)
--(axis cs:737,0.894637942314148)
--(axis cs:738,0.897093415260315)
--(axis cs:739,0.905781269073487)
--(axis cs:740,0.905090928077698)
--(axis cs:741,0.907254993915558)
--(axis cs:742,0.905362248420715)
--(axis cs:743,0.898219108581543)
--(axis cs:744,0.900505483150482)
--(axis cs:745,0.899813175201416)
--(axis cs:746,0.902948439121247)
--(axis cs:747,0.899596750736237)
--(axis cs:748,0.903578102588654)
--(axis cs:749,0.895465493202209)
--(axis cs:750,0.893285691738129)
--(axis cs:751,0.807425022125244)
--(axis cs:752,0.883538901805878)
--(axis cs:753,0.916665077209473)
--(axis cs:754,0.919065058231354)
--(axis cs:755,0.935593724250794)
--(axis cs:756,0.935913801193237)
--(axis cs:757,0.935787200927734)
--(axis cs:758,0.932202219963074)
--(axis cs:759,0.929696142673492)
--(axis cs:760,0.926901578903198)
--(axis cs:761,0.933924436569214)
--(axis cs:762,0.926892876625061)
--(axis cs:763,0.928623080253601)
--(axis cs:764,0.929568171501159)
--(axis cs:765,0.933739125728607)
--(axis cs:766,0.931366682052613)
--(axis cs:767,0.931699991226197)
--(axis cs:768,0.930943608283997)
--(axis cs:769,0.927964568138123)
--(axis cs:770,0.924770176410675)
--(axis cs:771,0.930943608283997)
--(axis cs:772,0.93023282289505)
--(axis cs:773,0.928210914134979)
--(axis cs:774,0.931626856327057)
--(axis cs:775,0.928443193435669)
--(axis cs:776,0.928431987762451)
--(axis cs:777,0.933577477931977)
--(axis cs:778,0.92901611328125)
--(axis cs:779,0.923314034938812)
--(axis cs:780,0.917526543140411)
--(axis cs:781,0.927149593830109)
--(axis cs:782,0.929602265357971)
--(axis cs:783,0.933535993099213)
--(axis cs:784,0.931715905666351)
--(axis cs:785,0.930283606052399)
--(axis cs:786,0.928553819656372)
--(axis cs:787,0.922297418117523)
--(axis cs:788,0.917459487915039)
--(axis cs:789,0.926639556884766)
--(axis cs:790,0.929107666015625)
--(axis cs:791,0.928579568862915)
--(axis cs:792,0.930007696151733)
--(axis cs:793,0.931068181991577)
--(axis cs:794,0.932010889053345)
--(axis cs:795,0.930058121681213)
--(axis cs:796,0.926892876625061)
--(axis cs:797,0.927515387535095)
--(axis cs:798,0.934228241443634)
--(axis cs:799,0.934086322784424)
--(axis cs:800,0.840739130973816)
--(axis cs:801,0.859992980957031)
--(axis cs:802,0.884575009346008)
--(axis cs:803,0.89313793182373)
--(axis cs:804,0.90541261434555)
--(axis cs:805,0.917281806468964)
--(axis cs:806,0.917191982269287)
--(axis cs:807,0.915476441383362)
--(axis cs:808,0.906123757362366)
--(axis cs:809,0.900300025939941)
--(axis cs:810,0.891311764717102)
--(axis cs:811,0.900952637195587)
--(axis cs:812,0.900903224945068)
--(axis cs:813,0.904850542545319)
--(axis cs:814,0.910349488258362)
--(axis cs:815,0.910397052764893)
--(axis cs:816,0.914791643619537)
--(axis cs:817,0.902421057224273)
--(axis cs:818,0.905362248420715)
--(axis cs:819,0.916602790355682)
--(axis cs:820,0.905821442604065)
--(axis cs:821,0.908500015735626)
--(axis cs:822,0.914458334445953)
--(axis cs:823,0.912733674049377)
--(axis cs:824,0.913582503795624)
--(axis cs:825,0.907681822776794)
--(axis cs:826,0.908707916736603)
--(axis cs:827,0.908399045467377)
--(axis cs:828,0.910809993743896)
--(axis cs:829,0.907326757907867)
--(axis cs:830,0.908760190010071)
--(axis cs:831,0.911867916584015)
--(axis cs:832,0.914621651172638)
--(axis cs:833,0.913916647434235)
--(axis cs:834,0.912577688694)
--(axis cs:835,0.917855262756347)
--(axis cs:836,0.911867916584015)
--(axis cs:837,0.905640602111816)
--(axis cs:838,0.900897741317749)
--(axis cs:839,0.906301975250244)
--(axis cs:840,0.909066021442413)
--(axis cs:841,0.915094316005707)
--(axis cs:842,0.907926499843597)
--(axis cs:843,0.915603756904602)
--(axis cs:844,0.903969049453735)
--(axis cs:845,0.910178244113922)
--(axis cs:846,0.910385727882385)
--(axis cs:847,0.913196265697479)
--(axis cs:848,0.919775843620301)
--(axis cs:849,0.920330464839935)
--(axis cs:850,0.549531280994415)
--(axis cs:851,0.491093754768372)
--(axis cs:852,0.306062489748001)
--(axis cs:853,0.168781250715256)
--(axis cs:854,0.190343752503395)
--(axis cs:855,0.210093751549721)
--(axis cs:856,0.173187494277954)
--(axis cs:857,0.146687492728233)
--(axis cs:858,0.102906249463558)
--(axis cs:859,0.0499687492847443)
--(axis cs:860,0.0865937471389771)
--(axis cs:861,0.14121875166893)
--(axis cs:862,0.0425937511026859)
--(axis cs:863,0.0750624984502792)
--(axis cs:864,0.108593747019768)
--(axis cs:865,0.242437496781349)
--(axis cs:866,0.192375004291534)
--(axis cs:867,0.392812490463257)
--(axis cs:868,0.456976175308227)
--(axis cs:869,0.66493546962738)
--(axis cs:870,0.770372092723846)
--(axis cs:871,0.792404234409332)
--(axis cs:872,0.84481817483902)
--(axis cs:873,0.870070397853851)
--(axis cs:874,0.87814474105835)
--(axis cs:875,0.872114837169647)
--(axis cs:876,0.860928595066071)
--(axis cs:877,0.847899973392487)
--(axis cs:878,0.831749975681305)
--(axis cs:879,0.83886843919754)
--(axis cs:880,0.8259117603302)
--(axis cs:881,0.804700016975403)
--(axis cs:882,0.835910737514496)
--(axis cs:883,0.851846158504486)
--(axis cs:884,0.861273407936096)
--(axis cs:885,0.85986715555191)
--(axis cs:886,0.852522730827332)
--(axis cs:887,0.85703843832016)
--(axis cs:888,0.860209703445435)
--(axis cs:889,0.855296850204468)
--(axis cs:890,0.856138467788696)
--(axis cs:891,0.851573765277863)
--(axis cs:892,0.837767243385315)
--(axis cs:893,0.850024580955505)
--(axis cs:894,0.861217379570007)
--(axis cs:895,0.857451617717743)
--(axis cs:896,0.85228568315506)
--(axis cs:897,0.846383333206177)
--(axis cs:898,0.866826057434082)
--(axis cs:899,0.860363662242889)
--(axis cs:900,0.132375001907349)
--(axis cs:901,0.166875004768372)
--(axis cs:902,0.333624988794327)
--(axis cs:903,0.308499991893768)
--(axis cs:904,0.460812509059906)
--(axis cs:905,0.355843752622604)
--(axis cs:906,0.438368409872055)
--(axis cs:907,0.357937514781952)
--(axis cs:908,0.25993749499321)
--(axis cs:909,0.366874992847443)
--(axis cs:910,0.35521873831749)
--(axis cs:911,0.442200005054474)
--(axis cs:912,0.576380968093872)
--(axis cs:913,0.649178564548492)
--(axis cs:914,0.641562521457672)
--(axis cs:915,0.784155547618866)
--(axis cs:916,0.820431053638458)
--(axis cs:917,0.854312479496002)
--(axis cs:918,0.872619986534119)
--(axis cs:919,0.883000016212463)
--(axis cs:920,0.882156252861023)
--(axis cs:921,0.87618750333786)
--(axis cs:922,0.868992984294891)
--(axis cs:923,0.862220585346222)
--(axis cs:924,0.862714290618896)
--(axis cs:925,0.85462099313736)
--(axis cs:926,0.861914277076721)
--(axis cs:927,0.866124987602234)
--(axis cs:928,0.863585710525513)
--(axis cs:929,0.863840878009796)
--(axis cs:930,0.858727276325226)
--(axis cs:931,0.866522073745728)
--(axis cs:932,0.869750022888184)
--(axis cs:933,0.870934784412384)
--(axis cs:934,0.874876618385315)
--(axis cs:935,0.878317594528198)
--(axis cs:936,0.866369545459747)
--(axis cs:937,0.87792307138443)
--(axis cs:938,0.871845066547394)
--(axis cs:939,0.879826903343201)
--(axis cs:940,0.873452723026276)
--(axis cs:941,0.869304358959198)
--(axis cs:942,0.854499995708466)
--(axis cs:943,0.867999970912933)
--(axis cs:944,0.863125026226044)
--(axis cs:945,0.867347836494446)
--(axis cs:946,0.873312473297119)
--(axis cs:947,0.874562501907349)
--(axis cs:948,0.880412518978119)
--(axis cs:949,0.878750026226044)
--(axis cs:950,0.833199977874756)
--(axis cs:951,0.834884583950043)
--(axis cs:952,0.818633913993835)
--(axis cs:953,0.834399998188019)
--(axis cs:954,0.850071430206299)
--(axis cs:955,0.856435477733612)
--(axis cs:956,0.861374974250793)
--(axis cs:957,0.863453149795532)
--(axis cs:958,0.85016405582428)
--(axis cs:959,0.832820773124695)
--(axis cs:960,0.801119565963745)
--(axis cs:961,0.815588235855103)
--(axis cs:962,0.815781235694885)
--(axis cs:963,0.830038487911224)
--(axis cs:964,0.831254124641418)
--(axis cs:965,0.862514913082123)
--(axis cs:966,0.859669208526611)
--(axis cs:967,0.859428584575653)
--(axis cs:968,0.853369235992432)
--(axis cs:969,0.8442542552948)
--(axis cs:970,0.833000004291534)
--(axis cs:971,0.838610172271729)
--(axis cs:972,0.853642880916595)
--(axis cs:973,0.843663811683655)
--(axis cs:974,0.851499974727631)
--(axis cs:975,0.832455337047577)
--(axis cs:976,0.848306477069855)
--(axis cs:977,0.856703102588654)
--(axis cs:978,0.845913767814636)
--(axis cs:979,0.857315361499786)
--(axis cs:980,0.850024580955505)
--(axis cs:981,0.849907696247101)
--(axis cs:982,0.865805983543396)
--(axis cs:983,0.869119703769684)
--(axis cs:984,0.866276144981384)
--(axis cs:985,0.853169322013855)
--(axis cs:986,0.845216989517212)
--(axis cs:987,0.826106548309326)
--(axis cs:988,0.84722501039505)
--(axis cs:989,0.856632828712463)
--(axis cs:990,0.859937489032745)
--(axis cs:991,0.853046894073486)
--(axis cs:992,0.840732157230377)
--(axis cs:993,0.852884590625763)
--(axis cs:994,0.85462099313736)
--(axis cs:995,0.858215391635895)
--(axis cs:996,0.856070339679718)
--(axis cs:997,0.852484345436096)
--(axis cs:998,0.859726548194885)
--(axis cs:999,0.847295105457306)
--(axis cs:999,0.876818037033081)
--(axis cs:999,0.876818037033081)
--(axis cs:998,0.88989063501358)
--(axis cs:997,0.878893733024597)
--(axis cs:996,0.883028149604797)
--(axis cs:995,0.881186151504517)
--(axis cs:994,0.88784841299057)
--(axis cs:993,0.887153851985931)
--(axis cs:992,0.876892876625061)
--(axis cs:991,0.881818771362305)
--(axis cs:990,0.887274992465973)
--(axis cs:989,0.888653147220612)
--(axis cs:988,0.884890019893646)
--(axis cs:987,0.873742616176605)
--(axis cs:986,0.875986790657043)
--(axis cs:985,0.881867742538452)
--(axis cs:984,0.895210456848144)
--(axis cs:983,0.890947878360748)
--(axis cs:982,0.889622390270233)
--(axis cs:981,0.883263075351715)
--(axis cs:980,0.883309829235077)
--(axis cs:979,0.886226141452789)
--(axis cs:978,0.876265501976013)
--(axis cs:977,0.88058123588562)
--(axis cs:976,0.888022589683533)
--(axis cs:975,0.870882129669189)
--(axis cs:974,0.881200003623962)
--(axis cs:973,0.875365519523621)
--(axis cs:972,0.882057166099548)
--(axis cs:971,0.878744065761566)
--(axis cs:970,0.87920001745224)
--(axis cs:969,0.886401700973511)
--(axis cs:968,0.887347710132599)
--(axis cs:967,0.892471432685852)
--(axis cs:966,0.887167680263519)
--(axis cs:965,0.891005980968475)
--(axis cs:964,0.873101663589477)
--(axis cs:963,0.867215406894684)
--(axis cs:962,0.858812487125397)
--(axis cs:961,0.861435306072235)
--(axis cs:960,0.850247836112976)
--(axis cs:959,0.873728322982788)
--(axis cs:958,0.877965617179871)
--(axis cs:957,0.891381275653839)
--(axis cs:956,0.893249988555908)
--(axis cs:955,0.888574206829071)
--(axis cs:954,0.886028587818146)
--(axis cs:953,0.871659994125366)
--(axis cs:952,0.865353560447693)
--(axis cs:951,0.874553847312927)
--(axis cs:950,0.873880004882812)
--(axis cs:949,0.90290002822876)
--(axis cs:948,0.906265008449554)
--(axis cs:947,0.906624984741211)
--(axis cs:946,0.90072500705719)
--(axis cs:945,0.90373911857605)
--(axis cs:944,0.893950009346008)
--(axis cs:943,0.895899987220764)
--(axis cs:942,0.890499997138977)
--(axis cs:941,0.89642174243927)
--(axis cs:940,0.900781106948852)
--(axis cs:939,0.903330779075623)
--(axis cs:938,0.902838027477264)
--(axis cs:937,0.907969212532043)
--(axis cs:936,0.900647819042206)
--(axis cs:935,0.905427038669586)
--(axis cs:934,0.904050648212433)
--(axis cs:933,0.902473914623261)
--(axis cs:932,0.899300026893616)
--(axis cs:931,0.898008847236633)
--(axis cs:930,0.894890928268433)
--(axis cs:929,0.891536366939545)
--(axis cs:928,0.891434299945831)
--(axis cs:927,0.897850012779236)
--(axis cs:926,0.893465709686279)
--(axis cs:925,0.88784841299057)
--(axis cs:924,0.893785715103149)
--(axis cs:923,0.898988234996796)
--(axis cs:922,0.898997211456299)
--(axis cs:921,0.904575002193451)
--(axis cs:920,0.9015625)
--(axis cs:919,0.909999990463257)
--(axis cs:918,0.903147995471954)
--(axis cs:917,0.887725007534027)
--(axis cs:916,0.876872420310974)
--(axis cs:915,0.851562213897705)
--(axis cs:914,0.794525003433228)
--(axis cs:913,0.786771416664124)
--(axis cs:912,0.741452372074127)
--(axis cs:911,0.674279999732971)
--(axis cs:910,0.615187501907349)
--(axis cs:909,0.606349980831146)
--(axis cs:908,0.498774993419647)
--(axis cs:907,0.648674988746643)
--(axis cs:906,0.680847346782684)
--(axis cs:905,0.664037489891052)
--(axis cs:904,0.679025018215179)
--(axis cs:903,0.658600008487701)
--(axis cs:902,0.614649987220764)
--(axis cs:901,0.547949993610382)
--(axis cs:900,0.536850011348724)
--(axis cs:899,0.88744546175003)
--(axis cs:898,0.895430421829224)
--(axis cs:897,0.887253332138062)
--(axis cs:896,0.884214270114899)
--(axis cs:895,0.886280643939972)
--(axis cs:894,0.890486967563629)
--(axis cs:893,0.883309829235077)
--(axis cs:892,0.873006892204285)
--(axis cs:891,0.878529500961304)
--(axis cs:890,0.888455402851105)
--(axis cs:889,0.882718753814697)
--(axis cs:888,0.8900838971138)
--(axis cs:887,0.886115372180939)
--(axis cs:886,0.881609106063843)
--(axis cs:885,0.88994687795639)
--(axis cs:884,0.890509378910065)
--(axis cs:883,0.884038460254669)
--(axis cs:882,0.872264289855957)
--(axis cs:881,0.854379999637604)
--(axis cs:880,0.87096471786499)
--(axis cs:879,0.873447370529175)
--(axis cs:878,0.865199983119965)
--(axis cs:877,0.877059984207153)
--(axis cs:876,0.890371453762054)
--(axis cs:875,0.892145931720734)
--(axis cs:874,0.899957895278931)
--(axis cs:873,0.894028174877167)
--(axis cs:872,0.886627268791199)
--(axis cs:871,0.852161705493927)
--(axis cs:870,0.835248827934265)
--(axis cs:869,0.779574191570282)
--(axis cs:868,0.701790475845337)
--(axis cs:867,0.603224992752075)
--(axis cs:866,0.447450006008148)
--(axis cs:865,0.561974984407425)
--(axis cs:864,0.357237499952316)
--(axis cs:863,0.31682499051094)
--(axis cs:862,0.290337504446507)
--(axis cs:861,0.435087490081787)
--(axis cs:860,0.402437484264374)
--(axis cs:859,0.322987496852875)
--(axis cs:858,0.373862490057945)
--(axis cs:857,0.345474988222122)
--(axis cs:856,0.480274999141693)
--(axis cs:855,0.4950375020504)
--(axis cs:854,0.392637485265732)
--(axis cs:853,0.513612496852875)
--(axis cs:852,0.625224995613098)
--(axis cs:851,0.699237501621246)
--(axis cs:850,0.72801251411438)
--(axis cs:849,0.938432192802429)
--(axis cs:848,0.938210344314575)
--(axis cs:847,0.935578513145447)
--(axis cs:846,0.931754279136658)
--(axis cs:845,0.928971302509308)
--(axis cs:844,0.931887626647949)
--(axis cs:843,0.936541509628296)
--(axis cs:842,0.933470606803894)
--(axis cs:841,0.930937731266022)
--(axis cs:840,0.93392641544342)
--(axis cs:839,0.927420794963836)
--(axis cs:838,0.925259101390839)
--(axis cs:837,0.92985622882843)
--(axis cs:836,0.929647171497345)
--(axis cs:835,0.937442111968994)
--(axis cs:834,0.935331082344055)
--(axis cs:833,0.935866665840149)
--(axis cs:832,0.93614866733551)
--(axis cs:831,0.93234715461731)
--(axis cs:830,0.933804082870483)
--(axis cs:829,0.930530691146851)
--(axis cs:828,0.931923985481262)
--(axis cs:827,0.92825962305069)
--(axis cs:826,0.933783173561096)
--(axis cs:825,0.930672717094421)
--(axis cs:824,0.933032989501953)
--(axis cs:823,0.932693457603455)
--(axis cs:822,0.933383321762085)
--(axis cs:821,0.930999994277954)
--(axis cs:820,0.927228581905365)
--(axis cs:819,0.936941123008728)
--(axis cs:818,0.92974488735199)
--(axis cs:817,0.925868427753448)
--(axis cs:816,0.93621666431427)
--(axis cs:815,0.931758809089661)
--(axis cs:814,0.931739783287048)
--(axis cs:813,0.932240223884582)
--(axis cs:812,0.927961277961731)
--(axis cs:811,0.927981042861938)
--(axis cs:810,0.92142471075058)
--(axis cs:809,0.92771999835968)
--(axis cs:808,0.93004949092865)
--(axis cs:807,0.9364905834198)
--(axis cs:806,0.93717679977417)
--(axis cs:805,0.937212729454041)
--(axis cs:804,0.932465052604675)
--(axis cs:803,0.924855160713196)
--(axis cs:802,0.921429991722107)
--(axis cs:801,0.908897197246551)
--(axis cs:800,0.901195657253265)
--(axis cs:799,0.949334537982941)
--(axis cs:798,0.949391305446625)
--(axis cs:797,0.946706163883209)
--(axis cs:796,0.946457159519196)
--(axis cs:795,0.947723257541657)
--(axis cs:794,0.948504364490509)
--(axis cs:793,0.948127281665802)
--(axis cs:792,0.947703087329865)
--(axis cs:791,0.944431817531586)
--(axis cs:790,0.947343075275421)
--(axis cs:789,0.943655812740326)
--(axis cs:788,0.939983785152436)
--(axis cs:787,0.941918957233429)
--(axis cs:786,0.944421517848969)
--(axis cs:785,0.947813451290131)
--(axis cs:784,0.948386371135712)
--(axis cs:783,0.949114406108856)
--(axis cs:782,0.94754091501236)
--(axis cs:781,0.946559846401215)
--(axis cs:780,0.940010607242584)
--(axis cs:779,0.942325603961945)
--(axis cs:778,0.947306454181671)
--(axis cs:777,0.949131000041962)
--(axis cs:776,0.947072803974152)
--(axis cs:775,0.947077286243439)
--(axis cs:774,0.948350751399994)
--(axis cs:773,0.944284355640411)
--(axis cs:772,0.947793138027191)
--(axis cs:771,0.94807745218277)
--(axis cs:770,0.945608079433441)
--(axis cs:769,0.944185817241669)
--(axis cs:768,0.94807745218277)
--(axis cs:767,0.94838000535965)
--(axis cs:766,0.948246681690216)
--(axis cs:765,0.949195659160614)
--(axis cs:764,0.947527277469635)
--(axis cs:763,0.947149240970612)
--(axis cs:762,0.946457159519196)
--(axis cs:761,0.949269783496857)
--(axis cs:760,0.94646064043045)
--(axis cs:759,0.944878447055817)
--(axis cs:758,0.948580896854401)
--(axis cs:757,0.950014889240265)
--(axis cs:756,0.950065529346466)
--(axis cs:755,0.949937498569489)
--(axis cs:754,0.943326032161713)
--(axis cs:753,0.939666020870209)
--(axis cs:752,0.929115569591522)
--(axis cs:751,0.898670017719269)
--(axis cs:750,0.927614283561706)
--(axis cs:749,0.923086202144623)
--(axis cs:748,0.9263312458992)
--(axis cs:747,0.924738705158234)
--(axis cs:746,0.920679378509522)
--(axis cs:745,0.924825274944305)
--(axis cs:744,0.927802181243896)
--(axis cs:743,0.924187648296356)
--(axis cs:742,0.92974488735199)
--(axis cs:741,0.930501985549927)
--(axis cs:740,0.924236357212067)
--(axis cs:739,0.924512493610382)
--(axis cs:738,0.921037352085114)
--(axis cs:737,0.920055162906647)
--(axis cs:736,0.920841372013092)
--(axis cs:735,0.926640832424164)
--(axis cs:734,0.927775013446808)
--(axis cs:733,0.930533981323242)
--(axis cs:732,0.931617641448975)
--(axis cs:731,0.924924170970917)
--(axis cs:730,0.919993102550507)
--(axis cs:729,0.921554815769196)
--(axis cs:728,0.926011610031128)
--(axis cs:727,0.925226533412933)
--(axis cs:726,0.920518052577972)
--(axis cs:725,0.920996558666229)
--(axis cs:724,0.92522257566452)
--(axis cs:723,0.923614871501923)
--(axis cs:722,0.930388116836548)
--(axis cs:721,0.927467358112335)
--(axis cs:720,0.928019332885742)
--(axis cs:719,0.925783884525299)
--(axis cs:718,0.920780622959137)
--(axis cs:717,0.918009984493256)
--(axis cs:716,0.928092765808106)
--(axis cs:715,0.922975814342499)
--(axis cs:714,0.925517594814301)
--(axis cs:713,0.922637498378754)
--(axis cs:712,0.916164982318878)
--(axis cs:711,0.919211757183075)
--(axis cs:710,0.909726572036743)
--(axis cs:709,0.92407363653183)
--(axis cs:708,0.925799977779388)
--(axis cs:707,0.932729411125183)
--(axis cs:706,0.932172727584839)
--(axis cs:705,0.923395347595215)
--(axis cs:704,0.904327261447907)
--(axis cs:703,0.864685130119324)
--(axis cs:702,0.849570727348328)
--(axis cs:701,0.837090349197388)
--(axis cs:700,0.872537505626678)
--(axis cs:699,0.92030907869339)
--(axis cs:698,0.925977432727814)
--(axis cs:697,0.922126305103302)
--(axis cs:696,0.918473160266876)
--(axis cs:695,0.912411117553711)
--(axis cs:694,0.912925004959106)
--(axis cs:693,0.910480833053589)
--(axis cs:692,0.901147961616516)
--(axis cs:691,0.908316874504089)
--(axis cs:690,0.915892863273621)
--(axis cs:689,0.918894112110138)
--(axis cs:688,0.915324091911316)
--(axis cs:687,0.91055383682251)
--(axis cs:686,0.913062047958374)
--(axis cs:685,0.918440008163452)
--(axis cs:684,0.920213949680328)
--(axis cs:683,0.921539986133575)
--(axis cs:682,0.921045434474945)
--(axis cs:681,0.920779073238373)
--(axis cs:680,0.912768363952637)
--(axis cs:679,0.916688883304596)
--(axis cs:678,0.91651177406311)
--(axis cs:677,0.916866302490234)
--(axis cs:676,0.916929996013641)
--(axis cs:675,0.915935730934143)
--(axis cs:674,0.920656812191009)
--(axis cs:673,0.913171410560608)
--(axis cs:672,0.91833792924881)
--(axis cs:671,0.920206797122955)
--(axis cs:670,0.919969236850739)
--(axis cs:669,0.921087229251862)
--(axis cs:668,0.919148218631744)
--(axis cs:667,0.919565093517303)
--(axis cs:666,0.923016822338104)
--(axis cs:665,0.921079981327057)
--(axis cs:664,0.915388607978821)
--(axis cs:663,0.908792400360107)
--(axis cs:662,0.897528600692749)
--(axis cs:661,0.913369226455689)
--(axis cs:660,0.920406877994537)
--(axis cs:659,0.91875274181366)
--(axis cs:658,0.919588112831116)
--(axis cs:657,0.929870593547821)
--(axis cs:656,0.9265909075737)
--(axis cs:655,0.916441583633423)
--(axis cs:654,0.903417134284973)
--(axis cs:653,0.883917641639709)
--(axis cs:652,0.85318261384964)
--(axis cs:651,0.857410538196564)
--(axis cs:650,0.866827273368835)
--(axis cs:649,0.87440345287323)
--(axis cs:648,0.871589839458466)
--(axis cs:647,0.88362067937851)
--(axis cs:646,0.881229043006897)
--(axis cs:645,0.892436361312866)
--(axis cs:644,0.884016120433807)
--(axis cs:643,0.883185708522797)
--(axis cs:642,0.864779245853424)
--(axis cs:641,0.876486432552338)
--(axis cs:640,0.861196231842041)
--(axis cs:639,0.860076463222504)
--(axis cs:638,0.863933348655701)
--(axis cs:637,0.872778558731079)
--(axis cs:636,0.880870008468628)
--(axis cs:635,0.89051765203476)
--(axis cs:634,0.883981823921204)
--(axis cs:633,0.886027276515961)
--(axis cs:632,0.876700019836426)
--(axis cs:631,0.861499989032745)
--(axis cs:630,0.864699983596802)
--(axis cs:629,0.874346160888672)
--(axis cs:628,0.881428575515747)
--(axis cs:627,0.879545164108276)
--(axis cs:626,0.879340004920959)
--(axis cs:625,0.865352952480316)
--(axis cs:624,0.876048278808594)
--(axis cs:623,0.883124148845673)
--(axis cs:622,0.884427607059479)
--(axis cs:621,0.869831585884094)
--(axis cs:620,0.855138289928436)
--(axis cs:619,0.828560996055603)
--(axis cs:618,0.771686685085297)
--(axis cs:617,0.690163660049439)
--(axis cs:616,0.665824997425079)
--(axis cs:615,0.610533344745636)
--(axis cs:614,0.570350015163422)
--(axis cs:613,0.550387489795685)
--(axis cs:612,0.497999995946884)
--(axis cs:611,0.339487493038177)
--(axis cs:610,0.462562519311905)
--(axis cs:609,0.435962516069412)
--(axis cs:608,0.0962499994784593)
--(axis cs:607,0.323912492394447)
--(axis cs:606,0.358212494850159)
--(axis cs:605,0.505050009489059)
--(axis cs:604,0.426250004768372)
--(axis cs:603,0.435074996948242)
--(axis cs:602,0.654437506198883)
--(axis cs:601,0.550805270671844)
--(axis cs:600,0.461875014007092)
--(axis cs:599,0.922096765041351)
--(axis cs:598,0.921931946277618)
--(axis cs:597,0.924580013751984)
--(axis cs:596,0.921032249927521)
--(axis cs:595,0.916829419136047)
--(axis cs:594,0.916907489299774)
--(axis cs:593,0.917572104930878)
--(axis cs:592,0.9141921043396)
--(axis cs:591,0.908437836170197)
--(axis cs:590,0.917821431159973)
--(axis cs:589,0.912080502510071)
--(axis cs:588,0.916869616508484)
--(axis cs:587,0.913197636604309)
--(axis cs:586,0.921270453929901)
--(axis cs:585,0.923618161678314)
--(axis cs:584,0.918851745128632)
--(axis cs:583,0.916022217273712)
--(axis cs:582,0.916106307506561)
--(axis cs:581,0.911012482643127)
--(axis cs:580,0.907868432998657)
--(axis cs:579,0.919377768039703)
--(axis cs:578,0.913455557823181)
--(axis cs:577,0.915367484092712)
--(axis cs:576,0.91800240278244)
--(axis cs:575,0.907922232151032)
--(axis cs:574,0.917928576469421)
--(axis cs:573,0.921806442737579)
--(axis cs:572,0.923964512348175)
--(axis cs:571,0.923179996013641)
--(axis cs:570,0.922239983081818)
--(axis cs:569,0.922406446933746)
--(axis cs:568,0.916484093666077)
--(axis cs:567,0.913656973838806)
--(axis cs:566,0.918959093093872)
--(axis cs:565,0.922116124629974)
--(axis cs:564,0.92111998796463)
--(axis cs:563,0.918764269351959)
--(axis cs:562,0.914917087554932)
--(axis cs:561,0.920259988307953)
--(axis cs:560,0.916358125209808)
--(axis cs:559,0.918295192718506)
--(axis cs:558,0.918540000915527)
--(axis cs:557,0.909154200553894)
--(axis cs:556,0.903385055065155)
--(axis cs:555,0.887617254257202)
--(axis cs:554,0.873981630802155)
--(axis cs:553,0.831929397583008)
--(axis cs:552,0.837206697463989)
--(axis cs:551,0.814156246185303)
--(axis cs:550,0.823931562900543)
--(axis cs:549,0.91184389591217)
--(axis cs:548,0.909763145446777)
--(axis cs:547,0.902751362323761)
--(axis cs:546,0.904648649692535)
--(axis cs:545,0.906755268573761)
--(axis cs:544,0.913966679573059)
--(axis cs:543,0.912434089183807)
--(axis cs:542,0.916362071037293)
--(axis cs:541,0.914166665077209)
--(axis cs:540,0.902539491653442)
--(axis cs:539,0.908360266685486)
--(axis cs:538,0.891296863555908)
--(axis cs:537,0.897691535949707)
--(axis cs:536,0.905571043491364)
--(axis cs:535,0.910021924972534)
--(axis cs:534,0.911661529541016)
--(axis cs:533,0.915368247032166)
--(axis cs:532,0.912840938568115)
--(axis cs:531,0.904916226863861)
--(axis cs:530,0.906740522384644)
--(axis cs:529,0.907573425769806)
--(axis cs:528,0.912362504005432)
--(axis cs:527,0.907510387897491)
--(axis cs:526,0.904732000827789)
--(axis cs:525,0.898338055610657)
--(axis cs:524,0.912192320823669)
--(axis cs:523,0.911569213867187)
--(axis cs:522,0.917149448394776)
--(axis cs:521,0.916266644001007)
--(axis cs:520,0.910742497444153)
--(axis cs:519,0.915228581428528)
--(axis cs:518,0.913929271697998)
--(axis cs:517,0.902305638790131)
--(axis cs:516,0.899717831611633)
--(axis cs:515,0.90654593706131)
--(axis cs:514,0.910023355484009)
--(axis cs:513,0.916027903556824)
--(axis cs:512,0.919736349582672)
--(axis cs:511,0.909208428859711)
--(axis cs:510,0.908187675476074)
--(axis cs:509,0.880600023269653)
--(axis cs:508,0.830631124973297)
--(axis cs:507,0.766692304611206)
--(axis cs:506,0.748992002010345)
--(axis cs:505,0.673220002651215)
--(axis cs:504,0.603474998474121)
--(axis cs:503,0.586487507820129)
--(axis cs:502,0.58664116859436)
--(axis cs:501,0.675117659568787)
--(axis cs:500,0.716037487983704)
--(axis cs:499,0.910707998275757)
--(axis cs:498,0.906246340274811)
--(axis cs:497,0.904705858230591)
--(axis cs:496,0.903549993038178)
--(axis cs:495,0.903074991703033)
--(axis cs:494,0.908901286125183)
--(axis cs:493,0.910692286491394)
--(axis cs:492,0.907980501651764)
--(axis cs:491,0.900568497180939)
--(axis cs:490,0.902743744850159)
--(axis cs:489,0.890075874328613)
--(axis cs:488,0.890842866897583)
--(axis cs:487,0.904474973678589)
--(axis cs:486,0.907884418964386)
--(axis cs:485,0.918767035007477)
--(axis cs:484,0.914342498779297)
--(axis cs:483,0.913579535484314)
--(axis cs:482,0.912769246101379)
--(axis cs:481,0.900920581817627)
--(axis cs:480,0.886540007591248)
--(axis cs:479,0.891037940979004)
--(axis cs:478,0.890636384487152)
--(axis cs:477,0.896215808391571)
--(axis cs:476,0.909625959396362)
--(axis cs:475,0.912882280349731)
--(axis cs:474,0.907058537006378)
--(axis cs:473,0.904808688163757)
--(axis cs:472,0.908223986625671)
--(axis cs:471,0.895702862739563)
--(axis cs:470,0.904044115543366)
--(axis cs:469,0.909052610397339)
--(axis cs:468,0.903219997882843)
--(axis cs:467,0.901542472839356)
--(axis cs:466,0.905312979221344)
--(axis cs:465,0.901078248023987)
--(axis cs:464,0.9012531042099)
--(axis cs:463,0.894726467132568)
--(axis cs:462,0.9003955245018)
--(axis cs:461,0.903919529914856)
--(axis cs:460,0.90330001115799)
--(axis cs:459,0.906556510925293)
--(axis cs:458,0.893772315979004)
--(axis cs:457,0.902054297924042)
--(axis cs:456,0.903943240642548)
--(axis cs:455,0.912700009346008)
--(axis cs:454,0.91098997592926)
--(axis cs:453,0.907892096042633)
--(axis cs:452,0.906904876232147)
--(axis cs:451,0.908469998836517)
--(axis cs:450,0.910557723045349)
--(axis cs:449,0.903798639774323)
--(axis cs:448,0.898981833457947)
--(axis cs:447,0.903966188430786)
--(axis cs:446,0.908886814117432)
--(axis cs:445,0.914876747131348)
--(axis cs:444,0.91081817150116)
--(axis cs:443,0.912329387664795)
--(axis cs:442,0.90681539773941)
--(axis cs:441,0.90373911857605)
--(axis cs:440,0.905097007751465)
--(axis cs:439,0.899580311775207)
--(axis cs:438,0.899164938926697)
--(axis cs:437,0.907420003414154)
--(axis cs:436,0.911856961250305)
--(axis cs:435,0.906447982788086)
--(axis cs:434,0.905228769779205)
--(axis cs:433,0.898730444908142)
--(axis cs:432,0.908496189117432)
--(axis cs:431,0.918133318424225)
--(axis cs:430,0.913927268981934)
--(axis cs:429,0.912239003181458)
--(axis cs:428,0.905642080307007)
--(axis cs:427,0.902799987792969)
--(axis cs:426,0.901475024223328)
--(axis cs:425,0.903192961215973)
--(axis cs:424,0.908199977874756)
--(axis cs:423,0.907722222805023)
--(axis cs:422,0.911150002479553)
--(axis cs:421,0.914541864395142)
--(axis cs:420,0.907484614849091)
--(axis cs:419,0.905043995380402)
--(axis cs:418,0.901591753959656)
--(axis cs:417,0.893114292621613)
--(axis cs:416,0.885741555690765)
--(axis cs:415,0.863923525810242)
--(axis cs:414,0.878275012969971)
--(axis cs:413,0.875000023841858)
--(axis cs:412,0.910202479362488)
--(axis cs:411,0.915772390365601)
--(axis cs:410,0.919455289840698)
--(axis cs:409,0.918957626819611)
--(axis cs:408,0.903927993774414)
--(axis cs:407,0.896246874332428)
--(axis cs:406,0.866224002838135)
--(axis cs:405,0.84748500585556)
--(axis cs:404,0.807917630672455)
--(axis cs:403,0.796115398406982)
--(axis cs:402,0.813781833648682)
--(axis cs:401,0.821336352825165)
--(axis cs:400,0.856393778324127)
--(axis cs:399,0.941686189174652)
--(axis cs:398,0.945468175411224)
--(axis cs:397,0.948726093769074)
--(axis cs:396,0.945957815647125)
--(axis cs:395,0.943958938121796)
--(axis cs:394,0.941053903102875)
--(axis cs:393,0.948266923427582)
--(axis cs:392,0.948393332958221)
--(axis cs:391,0.948433339595795)
--(axis cs:390,0.947806584835053)
--(axis cs:389,0.947585713863373)
--(axis cs:388,0.947773540019989)
--(axis cs:387,0.94798549413681)
--(axis cs:386,0.947739112377167)
--(axis cs:385,0.947689235210419)
--(axis cs:384,0.948646676540375)
--(axis cs:383,0.948713147640228)
--(axis cs:382,0.944922721385956)
--(axis cs:381,0.946542870998383)
--(axis cs:380,0.947408401966095)
--(axis cs:379,0.948345458507538)
--(axis cs:378,0.948415124416351)
--(axis cs:377,0.94959362745285)
--(axis cs:376,0.947265636920929)
--(axis cs:375,0.939432239532471)
--(axis cs:374,0.947687518596649)
--(axis cs:373,0.948971951007843)
--(axis cs:372,0.949764788150787)
--(axis cs:371,0.948997843265533)
--(axis cs:370,0.946899998188019)
--(axis cs:369,0.949278104305267)
--(axis cs:368,0.948008692264557)
--(axis cs:367,0.943890154361725)
--(axis cs:366,0.947714602947235)
--(axis cs:365,0.946943557262421)
--(axis cs:364,0.946057140827179)
--(axis cs:363,0.948095524311066)
--(axis cs:362,0.947683203220368)
--(axis cs:361,0.949146711826324)
--(axis cs:360,0.948431360721588)
--(axis cs:359,0.949916565418244)
--(axis cs:358,0.949807703495026)
--(axis cs:357,0.949219715595245)
--(axis cs:356,0.945568311214447)
--(axis cs:355,0.938103783130646)
--(axis cs:354,0.92153422832489)
--(axis cs:353,0.893894731998444)
--(axis cs:352,0.83219997882843)
--(axis cs:351,0.74398889541626)
--(axis cs:350,0.823212492465973)
--(axis cs:349,0.95908215045929)
--(axis cs:348,0.959275007247925)
--(axis cs:347,0.960435605049133)
--(axis cs:346,0.960343432426453)
--(axis cs:345,0.95955114364624)
--(axis cs:344,0.958121538162231)
--(axis cs:343,0.959286999702454)
--(axis cs:342,0.959382843971252)
--(axis cs:341,0.960572147369385)
--(axis cs:340,0.960782885551453)
--(axis cs:339,0.960096573829651)
--(axis cs:338,0.959404158592224)
--(axis cs:337,0.958477783203125)
--(axis cs:336,0.959157156944275)
--(axis cs:335,0.960056185722351)
--(axis cs:334,0.959627079963684)
--(axis cs:333,0.96055588722229)
--(axis cs:332,0.960496616363525)
--(axis cs:331,0.958300018310547)
--(axis cs:330,0.956947064399719)
--(axis cs:329,0.959074544906616)
--(axis cs:328,0.959125018119812)
--(axis cs:327,0.961280751228333)
--(axis cs:326,0.960075998306274)
--(axis cs:325,0.95903685092926)
--(axis cs:324,0.958718872070312)
--(axis cs:323,0.959890866279602)
--(axis cs:322,0.96109344959259)
--(axis cs:321,0.96091639995575)
--(axis cs:320,0.958362579345703)
--(axis cs:319,0.957955574989319)
--(axis cs:318,0.95767707824707)
--(axis cs:317,0.957190799713135)
--(axis cs:316,0.960485482215881)
--(axis cs:315,0.961811590194702)
--(axis cs:314,0.960864853858948)
--(axis cs:313,0.959112811088562)
--(axis cs:312,0.957127833366394)
--(axis cs:311,0.960328412055969)
--(axis cs:310,0.960825276374817)
--(axis cs:309,0.961821055412292)
--(axis cs:308,0.960264253616333)
--(axis cs:307,0.959189295768738)
--(axis cs:306,0.958343648910522)
--(axis cs:305,0.959198212623596)
--(axis cs:304,0.961075019836426)
--(axis cs:303,0.960904407501221)
--(axis cs:302,0.961194133758545)
--(axis cs:301,0.955715084075928)
--(axis cs:300,0.948488688468933)
--(axis cs:299,0.880993461608887)
--(axis cs:298,0.893575000762939)
--(axis cs:297,0.893888735771179)
--(axis cs:296,0.893500006198883)
--(axis cs:295,0.897819185256958)
--(axis cs:294,0.898044800758362)
--(axis cs:293,0.895845460891724)
--(axis cs:292,0.893480658531189)
--(axis cs:291,0.883984363079071)
--(axis cs:290,0.892545461654663)
--(axis cs:289,0.887405979633331)
--(axis cs:288,0.886506903171539)
--(axis cs:287,0.886393463611603)
--(axis cs:286,0.885643756389618)
--(axis cs:285,0.902167570590973)
--(axis cs:284,0.905256760120392)
--(axis cs:283,0.904739439487457)
--(axis cs:282,0.903310811519623)
--(axis cs:281,0.891454553604126)
--(axis cs:280,0.885256922245026)
--(axis cs:279,0.878696358203888)
--(axis cs:278,0.874274575710297)
--(axis cs:277,0.882528555393219)
--(axis cs:276,0.89439537525177)
--(axis cs:275,0.896499991416931)
--(axis cs:274,0.901838374137878)
--(axis cs:273,0.89946620464325)
--(axis cs:272,0.895016217231751)
--(axis cs:271,0.894444799423218)
--(axis cs:270,0.875510716438293)
--(axis cs:269,0.872482359409332)
--(axis cs:268,0.847818183898926)
--(axis cs:267,0.801918160915375)
--(axis cs:266,0.778640019893646)
--(axis cs:265,0.696276903152466)
--(axis cs:264,0.559975004196167)
--(axis cs:263,0.526000010967255)
--(axis cs:262,0.395912501215935)
--(axis cs:261,0.465412494540215)
--(axis cs:260,0.473149994015694)
--(axis cs:259,0.415987515449524)
--(axis cs:258,0.42059999704361)
--(axis cs:257,0.494537502527237)
--(axis cs:256,0.482562506198883)
--(axis cs:255,0.403812515735626)
--(axis cs:254,0.568287497758865)
--(axis cs:253,0.533275008201599)
--(axis cs:252,0.549412506818771)
--(axis cs:251,0.276250001043081)
--(axis cs:250,0.506674990057945)
--(axis cs:249,0.942279994487762)
--(axis cs:248,0.941507422924042)
--(axis cs:247,0.940698182582855)
--(axis cs:246,0.936721253395081)
--(axis cs:245,0.934140181541443)
--(axis cs:244,0.938381052017212)
--(axis cs:243,0.936885452270508)
--(axis cs:242,0.939503633975983)
--(axis cs:241,0.941351282596588)
--(axis cs:240,0.942324984073639)
--(axis cs:239,0.940074396133423)
--(axis cs:238,0.938901734352112)
--(axis cs:237,0.937337517738342)
--(axis cs:236,0.939300000667572)
--(axis cs:235,0.935662174224854)
--(axis cs:234,0.940101778507233)
--(axis cs:233,0.942243468761444)
--(axis cs:232,0.942296707630157)
--(axis cs:231,0.936566090583801)
--(axis cs:230,0.938176906108856)
--(axis cs:229,0.937771427631378)
--(axis cs:228,0.941523468494415)
--(axis cs:227,0.942145001888275)
--(axis cs:226,0.941018950939178)
--(axis cs:225,0.93591320514679)
--(axis cs:224,0.937571310997009)
--(axis cs:223,0.940256345272064)
--(axis cs:222,0.939476871490479)
--(axis cs:221,0.939491748809814)
--(axis cs:220,0.93954998254776)
--(axis cs:219,0.9394810795784)
--(axis cs:218,0.938899075984955)
--(axis cs:217,0.93823961019516)
--(axis cs:216,0.942186439037323)
--(axis cs:215,0.942385113239288)
--(axis cs:214,0.937705421447754)
--(axis cs:213,0.932313203811646)
--(axis cs:212,0.937157261371613)
--(axis cs:211,0.938915395736694)
--(axis cs:210,0.943255722522736)
--(axis cs:209,0.940785717964172)
--(axis cs:208,0.938202524185181)
--(axis cs:207,0.937733972072601)
--(axis cs:206,0.924551701545715)
--(axis cs:205,0.906231260299683)
--(axis cs:204,0.85245897769928)
--(axis cs:203,0.833424139022827)
--(axis cs:202,0.733323800563812)
--(axis cs:201,0.695578253269196)
--(axis cs:200,0.678412485122681)
--(axis cs:199,0.906670010089874)
--(axis cs:198,0.907300007343292)
--(axis cs:197,0.910878038406372)
--(axis cs:196,0.909684991836548)
--(axis cs:195,0.90717499256134)
--(axis cs:194,0.902521109580994)
--(axis cs:193,0.898528563976288)
--(axis cs:192,0.896647787094116)
--(axis cs:191,0.902965795993805)
--(axis cs:190,0.907607901096344)
--(axis cs:189,0.90535192489624)
--(axis cs:188,0.905043995380402)
--(axis cs:187,0.907431983947754)
--(axis cs:186,0.898543238639832)
--(axis cs:185,0.909100008010864)
--(axis cs:184,0.907202696800232)
--(axis cs:183,0.903284621238708)
--(axis cs:182,0.911468434333801)
--(axis cs:181,0.90334507226944)
--(axis cs:180,0.909672713279724)
--(axis cs:179,0.904665875434876)
--(axis cs:178,0.912144446372986)
--(axis cs:177,0.911121916770935)
--(axis cs:176,0.903828549385071)
--(axis cs:175,0.898044800758362)
--(axis cs:174,0.910314989089966)
--(axis cs:173,0.907208859920502)
--(axis cs:172,0.908551228046417)
--(axis cs:171,0.898540854454041)
--(axis cs:170,0.900645446777344)
--(axis cs:169,0.894024991989136)
--(axis cs:168,0.904245066642761)
--(axis cs:167,0.906740522384644)
--(axis cs:166,0.91302000284195)
--(axis cs:165,0.920036959648132)
--(axis cs:164,0.915693020820618)
--(axis cs:163,0.911692833900452)
--(axis cs:162,0.881539332866669)
--(axis cs:161,0.875243651866913)
--(axis cs:160,0.836531591415405)
--(axis cs:159,0.781670367717743)
--(axis cs:158,0.642557144165039)
--(axis cs:157,0.683775007724762)
--(axis cs:156,0.521844446659088)
--(axis cs:155,0.508962512016296)
--(axis cs:154,0.539437508583069)
--(axis cs:153,0.537815797328949)
--(axis cs:152,0.498375001549721)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0.940987932682037)
--(axis cs:148,0.943623435497284)
--(axis cs:147,0.94235383272171)
--(axis cs:146,0.934434580802918)
--(axis cs:145,0.937540006637573)
--(axis cs:144,0.93793215751648)
--(axis cs:143,0.941825211048126)
--(axis cs:142,0.942232191562653)
--(axis cs:141,0.939075207710266)
--(axis cs:140,0.939302694797516)
--(axis cs:139,0.937156891822815)
--(axis cs:138,0.939740526676178)
--(axis cs:137,0.936958718299866)
--(axis cs:136,0.935497379302978)
--(axis cs:135,0.942219984531403)
--(axis cs:134,0.94078620672226)
--(axis cs:133,0.940757882595062)
--(axis cs:132,0.941169226169586)
--(axis cs:131,0.935500001907349)
--(axis cs:130,0.937507271766663)
--(axis cs:129,0.940471422672272)
--(axis cs:128,0.938287949562073)
--(axis cs:127,0.941593086719513)
--(axis cs:126,0.941210424900055)
--(axis cs:125,0.938161540031433)
--(axis cs:124,0.938675880432129)
--(axis cs:123,0.939361548423767)
--(axis cs:122,0.941349995136261)
--(axis cs:121,0.938426411151886)
--(axis cs:120,0.934705901145935)
--(axis cs:119,0.936721253395081)
--(axis cs:118,0.936554217338562)
--(axis cs:117,0.934705901145935)
--(axis cs:116,0.941953718662262)
--(axis cs:115,0.944011270999909)
--(axis cs:114,0.942057836055756)
--(axis cs:113,0.941153824329376)
--(axis cs:112,0.939177143573761)
--(axis cs:111,0.946684491634369)
--(axis cs:110,0.94487327337265)
--(axis cs:109,0.940492308139801)
--(axis cs:108,0.928241944313049)
--(axis cs:107,0.917482876777649)
--(axis cs:106,0.888366663455963)
--(axis cs:105,0.801649975776672)
--(axis cs:104,0.76918066740036)
--(axis cs:103,0.62056999206543)
--(axis cs:102,0.284687504172325)
--(axis cs:101,0.29765000641346)
--(axis cs:100,0.555049988627434)
--(axis cs:99,0.924779999256134)
--(axis cs:98,0.926935482025147)
--(axis cs:97,0.930865287780762)
--(axis cs:96,0.930338144302368)
--(axis cs:95,0.929002046585083)
--(axis cs:94,0.926870822906494)
--(axis cs:93,0.924431765079498)
--(axis cs:92,0.924564516544342)
--(axis cs:91,0.925899994373321)
--(axis cs:90,0.926705050468445)
--(axis cs:89,0.930593538284302)
--(axis cs:88,0.927119576931)
--(axis cs:87,0.927354562282562)
--(axis cs:86,0.923480451107025)
--(axis cs:85,0.916468679904938)
--(axis cs:84,0.917422533035278)
--(axis cs:83,0.919631707668304)
--(axis cs:82,0.923914587497711)
--(axis cs:81,0.927352011203766)
--(axis cs:80,0.929447066783905)
--(axis cs:79,0.931073570251465)
--(axis cs:78,0.923356831073761)
--(axis cs:77,0.915897655487061)
--(axis cs:76,0.898957121372223)
--(axis cs:75,0.879644012451172)
--(axis cs:74,0.849790251255035)
--(axis cs:73,0.786888897418976)
--(axis cs:72,0.607837510108948)
--(axis cs:71,0.597637498378754)
--(axis cs:70,0.671350014209747)
--(axis cs:69,0.404087507724762)
--(axis cs:68,0.180762501806021)
--(axis cs:67,0.460824990272522)
--(axis cs:66,0.332400014996529)
--(axis cs:65,0.470550000667572)
--(axis cs:64,0.484624999761581)
--(axis cs:63,0.28341249525547)
--(axis cs:62,0.266149996221065)
--(axis cs:61,0.172187499701977)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0.149687500670552)
--(axis cs:57,0.146874999627471)
--(axis cs:56,0.394424998760223)
--(axis cs:55,0.177812501788139)
--(axis cs:54,0.347624987363815)
--(axis cs:53,0.416237491369247)
--(axis cs:52,0.523324978351593)
--(axis cs:51,0.608712482452393)
--(axis cs:50,0.678037512302399)
--(axis cs:49,0.912887024879456)
--(axis cs:48,0.922097671031952)
--(axis cs:47,0.92420848608017)
--(axis cs:46,0.931905651092529)
--(axis cs:45,0.930065715312958)
--(axis cs:44,0.930027115345001)
--(axis cs:43,0.925357449054718)
--(axis cs:42,0.915274155139923)
--(axis cs:41,0.907098495960236)
--(axis cs:40,0.890360713005066)
--(axis cs:39,0.852234876155853)
--(axis cs:38,0.793366658687592)
--(axis cs:37,0.707650005817413)
--(axis cs:36,0.640888249874115)
--(axis cs:35,0.57655001282692)
--(axis cs:34,0.345237486064434)
--(axis cs:33,0.47691251039505)
--(axis cs:32,0.31992499679327)
--(axis cs:31,0.347487507760525)
--(axis cs:30,0.374687500298023)
--(axis cs:29,0)
--(axis cs:28,0.219999998807907)
--(axis cs:27,0)
--(axis cs:26,0.270624998956919)
--(axis cs:25,0.270624998956919)
--(axis cs:24,0.309999994933605)
--(axis cs:23,0.425249996781349)
--(axis cs:22,0.420612497627735)
--(axis cs:21,0.411249995231628)
--(axis cs:20,0.411249995231628)
--(axis cs:19,0)
--(axis cs:18,0.239687506109476)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0.200312491506338)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0.383124984800816)
--(axis cs:6,0.38222351372242)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0.0765625014901161)
--(axis cs:1,0.0765625014901161)
--(axis cs:0,0)
--cycle;

\path [draw=color0, fill=color0, opacity=0.12]
(axis cs:1,0.0100411100080491)
--(axis cs:1,0)
--(axis cs:9,0)
--(axis cs:17,0.00390822511222767)
--(axis cs:25,0.00912986019148479)
--(axis cs:33,0.00289438910276876)
--(axis cs:41,0.00382599457022129)
--(axis cs:49,0.0293815668514318)
--(axis cs:57,0.0677249297089)
--(axis cs:65,0.0975873504034228)
--(axis cs:73,0.0665268604020109)
--(axis cs:81,0.0878893306516804)
--(axis cs:89,0.121639203108045)
--(axis cs:97,0.155731527912894)
--(axis cs:105,0.182887555857336)
--(axis cs:113,0.181013014528818)
--(axis cs:121,0.215957284908049)
--(axis cs:129,0.266480942327286)
--(axis cs:137,0.334683268773746)
--(axis cs:145,0.367860102015656)
--(axis cs:153,0.359094181308191)
--(axis cs:161,0.408623864534002)
--(axis cs:169,0.440877392788828)
--(axis cs:177,0.469367547277401)
--(axis cs:185,0.512745633208061)
--(axis cs:193,0.549546402140579)
--(axis cs:201,0.619692696120089)
--(axis cs:209,0.667885530762767)
--(axis cs:217,0.659699922223284)
--(axis cs:225,0.63043773011452)
--(axis cs:233,0.643240194261099)
--(axis cs:241,0.671100044286082)
--(axis cs:249,0.715506345011726)
--(axis cs:257,0.744222705749676)
--(axis cs:265,0.782792873906275)
--(axis cs:273,0.775351033415399)
--(axis cs:281,0.776359702335301)
--(axis cs:289,0.86641718748079)
--(axis cs:297,0.917504549765782)
--(axis cs:305,0.916988274797054)
--(axis cs:313,0.884725180571229)
--(axis cs:321,0.872384605420674)
--(axis cs:329,0.874584053737701)
--(axis cs:337,0.897572641751143)
--(axis cs:345,0.902048868800989)
--(axis cs:353,0.885449951074717)
--(axis cs:361,0.89050198792221)
--(axis cs:369,0.885878354415793)
--(axis cs:377,0.870109895286005)
--(axis cs:385,0.883887956623834)
--(axis cs:393,0.910955048133384)
--(axis cs:401,0.8290716793072)
--(axis cs:409,0.833589792829392)
--(axis cs:417,0.865733582203823)
--(axis cs:425,0.827830077078504)
--(axis cs:433,0.845203750795135)
--(axis cs:441,0.855982769775225)
--(axis cs:449,0.809386008845656)
--(axis cs:457,0.85115222051458)
--(axis cs:465,0.85199432357196)
--(axis cs:473,0.81454727618787)
--(axis cs:481,0.850403706315779)
--(axis cs:489,0.813157004486448)
--(axis cs:497,0.836531386632492)
--(axis cs:505,0.807665695707041)
--(axis cs:513,0.815289406297357)
--(axis cs:521,0.850090169428052)
--(axis cs:529,0.819521823650658)
--(axis cs:537,0.853687029544987)
--(axis cs:545,0.844360019269707)
--(axis cs:553,0.85444110052863)
--(axis cs:561,0.848220821435722)
--(axis cs:569,0.850312764445722)
--(axis cs:577,0.840084516412262)
--(axis cs:585,0.771850410308252)
--(axis cs:593,0.771398993983972)
--(axis cs:601,0.772511604785198)
--(axis cs:609,0.726493129092037)
--(axis cs:617,0.771506481348279)
--(axis cs:625,0.860826028431922)
--(axis cs:633,0.846807947442656)
--(axis cs:641,0.853654022635284)
--(axis cs:649,0.815215482464067)
--(axis cs:657,0.870588506808994)
--(axis cs:665,0.835922840820844)
--(axis cs:673,0.830455246028141)
--(axis cs:681,0.836233036023468)
--(axis cs:689,0.829194378886484)
--(axis cs:697,0.847362524361772)
--(axis cs:705,0.855929004832517)
--(axis cs:713,0.818540565254052)
--(axis cs:721,0.815327220332158)
--(axis cs:729,0.851679090996207)
--(axis cs:737,0.831953293520658)
--(axis cs:745,0.806559076634589)
--(axis cs:753,0.812938224186415)
--(axis cs:761,0.846775321644822)
--(axis cs:769,0.859058619571506)
--(axis cs:777,0.849831441324467)
--(axis cs:785,0.807492191729941)
--(axis cs:793,0.847437778460567)
--(axis cs:801,0.806963592305948)
--(axis cs:809,0.820275312832095)
--(axis cs:817,0.830142762796335)
--(axis cs:825,0.809100662041633)
--(axis cs:833,0.810659882504816)
--(axis cs:841,0.811813918645955)
--(axis cs:849,0.771172960160391)
--(axis cs:857,0.803141142518024)
--(axis cs:865,0.816638279578644)
--(axis cs:873,0.819752225574195)
--(axis cs:881,0.811499781886465)
--(axis cs:889,0.820249950534849)
--(axis cs:897,0.80305038287205)
--(axis cs:905,0.812501146432051)
--(axis cs:913,0.809548905809149)
--(axis cs:921,0.766561579094116)
--(axis cs:929,0.783357356597917)
--(axis cs:937,0.809492076068506)
--(axis cs:945,0.794894318276839)
--(axis cs:953,0.785563355483798)
--(axis cs:961,0.811986808702322)
--(axis cs:969,0.819978833042281)
--(axis cs:977,0.768429255124307)
--(axis cs:985,0.811569632721076)
--(axis cs:993,0.802657643584334)
--(axis cs:993,0.821022827819971)
--(axis cs:993,0.821022827819971)
--(axis cs:985,0.839960370715358)
--(axis cs:977,0.82758358164009)
--(axis cs:969,0.8479533475039)
--(axis cs:961,0.826924569191097)
--(axis cs:953,0.82522213556999)
--(axis cs:945,0.823047331988993)
--(axis cs:937,0.846302181875074)
--(axis cs:929,0.833548196772266)
--(axis cs:921,0.822371538030456)
--(axis cs:913,0.849854683640361)
--(axis cs:905,0.846380105446412)
--(axis cs:897,0.848176753657832)
--(axis cs:889,0.851590962226449)
--(axis cs:881,0.852965602194078)
--(axis cs:873,0.83210137415091)
--(axis cs:865,0.830281203027921)
--(axis cs:857,0.829936697226928)
--(axis cs:849,0.823143678931266)
--(axis cs:841,0.833846707775625)
--(axis cs:833,0.844293982139508)
--(axis cs:825,0.856485800126779)
--(axis cs:817,0.86325796634746)
--(axis cs:809,0.862698709357945)
--(axis cs:801,0.866715975012541)
--(axis cs:793,0.870837175436122)
--(axis cs:785,0.863741001460657)
--(axis cs:777,0.868458256034341)
--(axis cs:769,0.88376282183148)
--(axis cs:761,0.86946625957656)
--(axis cs:753,0.874109654419159)
--(axis cs:745,0.856173939763504)
--(axis cs:737,0.869749989072032)
--(axis cs:729,0.871522716017301)
--(axis cs:721,0.866248324185816)
--(axis cs:713,0.857465288843981)
--(axis cs:705,0.864686326479043)
--(axis cs:697,0.85997814460637)
--(axis cs:689,0.86308500172544)
--(axis cs:681,0.874393887243013)
--(axis cs:673,0.871313295387725)
--(axis cs:665,0.865125859386387)
--(axis cs:657,0.876957904363916)
--(axis cs:649,0.862181456842402)
--(axis cs:641,0.876110341756065)
--(axis cs:633,0.867749182277793)
--(axis cs:625,0.891843815629759)
--(axis cs:617,0.793424876965151)
--(axis cs:609,0.785610740583124)
--(axis cs:601,0.799342758341624)
--(axis cs:593,0.788901952130233)
--(axis cs:585,0.78779778411945)
--(axis cs:577,0.865627287182634)
--(axis cs:569,0.862839827141757)
--(axis cs:561,0.884723325468276)
--(axis cs:553,0.880530688516974)
--(axis cs:545,0.869984350399098)
--(axis cs:537,0.886509123779839)
--(axis cs:529,0.860889477700256)
--(axis cs:521,0.869212360113529)
--(axis cs:513,0.875162840639712)
--(axis cs:505,0.871770950209679)
--(axis cs:497,0.8624594437099)
--(axis cs:489,0.866994040065759)
--(axis cs:481,0.892648338143175)
--(axis cs:473,0.857480387845044)
--(axis cs:465,0.871641821276258)
--(axis cs:457,0.887671977402982)
--(axis cs:449,0.870206248476635)
--(axis cs:441,0.874487210695231)
--(axis cs:433,0.866832254042369)
--(axis cs:425,0.872511773936416)
--(axis cs:417,0.894999757969829)
--(axis cs:409,0.856305126736301)
--(axis cs:401,0.864027184754459)
--(axis cs:393,0.937852898024242)
--(axis cs:385,0.942473417153188)
--(axis cs:377,0.926322573582001)
--(axis cs:369,0.920868721150486)
--(axis cs:361,0.949508860616751)
--(axis cs:353,0.931576028033407)
--(axis cs:345,0.940316594928805)
--(axis cs:337,0.936382367767522)
--(axis cs:329,0.927734759805694)
--(axis cs:321,0.949319841810451)
--(axis cs:313,0.93789182888882)
--(axis cs:305,0.95358781877384)
--(axis cs:297,0.956620309212602)
--(axis cs:289,0.88676106626181)
--(axis cs:281,0.825618087166183)
--(axis cs:273,0.797629460740466)
--(axis cs:265,0.82029034677078)
--(axis cs:257,0.822757920212397)
--(axis cs:249,0.765597617494431)
--(axis cs:241,0.732890088014995)
--(axis cs:233,0.698038377088005)
--(axis cs:225,0.682536271154704)
--(axis cs:217,0.700038848375602)
--(axis cs:209,0.713248312211676)
--(axis cs:201,0.657633018141624)
--(axis cs:193,0.579507015339655)
--(axis cs:185,0.537368803005166)
--(axis cs:177,0.527261457016149)
--(axis cs:169,0.490579028747429)
--(axis cs:161,0.437626916128115)
--(axis cs:153,0.40800576119227)
--(axis cs:145,0.390214787389572)
--(axis cs:137,0.359516216229943)
--(axis cs:129,0.307867721025143)
--(axis cs:121,0.248360684055967)
--(axis cs:113,0.233786713456133)
--(axis cs:105,0.233195240222513)
--(axis cs:97,0.218681295710424)
--(axis cs:89,0.175899575937764)
--(axis cs:81,0.13094183400842)
--(axis cs:73,0.0880266307614432)
--(axis cs:65,0.142332276022397)
--(axis cs:57,0.127402302146077)
--(axis cs:49,0.0726714437875289)
--(axis cs:41,0.0543196603451504)
--(axis cs:33,0.0455136601598494)
--(axis cs:25,0.0430584406286653)
--(axis cs:17,0.0437186984881211)
--(axis cs:9,0.0352907088174057)
--(axis cs:1,0.0100411100080491)
--cycle;

\path [draw=color1, fill=color1, opacity=0.12]
(axis cs:1,0.0582781521412027)
--(axis cs:1,0.00948443526490233)
--(axis cs:9,0.0274497794177474)
--(axis cs:17,0.0310265083586275)
--(axis cs:25,0.0273808003861471)
--(axis cs:33,0.0121412543032012)
--(axis cs:41,0.0257992180469897)
--(axis cs:49,0.063601363819173)
--(axis cs:57,0.0712110441121213)
--(axis cs:65,0.0580928722670151)
--(axis cs:73,0.0655740931888439)
--(axis cs:81,0.0958369040038134)
--(axis cs:89,0.126461406783527)
--(axis cs:97,0.171492702738954)
--(axis cs:105,0.207819527704177)
--(axis cs:113,0.196534708403187)
--(axis cs:121,0.240309699172716)
--(axis cs:129,0.307884520192203)
--(axis cs:137,0.325150734969941)
--(axis cs:145,0.341570349519363)
--(axis cs:153,0.352324844054105)
--(axis cs:161,0.371779592510568)
--(axis cs:169,0.472855607939854)
--(axis cs:177,0.488275035849839)
--(axis cs:185,0.514174807129659)
--(axis cs:193,0.52745538375202)
--(axis cs:201,0.582716306695558)
--(axis cs:209,0.62775815592846)
--(axis cs:217,0.647630837917822)
--(axis cs:225,0.66347894798422)
--(axis cs:233,0.671705434497523)
--(axis cs:241,0.701463018741129)
--(axis cs:249,0.748623532294991)
--(axis cs:257,0.760526506489847)
--(axis cs:265,0.782905331611632)
--(axis cs:273,0.791944589124845)
--(axis cs:281,0.791195540337917)
--(axis cs:289,0.827549255778844)
--(axis cs:297,0.870842224415661)
--(axis cs:305,0.880892940987241)
--(axis cs:313,0.904969511358262)
--(axis cs:321,0.895527847018744)
--(axis cs:329,0.907317473527993)
--(axis cs:337,0.87547999443716)
--(axis cs:345,0.883708210998633)
--(axis cs:353,0.894790418028451)
--(axis cs:361,0.891931588968668)
--(axis cs:369,0.916424300167189)
--(axis cs:377,0.886803234919749)
--(axis cs:385,0.912785819775975)
--(axis cs:393,0.943896575476009)
--(axis cs:401,0.859827595013485)
--(axis cs:409,0.865844189230979)
--(axis cs:417,0.882255166523701)
--(axis cs:425,0.885210341248323)
--(axis cs:433,0.892183748583528)
--(axis cs:441,0.865266015336859)
--(axis cs:449,0.865611371722722)
--(axis cs:457,0.862057699345218)
--(axis cs:465,0.838325263050395)
--(axis cs:473,0.888789656803591)
--(axis cs:481,0.874744453931572)
--(axis cs:489,0.87519225920652)
--(axis cs:497,0.862782572690629)
--(axis cs:505,0.881472954122436)
--(axis cs:513,0.896169424621962)
--(axis cs:521,0.860390814271757)
--(axis cs:529,0.88224815563832)
--(axis cs:537,0.879246353142534)
--(axis cs:545,0.854954283460542)
--(axis cs:553,0.886637474325971)
--(axis cs:561,0.881113602318947)
--(axis cs:569,0.886027914622016)
--(axis cs:577,0.852577359719462)
--(axis cs:585,0.792207869104503)
--(axis cs:593,0.787071584130004)
--(axis cs:601,0.792878832609358)
--(axis cs:609,0.788105835694484)
--(axis cs:617,0.794318383317538)
--(axis cs:625,0.882720453034089)
--(axis cs:633,0.884085605143674)
--(axis cs:641,0.846367725120233)
--(axis cs:649,0.835906013119597)
--(axis cs:657,0.875500599225341)
--(axis cs:665,0.87760239624943)
--(axis cs:673,0.839436640705224)
--(axis cs:681,0.883702789802619)
--(axis cs:689,0.874692473408028)
--(axis cs:697,0.854029462567483)
--(axis cs:705,0.878544696202762)
--(axis cs:713,0.881870823738153)
--(axis cs:721,0.876519951265459)
--(axis cs:729,0.884652588364581)
--(axis cs:737,0.835446766004112)
--(axis cs:745,0.881383465040763)
--(axis cs:753,0.849624526560601)
--(axis cs:761,0.842708849118491)
--(axis cs:769,0.875996323669018)
--(axis cs:777,0.875538897757843)
--(axis cs:785,0.843031617065145)
--(axis cs:793,0.873427759279354)
--(axis cs:801,0.897738278368033)
--(axis cs:809,0.897276768023514)
--(axis cs:817,0.911284184066123)
--(axis cs:825,0.857463141592578)
--(axis cs:833,0.849951587997347)
--(axis cs:841,0.819895712568138)
--(axis cs:849,0.833767818859744)
--(axis cs:857,0.821383275164139)
--(axis cs:865,0.861976720533979)
--(axis cs:873,0.819893196223688)
--(axis cs:881,0.853533520674715)
--(axis cs:889,0.855642196131331)
--(axis cs:897,0.846859984876446)
--(axis cs:905,0.857045019551132)
--(axis cs:913,0.859070612403534)
--(axis cs:921,0.864484223043575)
--(axis cs:929,0.824909032232547)
--(axis cs:937,0.851547971604801)
--(axis cs:945,0.852069916219382)
--(axis cs:953,0.849275839385228)
--(axis cs:961,0.837264502961106)
--(axis cs:969,0.855490936674646)
--(axis cs:977,0.821226109159167)
--(axis cs:985,0.809691025197585)
--(axis cs:993,0.846870076927513)
--(axis cs:993,0.868146145006126)
--(axis cs:993,0.868146145006126)
--(axis cs:985,0.871786074356531)
--(axis cs:977,0.860738174209678)
--(axis cs:969,0.881334669356837)
--(axis cs:961,0.872178037547757)
--(axis cs:953,0.868898214132084)
--(axis cs:945,0.885025740959524)
--(axis cs:937,0.869068416232743)
--(axis cs:929,0.869875776941376)
--(axis cs:921,0.898168330942478)
--(axis cs:913,0.887723345863274)
--(axis cs:905,0.892933874016538)
--(axis cs:897,0.861282516365549)
--(axis cs:889,0.880004798520477)
--(axis cs:881,0.878551254977507)
--(axis cs:873,0.863221345586041)
--(axis cs:865,0.872951415476034)
--(axis cs:857,0.871459378282508)
--(axis cs:849,0.874196314315907)
--(axis cs:841,0.856051804225055)
--(axis cs:833,0.866004801516178)
--(axis cs:825,0.897922357302951)
--(axis cs:817,0.948721216078848)
--(axis cs:809,0.925598833298277)
--(axis cs:801,0.920865415895801)
--(axis cs:793,0.902064383694399)
--(axis cs:785,0.899610038490047)
--(axis cs:777,0.900024072387387)
--(axis cs:769,0.901126472193247)
--(axis cs:761,0.882090426320829)
--(axis cs:753,0.900359289170393)
--(axis cs:745,0.916410998904561)
--(axis cs:737,0.886444983060414)
--(axis cs:729,0.911095849104693)
--(axis cs:721,0.91866777870515)
--(axis cs:713,0.923182101998757)
--(axis cs:705,0.89675962511531)
--(axis cs:697,0.904397695599041)
--(axis cs:689,0.888947038091862)
--(axis cs:681,0.904944954129127)
--(axis cs:673,0.902156905009436)
--(axis cs:665,0.896803440577142)
--(axis cs:657,0.910111295847321)
--(axis cs:649,0.893087220760948)
--(axis cs:641,0.901495190888237)
--(axis cs:633,0.902396606032881)
--(axis cs:625,0.924732677578071)
--(axis cs:617,0.80170215570468)
--(axis cs:609,0.809502251585116)
--(axis cs:601,0.822696133460402)
--(axis cs:593,0.80761192773719)
--(axis cs:585,0.80970652828001)
--(axis cs:577,0.899811433393774)
--(axis cs:569,0.926181886435957)
--(axis cs:561,0.901306651003559)
--(axis cs:553,0.903788366073476)
--(axis cs:545,0.901472352218735)
--(axis cs:537,0.898275958895199)
--(axis cs:529,0.906241546232199)
--(axis cs:521,0.892177468447267)
--(axis cs:513,0.912374015344143)
--(axis cs:505,0.918059810648206)
--(axis cs:497,0.902275861746146)
--(axis cs:489,0.900147626616335)
--(axis cs:481,0.891223457908588)
--(axis cs:473,0.918416094124426)
--(axis cs:465,0.894255371943442)
--(axis cs:457,0.899917303743011)
--(axis cs:449,0.907873549889892)
--(axis cs:441,0.886862842984101)
--(axis cs:433,0.913007295847319)
--(axis cs:425,0.929141467599535)
--(axis cs:417,0.900258229928374)
--(axis cs:409,0.898716471372227)
--(axis cs:401,0.899977859037564)
--(axis cs:393,0.985958745044372)
--(axis cs:385,0.942469699520903)
--(axis cs:377,0.964119731191317)
--(axis cs:369,0.959497240381975)
--(axis cs:361,0.968241494762454)
--(axis cs:353,0.989253820826804)
--(axis cs:345,0.975248958978632)
--(axis cs:337,0.963851967530435)
--(axis cs:329,0.968290267589732)
--(axis cs:321,0.94958207807599)
--(axis cs:313,0.954322383367691)
--(axis cs:305,0.959272555631491)
--(axis cs:297,0.950646277295812)
--(axis cs:289,0.900710744505779)
--(axis cs:281,0.869845948902025)
--(axis cs:273,0.86146187133471)
--(axis cs:265,0.817193284682171)
--(axis cs:257,0.816465519864434)
--(axis cs:249,0.794169229306962)
--(axis cs:241,0.766072484576488)
--(axis cs:233,0.720643569682392)
--(axis cs:225,0.708429495306711)
--(axis cs:217,0.672519157007066)
--(axis cs:209,0.671823496675685)
--(axis cs:201,0.642496207167202)
--(axis cs:193,0.603481186768579)
--(axis cs:185,0.550011634069942)
--(axis cs:177,0.543864463482148)
--(axis cs:169,0.508469492760663)
--(axis cs:161,0.447164265204216)
--(axis cs:153,0.381916562560813)
--(axis cs:145,0.420128454114497)
--(axis cs:137,0.379806323857212)
--(axis cs:129,0.326508174562669)
--(axis cs:121,0.292857617524119)
--(axis cs:113,0.238662982488255)
--(axis cs:105,0.255565658069643)
--(axis cs:97,0.231353494888494)
--(axis cs:89,0.153573615676853)
--(axis cs:81,0.131233614687059)
--(axis cs:73,0.0939013656181167)
--(axis cs:65,0.0933374721280498)
--(axis cs:57,0.112702187995462)
--(axis cs:49,0.130820529777589)
--(axis cs:41,0.0584629938572812)
--(axis cs:33,0.0552997429165079)
--(axis cs:25,0.0973936911670195)
--(axis cs:17,0.0759864233339439)
--(axis cs:9,0.103426433947477)
--(axis cs:1,0.0582781521412027)
--cycle;

\addplot [semithick, color0]
table {%
0 0
1 0.052062501013279
2 0.052062501013279
3 0
4 0
5 0
6 0.259623518586159
7 0.260524989664555
8 0
9 0
10 0
11 0.13621249422431
12 0
13 0
14 0
15 0
16 0
17 0
18 0.162987504154444
19 0
20 0.279649996757507
21 0.279649996757507
22 0.287212498486042
23 0.291849997639656
24 0.210799996554852
25 0.184024999290705
26 0.184024999290705
27 0
28 0.149599999189377
29 0
30 0.254787500202656
31 0.237487505376339
32 0.218924997746944
33 0.332712507247925
34 0.237937490642071
35 0.413450008630753
36 0.477788245677948
37 0.532850003242493
38 0.612266659736633
39 0.667534875869751
40 0.762560713291168
41 0.830598497390747
42 0.727874159812927
43 0.877657449245453
44 0.912927114963532
45 0.90666571855545
46 0.910305655002594
47 0.898108494281769
48 0.876197671890259
49 0.878687024116516
50 0.514937508106232
51 0.453712487220764
52 0.385424983501434
53 0.30533749461174
54 0.240324991941452
55 0.120912501215935
56 0.274524998664856
57 0.0998749997466803
58 0.101787500455976
59 0
60 0
61 0.117087499797344
62 0.18224999755621
63 0.199512496590614
64 0.332324999570847
65 0.335350000858307
66 0.232300010323524
67 0.317524993419647
68 0.123862501233816
69 0.292287504673004
70 0.491150009632111
71 0.443537497520447
72 0.458237504959106
73 0.604888892173767
74 0.667790246009827
75 0.693144011497498
76 0.711557126045227
77 0.894297659397125
78 0.813556832075119
79 0.903173577785492
80 0.904247069358826
81 0.867952013015747
82 0.909514594078064
83 0.731331706047058
84 0.72822253704071
85 0.728168678283691
86 0.777680450677872
87 0.904854559898376
88 0.90101957321167
89 0.908993542194366
90 0.737505054473877
91 0.851199996471405
92 0.89666451215744
93 0.877631759643555
94 0.737670826911926
95 0.89210205078125
96 0.910538148880005
97 0.897565293312073
98 0.821635484695435
99 0.893279993534088
100 0.381149992346764
101 0.204750004410744
102 0.193587502837181
103 0.44666999578476
104 0.590780663490295
105 0.705349981784821
106 0.819066667556763
107 0.872482872009277
108 0.882341945171356
109 0.899092316627502
110 0.928673279285431
111 0.934984493255615
112 0.915777146816254
113 0.897053825855255
114 0.888957834243774
115 0.927811276912689
116 0.926653718948364
117 0.905005896091461
118 0.915854215621948
119 0.908821249008179
120 0.911305904388428
121 0.916826415061951
122 0.90534999370575
123 0.909661543369293
124 0.917975878715515
125 0.877861535549164
126 0.918710422515869
127 0.919093084335327
128 0.899587953090668
129 0.92157142162323
130 0.913207268714905
131 0.903100001811981
132 0.915069234371185
133 0.916457891464233
134 0.920086205005646
135 0.924219989776611
136 0.921097385883331
137 0.91445871591568
138 0.919940531253815
139 0.918256890773773
140 0.915002703666687
141 0.912075209617615
142 0.922432196140289
143 0.915725219249725
144 0.917232155799866
145 0.915040004253387
146 0.905634582042694
147 0.921653831005096
148 0.917523443698883
149 0.921187937259674
150 0
151 0
152 0.346075001358986
153 0.380115795135498
154 0.40063750743866
155 0.364762508869171
156 0.381244444847107
157 0.507175004482269
158 0.492057144641876
159 0.600570368766785
160 0.704231587052345
161 0.778043645620346
162 0.830239331722259
163 0.861292839050293
164 0.859893023967743
165 0.902036952972412
166 0.875220000743866
167 0.856340527534485
168 0.835845077037811
169 0.862524998188019
170 0.868245446681976
171 0.870640850067139
172 0.878851222991943
173 0.86220885515213
174 0.882414996623993
175 0.806244796514511
176 0.8606285572052
177 0.856221914291382
178 0.882444441318512
179 0.87316586971283
180 0.879072713851929
181 0.866445076465607
182 0.88446843624115
183 0.876284611225128
184 0.887402701377869
185 0.882100009918213
186 0.87964323759079
187 0.877731990814209
188 0.875343990325928
189 0.886451923847199
190 0.890507900714874
191 0.875065791606903
192 0.867847776412964
193 0.861628568172455
194 0.842221117019653
195 0.881075000762939
196 0.876384997367859
197 0.885678040981293
198 0.847900009155273
199 0.873370015621185
200 0.506312489509583
201 0.523478257656097
202 0.562123799324036
203 0.646924138069153
204 0.665958976745605
205 0.740631258487701
206 0.78325169980526
207 0.906233978271484
208 0.912102520465851
209 0.92098571062088
210 0.923455727100372
211 0.920915389060974
212 0.893057262897491
213 0.881913208961487
214 0.910705423355103
215 0.923485112190247
216 0.916986441612244
217 0.912139618396759
218 0.91729907989502
219 0.921481084823608
220 0.910749983787537
221 0.924191749095917
222 0.916976869106293
223 0.897056353092194
224 0.90337131023407
225 0.915213203430176
226 0.918518948554993
227 0.923245000839233
228 0.91992347240448
229 0.908071434497833
230 0.908476912975311
231 0.910466086864471
232 0.926096713542938
233 0.908043467998505
234 0.916701781749725
235 0.90596216917038
236 0.92039999961853
237 0.914837515354156
238 0.906501734256744
239 0.913974392414093
240 0.923424983024597
241 0.920651280879974
242 0.917003631591797
243 0.914385449886322
244 0.91858104467392
245 0.916140186786652
246 0.919621253013611
247 0.916398191452026
248 0.910907423496246
249 0.924279999732971
250 0.348074993491173
251 0.187850000709295
252 0.389912503957748
253 0.373775005340576
254 0.402487498521805
255 0.286612510681152
256 0.343762505054474
257 0.355737501382828
258 0.302499997615814
259 0.300587511062622
260 0.326249995827675
261 0.318512496352196
262 0.276012501120567
263 0.380000007152557
264 0.409475004673004
265 0.52597690820694
266 0.600240015983582
267 0.704718166589737
268 0.775818181037903
269 0.806782352924347
270 0.818810713291168
271 0.85304479598999
272 0.852716219425201
273 0.87426620721817
274 0.856838369369507
275 0.86949999332428
276 0.861095380783081
277 0.827628552913666
278 0.824774575233459
279 0.822896361351013
280 0.831256926059723
281 0.858154559135437
282 0.877210807800293
283 0.877739441394806
284 0.881856763362885
285 0.870667564868927
286 0.845143759250641
287 0.853993463516235
288 0.853206896781921
289 0.810005974769592
290 0.864645457267761
291 0.8389843583107
292 0.855680656433105
293 0.867045450210571
294 0.873744797706604
295 0.87261917591095
296 0.869200003147125
297 0.8686887383461
298 0.857574999332428
299 0.852193462848663
300 0.898088693618774
301 0.917015075683594
302 0.942294132709503
303 0.940204405784607
304 0.943975019454956
305 0.940298211574554
306 0.942143642902374
307 0.94298928976059
308 0.918864250183105
309 0.942921054363251
310 0.944625270366669
311 0.944128406047821
312 0.934627830982208
313 0.93931280374527
314 0.9446648478508
315 0.947411584854126
316 0.942485475540161
317 0.939190793037415
318 0.941477072238922
319 0.928255569934845
320 0.938562572002411
321 0.948316395282745
322 0.949393451213837
323 0.941890859603882
324 0.938018870353699
325 0.935636842250824
326 0.944775998592377
327 0.948680746555328
328 0.937525010108948
329 0.932074546813965
330 0.918247056007385
331 0.933100008964539
332 0.941596615314484
333 0.936255884170532
334 0.944327080249786
335 0.943856179714203
336 0.943857157230377
337 0.940477776527405
338 0.944104158878326
339 0.938496565818787
340 0.945482885837555
341 0.938072144985199
342 0.944082844257355
343 0.939486992359161
344 0.941021537780762
345 0.942451143264771
346 0.946843433380127
347 0.945135605335236
348 0.942175006866455
349 0.942882144451141
350 0.634912490844727
351 0.557488894462585
352 0.642999982833862
353 0.820994734764099
354 0.871134221553802
355 0.860703778266907
356 0.921268308162689
357 0.908719718456268
358 0.924607706069946
359 0.934616565704346
360 0.927731359004974
361 0.932046711444855
362 0.929683196544647
363 0.935495519638062
364 0.927157139778137
365 0.925343549251556
366 0.925214600563049
367 0.926790153980255
368 0.930908691883087
369 0.935778105258942
370 0.922599995136261
371 0.931897842884064
372 0.936264789104462
373 0.931871950626373
374 0.930587518215179
375 0.918732237815857
376 0.916665637493134
377 0.936993622779846
378 0.927715122699738
379 0.93214545249939
380 0.929408395290375
381 0.930342864990234
382 0.927822721004486
383 0.928913140296936
384 0.934246671199799
385 0.926989233493805
386 0.927039110660553
387 0.931785488128662
388 0.926173532009125
389 0.931385707855225
390 0.931606578826904
391 0.92683333158493
392 0.932193326950073
393 0.932066917419434
394 0.924853909015656
395 0.914258933067322
396 0.910857808589935
397 0.92802609205246
398 0.928368175029755
399 0.921886193752289
400 0.790693771839142
401 0.731336355209351
402 0.740881824493408
403 0.691715395450592
404 0.630417633056641
405 0.666385006904602
406 0.796024000644684
407 0.849446868896484
408 0.860728001594543
409 0.896457636356354
410 0.902355289459228
411 0.898672389984131
412 0.887702488899231
413 0.821000015735626
414 0.845875012874603
415 0.716323527693749
416 0.850641548633575
417 0.867014288902283
418 0.790891760587692
419 0.87804399728775
420 0.884084618091583
421 0.894741868972778
422 0.877849996089935
423 0.876222217082977
424 0.873099982738495
425 0.872592961788177
426 0.874475014209747
427 0.863199996948242
428 0.872342085838318
429 0.883439004421234
430 0.889627277851105
431 0.89743332862854
432 0.877896189689636
433 0.856430435180664
434 0.877328765392303
435 0.873147988319397
436 0.884856963157654
437 0.884020006656647
438 0.862264943122864
439 0.852780306339264
440 0.864597010612488
441 0.867739129066467
442 0.881615400314331
443 0.885329389572144
444 0.889218175411224
445 0.879776751995087
446 0.889086818695068
447 0.878766191005707
448 0.866581833362579
449 0.878598642349243
450 0.87725772857666
451 0.885969996452332
452 0.882604873180389
453 0.886292099952698
454 0.891189980506897
455 0.892900013923645
456 0.875143241882324
457 0.87505429983139
458 0.85597231388092
459 0.882256519794464
460 0.833100008964539
461 0.874219524860382
462 0.860795521736145
463 0.859626471996307
464 0.863453114032745
465 0.859678256511688
466 0.882812976837158
467 0.874542462825775
468 0.875319993495941
469 0.886552619934082
470 0.879744112491608
471 0.761602857708931
472 0.883023989200592
473 0.867908692359924
474 0.883658540248871
475 0.886782276630402
476 0.877225959300995
477 0.878215801715851
478 0.86273638010025
479 0.836137938499451
480 0.84514000415802
481 0.853220582008362
482 0.879469239711761
483 0.890179538726807
484 0.890042495727539
485 0.894467043876648
486 0.888984417915344
487 0.872974979877472
488 0.854842865467072
489 0.820775866508484
490 0.856843745708466
491 0.848368501663208
492 0.882780504226685
493 0.882792294025421
494 0.881901288032532
495 0.876074993610382
496 0.86214998960495
497 0.876805865764618
498 0.881946337223053
499 0.88730800151825
500 0.538537490367889
501 0.498517656326294
502 0.445141172409058
503 0.442287504673004
504 0.45477499961853
505 0.502020001411438
506 0.581392002105713
507 0.668592303991318
508 0.652231121063232
509 0.846400022506714
510 0.876687669754028
511 0.880408430099487
512 0.899036359786987
513 0.898027896881104
514 0.888423359394073
515 0.883145940303802
516 0.870917820930481
517 0.874405634403229
518 0.888729274272919
519 0.883728575706482
520 0.890042507648468
521 0.891066646575928
522 0.889249444007874
523 0.887269222736359
524 0.88609231710434
525 0.866838049888611
526 0.881332004070282
527 0.885010385513306
528 0.885362505912781
529 0.884173429012299
530 0.868040525913239
531 0.876116228103638
532 0.884040939807892
533 0.879368245601654
534 0.887361538410187
535 0.882121932506561
536 0.886671042442322
537 0.871591532230377
538 0.854396867752075
539 0.881360268592834
540 0.866539490222931
541 0.88806666135788
542 0.892062067985535
543 0.893534088134766
544 0.889666676521301
545 0.882455265522003
546 0.881248652935028
547 0.853251361846924
548 0.88636314868927
549 0.891143906116486
550 0.733031564950943
551 0.631256246566772
552 0.653406691551208
553 0.646329402923584
554 0.745281630754471
555 0.703817248344421
556 0.715985059738159
557 0.756154206395149
558 0.896039998531342
559 0.862495195865631
560 0.728958129882812
561 0.871659994125366
562 0.885217082500458
563 0.851264274120331
564 0.895019996166229
565 0.890616130828857
566 0.90005909204483
567 0.844356977939606
568 0.884984087944031
569 0.896306455135345
570 0.905139982700348
571 0.900680005550385
572 0.857364511489868
573 0.901106452941895
574 0.892728579044342
575 0.884522235393524
576 0.899102401733398
577 0.857767486572266
578 0.824355554580688
579 0.877977776527405
580 0.74586843252182
581 0.886712491512299
582 0.822506314516067
583 0.878222227096558
584 0.888251745700836
585 0.903818166255951
586 0.905070459842682
587 0.883497643470764
588 0.897069621086121
589 0.725580501556397
590 0.891721427440643
591 0.721037840843201
592 0.88899210691452
593 0.729272103309631
594 0.883607494831085
595 0.89342942237854
596 0.89493225812912
597 0.875980007648468
598 0.89763195514679
599 0.901396775245667
600 0.314075009524822
601 0.394905269145966
602 0.496737504005432
603 0.318774998188019
604 0.30275000333786
605 0.360850006341934
606 0.259912496805191
607 0.22561249434948
608 0.0654499996453523
609 0.301662510633469
610 0.328262513875961
611 0.242087495326996
612 0.351099997758865
613 0.403487491607666
614 0.418950009346008
615 0.462733340263367
616 0.505425000190735
617 0.527063655853272
618 0.596886682510376
619 0.740360993146896
620 0.804738295078278
621 0.824831581115723
622 0.85922759771347
623 0.848024141788483
624 0.844548273086548
625 0.791552948951721
626 0.808239996433258
627 0.780545157194138
628 0.859828567504883
629 0.840146160125732
630 0.795399987697601
631 0.795799994468689
632 0.813700020313263
633 0.854527282714844
634 0.857881820201874
635 0.858117651939392
636 0.850270009040832
637 0.816078555583954
638 0.815333342552185
639 0.821376466751099
640 0.805396223068237
641 0.845886433124542
642 0.826079249382019
643 0.858885705471039
644 0.839016115665436
645 0.865436363220215
646 0.841629040241241
647 0.847620677947998
648 0.84098984003067
649 0.842903447151184
650 0.802927279472351
651 0.672710537910461
652 0.744282615184784
653 0.811017644405365
654 0.826017141342163
655 0.883141577243805
656 0.90049090385437
657 0.909170591831207
658 0.902488112449646
659 0.895352745056152
660 0.900606882572174
661 0.879169225692749
662 0.857028591632843
663 0.854792404174805
664 0.891088604927063
665 0.902179980278015
666 0.899616825580597
667 0.894365096092224
668 0.893048226833344
669 0.896787238121033
670 0.895669233798981
671 0.900406801700592
672 0.889537930488586
673 0.887071418762207
674 0.89545681476593
675 0.888935732841492
676 0.886329996585846
677 0.879066300392151
678 0.894011771678925
679 0.895988893508911
680 0.874968361854553
681 0.893779075145721
682 0.905745434761047
683 0.89993999004364
684 0.900413954257965
685 0.897740006446838
686 0.893262052536011
687 0.886253845691681
688 0.88472409248352
689 0.898194122314453
690 0.889792859554291
691 0.874116885662079
692 0.873247957229614
693 0.886180830001831
694 0.877825009822846
695 0.886311113834381
696 0.879773163795471
697 0.901426315307617
698 0.904377436637878
699 0.898709082603455
700 0.821237504482269
701 0.653290343284607
702 0.663970732688904
703 0.680885124206543
704 0.82962726354599
705 0.88469535112381
706 0.909672737121582
707 0.916529417037964
708 0.911399984359741
709 0.901573634147644
710 0.885426580905914
711 0.887711763381958
712 0.892764985561371
713 0.891137504577637
714 0.905717587471008
715 0.905875813961029
716 0.905592775344849
717 0.882909989356995
718 0.900080633163452
719 0.90058388710022
720 0.901019334793091
721 0.899567353725433
722 0.903388118743896
723 0.897514879703522
724 0.900022578239441
725 0.894896554946899
726 0.889018058776855
727 0.894626533985138
728 0.899011611938477
729 0.894554817676544
730 0.894793105125427
731 0.904224169254303
732 0.906417644023895
733 0.905333983898163
734 0.906175017356873
735 0.900540828704834
736 0.896541380882263
737 0.893955171108246
738 0.895837354660034
739 0.90561249256134
740 0.899036359786987
741 0.910701990127563
742 0.909944891929626
743 0.900787651538849
744 0.901702189445496
745 0.860025274753571
746 0.896379375457764
747 0.903138709068298
748 0.905631244182587
749 0.899686205387116
750 0.870914280414581
751 0.706770014762878
752 0.737215566635132
753 0.89736602306366
754 0.751426029205322
755 0.935537493228912
756 0.934765529632568
757 0.935614883899689
758 0.925180888175964
759 0.923278450965881
760 0.916760635375977
761 0.933969783782959
762 0.925757157802582
763 0.924649238586426
764 0.927727270126343
765 0.932995653152466
766 0.929346680641174
767 0.930379998683929
768 0.93007744550705
769 0.925285816192627
770 0.924908077716827
771 0.93007744550705
772 0.924393129348755
773 0.913684356212616
774 0.928550744056702
775 0.920977282524109
776 0.929072797298431
777 0.935631000995636
778 0.927506446838379
779 0.891925609111786
780 0.882410609722137
781 0.926759839057922
782 0.927740907669067
783 0.932014405727386
784 0.932186365127563
785 0.892013442516327
786 0.925521516799927
787 0.921218955516815
788 0.906683790683746
789 0.923855817317963
790 0.931143069267273
791 0.926431822776794
792 0.931503081321716
793 0.931927275657654
794 0.932304358482361
795 0.931523251533508
796 0.924857151508331
797 0.916106164455414
798 0.925091302394867
799 0.934034538269043
800 0.83639565706253
801 0.7477971971035
802 0.875529992580414
803 0.880755162239075
804 0.900065052509308
805 0.911112725734711
806 0.908376801013947
807 0.921190583705902
808 0.89584949016571
809 0.899820005893707
810 0.889924705028534
811 0.904581046104431
812 0.895561277866364
813 0.907940220832825
814 0.90743979215622
815 0.893058812618256
816 0.916416656970978
817 0.898868429660797
818 0.888344895839691
819 0.92074111700058
820 0.901128578186035
821 0.91029999256134
822 0.908183324337006
823 0.904793465137482
824 0.899732995033264
825 0.909072721004486
826 0.912183165550232
827 0.89405962228775
828 0.910323989391327
829 0.897230696678162
830 0.910404086112976
831 0.904447162151337
832 0.90104866027832
833 0.91066666841507
834 0.916431081295013
835 0.919442105293274
836 0.913447165489197
837 0.905556237697601
838 0.898259103298187
839 0.907620787620544
840 0.913226413726807
841 0.913837730884552
842 0.910970604419708
843 0.920341503620148
844 0.898587620258331
845 0.891171300411224
846 0.903854286670685
847 0.916678512096405
848 0.915710341930389
849 0.919532191753387
850 0.558612513542175
851 0.531637501716614
852 0.457624995708466
853 0.364912497997284
854 0.287137490510941
855 0.358037501573563
856 0.343274998664856
857 0.249874991178513
858 0.262962493300438
859 0.221987497806549
860 0.279837489128113
861 0.308887493610382
862 0.199237503111362
863 0.221224993467331
864 0.252637499570847
865 0.406974989175796
866 0.323950004577637
867 0.454524993896484
868 0.528790473937988
869 0.608374190330505
870 0.659548830986023
871 0.673761701583862
872 0.784927266836166
873 0.866128170490265
874 0.879257893562317
875 0.870545935630798
876 0.857971453666687
877 0.84825998544693
878 0.786899983882904
879 0.828447377681732
880 0.827764713764191
881 0.736480003595352
882 0.832664287090301
883 0.853438460826874
884 0.860809373855591
885 0.856646871566772
886 0.787109100818634
887 0.860015368461609
888 0.850483894348145
889 0.855718743801117
890 0.829055392742157
891 0.853329503536224
892 0.832506895065308
893 0.854509830474854
894 0.861686956882477
895 0.864680647850037
896 0.834714269638062
897 0.704353332519531
898 0.863030421733856
899 0.857745468616486
900 0.375550007820129
901 0.387549996376038
902 0.45424998998642
903 0.480200004577637
904 0.51412501335144
905 0.490137493610382
906 0.51234735250473
907 0.480174994468689
908 0.367174994945526
909 0.45314998626709
910 0.457487499713898
911 0.508480000495911
912 0.571152377128601
913 0.611071419715881
914 0.615225005149841
915 0.672262215614319
916 0.693972420692444
917 0.735625001788139
918 0.856347990036011
919 0.848799991607666
920 0.877262496948242
921 0.874874997138977
922 0.875597202777863
923 0.809888231754303
924 0.845185720920563
925 0.831148409843445
926 0.778265708684921
927 0.828550004959106
928 0.778034293651581
929 0.86993635892868
930 0.811190927028656
931 0.857508838176727
932 0.873200023174286
933 0.862873911857605
934 0.838350653648376
935 0.877527034282684
936 0.807947820425034
937 0.87916921377182
938 0.829038023948669
939 0.879030776023865
940 0.875581097602844
941 0.864921748638153
942 0.855400002002716
943 0.835599982738495
944 0.77875000834465
945 0.859639120101929
946 0.870124995708466
947 0.8724249958992
948 0.884665012359619
949 0.870500028133392
950 0.826180005073547
951 0.803453838825226
952 0.714153560996056
953 0.827559995651245
954 0.787028580904007
955 0.851674199104309
956 0.861749994754791
957 0.872481274604797
958 0.855465614795685
959 0.790928316116333
960 0.74044783115387
961 0.820035302639008
962 0.81831248998642
963 0.793415403366089
964 0.692901659011841
965 0.864905977249146
966 0.840367686748505
967 0.868171429634094
968 0.750547704100609
969 0.850401699542999
970 0.818900012969971
971 0.840044069290161
972 0.85685715675354
973 0.841165518760681
974 0.860500001907349
975 0.824982130527496
976 0.852022588253021
977 0.852681243419647
978 0.851965498924255
979 0.855626142024994
980 0.856309831142426
981 0.85356308221817
982 0.864422392845154
983 0.867547881603241
984 0.859210455417633
985 0.858467733860016
986 0.850786793231964
987 0.692642617225647
988 0.852490019798279
989 0.865253138542175
990 0.855774998664856
991 0.809818768501282
992 0.830092871189117
993 0.85925384759903
994 0.849148404598236
995 0.842486155033112
996 0.848828148841858
997 0.842893731594086
998 0.869190633296967
999 0.848918044567108
};
% \addlegendentry{Training Reward (no LSTM)}
\addplot [semithick, color1]
table {%
0 0
1 0.0306250005960465
2 0.0306250005960465
3 0
4 0
5 0
6 0.151447051763535
7 0.153249993920326
8 0
9 0
10 0
11 0.0801249966025352
12 0
13 0
14 0
15 0
16 0
17 0
18 0.0958750024437904
19 0
20 0.164499998092651
21 0.164499998092651
22 0.174224999547005
23 0.183499997854233
24 0.123999997973442
25 0.108249999582767
26 0.108249999582767
27 0
28 0.0879999995231628
29 0
30 0.149875000119209
31 0.144975003600121
32 0.134849998354912
33 0.232825005054474
34 0.153974995017052
35 0.337600004673004
36 0.466276478767395
37 0.541299998760223
38 0.681233322620392
39 0.780969750881195
40 0.84822142124176
41 0.877197015285492
42 0.893548333644867
43 0.909214890003204
44 0.918554222583771
45 0.918631422519684
46 0.917811322212219
47 0.91141699552536
48 0.902695333957672
49 0.89327404499054
50 0.540575003623962
51 0.442424988746643
52 0.357149982452393
53 0.277974998950958
54 0.158749997615814
55 0.0711250007152557
56 0.18934999704361
57 0.0587499998509884
58 0.0598750002682209
59 0
60 0
61 0.0688749998807907
62 0.112799999117851
63 0.147324997186661
64 0.207749998569489
65 0.265100002288818
66 0.164300006628037
67 0.20514999628067
68 0.0770250007510185
69 0.249175000190735
70 0.441700005531311
71 0.424774992465973
72 0.467674994468689
73 0.663777768611908
74 0.789580476284027
75 0.826788020133972
76 0.860914266109467
77 0.899295306205749
78 0.90521365404129
79 0.91614716053009
80 0.917394125461578
81 0.9132040143013
82 0.910829198360443
83 0.897763407230377
84 0.888845086097717
85 0.891437351703644
86 0.905460894107819
87 0.913209116458893
88 0.912739145755768
89 0.915187096595764
90 0.90741012096405
91 0.910299980640411
92 0.907629024982452
93 0.907363522052765
94 0.907741665840149
95 0.912004113197327
96 0.914676308631897
97 0.915730595588684
98 0.907870984077454
99 0.908059990406036
100 0.240599995851517
101 0.130800002813339
102 0.11387500166893
103 0.371640002727509
104 0.646361315250397
105 0.742799973487854
106 0.839733350276947
107 0.884465742111206
108 0.905983877182007
109 0.925984632968903
110 0.934746563434601
111 0.938368999958038
112 0.923354303836822
113 0.927307665348053
114 0.929115688800812
115 0.933022558689118
116 0.928907454013824
117 0.918911790847778
118 0.922608423233032
119 0.922942495346069
120 0.918911790847778
121 0.921852838993072
122 0.927700006961823
123 0.928223085403442
124 0.926851749420166
125 0.925823068618774
126 0.92742086648941
127 0.928186190128326
128 0.926075887680054
129 0.925942862033844
130 0.924514532089233
131 0.920499992370605
132 0.927338469028473
133 0.926515781879425
134 0.92657243013382
135 0.929439985752106
136 0.924994778633118
137 0.92341742515564
138 0.924481070041656
139 0.923813772201538
140 0.923605406284332
141 0.92765040397644
142 0.929464399814606
143 0.928650438785553
144 0.925364303588867
145 0.924580001831055
146 0.918369150161743
147 0.929707682132721
148 0.932246887683868
149 0.926975882053375
150 0
151 0
152 0.235250002145767
153 0.287131583690643
154 0.384875011444092
155 0.296925008296967
156 0.34068888425827
157 0.48454999923706
158 0.532614290714264
159 0.657840740680695
160 0.772063159942627
161 0.840487277507782
162 0.857578670978546
163 0.895385694503784
164 0.898886036872864
165 0.907573914527893
166 0.902540004253387
167 0.885481071472168
168 0.880490159988403
169 0.87354998588562
170 0.873290920257568
171 0.878081679344177
172 0.893602454662323
173 0.890917718410492
174 0.892630004882813
175 0.87708957195282
176 0.879657125473022
177 0.889743828773499
178 0.8917888879776
179 0.890331721305847
180 0.891345453262329
181 0.883190143108368
182 0.890436863899231
183 0.887569212913513
184 0.886405420303345
185 0.885700011253357
186 0.882586479187012
187 0.886863994598389
188 0.886587989330292
189 0.891703820228577
190 0.891715800762176
191 0.882431590557098
192 0.874295544624329
193 0.873557126522064
194 0.877042245864868
195 0.886350011825562
196 0.891370010375977
197 0.893756103515625
198 0.891100013256073
199 0.889840018749237
200 0.496324992179871
201 0.5306565284729
202 0.610647594928741
203 0.734348273277283
204 0.772417950630188
205 0.861962509155273
206 0.898603391647339
207 0.920467960834503
208 0.92590503692627
209 0.931071424484253
210 0.931511461734772
211 0.927330780029297
212 0.919314539432526
213 0.918626427650452
214 0.924910831451416
215 0.929770243167877
216 0.929372894763947
217 0.92147923707962
218 0.92279816865921
219 0.9239621758461
220 0.924099981784821
221 0.928483486175537
222 0.928453731536865
223 0.925512707233429
224 0.924642610549927
225 0.921326398849487
226 0.927037918567657
227 0.929290020465851
228 0.928046953678131
229 0.920542871952057
230 0.921353828907013
231 0.922632169723511
232 0.929593431949616
233 0.929486954212189
234 0.925203573703766
235 0.920824337005615
236 0.923600018024445
237 0.924175024032593
238 0.927303457260132
239 0.929648780822754
240 0.929649984836578
241 0.927702581882477
242 0.924007284641266
243 0.923270893096924
244 0.926262092590332
245 0.922280383110046
246 0.922942495346069
247 0.926396381855011
248 0.928014862537384
249 0.929560005664825
250 0.220349997282028
251 0.110500000417233
252 0.301324999332428
253 0.269050002098083
254 0.307574999332428
255 0.221625006198883
256 0.27112500667572
257 0.295074999332428
258 0.250699996948242
259 0.254975008964539
260 0.211799997091293
261 0.196324998140335
262 0.192325001955032
263 0.322000002861023
264 0.36745001077652
265 0.541053831577301
266 0.665280020236969
267 0.734336340427399
268 0.79913637638092
269 0.834964692592621
270 0.850021409988403
271 0.869889569282532
272 0.87553243637085
273 0.884432411193848
274 0.884676718711853
275 0.878499984741211
276 0.874290752410889
277 0.859557116031647
278 0.85654913187027
279 0.851892721652985
280 0.86501384973526
281 0.868409109115601
282 0.883121621608734
283 0.885978877544403
284 0.887013518810272
285 0.880835139751434
286 0.865787518024445
287 0.862786900997162
288 0.863013780117035
289 0.864811933040619
290 0.870590925216675
291 0.862468731403351
292 0.867961287498474
293 0.872690892219543
294 0.87708957195282
295 0.876638340950012
296 0.876999986171722
297 0.873277473449707
298 0.872650003433228
299 0.86098690032959
300 0.932977390289307
301 0.942930150032044
302 0.953888249397278
303 0.953308796882629
304 0.95365002155304
305 0.94989640712738
306 0.948187279701233
307 0.949878573417664
308 0.952028489112854
309 0.955142092704773
310 0.953150534629822
311 0.952156805992126
312 0.945755648612976
313 0.949725604057312
314 0.953229689598084
315 0.955123162269592
316 0.952470946311951
317 0.945881581306457
318 0.946854138374329
319 0.947411131858826
320 0.948225140571594
321 0.953332781791687
322 0.953686881065369
323 0.951281714439392
324 0.948937726020813
325 0.949573683738709
326 0.951651978492737
327 0.954061484336853
328 0.949750018119812
329 0.94964907169342
330 0.945394110679626
331 0.948100018501282
332 0.952493214607239
333 0.952611756324768
334 0.950754141807556
335 0.95161235332489
336 0.949814295768738
337 0.948455548286438
338 0.950308299064636
339 0.95169312953949
340 0.953065752983093
341 0.952644276618958
342 0.950265669822693
343 0.950073981285095
344 0.947743058204651
345 0.950602269172668
346 0.952186846733093
347 0.952371191978455
348 0.950049996376038
349 0.949664282798767
350 0.704924976825714
351 0.555477786064148
352 0.718399977684021
353 0.850789487361908
354 0.892568445205688
355 0.91670755147934
356 0.931636607646942
357 0.938939416408539
358 0.940115392208099
359 0.940333116054535
360 0.937362706661224
361 0.938793408870697
362 0.935866391658783
363 0.93669103384018
364 0.932614266872406
365 0.934387099742889
366 0.935929191112518
367 0.93278032541275
368 0.936517369747162
369 0.939056193828583
370 0.934299981594086
371 0.938495671749115
372 0.940029561519623
373 0.938443887233734
374 0.935875022411347
375 0.92836446762085
376 0.935031259059906
377 0.939687240123749
378 0.937330234050751
379 0.937190902233124
380 0.935316789150238
381 0.933585727214813
382 0.934845459461212
383 0.937926280498505
384 0.937793338298798
385 0.935878455638885
386 0.935978209972382
387 0.936470973491669
388 0.936047065258026
389 0.935671412944794
390 0.936113154888153
391 0.937366664409637
392 0.937286651134491
393 0.937033832073212
394 0.92710782289505
395 0.928417861461639
396 0.932415616512299
397 0.937952172756195
398 0.935936367511749
399 0.928372395038605
400 0.802787530422211
401 0.773172724246979
402 0.7445636510849
403 0.709230780601501
404 0.728335273265839
405 0.789470016956329
406 0.831447982788086
407 0.868993747234345
408 0.879856014251709
409 0.900915277004242
410 0.906410574913025
411 0.903544807434082
412 0.892404985427856
413 0.849000024795532
414 0.855550003051758
415 0.831347060203552
416 0.861483085155487
417 0.876228559017181
418 0.875183534622192
419 0.886587989330292
420 0.89146922826767
421 0.896583724021912
422 0.889800000190735
423 0.891944444179535
424 0.888399982452393
425 0.882885921001434
426 0.883950018882751
427 0.877600002288818
428 0.883284187316895
429 0.896478033065796
430 0.899854564666748
431 0.89926666021347
432 0.888992404937744
433 0.87846086025238
434 0.886957538127899
435 0.884895992279053
436 0.891213917732239
437 0.891340005397797
438 0.883829879760742
439 0.880160593986511
440 0.877694010734558
441 0.879478263854981
442 0.890130794048309
443 0.896658802032471
444 0.8936363697052
445 0.897253489494324
446 0.889773654937744
447 0.879932403564453
448 0.87896363735199
449 0.884097278118134
450 0.893115472793579
451 0.893439996242523
452 0.890309751033783
453 0.892284190654755
454 0.893979978561401
455 0.892900013923645
456 0.884386479854584
457 0.880608594417572
458 0.868544602394104
459 0.885113048553467
460 0.883100020885468
461 0.888839030265808
462 0.87729104757309
463 0.874952936172485
464 0.874506235122681
465 0.874156522750855
466 0.887125957012177
467 0.884084916114807
468 0.882939994335175
469 0.890105247497559
470 0.88458822965622
471 0.872405695915222
472 0.888447999954224
473 0.881617403030395
474 0.890617072582245
475 0.893264555931091
476 0.891251945495605
477 0.882431590557098
478 0.87127274274826
479 0.863075852394104
480 0.858580017089844
481 0.873841190338135
482 0.893038487434387
483 0.899159097671509
484 0.896184992790222
485 0.900534093379974
486 0.89226883649826
487 0.880949974060059
488 0.867185735702515
489 0.861151719093323
490 0.872987484931946
491 0.877636992931366
492 0.892461001873016
493 0.893384599685669
494 0.889802598953247
495 0.882649981975555
496 0.883599984645844
497 0.881411743164062
498 0.88899267911911
499 0.888915991783142
500 0.544574987888336
501 0.46723530292511
502 0.465782356262207
503 0.451974999904633
504 0.463450002670288
505 0.490439999103546
506 0.659984004497528
507 0.704384613037109
508 0.769262230396271
509 0.860200023651123
510 0.883875346183777
511 0.89491685628891
512 0.902472722530365
513 0.899555802345276
514 0.892046737670898
515 0.889591872692108
516 0.880435633659363
517 0.88111127614975
518 0.895358538627624
519 0.897957158088684
520 0.893485021591186
521 0.895533311367035
522 0.901798892021179
523 0.895138454437256
524 0.891884636878967
525 0.87767608165741
526 0.885964000225067
527 0.891520774364471
528 0.892225003242493
529 0.8916468501091
530 0.885481071472168
531 0.886332452297211
532 0.897681903839111
533 0.898236489295959
534 0.895323085784912
535 0.892043876647949
536 0.887642085552216
537 0.880883073806763
538 0.868093729019165
539 0.8842205286026
540 0.886078953742981
541 0.895833325386047
542 0.900224137306213
543 0.901368176937103
544 0.895433354377747
545 0.89001053571701
546 0.885797297954559
547 0.88200272321701
548 0.891526317596436
549 0.895687818527222
550 0.760363137722015
551 0.713812494277954
552 0.755413365364075
553 0.735858821868897
554 0.824463260173798
555 0.856234478950501
556 0.869770133495331
557 0.890308427810669
558 0.904579997062683
559 0.90409038066864
560 0.895716273784637
561 0.903519999980926
562 0.897334170341492
563 0.900528562068939
564 0.905239999294281
565 0.90723227262497
566 0.905418181419373
567 0.894813942909241
568 0.900468182563782
569 0.907812917232513
570 0.907479989528656
571 0.909360015392303
572 0.906429016590118
573 0.906612908840179
574 0.903357148170471
575 0.892344462871552
576 0.899004828929901
577 0.898234963417053
578 0.894411110877991
579 0.901755559444428
580 0.883236861228943
581 0.894024991989136
582 0.895212638378143
583 0.895044457912445
584 0.900703513622284
585 0.910236346721649
586 0.905540931224823
587 0.898395299911499
588 0.901239228248596
589 0.89166100025177
590 0.903142857551575
591 0.879875695705414
592 0.895884203910828
593 0.893644201755524
594 0.896815001964569
595 0.901158833503723
596 0.905064523220062
597 0.907660019397736
598 0.906863915920258
599 0.907193553447723
600 0.184750005602837
601 0.322110533714294
602 0.520375001430512
603 0.288650000095367
604 0.235000002384186
605 0.289100003242493
606 0.224924999475479
607 0.156324994564056
608 0.0384999997913837
609 0.200425004959106
610 0.253625011444092
611 0.191974997520447
612 0.261500000953674
613 0.366274988651276
614 0.383700001239777
615 0.482066667079926
616 0.529650008678436
617 0.564827299118042
618 0.66937335729599
619 0.774121975898743
620 0.822776591777801
621 0.838663148880005
622 0.858855187892914
623 0.856248271465301
624 0.851096534729004
625 0.838705885410309
626 0.857679986953735
627 0.858090305328369
628 0.861857128143311
629 0.84769229888916
630 0.832899975776672
631 0.83549998998642
632 0.852400016784668
633 0.86655455827713
634 0.866963624954224
635 0.871035277843475
636 0.860739994049072
637 0.849057126045227
638 0.844866681098938
639 0.832652938365936
640 0.839392447471619
641 0.847472870349884
642 0.842058503627777
643 0.860871422290802
644 0.862532246112824
645 0.870372724533081
646 0.86145806312561
647 0.861741364002228
648 0.851179659366608
649 0.847806882858276
650 0.81915454864502
651 0.791321074962616
652 0.800865232944489
653 0.8398353099823
654 0.878834295272827
655 0.900383162498474
656 0.911681807041168
657 0.91824117898941
658 0.911176252365112
659 0.905005478858948
660 0.903813779354095
661 0.894238448143005
662 0.876057171821594
663 0.889584827423096
664 0.89827721118927
665 0.905159986019134
666 0.909033668041229
667 0.902130210399628
668 0.90129646062851
669 0.905174481868744
670 0.898438465595245
671 0.903413617610931
672 0.89967588186264
673 0.898342847824097
674 0.90431364774704
675 0.899371457099915
676 0.896860015392303
677 0.901232600212097
678 0.900523543357849
679 0.896377789974213
680 0.893036723136902
681 0.900058138370514
682 0.905090892314911
683 0.906079995632172
684 0.903427922725678
685 0.904380011558533
686 0.898124122619629
687 0.8931077003479
688 0.89814817905426
689 0.900788247585297
690 0.89928572177887
691 0.88863377571106
692 0.883295893669128
693 0.888461661338806
694 0.893350005149841
695 0.89232223033905
696 0.899946343898773
697 0.907252633571625
698 0.910454857349396
699 0.903618180751801
700 0.835074985027313
701 0.755180668830872
702 0.771141481399536
703 0.810370230674744
704 0.871654546260834
705 0.90079071521759
706 0.918345475196838
707 0.919458842277527
708 0.914599978923798
709 0.906647264957428
710 0.891453170776367
711 0.901423537731171
712 0.895329988002777
713 0.908275020122528
714 0.909535181522369
715 0.908951652050018
716 0.910185551643372
717 0.899019992351532
718 0.904561269283295
719 0.910067760944366
720 0.910038685798645
721 0.913434708118439
722 0.914776253700256
723 0.910229766368866
724 0.908945143222809
725 0.900493109226227
726 0.904036128520966
727 0.908953058719635
728 0.906023240089416
729 0.906109654903412
730 0.902986228466034
731 0.908348333835602
732 0.91723530292511
733 0.915067982673645
734 0.914050018787384
735 0.911781656742096
736 0.904682767391205
737 0.903110349178314
738 0.905074727535248
739 0.912025010585785
740 0.911472737789154
741 0.915003991127014
742 0.91348979473114
743 0.906875288486481
744 0.909604382514954
745 0.908150541782379
746 0.908858752250671
747 0.907977402210236
748 0.911162483692169
749 0.904672396183014
750 0.904728555679321
751 0.837840020656586
752 0.898731124401092
753 0.924332058429718
754 0.927152049541473
755 0.940374982357025
756 0.94063104391098
757 0.940529763698578
758 0.937661778926849
759 0.934756910800934
760 0.933421266078949
761 0.939039552211762
762 0.933414304256439
763 0.934798467159271
764 0.935554540157318
765 0.938891303539276
766 0.93699334859848
767 0.937259995937348
768 0.936654889583588
769 0.933371651172638
770 0.93171614408493
771 0.936654889583588
772 0.93608626127243
773 0.933568727970123
774 0.937201488018036
775 0.934654557704926
776 0.934645593166351
777 0.938761985301972
778 0.93511289358139
779 0.92965122461319
780 0.925021231174469
781 0.933619678020477
782 0.935581815242767
783 0.938728797435761
784 0.937272727489471
785 0.93612688779831
786 0.933843052387238
787 0.928837931156158
788 0.924967586994171
789 0.932311642169952
790 0.93518613576889
791 0.933863651752472
792 0.935906159877777
793 0.936754548549652
794 0.937508714199066
795 0.935946500301361
796 0.933414304256439
797 0.933912312984467
798 0.939282596111298
799 0.939169061183929
800 0.860891306400299
801 0.876294386386871
802 0.896860003471375
803 0.903710341453552
804 0.914430093765259
805 0.923925447463989
806 0.923853588104248
807 0.922481155395508
808 0.91409900188446
809 0.909440016746521
810 0.901349413394928
811 0.909962105751038
812 0.909922575950623
813 0.913980436325073
814 0.917479586601257
815 0.917517638206482
816 0.921933317184448
817 0.910236847400665
818 0.91348979473114
819 0.923382234573364
820 0.912957155704498
821 0.916000008583069
822 0.920766663551331
823 0.91938693523407
824 0.920065999031067
825 0.915345454216003
826 0.917066335678101
827 0.915019237995148
828 0.917847990989685
829 0.915061402320862
830 0.917108154296875
831 0.91869432926178
832 0.921797323226929
833 0.921233320236206
834 0.920162153244019
835 0.924384212493896
836 0.917794334888458
837 0.913712477684021
838 0.909018194675446
839 0.913341581821441
840 0.917352819442749
841 0.920375454425812
842 0.916441202163696
843 0.9225830078125
844 0.913275241851807
845 0.916442596912384
846 0.917508578300476
847 0.920657014846802
848 0.925920677185059
849 0.926364374160767
850 0.609025025367737
851 0.56047500371933
852 0.412449991703033
853 0.283724999427795
854 0.257774996757507
855 0.305075001716614
856 0.2755499958992
857 0.212949991226196
858 0.193224996328354
859 0.140974998474121
860 0.191874992847443
861 0.239174997806549
862 0.125175002217293
863 0.155649995803833
864 0.191474997997284
865 0.348949992656708
866 0.277400004863739
867 0.462949991226196
868 0.538580942153931
869 0.703148376941681
870 0.791997671127319
871 0.812323391437531
872 0.858754539489746
873 0.87805632352829
874 0.88541579246521
875 0.878791868686676
876 0.870742881298065
877 0.857619976997375
878 0.842899978160858
879 0.850394749641418
880 0.840929412841797
881 0.821260011196136
882 0.848028588294983
883 0.862576925754547
884 0.871018731594086
885 0.869893729686737
886 0.862218189239502
887 0.866730749607086
888 0.870167768001556
889 0.864437484741211
890 0.866910779476166
891 0.860559010505676
892 0.849513792991638
893 0.861119663715363
894 0.870973908901215
895 0.867061293125153
896 0.862928545475006
897 0.860006666183472
898 0.876360845565796
899 0.86939092874527
900 0.267200005054474
901 0.293900001049042
902 0.427299988269806
903 0.425199997425079
904 0.533550012111664
905 0.458574998378754
906 0.519194722175598
907 0.454850006103516
908 0.339549994468689
909 0.446699988842011
910 0.441874992847443
911 0.51956000328064
912 0.631404769420624
913 0.695042848587036
914 0.692550015449524
915 0.806624436378479
916 0.839244842529297
917 0.865449988842011
918 0.882795989513397
919 0.892000007629395
920 0.888625001907349
921 0.88565000295639
922 0.878994393348694
923 0.87447646856308
924 0.873071432113647
925 0.865696799755096
926 0.872431421279907
927 0.876699995994568
928 0.872868573665619
929 0.873072707653046
930 0.870781826972961
931 0.877017664909363
932 0.879600024223328
933 0.881447827816009
934 0.884601294994354
935 0.887354075908661
936 0.8777956366539
937 0.887938451766968
938 0.882176053524017
939 0.887661528587341
940 0.882562184333801
941 0.878343486785889
942 0.866499996185303
943 0.877299976348877
944 0.873400020599365
945 0.879478263854981
946 0.882449984550476
947 0.885249996185303
948 0.889030015468597
949 0.886800026893616
950 0.846759986877441
951 0.848107671737671
952 0.834207129478455
953 0.846819996833801
954 0.862057149410248
955 0.867148387432098
956 0.871999979019165
957 0.872762525081635
958 0.85943124294281
959 0.846456623077393
960 0.817495656013489
961 0.830870592594147
962 0.830124986171722
963 0.842430794239044
964 0.845203304290772
965 0.872011935710907
966 0.868835365772247
967 0.870442867279053
968 0.864695394039154
969 0.85830340385437
970 0.848400008678436
971 0.851988136768341
972 0.863114309310913
973 0.85423104763031
974 0.861399984359741
975 0.845264267921448
976 0.861545181274414
977 0.864662480354309
978 0.856031012535095
979 0.866952288150787
980 0.861119663715363
981 0.861026155948639
982 0.873744785785675
983 0.876395761966705
984 0.875920915603638
985 0.862735462188721
986 0.855473589897156
987 0.841985237598419
988 0.859780013561249
989 0.867306268215179
990 0.869049990177155
991 0.862637519836426
992 0.852785730361938
993 0.864307677745819
994 0.865696799755096
995 0.865872311592102
996 0.865056276321411
997 0.861287474632263
998 0.869781243801117
999 0.857136082649231
};
% \addlegendentry{Training Reward (LSTM)}
\addplot [thick, color0, dashed]
table {%
1 0.00455944118694221
9 0.0122902670888195
17 0.0217081423060917
25 0.02608597387242
33 0.020826986814139
41 0.0259643732632798
49 0.0527303636935126
57 0.0987167695414574
65 0.115184922711927
73 0.0801754010633692
81 0.10941558233005
89 0.155848552604215
97 0.187336866576941
105 0.210636727289411
113 0.202473405935223
121 0.234104520281442
129 0.286352656226041
137 0.347587866064094
145 0.379043454783009
153 0.382730276004279
161 0.420884774581974
169 0.466289607866005
177 0.498327299904991
185 0.524530685277577
193 0.564526708740117
201 0.636489773803034
209 0.694041194649116
217 0.679869385299443
225 0.656877063486427
233 0.67190012607031
241 0.701128431053427
249 0.74149035411965
257 0.783303534091621
265 0.800459834463564
273 0.786490247077932
281 0.800988894750742
289 0.87624939047766
297 0.937402384022722
305 0.93410226818583
313 0.911870265417521
321 0.909834557908313
329 0.901799272611786
337 0.915239479407567
345 0.917560347571872
353 0.910545706632223
361 0.921418443869825
369 0.904874878713928
377 0.892413112395073
385 0.916996812300825
393 0.92568427221571
401 0.851003827316054
409 0.847564436319741
417 0.877217536923322
425 0.853649226582423
433 0.856013985931101
441 0.865069780066077
449 0.843974234449761
457 0.866805120299971
465 0.861818072424109
473 0.841728107194478
481 0.867707278455561
489 0.844566116639581
497 0.849221179478261
505 0.843860169414984
513 0.850495352495211
521 0.859054616524415
529 0.843953108833164
537 0.869769315111864
545 0.856983047363169
553 0.866277402187956
561 0.864905871412784
569 0.85657629579374
577 0.852730068388578
585 0.77951056240429
593 0.779995788655678
601 0.785503469268464
609 0.762189651844826
617 0.783184122434148
625 0.873252671886061
633 0.858194041434457
641 0.865324185751114
649 0.841910204835279
657 0.874328094909632
665 0.851451500128599
673 0.851257301028458
681 0.858931247849483
689 0.84923797835429
697 0.854832629211415
705 0.860214102374364
713 0.841738508190253
721 0.843657936106479
729 0.862161162125541
737 0.852946607669422
745 0.836324475080168
753 0.852337774175279
761 0.858037847084433
769 0.869406175321124
777 0.85823648123468
785 0.838892452241225
793 0.860029405335853
801 0.84212857098804
809 0.844403832449676
817 0.847200340147547
825 0.829518878462889
833 0.824729666033485
841 0.820617218380364
849 0.80187919158509
857 0.816119513485941
865 0.823205019443387
873 0.82576973603649
881 0.829481182110474
889 0.834855497479907
897 0.823486581897712
905 0.828525470561668
913 0.827261667259212
921 0.801413365089623
929 0.812220273725476
937 0.825156331858568
945 0.811155259534937
953 0.807654489872368
961 0.819638309973606
969 0.831891188023875
977 0.80319071869093
985 0.826191050354776
993 0.812623310185156
};
% \addlegendentry{Validation Reward (no LSTM)}
\addplot [thick, color1, dashed]
table {%
1 0.0338812937030525
9 0.0629977786507817
17 0.0505565174769977
25 0.0638691903577189
33 0.0330769592232175
41 0.0414118944809788
49 0.0916522573597032
57 0.0942676186657049
65 0.0753560603465238
73 0.0794999942734903
81 0.112983964117297
89 0.140254396989886
97 0.201106284050621
105 0.230413163458721
113 0.217598845445721
121 0.266166664147732
129 0.317522442080154
137 0.349320033258843
145 0.377066486404687
153 0.367508930963025
161 0.40883516542573
169 0.489866613493984
177 0.515282188825202
185 0.534405607252551
193 0.558027243416839
201 0.615169974887596
209 0.651097835729723
217 0.6621853693748
225 0.685994894995884
233 0.696934032341702
241 0.735392789227372
249 0.771396380800977
257 0.785324344281919
265 0.802045762915532
273 0.826763732781424
281 0.827078442274725
289 0.864130000142312
297 0.90392485714137
305 0.921557514859736
313 0.930485857401423
321 0.925529986488054
329 0.937948067689384
337 0.918513752191
345 0.93421558204525
353 0.946627413592447
361 0.929500509626397
369 0.940028714423215
377 0.93101799216311
385 0.928182764267879
393 0.966994876501826
401 0.88152598326575
409 0.885465049255104
417 0.891608658648162
425 0.904783971082054
433 0.901022383300884
441 0.875859471446124
449 0.892279156016267
457 0.882035523734389
465 0.872920235859369
473 0.904028567261037
481 0.881875051857506
489 0.887410301977614
497 0.885050522006312
505 0.896757180924075
513 0.903366650906637
521 0.88030160111064
529 0.893476208862174
537 0.887712489391524
545 0.881728812761391
553 0.89585472734314
561 0.891007691046546
569 0.903071469976417
577 0.877862279467342
585 0.800123590748286
593 0.79684225576999
601 0.806930020910663
609 0.7988040436398
617 0.797928693776794
625 0.901508572386232
633 0.893636706416269
641 0.879164881864588
649 0.869261192817731
657 0.890707759889444
665 0.886906447082316
673 0.876709659875526
681 0.896558223086198
689 0.881819755749945
697 0.881916737477819
705 0.886862499855276
713 0.899246842477229
721 0.894795209767865
729 0.896772341950565
737 0.866885737631573
745 0.898499848312603
753 0.881571052913522
761 0.866326817757876
769 0.888668069734054
777 0.887422186393155
785 0.875690501738418
793 0.885837734403284
801 0.909748715934165
809 0.911649103098967
817 0.927168896242396
825 0.875909609187115
833 0.857936494440308
841 0.841355154374964
849 0.854823677434414
857 0.849586895564374
865 0.867336382326095
873 0.844803786518486
881 0.867730541752239
889 0.867823497325904
897 0.854239919567763
905 0.871780203431586
913 0.870956197970897
921 0.878400740750235
929 0.852971862754456
937 0.862245753859369
945 0.868116057356419
953 0.859087026758656
961 0.857117891746652
969 0.867895601984234
977 0.843332137532997
985 0.8465520787476
993 0.856993788023614
};
% \addlegendentry{Validation Reward (LSTM)}



\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Order},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabels={1,,3,,5,,7,,9,,11,,13,,15,,17,,19,},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.35, ymax=1.02711,
ytick style={color=black},
ylabel style = {font = \small},
xlabel style = {font= \small},
ticklabel style = {font= \small}
]
\draw[draw=none,fill=color3] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.59645);
\draw[draw=none,fill=color3] (axis cs:0.6,0) rectangle (axis cs:1.4,0.59655);
\draw[draw=none,fill=color3] (axis cs:1.6,0) rectangle (axis cs:2.4,0.6057);
\draw[draw=none,fill=color3] (axis cs:2.6,0) rectangle (axis cs:3.4,0.6036);
\draw[draw=none,fill=color3] (axis cs:3.6,0) rectangle (axis cs:4.4,0.558130297334268);
\draw[draw=none,fill=color3] (axis cs:4.6,0) rectangle (axis cs:5.4,0.608344126623986);
\draw[draw=none,fill=color3] (axis cs:5.6,0) rectangle (axis cs:6.4,0.602910677896205);
\draw[draw=none,fill=color3] (axis cs:6.6,0) rectangle (axis cs:7.4,0.599123236404519);
\draw[draw=none,fill=color3] (axis cs:7.6,0) rectangle (axis cs:8.4,0.614165147123135);
\draw[draw=none,fill=color3] (axis cs:8.6,0) rectangle (axis cs:9.4,0.60570482020073);
\draw[draw=none,fill=color3] (axis cs:9.6,0) rectangle (axis cs:10.4,0.644900573293531);
\draw[draw=none,fill=color3] (axis cs:10.6,0) rectangle (axis cs:11.4,0.646732017638542);
\draw[draw=none,fill=color3] (axis cs:11.6,0) rectangle (axis cs:12.4,0.621208864262974);
\draw[draw=none,fill=color3] (axis cs:12.6,0) rectangle (axis cs:13.4,0.675304422546102);
\draw[draw=none,fill=color3] (axis cs:13.6,0) rectangle (axis cs:14.4,0.682769477495389);
\draw[draw=none,fill=color3] (axis cs:14.6,0) rectangle (axis cs:15.4,0.6764);
\draw[draw=none,fill=color3] (axis cs:15.6,0) rectangle (axis cs:16.4,0.7288);
\draw[draw=none,fill=color3] (axis cs:16.6,0) rectangle (axis cs:17.4,0.80355);
\draw[draw=none,fill=color3] (axis cs:17.6,0) rectangle (axis cs:18.4,0.8764);
\draw[draw=none,fill=color3] (axis cs:18.6,0) rectangle (axis cs:19.4,0.97255);
\draw[draw=none,fill=color2] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.49645);
\draw[draw=none,fill=color2] (axis cs:0.6,0) rectangle (axis cs:1.4,0.49655);
\draw[draw=none,fill=color2] (axis cs:1.6,0) rectangle (axis cs:2.4,0.5057);
\draw[draw=none,fill=color2] (axis cs:2.6,0) rectangle (axis cs:3.4,0.5036);
\draw[draw=none,fill=color2] (axis cs:3.6,0) rectangle (axis cs:4.4,0.507437281038881);
\draw[draw=none,fill=color2] (axis cs:4.6,0) rectangle (axis cs:5.4,0.515673367164277);
\draw[draw=none,fill=color2] (axis cs:5.6,0) rectangle (axis cs:6.4,0.5159227441387);
\draw[draw=none,fill=color2] (axis cs:6.6,0) rectangle (axis cs:7.4,0.509254387187702);
\draw[draw=none,fill=color2] (axis cs:7.6,0) rectangle (axis cs:8.4,0.509250876840593);
\draw[draw=none,fill=color2] (axis cs:8.6,0) rectangle (axis cs:9.4,0.507994918689003);
\draw[draw=none,fill=color2] (axis cs:9.6,0) rectangle (axis cs:10.4,0.510910352304835);
\draw[draw=none,fill=color2] (axis cs:10.6,0) rectangle (axis cs:11.4,0.511545543276658);
\draw[draw=none,fill=color2] (axis cs:11.6,0) rectangle (axis cs:12.4,0.515971869556924);
\draw[draw=none,fill=color2] (axis cs:12.6,0) rectangle (axis cs:13.4,0.514062105063665);
\draw[draw=none,fill=color2] (axis cs:13.6,0) rectangle (axis cs:14.4,0.541264139385587);
\draw[draw=none,fill=color2] (axis cs:14.6,0) rectangle (axis cs:15.4,0.558590832594443);
\draw[draw=none,fill=color2] (axis cs:15.6,0) rectangle (axis cs:16.4,0.558408105550585);
\draw[draw=none,fill=color2] (axis cs:16.6,0) rectangle (axis cs:17.4,0.60355);
\draw[draw=none,fill=color2] (axis cs:17.6,0) rectangle (axis cs:18.4,0.7264);
\draw[draw=none,fill=color2] (axis cs:18.6,0) rectangle (axis cs:19.4,0.94255);
\addplot [line width=1.08pt, white!26!black]
table {%
0 0.5902
0 0.6027
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 0.5903
1 0.6028
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 0.6013
2 0.6101
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 0.598
3 0.6092
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 0.550737563301397
4 0.56552303136714
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 0.606831152750341
5 0.609857100497631
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 0.575675318832059
6 0.63014603696035
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 0.585578819845914
7 0.612667652963124
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 0.602600355460013
8 0.625729938786257
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 0.586881888311445
9 0.624527752090015
};
\addplot [line width=1.08pt, white!26!black]
table {%
10 0.638748291665489
10 0.651052854921573
};
\addplot [line width=1.08pt, white!26!black]
table {%
11 0.627478718352927
11 0.665985316924157
};
\addplot [line width=1.08pt, white!26!black]
table {%
12 0.578949051685744
12 0.663468676840203
};
\addplot [line width=1.08pt, white!26!black]
table {%
13 0.662702535130568
13 0.687906309961636
};
\addplot [line width=1.08pt, white!26!black]
table {%
14 0.632785369186959
14 0.732753585803818
};
\addplot [line width=1.08pt, white!26!black]
table {%
15 0.6681
15 0.6847
};
\addplot [line width=1.08pt, white!26!black]
table {%
16 0.7074
16 0.7502
};
\addplot [line width=1.08pt, white!26!black]
table {%
17 0.7835
17 0.8236
};
\addplot [line width=1.08pt, white!26!black]
table {%
18 0.8492
18 0.9036
};
\addplot [line width=1.08pt, white!26!black]
table {%
19 0.9669
19 0.9782
};
\addplot [line width=1.08pt, white!26!black]
table {%
0 0.4902
0 0.5027
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 0.4903
1 0.5028
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 0.5013
2 0.5101
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 0.498
3 0.5092
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 0.506785967632509
4 0.508088594445253
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 0.515544372488557
5 0.515802361839997
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 0.51321061324895
6 0.51863487502845
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 0.500959008319466
7 0.517549766055938
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 0.500446404125007
8 0.518055349556179
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 0.50705056596721
9 0.508939271410796
};
\addplot [line width=1.08pt, white!26!black]
table {%
10 0.506345822644269
10 0.515474881965401
};
\addplot [line width=1.08pt, white!26!black]
table {%
11 0.504238711015411
11 0.518852375537904
};
\addplot [line width=1.08pt, white!26!black]
table {%
12 0.512101233388379
12 0.519842505725469
};
\addplot [line width=1.08pt, white!26!black]
table {%
13 0.513773874623702
13 0.514350335503629
};
\addplot [line width=1.08pt, white!26!black]
table {%
14 0.51368036382712
14 0.568847914944054
};
\addplot [line width=1.08pt, white!26!black]
table {%
15 0.505335171435908
15 0.611846493752978
};
\addplot [line width=1.08pt, white!26!black]
table {%
16 0.5502
16 0.566616211101171
};
\addplot [line width=1.08pt, white!26!black]
table {%
17 0.5835
17 0.6236
};
\addplot [line width=1.08pt, white!26!black]
table {%
18 0.7036
18 0.7492
};
\addplot [line width=1.08pt, white!26!black]
table {%
19 0.9269
19 0.9582
};
\end{groupplot}
\end{tikzpicture}

==> figures/figures_pets/regularization_image.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={reg},
xmin=0.000707945784384138, xmax=1.41253754462275,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cnn\_test\_acc},
ymin=0.468864873742154, ymax=1.00962506618055,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.001,0.738880487331865)
--(axis cs:0.001,0.721961461187826)
--(axis cs:0.002,0.739192192670007)
--(axis cs:0.005,0.742250498028736)
--(axis cs:0.01,0.722145429328672)
--(axis cs:0.02,0.70320576184923)
--(axis cs:0.05,0.661941152775895)
--(axis cs:0.1,0.590646467855459)
--(axis cs:0.2,0.566616878973779)
--(axis cs:0.5,0.51741436705969)
--(axis cs:1,0.493444882489354)
--(axis cs:1,0.523471589819029)
--(axis cs:1,0.523471589819029)
--(axis cs:0.5,0.556103166241446)
--(axis cs:0.2,0.60016501591983)
--(axis cs:0.1,0.646231677608489)
--(axis cs:0.05,0.687050161370839)
--(axis cs:0.02,0.733890881206272)
--(axis cs:0.01,0.747467811649602)
--(axis cs:0.005,0.748524386338031)
--(axis cs:0.002,0.745636830266377)
--(axis cs:0.001,0.738880487331865)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.001,0.98032817445682)
--(axis cs:0.001,0.934130563647815)
--(axis cs:0.002,0.95324275596758)
--(axis cs:0.005,0.964960312245935)
--(axis cs:0.01,0.951799449142029)
--(axis cs:0.02,0.908787387967565)
--(axis cs:0.05,0.828993208188288)
--(axis cs:0.1,0.794106779773785)
--(axis cs:0.2,0.717792400328255)
--(axis cs:0.5,0.638731775110444)
--(axis cs:1,0.587636074394404)
--(axis cs:1,0.638054915877074)
--(axis cs:1,0.638054915877074)
--(axis cs:0.5,0.685913648107085)
--(axis cs:0.2,0.767002015647133)
--(axis cs:0.1,0.812434260235578)
--(axis cs:0.05,0.895192712137458)
--(axis cs:0.02,0.934560264972557)
--(axis cs:0.01,0.970123763699875)
--(axis cs:0.005,0.985045057433355)
--(axis cs:0.002,0.980168702947892)
--(axis cs:0.001,0.98032817445682)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0.001,0.744640322228424)
--(axis cs:0.001,0.721530238341586)
--(axis cs:0.002,0.715886129379308)
--(axis cs:0.005,0.703276677356313)
--(axis cs:0.01,0.716693425834928)
--(axis cs:0.02,0.710308086734856)
--(axis cs:0.05,0.704007268272258)
--(axis cs:0.1,0.708067360283927)
--(axis cs:0.2,0.706357883061093)
--(axis cs:0.5,0.66310065253838)
--(axis cs:1,0.669892489711645)
--(axis cs:1,0.688726669296455)
--(axis cs:1,0.688726669296455)
--(axis cs:0.5,0.691963688632875)
--(axis cs:0.2,0.725986465898073)
--(axis cs:0.1,0.731664132489263)
--(axis cs:0.05,0.723873807022045)
--(axis cs:0.02,0.722342971176578)
--(axis cs:0.01,0.740312614092535)
--(axis cs:0.005,0.740835767913089)
--(axis cs:0.002,0.741418864648074)
--(axis cs:0.001,0.744640322228424)
--cycle;

\path [draw=crimson2143940, fill=crimson2143940, opacity=0.2]
(axis cs:0.001,0.917981743665278)
--(axis cs:0.001,0.904454178172072)
--(axis cs:0.002,0.891810231464266)
--(axis cs:0.005,0.907455846266975)
--(axis cs:0.01,0.899321082000437)
--(axis cs:0.02,0.878239064820081)
--(axis cs:0.05,0.873190541910219)
--(axis cs:0.1,0.882093937419965)
--(axis cs:0.2,0.888044858234236)
--(axis cs:0.5,0.821252006541079)
--(axis cs:1,0.823324759404688)
--(axis cs:1,0.849506305679038)
--(axis cs:1,0.849506305679038)
--(axis cs:0.5,0.860776251965796)
--(axis cs:0.2,0.895862495286565)
--(axis cs:0.1,0.916737776620452)
--(axis cs:0.05,0.910243353345701)
--(axis cs:0.02,0.898919912180392)
--(axis cs:0.01,0.940008824209587)
--(axis cs:0.005,0.934700781275626)
--(axis cs:0.002,0.938431487528456)
--(axis cs:0.001,0.917981743665278)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.001 0.731825574247776
0.002 0.742801326061618
0.005 0.746391206849676
0.01 0.735146471741577
0.02 0.714415173902834
0.05 0.675132108652522
0.1 0.625611793391863
0.2 0.581326366688947
0.5 0.542384575914286
1 0.510044822058592
};
\addlegendentry{CNN Validation Accuracy}
\addplot [semithick, darkorange25512714]
table {%
0.001 0.959472078274689
0.002 0.964111424125907
0.005 0.974362003653342
0.01 0.960835771756098
0.02 0.925825333058487
0.05 0.867205477300716
0.1 0.806065598721994
0.2 0.738098423706501
0.5 0.666541896446183
1 0.609380509132217
};
\addlegendentry{CNN Training Accuracy}
\addplot [semithick, forestgreen4416044]
table {%
0.001 0.729568767808568
0.002 0.731491984075941
0.005 0.72486777881662
0.01 0.732145668290747
0.02 0.718093549671262
0.05 0.71438853615455
0.1 0.718363224369568
0.2 0.715013202143567
0.5 0.677952493483937
1 0.680934451756475
};
\addlegendentry{RNN Validation Accuracy}
\addplot [semithick, crimson2143940]
table {%
0.001 0.912154401535627
0.002 0.9169284570351
0.005 0.919940744295244
0.01 0.916343955617926
0.02 0.888649212169862
0.05 0.893012831664463
0.1 0.902988276207552
0.2 0.891648441483845
0.5 0.843390880669727
1 0.837539044065823
};
\addlegendentry{RNN Training Accuracy}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/regularization_image_attack.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={reg},
xmin=0.000707945784384138, xmax=1.41253754462275,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={cnn\_att\_acc},
ymin=0.483129728896371, ymax=0.685504310173133,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0.001,0.650947739751782)
--(axis cs:0.001,0.631408599144981)
--(axis cs:0.002,0.587927597792461)
--(axis cs:0.005,0.552571437128492)
--(axis cs:0.01,0.525051313627833)
--(axis cs:0.02,0.515325709297673)
--(axis cs:0.05,0.499412394931098)
--(axis cs:0.1,0.501120587667551)
--(axis cs:0.2,0.500639650264212)
--(axis cs:0.5,0.494237494645562)
--(axis cs:1,0.49232857349986)
--(axis cs:1,0.509583112838392)
--(axis cs:1,0.509583112838392)
--(axis cs:0.5,0.50754232158115)
--(axis cs:0.2,0.506713535588233)
--(axis cs:0.1,0.521487728071226)
--(axis cs:0.05,0.524041247107197)
--(axis cs:0.02,0.529895489572747)
--(axis cs:0.01,0.557771864275607)
--(axis cs:0.005,0.578762811265516)
--(axis cs:0.002,0.609625302227768)
--(axis cs:0.001,0.650947739751782)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0.001,0.67480805074221)
--(axis cs:0.001,0.647042655807406)
--(axis cs:0.002,0.654487706774756)
--(axis cs:0.005,0.652170372487779)
--(axis cs:0.01,0.6477471824057)
--(axis cs:0.02,0.642972191601796)
--(axis cs:0.05,0.64717904761823)
--(axis cs:0.1,0.651716600924711)
--(axis cs:0.2,0.649644662814945)
--(axis cs:0.5,0.65399489364631)
--(axis cs:1,0.648141210445817)
--(axis cs:1,0.666947918963306)
--(axis cs:1,0.666947918963306)
--(axis cs:0.5,0.660197557607815)
--(axis cs:0.2,0.668973312054112)
--(axis cs:0.1,0.666889320426046)
--(axis cs:0.05,0.66376185309609)
--(axis cs:0.02,0.666562912733135)
--(axis cs:0.01,0.658468814654695)
--(axis cs:0.005,0.664699441865753)
--(axis cs:0.002,0.676305465569643)
--(axis cs:0.001,0.67480805074221)
--cycle;

\addplot [semithick, steelblue31119180]
table {%
0.001 0.638372835108799
0.002 0.5987395451908
0.005 0.566938496556948
0.01 0.542857772444577
0.02 0.520669619840552
0.05 0.512810415245475
0.1 0.510683174983118
0.2 0.504087683275808
0.5 0.499733871891538
1 0.500079494308092
};
\addlegendentry{CNN Attack Accuracy}
\addplot [semithick, darkorange25512714]
table {%
0.001 0.663973054074492
0.002 0.662323841965659
0.005 0.656586538309273
0.01 0.653655567709585
0.02 0.656822262200199
0.05 0.657901312408671
0.1 0.658584019729894
0.2 0.657761475642763
0.5 0.657616538112584
1 0.660053722342703
};
\addlegendentry{RNN Attack Accuracy}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/regularization_mt.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={reg},
xmin=0.000707945784384138, xmax=1.41253754462275,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rnn\_valid\_bleu},
ymin=0.240637459923733, ymax=1.01404564239465,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.001,0.467288932896423)
--(axis cs:0.001,0.45181948354767)
--(axis cs:0.002,0.45115949941173)
--(axis cs:0.005,0.440885793671478)
--(axis cs:0.01,0.445126445160596)
--(axis cs:0.02,0.436509321451457)
--(axis cs:0.05,0.424447070391031)
--(axis cs:0.1,0.403403668093198)
--(axis cs:0.2,0.396523002793126)
--(axis cs:0.5,0.350811992409567)
--(axis cs:1,0.300710512236145)
--(axis cs:1,0.319266250226333)
--(axis cs:1,0.319266250226333)
--(axis cs:0.5,0.370021012026012)
--(axis cs:0.2,0.405678901523069)
--(axis cs:0.1,0.426235777637689)
--(axis cs:0.05,0.42748658682675)
--(axis cs:0.02,0.45548233615074)
--(axis cs:0.01,0.462373071322287)
--(axis cs:0.005,0.460173127529485)
--(axis cs:0.002,0.46562754565228)
--(axis cs:0.001,0.467288932896423)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.001,0.933624200977588)
--(axis cs:0.001,0.906341185976062)
--(axis cs:0.002,0.923251398053089)
--(axis cs:0.005,0.906192115952829)
--(axis cs:0.01,0.924154471396331)
--(axis cs:0.02,0.896634368931074)
--(axis cs:0.05,0.893463142580165)
--(axis cs:0.1,0.857362786511954)
--(axis cs:0.2,0.850382567756794)
--(axis cs:0.5,0.800804688119866)
--(axis cs:1,0.739855703917524)
--(axis cs:1,0.757062821170963)
--(axis cs:1,0.757062821170963)
--(axis cs:0.5,0.834158072851333)
--(axis cs:0.2,0.873711497780025)
--(axis cs:0.1,0.889729051664688)
--(axis cs:0.05,0.911918959373018)
--(axis cs:0.02,0.910717100234259)
--(axis cs:0.01,0.925967985754849)
--(axis cs:0.005,0.936493781106527)
--(axis cs:0.002,0.943373545605877)
--(axis cs:0.001,0.933624200977588)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.001,0.499568974218685)
--(axis cs:0.001,0.484790163963211)
--(axis cs:0.002,0.481360458903616)
--(axis cs:0.005,0.481411829485595)
--(axis cs:0.01,0.467955680976697)
--(axis cs:0.02,0.45020669878181)
--(axis cs:0.05,0.415961396623122)
--(axis cs:0.1,0.389426403891356)
--(axis cs:0.2,0.358561645488812)
--(axis cs:0.5,0.306211824752578)
--(axis cs:1,0.275792377308775)
--(axis cs:1,0.296265441925303)
--(axis cs:1,0.296265441925303)
--(axis cs:0.5,0.326065206402641)
--(axis cs:0.2,0.385170877964113)
--(axis cs:0.1,0.417584739918937)
--(axis cs:0.05,0.428114869617679)
--(axis cs:0.02,0.459477210253399)
--(axis cs:0.01,0.498529332702019)
--(axis cs:0.005,0.501163821547104)
--(axis cs:0.002,0.501291269145633)
--(axis cs:0.001,0.499568974218685)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.001,0.978890725009613)
--(axis cs:0.001,0.931776820407348)
--(axis cs:0.002,0.940328644846627)
--(axis cs:0.005,0.925033825657059)
--(axis cs:0.01,0.895347391120548)
--(axis cs:0.02,0.892577026961388)
--(axis cs:0.05,0.827109640226963)
--(axis cs:0.1,0.805280207919172)
--(axis cs:0.2,0.745678022012849)
--(axis cs:0.5,0.667504333825306)
--(axis cs:1,0.625403426471832)
--(axis cs:1,0.66554568861559)
--(axis cs:1,0.66554568861559)
--(axis cs:0.5,0.702554379703202)
--(axis cs:0.2,0.790955920904824)
--(axis cs:0.1,0.839041141406129)
--(axis cs:0.05,0.870066017311073)
--(axis cs:0.02,0.897930416347934)
--(axis cs:0.01,0.952393019408003)
--(axis cs:0.005,0.929287760045384)
--(axis cs:0.002,0.959449569665483)
--(axis cs:0.001,0.978890725009613)
--cycle;

\addplot [semithick, color0]
table {%
0.001 0.45983674932268
0.002 0.460595605052048
0.005 0.452399751214013
0.01 0.45228769203627
0.02 0.448229342204061
0.05 0.425583708411641
0.1 0.414489944899809
0.2 0.400137362779392
0.5 0.360567367447985
1 0.312034592697451
};
\addlegendentry{RNN Validation BLEU}
\addplot [semithick, color1]
table {%
0.001 0.924356393593362
0.002 0.931089165362467
0.005 0.925554040475441
0.01 0.924875476911828
0.02 0.901860849242812
0.05 0.905749093063494
0.1 0.877099111459934
0.2 0.862040318652463
0.5 0.816263959479664
1 0.748866918393407
};
\addlegendentry{RNN Training BLEU}
\addplot [semithick, color2]
table {%
0.001 0.492292009575033
0.002 0.489197120147877
0.005 0.493721069477179
0.01 0.478345293627598
0.02 0.455266102107683
0.05 0.422105543760266
0.1 0.407019224662463
0.2 0.373522136837411
0.5 0.318669610458934
1 0.287889733153133
};
\addlegendentry{Transformer Validation BLEU}
\addplot [semithick, color3]
table {%
0.001 0.956516322348484
0.002 0.952894519547463
0.005 0.927352684094428
0.01 0.920552151053745
0.02 0.895189919511709
0.05 0.84696773880432
0.1 0.818649370817736
0.2 0.764916056168171
0.5 0.685780916798174
1 0.649151857502958
};
\addlegendentry{Transformer Training BLEU}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/regularization_mt_attack.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={reg},
xmin=0.000707945784384138, xmax=1.41253754462275,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={rnn\_att\_acc},
ymin=0.470007795195333, ymax=0.878304242024489,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.001,0.859745312623164)
--(axis cs:0.001,0.849220665741014)
--(axis cs:0.002,0.831566701639124)
--(axis cs:0.005,0.83009184128315)
--(axis cs:0.01,0.824219438758978)
--(axis cs:0.02,0.821049704359293)
--(axis cs:0.05,0.820835277299472)
--(axis cs:0.1,0.809133543838296)
--(axis cs:0.2,0.806059455738876)
--(axis cs:0.5,0.799586505143253)
--(axis cs:1,0.787382510479633)
--(axis cs:1,0.795074438616325)
--(axis cs:1,0.795074438616325)
--(axis cs:0.5,0.811925584642072)
--(axis cs:0.2,0.824921022218874)
--(axis cs:0.1,0.815294437079986)
--(axis cs:0.05,0.826482554488883)
--(axis cs:0.02,0.843547049357822)
--(axis cs:0.01,0.844612364336841)
--(axis cs:0.005,0.850960250382176)
--(axis cs:0.002,0.848337929484329)
--(axis cs:0.001,0.859745312623164)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.001,0.669182332048603)
--(axis cs:0.001,0.657508637152469)
--(axis cs:0.002,0.637147679443862)
--(axis cs:0.005,0.607582998987903)
--(axis cs:0.01,0.570625930811489)
--(axis cs:0.02,0.54544589663116)
--(axis cs:0.05,0.539511883244517)
--(axis cs:0.1,0.515365460327013)
--(axis cs:0.2,0.490016488847576)
--(axis cs:0.5,0.493322791469165)
--(axis cs:1,0.488566724596659)
--(axis cs:1,0.514728897778226)
--(axis cs:1,0.514728897778226)
--(axis cs:0.5,0.514547197774229)
--(axis cs:0.2,0.517495496046738)
--(axis cs:0.1,0.538707570139047)
--(axis cs:0.05,0.548758797974942)
--(axis cs:0.02,0.574663506179372)
--(axis cs:0.01,0.59318291051872)
--(axis cs:0.005,0.629884243326331)
--(axis cs:0.002,0.64429434277869)
--(axis cs:0.001,0.669182332048603)
--cycle;

\addplot [semithick, color0]
table {%
0.001 0.853303419255338
0.002 0.838257199802946
0.005 0.837895455785314
0.01 0.836788813362459
0.02 0.833782629760673
0.05 0.823044943102071
0.1 0.811599256799849
0.2 0.816836766108915
0.5 0.806204827249615
1 0.789980486278462
};
\addlegendentry{RNN Attack Accuracy}
\addplot [semithick, color1]
table {%
0.001 0.663958645509917
0.002 0.640721027991103
0.005 0.61971032184808
0.01 0.585031199956769
0.02 0.564512039334719
0.05 0.544104091533294
0.1 0.523847185644475
0.2 0.499793333101232
0.5 0.501628657619563
1 0.500448322845279
};
\addlegendentry{Transformer Attack Accuracy}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/regularization_rl.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Clip Epsilon},
xmin=0.0084361430866931, xmax=0.355612744967792,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=0.714347335813173, ymax=0.936646992477054,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.828541085550352)
--(axis cs:0.01,0.792447452284487)
--(axis cs:0.015,0.82471529964238)
--(axis cs:0.02,0.836442207993125)
--(axis cs:0.03,0.853520902189473)
--(axis cs:0.05,0.853862924249219)
--(axis cs:0.07,0.881889498351989)
--(axis cs:0.1,0.901588073051745)
--(axis cs:0.15,0.895543850298617)
--(axis cs:0.2,0.90808584835321)
--(axis cs:0.3,0.912077191943543)
--(axis cs:0.3,0.916523288587618)
--(axis cs:0.3,0.916523288587618)
--(axis cs:0.2,0.915600404509554)
--(axis cs:0.15,0.912056223795258)
--(axis cs:0.1,0.909268658775616)
--(axis cs:0.07,0.889604000627555)
--(axis cs:0.05,0.871399698924814)
--(axis cs:0.03,0.865644183523045)
--(axis cs:0.02,0.855101413972286)
--(axis cs:0.015,0.845901463573116)
--(axis cs:0.01,0.828541085550352)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0.01,0.837642438422182)
--(axis cs:0.01,0.800011291074662)
--(axis cs:0.015,0.828820020297998)
--(axis cs:0.02,0.844928393982501)
--(axis cs:0.03,0.850443788812066)
--(axis cs:0.05,0.862993397930662)
--(axis cs:0.07,0.882694845103121)
--(axis cs:0.1,0.892736265869046)
--(axis cs:0.15,0.901042607434847)
--(axis cs:0.2,0.902256095047317)
--(axis cs:0.3,0.919696138454022)
--(axis cs:0.3,0.926542462628695)
--(axis cs:0.3,0.926542462628695)
--(axis cs:0.2,0.91961560300608)
--(axis cs:0.15,0.910019679666024)
--(axis cs:0.1,0.908735738823334)
--(axis cs:0.07,0.892249162344551)
--(axis cs:0.05,0.878586191586565)
--(axis cs:0.03,0.871724168783777)
--(axis cs:0.02,0.860059399400676)
--(axis cs:0.015,0.844478719384541)
--(axis cs:0.01,0.837642438422182)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0.01,0.781299797320265)
--(axis cs:0.01,0.724451865661531)
--(axis cs:0.015,0.782300641119802)
--(axis cs:0.02,0.804572310807307)
--(axis cs:0.03,0.825518798405077)
--(axis cs:0.05,0.842604397167887)
--(axis cs:0.07,0.851331707720488)
--(axis cs:0.1,0.873684607135293)
--(axis cs:0.15,0.874635717754651)
--(axis cs:0.2,0.890225342244077)
--(axis cs:0.3,0.894377950540613)
--(axis cs:0.3,0.910487290455253)
--(axis cs:0.3,0.910487290455253)
--(axis cs:0.2,0.894306901897881)
--(axis cs:0.15,0.893842759070074)
--(axis cs:0.1,0.879278038226543)
--(axis cs:0.07,0.87511641016248)
--(axis cs:0.05,0.854764254140694)
--(axis cs:0.03,0.838992440003436)
--(axis cs:0.02,0.821715391005368)
--(axis cs:0.015,0.816385278662155)
--(axis cs:0.01,0.781299797320265)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0.01,0.804780770358391)
--(axis cs:0.01,0.77092721589072)
--(axis cs:0.015,0.803450689573415)
--(axis cs:0.02,0.824100546451023)
--(axis cs:0.03,0.840549417841082)
--(axis cs:0.05,0.847039625061052)
--(axis cs:0.07,0.869056907406557)
--(axis cs:0.1,0.871194129507125)
--(axis cs:0.15,0.877127759384606)
--(axis cs:0.2,0.887183412783684)
--(axis cs:0.3,0.90204266831158)
--(axis cs:0.3,0.912376244751504)
--(axis cs:0.3,0.912376244751504)
--(axis cs:0.2,0.89911473877613)
--(axis cs:0.15,0.893138637381174)
--(axis cs:0.1,0.882182980372138)
--(axis cs:0.07,0.880218131145083)
--(axis cs:0.05,0.865091710518284)
--(axis cs:0.03,0.847781082964178)
--(axis cs:0.02,0.836572735214401)
--(axis cs:0.015,0.820420075164489)
--(axis cs:0.01,0.804780770358391)
--cycle;

\addplot [semithick, color0]
table {%
0.01 0.811763660231994
0.015 0.834637312991732
0.02 0.843660863209326
0.03 0.859849411820695
0.05 0.864588447010163
0.07 0.88555190814062
0.1 0.904329415941649
0.15 0.903085730584106
0.2 0.91287925162535
0.3 0.913958556809972
};
\addlegendentry{Training Reward (without LSTM)}
\addplot [semithick, color1]
table {%
0.01 0.82385978744057
0.015 0.837510173415298
0.02 0.851748078696283
0.03 0.86345403578377
0.05 0.872334978842687
0.07 0.888627307252751
0.1 0.903096320565819
0.15 0.905142004216395
0.2 0.911746334073555
0.3 0.922068005385668
};
\addlegendentry{Training Reward (LSTM)}
\addplot [semithick, color2]
table {%
0.01 0.751789975848436
0.015 0.800679587651255
0.02 0.814364917065918
0.03 0.832025217035069
0.05 0.846930703137816
0.07 0.86272120520998
0.1 0.876735683721884
0.15 0.883982484963489
0.2 0.891930978811319
0.3 0.902095448258864
};
\addlegendentry{Validation Reward (without LSTM)}
\addplot [semithick, color3]
table {%
0.01 0.791157306982914
0.015 0.809376373691905
0.02 0.830175633819634
0.03 0.843693548912591
0.05 0.854404448855617
0.07 0.873258975552968
0.1 0.877460242499712
0.15 0.885591398574836
0.2 0.892312085194459
0.3 0.906593813735653
};
\addlegendentry{Validation Reward (LSTM)}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/regularization_rl_attack.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
log basis x={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Clip Epsilon},
xmin=0.0084361430866931, xmax=0.355612744967792,
xmode=log,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.686552881984165, ymax=0.982435279042066,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0.01,0.741121905854399)
--(axis cs:0.01,0.700002081850433)
--(axis cs:0.015,0.748634621816283)
--(axis cs:0.02,0.768937972528691)
--(axis cs:0.03,0.799292975802934)
--(axis cs:0.05,0.830304149000824)
--(axis cs:0.07,0.828994985221996)
--(axis cs:0.1,0.847027316699942)
--(axis cs:0.15,0.867821354588804)
--(axis cs:0.2,0.901034243538651)
--(axis cs:0.3,0.91994479951449)
--(axis cs:0.3,0.937236904555256)
--(axis cs:0.3,0.937236904555256)
--(axis cs:0.2,0.920312839628557)
--(axis cs:0.15,0.90215405539031)
--(axis cs:0.1,0.889741411703297)
--(axis cs:0.07,0.868832633480249)
--(axis cs:0.05,0.862082770662779)
--(axis cs:0.03,0.829572934092369)
--(axis cs:0.02,0.811602713131981)
--(axis cs:0.015,0.771846101875913)
--(axis cs:0.01,0.741121905854399)
--cycle;

\path [draw=red, fill=red, opacity=0.2]
(axis cs:0.01,0.832643194897292)
--(axis cs:0.01,0.797940569548872)
--(axis cs:0.015,0.821515836712786)
--(axis cs:0.02,0.827466864354321)
--(axis cs:0.03,0.851778122140011)
--(axis cs:0.05,0.861446858705361)
--(axis cs:0.07,0.867392476081276)
--(axis cs:0.1,0.911624199350052)
--(axis cs:0.15,0.927242609690724)
--(axis cs:0.2,0.937495626453693)
--(axis cs:0.3,0.94814347546303)
--(axis cs:0.3,0.968986079175797)
--(axis cs:0.3,0.968986079175797)
--(axis cs:0.2,0.959979946887824)
--(axis cs:0.15,0.94176029277139)
--(axis cs:0.1,0.931507601717668)
--(axis cs:0.07,0.910782343616212)
--(axis cs:0.05,0.892202479663619)
--(axis cs:0.03,0.867406916593022)
--(axis cs:0.02,0.859817843241417)
--(axis cs:0.015,0.840657739259657)
--(axis cs:0.01,0.832643194897292)
--cycle;

\addplot [semithick, color0]
table {%
0.01 0.723970445502766
0.015 0.760512128426741
0.02 0.789254109435314
0.03 0.815547377909068
0.05 0.843990767013421
0.07 0.848852610842175
0.1 0.868486484802443
0.15 0.88397927691111
0.2 0.910140993229294
0.3 0.929505032729697
};
\addlegendentry{Attack Accuracy (without LSTM)}
\addplot [semithick, red]
table {%
0.01 0.81745079192944
0.015 0.829918552868966
0.02 0.846689053255542
0.03 0.859844097665909
0.05 0.877649533921058
0.07 0.893377611917731
0.1 0.918704835489055
0.15 0.93548780402547
0.2 0.949611934148826
0.3 0.959393788911874
};
\addlegendentry{Attack Accuracy (LSTM)}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/rl_att_acc_order.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.125,0.875,0.875}
\definecolor{color1}{rgb}{0.875,0.610294117647059,0.125}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={order},
xmin=-0.5, xmax=19.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19},
xticklabels={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20},
y grid style={white!69.0196078431373!black},
ylabel={no\_rnn},
ymin=0, ymax=1.02711,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.59645);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.59655);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.6057);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.6036);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.558130297334268);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.608344126623986);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.602910677896205);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.599123236404519);
\draw[draw=none,fill=color0] (axis cs:7.6,0) rectangle (axis cs:8.4,0.614165147123135);
\draw[draw=none,fill=color0] (axis cs:8.6,0) rectangle (axis cs:9.4,0.60570482020073);
\draw[draw=none,fill=color0] (axis cs:9.6,0) rectangle (axis cs:10.4,0.644900573293531);
\draw[draw=none,fill=color0] (axis cs:10.6,0) rectangle (axis cs:11.4,0.646732017638542);
\draw[draw=none,fill=color0] (axis cs:11.6,0) rectangle (axis cs:12.4,0.621208864262974);
\draw[draw=none,fill=color0] (axis cs:12.6,0) rectangle (axis cs:13.4,0.675304422546102);
\draw[draw=none,fill=color0] (axis cs:13.6,0) rectangle (axis cs:14.4,0.682769477495389);
\draw[draw=none,fill=color0] (axis cs:14.6,0) rectangle (axis cs:15.4,0.6764);
\draw[draw=none,fill=color0] (axis cs:15.6,0) rectangle (axis cs:16.4,0.7288);
\draw[draw=none,fill=color0] (axis cs:16.6,0) rectangle (axis cs:17.4,0.80355);
\draw[draw=none,fill=color0] (axis cs:17.6,0) rectangle (axis cs:18.4,0.8764);
\draw[draw=none,fill=color0] (axis cs:18.6,0) rectangle (axis cs:19.4,0.97255);
\draw[draw=none,fill=color1] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.49645);
\draw[draw=none,fill=color1] (axis cs:0.6,0) rectangle (axis cs:1.4,0.49655);
\draw[draw=none,fill=color1] (axis cs:1.6,0) rectangle (axis cs:2.4,0.5057);
\draw[draw=none,fill=color1] (axis cs:2.6,0) rectangle (axis cs:3.4,0.5036);
\draw[draw=none,fill=color1] (axis cs:3.6,0) rectangle (axis cs:4.4,0.507437281038881);
\draw[draw=none,fill=color1] (axis cs:4.6,0) rectangle (axis cs:5.4,0.515673367164277);
\draw[draw=none,fill=color1] (axis cs:5.6,0) rectangle (axis cs:6.4,0.5159227441387);
\draw[draw=none,fill=color1] (axis cs:6.6,0) rectangle (axis cs:7.4,0.509254387187702);
\draw[draw=none,fill=color1] (axis cs:7.6,0) rectangle (axis cs:8.4,0.509250876840593);
\draw[draw=none,fill=color1] (axis cs:8.6,0) rectangle (axis cs:9.4,0.507994918689003);
\draw[draw=none,fill=color1] (axis cs:9.6,0) rectangle (axis cs:10.4,0.510910352304835);
\draw[draw=none,fill=color1] (axis cs:10.6,0) rectangle (axis cs:11.4,0.511545543276658);
\draw[draw=none,fill=color1] (axis cs:11.6,0) rectangle (axis cs:12.4,0.515971869556924);
\draw[draw=none,fill=color1] (axis cs:12.6,0) rectangle (axis cs:13.4,0.514062105063665);
\draw[draw=none,fill=color1] (axis cs:13.6,0) rectangle (axis cs:14.4,0.541264139385587);
\draw[draw=none,fill=color1] (axis cs:14.6,0) rectangle (axis cs:15.4,0.558590832594443);
\draw[draw=none,fill=color1] (axis cs:15.6,0) rectangle (axis cs:16.4,0.558408105550585);
\draw[draw=none,fill=color1] (axis cs:16.6,0) rectangle (axis cs:17.4,0.60355);
\draw[draw=none,fill=color1] (axis cs:17.6,0) rectangle (axis cs:18.4,0.7264);
\draw[draw=none,fill=color1] (axis cs:18.6,0) rectangle (axis cs:19.4,0.94255);
\addplot [line width=1.08pt, white!26!black]
table {%
0 0.5902
0 0.6027
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 0.5903
1 0.6028
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 0.6013
2 0.6101
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 0.598
3 0.6092
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 0.550737563301397
4 0.56552303136714
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 0.606831152750341
5 0.609857100497631
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 0.575675318832059
6 0.63014603696035
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 0.585578819845914
7 0.612667652963124
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 0.602600355460013
8 0.625729938786257
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 0.586881888311445
9 0.624527752090015
};
\addplot [line width=1.08pt, white!26!black]
table {%
10 0.638748291665489
10 0.651052854921573
};
\addplot [line width=1.08pt, white!26!black]
table {%
11 0.627478718352927
11 0.665985316924157
};
\addplot [line width=1.08pt, white!26!black]
table {%
12 0.578949051685744
12 0.663468676840203
};
\addplot [line width=1.08pt, white!26!black]
table {%
13 0.662702535130568
13 0.687906309961636
};
\addplot [line width=1.08pt, white!26!black]
table {%
14 0.632785369186959
14 0.732753585803818
};
\addplot [line width=1.08pt, white!26!black]
table {%
15 0.6681
15 0.6847
};
\addplot [line width=1.08pt, white!26!black]
table {%
16 0.7074
16 0.7502
};
\addplot [line width=1.08pt, white!26!black]
table {%
17 0.7835
17 0.8236
};
\addplot [line width=1.08pt, white!26!black]
table {%
18 0.8492
18 0.9036
};
\addplot [line width=1.08pt, white!26!black]
table {%
19 0.9669
19 0.9782
};
\addplot [line width=1.08pt, white!26!black]
table {%
0 0.4902
0 0.5027
};
\addplot [line width=1.08pt, white!26!black]
table {%
1 0.4903
1 0.5028
};
\addplot [line width=1.08pt, white!26!black]
table {%
2 0.5013
2 0.5101
};
\addplot [line width=1.08pt, white!26!black]
table {%
3 0.498
3 0.5092
};
\addplot [line width=1.08pt, white!26!black]
table {%
4 0.506785967632509
4 0.508088594445253
};
\addplot [line width=1.08pt, white!26!black]
table {%
5 0.515544372488557
5 0.515802361839997
};
\addplot [line width=1.08pt, white!26!black]
table {%
6 0.51321061324895
6 0.51863487502845
};
\addplot [line width=1.08pt, white!26!black]
table {%
7 0.500959008319466
7 0.517549766055938
};
\addplot [line width=1.08pt, white!26!black]
table {%
8 0.500446404125007
8 0.518055349556179
};
\addplot [line width=1.08pt, white!26!black]
table {%
9 0.50705056596721
9 0.508939271410796
};
\addplot [line width=1.08pt, white!26!black]
table {%
10 0.506345822644269
10 0.515474881965401
};
\addplot [line width=1.08pt, white!26!black]
table {%
11 0.504238711015411
11 0.518852375537904
};
\addplot [line width=1.08pt, white!26!black]
table {%
12 0.512101233388379
12 0.519842505725469
};
\addplot [line width=1.08pt, white!26!black]
table {%
13 0.513773874623702
13 0.514350335503629
};
\addplot [line width=1.08pt, white!26!black]
table {%
14 0.51368036382712
14 0.568847914944054
};
\addplot [line width=1.08pt, white!26!black]
table {%
15 0.505335171435908
15 0.611846493752978
};
\addplot [line width=1.08pt, white!26!black]
table {%
16 0.5502
16 0.566616211101171
};
\addplot [line width=1.08pt, white!26!black]
table {%
17 0.5835
17 0.6236
};
\addplot [line width=1.08pt, white!26!black]
table {%
18 0.7036
18 0.7492
};
\addplot [line width=1.08pt, white!26!black]
table {%
19 0.9269
19 0.9582
};
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/rl_att_epoch.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Attack Accuracy},
ymin=0.446819927406532, ymax=0.989532493467003,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.497804715143072)
--(axis cs:0,0.489184252712688)
--(axis cs:2,0.482676307430504)
--(axis cs:4,0.485679401807168)
--(axis cs:6,0.492528779408719)
--(axis cs:8,0.482235114746354)
--(axis cs:10,0.488724794679057)
--(axis cs:12,0.477499596805365)
--(axis cs:14,0.485653841649745)
--(axis cs:16,0.488931006766375)
--(axis cs:18,0.496242275377696)
--(axis cs:20,0.518299541553422)
--(axis cs:22,0.525307188531538)
--(axis cs:24,0.523859343575181)
--(axis cs:26,0.510728484896295)
--(axis cs:28,0.492417438840517)
--(axis cs:30,0.526723385889804)
--(axis cs:32,0.528123631620316)
--(axis cs:34,0.541476415456654)
--(axis cs:36,0.568026069675687)
--(axis cs:38,0.544853677461882)
--(axis cs:40,0.570993016099517)
--(axis cs:42,0.557326358253221)
--(axis cs:44,0.545495372513992)
--(axis cs:46,0.592937878880398)
--(axis cs:48,0.561141031713556)
--(axis cs:50,0.603420073121824)
--(axis cs:52,0.598486118205182)
--(axis cs:54,0.601113966948473)
--(axis cs:56,0.625967582070733)
--(axis cs:58,0.626392395679976)
--(axis cs:60,0.676391188339627)
--(axis cs:62,0.6931586985006)
--(axis cs:64,0.691006440756556)
--(axis cs:66,0.680420855654734)
--(axis cs:68,0.713051030340789)
--(axis cs:70,0.758983040808887)
--(axis cs:72,0.79635584509665)
--(axis cs:74,0.796256407217411)
--(axis cs:76,0.782225561323501)
--(axis cs:78,0.782897853632912)
--(axis cs:80,0.803753831075884)
--(axis cs:82,0.823958484232288)
--(axis cs:84,0.83689808715364)
--(axis cs:86,0.860518865386113)
--(axis cs:88,0.838242113173441)
--(axis cs:90,0.878754302610364)
--(axis cs:92,0.879064550724452)
--(axis cs:94,0.878501599487375)
--(axis cs:96,0.888966315833357)
--(axis cs:98,0.867275202493384)
--(axis cs:98,0.908467534697783)
--(axis cs:98,0.908467534697783)
--(axis cs:96,0.909706152402346)
--(axis cs:94,0.91093888483246)
--(axis cs:92,0.920708911607743)
--(axis cs:90,0.935202456864016)
--(axis cs:88,0.928057564963346)
--(axis cs:86,0.896397565385543)
--(axis cs:84,0.879033045828967)
--(axis cs:82,0.88784310081945)
--(axis cs:80,0.858531343190846)
--(axis cs:78,0.83594480569006)
--(axis cs:76,0.804823616789382)
--(axis cs:74,0.805030508124685)
--(axis cs:72,0.811906461201005)
--(axis cs:70,0.777556375451909)
--(axis cs:68,0.739873578852022)
--(axis cs:66,0.718383158740278)
--(axis cs:64,0.723543720045975)
--(axis cs:62,0.707685919405531)
--(axis cs:60,0.70691664380542)
--(axis cs:58,0.684346737422503)
--(axis cs:56,0.644184502136492)
--(axis cs:54,0.643223633830208)
--(axis cs:52,0.637283438045191)
--(axis cs:50,0.632782756174544)
--(axis cs:48,0.624491923020632)
--(axis cs:46,0.611102402594213)
--(axis cs:44,0.616321314399697)
--(axis cs:42,0.626138915637373)
--(axis cs:40,0.622878065771082)
--(axis cs:38,0.575245927994189)
--(axis cs:36,0.570554061526162)
--(axis cs:34,0.563492704232995)
--(axis cs:32,0.568751641260898)
--(axis cs:30,0.536776704643983)
--(axis cs:28,0.550903720710536)
--(axis cs:26,0.531827115430714)
--(axis cs:24,0.529416036625822)
--(axis cs:22,0.53524792254761)
--(axis cs:20,0.523789704528854)
--(axis cs:18,0.524541551604749)
--(axis cs:16,0.51820063865488)
--(axis cs:14,0.530627364490366)
--(axis cs:12,0.508349422528923)
--(axis cs:10,0.527742795573627)
--(axis cs:8,0.517657153423506)
--(axis cs:6,0.510491491904928)
--(axis cs:4,0.491010758854311)
--(axis cs:2,0.503335659510068)
--(axis cs:0,0.497804715143072)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.527775166248187)
--(axis cs:0,0.47148868040928)
--(axis cs:2,0.498797475592258)
--(axis cs:4,0.50798888410744)
--(axis cs:6,0.492400325331943)
--(axis cs:8,0.503590930914346)
--(axis cs:10,0.514757279430298)
--(axis cs:12,0.523864493778513)
--(axis cs:14,0.507619834664853)
--(axis cs:16,0.514888585383494)
--(axis cs:18,0.517819991068354)
--(axis cs:20,0.526319262673832)
--(axis cs:22,0.534298826093161)
--(axis cs:24,0.54440493357421)
--(axis cs:26,0.549569729350299)
--(axis cs:28,0.585772054476386)
--(axis cs:30,0.585183992465996)
--(axis cs:32,0.632164664115505)
--(axis cs:34,0.64148464762037)
--(axis cs:36,0.597995968526178)
--(axis cs:38,0.645432724462518)
--(axis cs:40,0.664400707267552)
--(axis cs:42,0.724312366821109)
--(axis cs:44,0.689677171928632)
--(axis cs:46,0.718891552837804)
--(axis cs:48,0.726425859064536)
--(axis cs:50,0.790671859831835)
--(axis cs:52,0.77800241560029)
--(axis cs:54,0.760599727580997)
--(axis cs:56,0.7779814758157)
--(axis cs:58,0.791446079866351)
--(axis cs:60,0.815870444586145)
--(axis cs:62,0.840146314774746)
--(axis cs:64,0.833803531250422)
--(axis cs:66,0.840304108010885)
--(axis cs:68,0.846904678574797)
--(axis cs:70,0.883022833694985)
--(axis cs:72,0.895000137007122)
--(axis cs:74,0.9163107675365)
--(axis cs:76,0.906327788577065)
--(axis cs:78,0.900145520256563)
--(axis cs:80,0.916611082736829)
--(axis cs:82,0.911108805125104)
--(axis cs:84,0.914849142335507)
--(axis cs:86,0.916287369646665)
--(axis cs:88,0.913772526294749)
--(axis cs:90,0.918322187281435)
--(axis cs:92,0.906231801630141)
--(axis cs:94,0.895397025304205)
--(axis cs:96,0.923311996918737)
--(axis cs:98,0.915053783467212)
--(axis cs:98,0.949658807250252)
--(axis cs:98,0.949658807250252)
--(axis cs:96,0.964863740464255)
--(axis cs:94,0.944644489045624)
--(axis cs:92,0.939609476989195)
--(axis cs:90,0.954794666526214)
--(axis cs:88,0.934844639092894)
--(axis cs:86,0.946958889940422)
--(axis cs:84,0.939299330444086)
--(axis cs:82,0.928184009308611)
--(axis cs:80,0.938198043644808)
--(axis cs:78,0.946004145800493)
--(axis cs:76,0.94178810445804)
--(axis cs:74,0.936242593838892)
--(axis cs:72,0.944439790721648)
--(axis cs:70,0.927551390296724)
--(axis cs:68,0.881057486968964)
--(axis cs:66,0.865042009852039)
--(axis cs:64,0.871690533107662)
--(axis cs:62,0.867810898142245)
--(axis cs:60,0.855176957106628)
--(axis cs:58,0.838401836500739)
--(axis cs:56,0.838483948721814)
--(axis cs:54,0.830479508518875)
--(axis cs:52,0.821158511532385)
--(axis cs:50,0.797139580042963)
--(axis cs:48,0.774163716462401)
--(axis cs:46,0.752557161395554)
--(axis cs:44,0.766885332699503)
--(axis cs:42,0.781799549763834)
--(axis cs:40,0.712859895604657)
--(axis cs:38,0.67545372452585)
--(axis cs:36,0.665270296039701)
--(axis cs:34,0.655637749963673)
--(axis cs:32,0.683926798216435)
--(axis cs:30,0.60752295543422)
--(axis cs:28,0.62927868302724)
--(axis cs:26,0.561820180237846)
--(axis cs:24,0.575249269021263)
--(axis cs:22,0.580680210940682)
--(axis cs:20,0.550155195547704)
--(axis cs:18,0.564919636772574)
--(axis cs:16,0.54040111769824)
--(axis cs:14,0.546471285188221)
--(axis cs:12,0.541216043886366)
--(axis cs:10,0.53253360197348)
--(axis cs:8,0.538560598681772)
--(axis cs:6,0.532184774019052)
--(axis cs:4,0.513520208929828)
--(axis cs:2,0.527286267788664)
--(axis cs:0,0.527775166248187)
--cycle;

\addplot [semithick, color0]
table {%
0 0.494079126530175
2 0.493688040665416
4 0.489154622507006
6 0.500014281769778
8 0.497246657328736
10 0.506214158898817
12 0.496894570114928
14 0.50377766791288
16 0.506552895290813
18 0.513833709522305
20 0.520637514434422
22 0.528854829820873
24 0.525799273954727
26 0.524597037155472
28 0.52211645098375
30 0.532771476014777
32 0.554912719548742
34 0.54887570881206
36 0.568988102121619
38 0.561399097342675
40 0.592617737391937
42 0.588904521256421
44 0.588740358399328
46 0.599769520989948
48 0.601114054987915
50 0.620501968058361
52 0.622983791485108
54 0.625767125558914
56 0.635791161046774
58 0.654842797497493
60 0.687107786638583
62 0.702734154119171
64 0.702366967343082
66 0.701940692786061
68 0.73072560635087
70 0.769873591614336
72 0.804015785100129
74 0.800681477321495
76 0.795283202760377
78 0.808768946299955
80 0.83140672130719
82 0.85980214335198
84 0.855312385238962
86 0.879486495030688
88 0.88026559623139
90 0.909445812148125
92 0.901711190938462
94 0.898798204555052
96 0.896858015294283
98 0.892994620973026
};
\addplot [semithick, color1]
table {%
0 0.49341409323986
2 0.515107842434494
4 0.511167341611786
6 0.5132160787028
8 0.526248980216449
10 0.522029781332323
12 0.533893402794861
14 0.522228997984126
16 0.524127177133664
18 0.538997522975473
20 0.541065385721495
22 0.55479824873482
24 0.554831847644966
26 0.554442943877659
28 0.602942625632349
30 0.597316703823805
32 0.653065328423684
34 0.647044140592711
36 0.636273895484914
38 0.655995885225683
40 0.686834001503715
42 0.744058668061189
44 0.731625431258538
46 0.734965423270295
48 0.752891966104022
50 0.793424635531393
52 0.800729134745472
54 0.806480292178994
56 0.811539247850544
58 0.820348928539496
60 0.838716812242688
62 0.85610257155364
64 0.858254420651255
66 0.855834212916941
68 0.86937108998625
70 0.906867555481697
72 0.915489864594694
74 0.925128768319284
76 0.919694815498933
78 0.918637699633025
80 0.924899402162128
82 0.920497194253511
84 0.926711585365472
86 0.930391589503729
88 0.925017574915884
90 0.932945274562292
92 0.927255559842557
94 0.926532197091227
96 0.943908521088807
98 0.938118513125905
};
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/rl_batch_reward.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.09)},
  anchor=south,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-49.95, xmax=1048.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-0.0494626910413402, ymax=1.03871651186814,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.00459375008940697)
--(axis cs:2,0.00459375008940697)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0216352924704552)
--(axis cs:7,0.0229874990880489)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0.0120187494903803)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0.0143812503665686)
--(axis cs:19,0)
--(axis cs:20,0.0246749997138977)
--(axis cs:21,0.0246749997138977)
--(axis cs:22,0.0306187503039837)
--(axis cs:23,0.0375749990344048)
--(axis cs:24,0.0185999996960163)
--(axis cs:25,0.0162374999374151)
--(axis cs:26,0.0162374999374151)
--(axis cs:27,0)
--(axis cs:28,0.0131999999284744)
--(axis cs:29,0)
--(axis cs:30,0.0224812500178814)
--(axis cs:31,0.0262312509119511)
--(axis cs:32,0.0253874994814396)
--(axis cs:33,0.0664687514305115)
--(axis cs:34,0.0350062496960163)
--(axis cs:35,0.130875000357628)
--(axis cs:36,0.227382355928421)
--(axis cs:37,0.266425001621246)
--(axis cs:38,0.306133329868317)
--(axis cs:39,0.333767437934876)
--(axis cs:40,0.528030359745026)
--(axis cs:41,0.692549240589142)
--(axis cs:42,0.363937079906464)
--(axis cs:43,0.790328729152679)
--(axis cs:44,0.884463560581207)
--(axis cs:45,0.865582871437073)
--(axis cs:46,0.874152827262878)
--(axis cs:47,0.845908510684967)
--(axis cs:48,0.794098842144012)
--(axis cs:49,0.820093512535095)
--(axis cs:50,0.257468754053116)
--(axis cs:51,0.215568745136261)
--(axis cs:52,0.164437490701675)
--(axis cs:53,0.110899996757507)
--(axis cs:54,0.0385875016450882)
--(axis cs:55,0.0106687501072884)
--(axis cs:56,0.0520874977111816)
--(axis cs:57,0.00881249997764826)
--(axis cs:58,0.00898125004023314)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0.0103312499821186)
--(axis cs:62,0.0216750003397465)
--(axis cs:63,0.0475687488913536)
--(axis cs:64,0.0415874987840652)
--(axis cs:65,0.0974250018596649)
--(axis cs:66,0.0481500014662743)
--(axis cs:67,0.0463874995708466)
--(axis cs:68,0.0150937501341104)
--(axis cs:69,0.103031247854233)
--(axis cs:70,0.196125000715256)
--(axis cs:71,0.20300624370575)
--(axis cs:72,0.229118752479553)
--(axis cs:73,0.302444446086884)
--(axis cs:74,0.333895123004913)
--(axis cs:75,0.346572005748749)
--(axis cs:76,0.355778563022614)
--(axis cs:77,0.85939884185791)
--(axis cs:78,0.60302842259407)
--(axis cs:79,0.854836797714233)
--(axis cs:80,0.85987354516983)
--(axis cs:81,0.756226015090942)
--(axis cs:82,0.887257301807404)
--(axis cs:83,0.354731702804565)
--(axis cs:84,0.349822545051575)
--(axis cs:85,0.364084339141846)
--(axis cs:86,0.495090228319168)
--(axis cs:87,0.86692727804184)
--(axis cs:88,0.856009781360626)
--(axis cs:89,0.873496770858765)
--(axis cs:90,0.368752527236938)
--(axis cs:91,0.709600007534027)
--(axis cs:92,0.849332249164581)
--(axis cs:93,0.792565870285034)
--(axis cs:94,0.368835413455963)
--(axis cs:95,0.826801025867462)
--(axis cs:96,0.870938158035278)
--(axis cs:97,0.838532650470734)
--(axis cs:98,0.620567739009857)
--(axis cs:99,0.830279982089996)
--(axis cs:100,0.0500249996781349)
--(axis cs:101,0.0284250006079674)
--(axis cs:102,0.0170812502503395)
--(axis cs:103,0.148305004835129)
--(axis cs:104,0.295390331745148)
--(axis cs:105,0.542174994945526)
--(axis cs:106,0.70478333234787)
--(axis cs:107,0.798991429805756)
--(axis cs:108,0.801670980453491)
--(axis cs:109,0.823546171188354)
--(axis cs:110,0.896273291110992)
--(axis cs:111,0.915742242336273)
--(axis cs:112,0.876888573169708)
--(axis cs:113,0.815776908397675)
--(axis cs:114,0.789228904247284)
--(axis cs:115,0.900905644893646)
--(axis cs:116,0.902576851844788)
--(axis cs:117,0.845605885982513)
--(axis cs:118,0.881427109241486)
--(axis cs:119,0.859910619258881)
--(axis cs:120,0.872402966022491)
--(axis cs:121,0.881913208961487)
--(axis cs:122,0.840174984931946)
--(axis cs:123,0.855830764770508)
--(axis cs:124,0.882487940788269)
--(axis cs:125,0.763430762290955)
--(axis cs:126,0.88060519695282)
--(axis cs:127,0.880796527862549)
--(axis cs:128,0.828293991088867)
--(axis cs:129,0.89103569984436)
--(axis cs:130,0.871103632450104)
--(axis cs:131,0.845800006389618)
--(axis cs:132,0.86978462934494)
--(axis cs:133,0.874978959560394)
--(axis cs:134,0.878686201572418)
--(axis cs:135,0.894609999656677)
--(axis cs:136,0.892297399044037)
--(axis cs:137,0.876229357719421)
--(axis cs:138,0.887970268726349)
--(axis cs:139,0.887128448486328)
--(axis cs:140,0.866402721405029)
--(axis cs:141,0.863787615299225)
--(axis cs:142,0.889216101169586)
--(axis cs:143,0.87011262178421)
--(axis cs:144,0.882116079330444)
--(axis cs:145,0.876520001888275)
--(axis cs:146,0.856067299842834)
--(axis cs:147,0.886576902866363)
--(axis cs:148,0.871011734008789)
--(axis cs:149,0.88841882109642)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0.0622125014662743)
--(axis cs:153,0.0970736861228943)
--(axis cs:154,0.184556257724762)
--(axis cs:155,0.114543753862381)
--(axis cs:156,0.150066661834717)
--(axis cs:157,0.230962496995926)
--(axis cs:158,0.246028572320938)
--(axis cs:159,0.300285184383392)
--(axis cs:160,0.439631578326225)
--(axis cs:161,0.601021820306778)
--(axis cs:162,0.739619660377502)
--(axis cs:163,0.768646419048309)
--(axis cs:164,0.75669652223587)
--(axis cs:165,0.872268462181091)
--(axis cs:166,0.80485999584198)
--(axis cs:167,0.766170263290405)
--(axis cs:168,0.71092255115509)
--(axis cs:169,0.809762513637543)
--(axis cs:170,0.817122709751129)
--(axis cs:171,0.825070428848267)
--(axis cs:172,0.819451212882996)
--(axis cs:173,0.780354416370392)
--(axis cs:174,0.835236441493034)
--(axis cs:175,0.633122402429581)
--(axis cs:176,0.786314284801483)
--(axis cs:177,0.757110953330994)
--(axis cs:178,0.833222210407257)
--(axis cs:179,0.817332935333252)
--(axis cs:180,0.817872714996338)
--(axis cs:181,0.802470612823963)
--(axis cs:182,0.840984225273132)
--(axis cs:183,0.822284591197967)
--(axis cs:184,0.857204067707062)
--(axis cs:185,0.839800012111664)
--(axis cs:186,0.849821615219116)
--(axis cs:187,0.828615999221802)
--(axis cs:188,0.825171983242035)
--(axis cs:189,0.855475974082947)
--(axis cs:190,0.864253950119019)
--(axis cs:191,0.829276207983494)
--(axis cs:192,0.821423876285553)
--(axis cs:193,0.800314295291901)
--(axis cs:194,0.734360563755035)
--(axis cs:195,0.839287507534027)
--(axis cs:196,0.818942499160767)
--(axis cs:197,0.843839013576508)
--(axis cs:198,0.737200009822846)
--(axis cs:199,0.815185022354126)
--(axis cs:200,0.243168747425079)
--(axis cs:201,0.261739128828049)
--(axis cs:202,0.281061899662018)
--(axis cs:203,0.323462069034576)
--(axis cs:204,0.332979488372803)
--(axis cs:205,0.431565630435944)
--(axis cs:206,0.513625851273537)
--(axis cs:207,0.8518669962883)
--(axis cs:208,0.866051256656647)
--(axis cs:209,0.886242842674255)
--(axis cs:210,0.889727866649628)
--(axis cs:211,0.890707683563232)
--(axis cs:212,0.813778626918793)
--(axis cs:213,0.781113219261169)
--(axis cs:214,0.863102722167969)
--(axis cs:215,0.891992545127869)
--(axis cs:216,0.872993218898773)
--(axis cs:217,0.868319821357727)
--(axis cs:218,0.882149541378021)
--(axis cs:219,0.893240547180176)
--(axis cs:220,0.860681861639023)
--(axis cs:221,0.893591749668121)
--(axis cs:222,0.877488434314728)
--(axis cs:223,0.810656368732452)
--(axis cs:224,0.841274050176144)
--(axis cs:225,0.881106603145599)
--(axis cs:226,0.880334697067738)
--(axis cs:227,0.891872489452362)
--(axis cs:228,0.883461737632751)
--(axis cs:229,0.857285726070404)
--(axis cs:230,0.857488465309143)
--(axis cs:231,0.865233039855957)
--(axis cs:232,0.900048363208771)
--(axis cs:233,0.846021723747253)
--(axis cs:234,0.877350890636444)
--(axis cs:235,0.853981077671051)
--(axis cs:236,0.890449988842011)
--(axis cs:237,0.87641875743866)
--(axis cs:238,0.847500872611999)
--(axis cs:239,0.866987192630768)
--(axis cs:240,0.891962480545044)
--(axis cs:241,0.886075627803802)
--(axis cs:242,0.879751801490784)
--(axis cs:243,0.876192724704742)
--(axis cs:244,0.885040509700775)
--(axis cs:245,0.886070096492767)
--(axis cs:246,0.892138396799564)
--(axis cs:247,0.867798209190369)
--(axis cs:248,0.856453704833984)
--(axis cs:249,0.894640004634857)
--(axis cs:250,0.0463125005364418)
--(axis cs:251,0.0165750000625849)
--(axis cs:252,0.106368747353554)
--(axis cs:253,0.0821624994277954)
--(axis cs:254,0.106331250071526)
--(axis cs:255,0.0783187508583069)
--(axis cs:256,0.0992437541484833)
--(axis cs:257,0.117206248641014)
--(axis cs:258,0.0994499981403351)
--(axis cs:259,0.104681253433228)
--(axis cs:260,0.0486749991774559)
--(axis cs:261,0.0370687499642372)
--(axis cs:262,0.0543187513947487)
--(axis cs:263,0.131999999284744)
--(axis cs:264,0.162712508440018)
--(axis cs:265,0.26298845410347)
--(axis cs:266,0.243440008163452)
--(axis cs:267,0.544109088182449)
--(axis cs:268,0.65615907907486)
--(axis cs:269,0.694141173362732)
--(axis cs:270,0.718155360221863)
--(axis cs:271,0.78221546381712)
--(axis cs:272,0.777858114242554)
--(axis cs:273,0.831383109092712)
--(axis cs:274,0.775419187545776)
--(axis cs:275,0.824500000476837)
--(axis cs:276,0.804547703266144)
--(axis cs:277,0.729314267635345)
--(axis cs:278,0.734637296199799)
--(axis cs:279,0.724698185920715)
--(axis cs:280,0.733378469944)
--(axis cs:281,0.803077292442322)
--(axis cs:282,0.835105395317078)
--(axis cs:283,0.83311972618103)
--(axis cs:284,0.84417839050293)
--(axis cs:285,0.818333768844605)
--(axis cs:286,0.774071884155273)
--(axis cs:287,0.800996744632721)
--(axis cs:288,0.798353445529938)
--(axis cs:289,0.655205965042114)
--(axis cs:290,0.808845448493958)
--(axis cs:291,0.748984348773956)
--(axis cs:292,0.792840337753296)
--(axis cs:293,0.821022713184357)
--(axis cs:294,0.825144791603088)
--(axis cs:295,0.832809579372406)
--(axis cs:296,0.82885000705719)
--(axis cs:297,0.828336733877659)
--(axis cs:298,0.796037495136261)
--(axis cs:299,0.804596745967865)
--(axis cs:300,0.80504435300827)
--(axis cs:301,0.846007525920868)
--(axis cs:302,0.908147072792053)
--(axis cs:303,0.902602207660675)
--(axis cs:304,0.909775018692017)
--(axis cs:305,0.907149112224579)
--(axis cs:306,0.909743630886078)
--(axis cs:307,0.91524463891983)
--(axis cs:308,0.840079178512096)
--(axis cs:309,0.908460533618927)
--(axis cs:310,0.91606262922287)
--(axis cs:311,0.915814197063446)
--(axis cs:312,0.895313918590546)
--(axis cs:313,0.90440639257431)
--(axis cs:314,0.915986978411674)
--(axis cs:315,0.921955788135529)
--(axis cs:316,0.910492730140686)
--(axis cs:317,0.908845388889313)
--(axis cs:318,0.914488530158997)
--(axis cs:319,0.873995975852013)
--(axis cs:320,0.904031276702881)
--(axis cs:321,0.926908195018768)
--(axis cs:322,0.92969673871994)
--(axis cs:323,0.910195422172546)
--(axis cs:324,0.901509439945221)
--(axis cs:325,0.893568408489227)
--(axis cs:326,0.91838800907135)
--(axis cs:327,0.92709037065506)
--(axis cs:328,0.899012494087219)
--(axis cs:329,0.88278728723526)
--(axis cs:330,0.846623516082764)
--(axis cs:331,0.887799990177154)
--(axis cs:332,0.907798314094543)
--(axis cs:333,0.891627943515778)
--(axis cs:334,0.918163549900055)
--(axis cs:335,0.915678083896637)
--(axis cs:336,0.91792858839035)
--(axis cs:337,0.909488880634308)
--(axis cs:338,0.918052089214325)
--(axis cs:339,0.899498271942139)
--(axis cs:340,0.918741452693939)
--(axis cs:341,0.897036075592041)
--(axis cs:342,0.918041431903839)
--(axis cs:343,0.904493486881256)
--(axis cs:344,0.912010776996613)
--(axis cs:345,0.912725579738617)
--(axis cs:346,0.923921728134155)
--(axis cs:347,0.91856781244278)
--(axis cs:348,0.912587511539459)
--(axis cs:349,0.915191066265106)
--(axis cs:350,0.317456245422363)
--(axis cs:351,0.276733338832855)
--(axis cs:352,0.321499991416931)
--(axis cs:353,0.67519474029541)
--(axis cs:354,0.784817099571228)
--(axis cs:355,0.716601884365082)
--(axis cs:356,0.879634153842926)
--(axis cs:357,0.832859873771667)
--(axis cs:358,0.879053866863251)
--(axis cs:359,0.908808290958405)
--(axis cs:360,0.891865682601929)
--(axis cs:361,0.903023362159729)
--(axis cs:362,0.899591588973999)
--(axis cs:363,0.915997755527496)
--(axis cs:364,0.89607857465744)
--(axis cs:365,0.888421761989594)
--(axis cs:366,0.886107301712036)
--(axis cs:367,0.898145067691803)
--(axis cs:368,0.902454352378845)
--(axis cs:369,0.913889062404633)
--(axis cs:370,0.880299997329712)
--(axis cs:371,0.902948927879333)
--(axis cs:372,0.914132404327393)
--(axis cs:373,0.902935981750488)
--(axis cs:374,0.902293765544891)
--(axis cs:375,0.88286612033844)
--(axis cs:376,0.861429897844791)
--(axis cs:377,0.916746807098389)
--(axis cs:378,0.89185756444931)
--(axis cs:379,0.9053227186203)
--(axis cs:380,0.899454188346863)
--(axis cs:381,0.904421424865723)
--(axis cs:382,0.898661351203918)
--(axis cs:383,0.894706559181213)
--(axis cs:384,0.910873329639435)
--(axis cs:385,0.885589230060577)
--(axis cs:386,0.891519558429718)
--(axis cs:387,0.905142736434936)
--(axis cs:388,0.888836753368378)
--(axis cs:389,0.904942846298218)
--(axis cs:390,0.905053281784058)
--(axis cs:391,0.889166653156281)
--(axis cs:392,0.905346655845642)
--(axis cs:393,0.905283451080322)
--(axis cs:394,0.899426960945129)
--(axis cs:395,0.862629461288452)
--(axis cs:396,0.840657794475555)
--(axis cs:397,0.892013049125671)
--(axis cs:398,0.898934078216553)
--(axis cs:399,0.888943099975586)
--(axis cs:400,0.686096882820129)
--(axis cs:401,0.575418174266815)
--(axis cs:402,0.628825670182705)
--(axis cs:403,0.526357698440552)
--(axis cs:404,0.31520881652832)
--(axis cs:405,0.333192503452301)
--(axis cs:406,0.673012006282806)
--(axis cs:407,0.755846858024597)
--(axis cs:408,0.786364006996155)
--(axis cs:409,0.860478830337524)
--(axis cs:410,0.868155288696289)
--(axis cs:411,0.870586180686951)
--(axis cs:412,0.851601254940033)
--(axis cs:413,0.712999999523163)
--(axis cs:414,0.792437517642975)
--(axis cs:415,0.437411764264107)
--(axis cs:416,0.792570769786835)
--(axis cs:417,0.823257148265839)
--(axis cs:418,0.582695883512497)
--(axis cs:419,0.833272004127502)
--(axis cs:420,0.845292317867279)
--(axis cs:421,0.864120948314667)
--(axis cs:422,0.821924984455109)
--(axis cs:423,0.82111109495163)
--(axis cs:424,0.812799990177155)
--(axis cs:425,0.821546483039856)
--(axis cs:426,0.829237496852875)
--(axis cs:427,0.796600008010864)
--(axis cs:428,0.816921043395996)
--(axis cs:429,0.833719491958618)
--(axis cs:430,0.84806364774704)
--(axis cs:431,0.865466678142548)
--(axis cs:432,0.826448082923889)
--(axis cs:433,0.771830415725708)
--(axis cs:434,0.8215287566185)
--(axis cs:435,0.817054594755173)
--(axis cs:436,0.830856966972351)
--(axis cs:437,0.845260012149811)
--(axis cs:438,0.796132481098175)
--(axis cs:439,0.768890154361725)
--(axis cs:440,0.783597016334534)
--(axis cs:441,0.807869577407837)
--(axis cs:442,0.839349149763584)
--(axis cs:443,0.839164686203003)
--(axis cs:444,0.854609084129333)
--(axis cs:445,0.809576761722565)
--(axis cs:446,0.849486827850342)
--(axis cs:447,0.840383088588715)
--(axis cs:448,0.811540703773499)
--(axis cs:449,0.838049328327179)
--(axis cs:450,0.819378864765167)
--(axis cs:451,0.848484992980957)
--(axis cs:452,0.842302429676056)
--(axis cs:453,0.850896060466766)
--(axis cs:454,0.8600949883461)
--(axis cs:455,0.8632000207901)
--(axis cs:456,0.827321624755859)
--(axis cs:457,0.831777155399323)
--(axis cs:458,0.792986166477203)
--(axis cs:459,0.844378268718719)
--(axis cs:460,0.702799999713898)
--(axis cs:461,0.822359764575958)
--(axis cs:462,0.793147754669189)
--(axis cs:463,0.799313247203827)
--(axis cs:464,0.801226568222046)
--(axis cs:465,0.790339136123657)
--(axis cs:466,0.84690648317337)
--(axis cs:467,0.829053001701832)
--(axis cs:468,0.829659986495972)
--(axis cs:469,0.851026320457459)
--(axis cs:470,0.840872049331665)
--(axis cs:471,0.505051431059837)
--(axis cs:472,0.842511987686157)
--(axis cs:473,0.794108700752258)
--(axis cs:474,0.845079278945923)
--(axis cs:475,0.844391131401062)
--(axis cs:476,0.821612966060638)
--(axis cs:477,0.849107897281647)
--(axis cs:478,0.816618192195892)
--(axis cs:479,0.739969451725483)
--(axis cs:480,0.776319992542267)
--(axis cs:481,0.771360278129578)
--(axis cs:482,0.822734606266022)
--(axis cs:483,0.850589764118195)
--(axis cs:484,0.850521242618561)
--(axis cs:485,0.854983532428741)
--(axis cs:486,0.858992207050324)
--(axis cs:487,0.821737492084503)
--(axis cs:488,0.794671428203583)
--(axis cs:489,0.69663792848587)
--(axis cs:490,0.779921877384186)
--(axis cs:491,0.755434262752533)
--(axis cs:492,0.8401402592659)
--(axis cs:493,0.826992309093475)
--(axis cs:494,0.837450635433197)
--(axis cs:495,0.832287502288818)
--(axis cs:496,0.789324986934662)
--(axis cs:497,0.832652938365936)
--(axis cs:498,0.841973161697388)
--(axis cs:499,0.840508008003235)
--(axis cs:500,0.269268745183945)
--(axis cs:501,0.217976474761963)
--(axis cs:502,0.222570586204529)
--(axis cs:503,0.221143752336502)
--(axis cs:504,0.227387499809265)
--(axis cs:505,0.239429998397827)
--(axis cs:506,0.290696001052856)
--(axis cs:507,0.503546148538589)
--(axis cs:508,0.326115560531616)
--(axis cs:509,0.778000020980835)
--(axis cs:510,0.825843822956085)
--(axis cs:511,0.829954218864441)
--(axis cs:512,0.866268193721771)
--(axis cs:513,0.862027883529663)
--(axis cs:514,0.854211676120758)
--(axis cs:515,0.844822978973389)
--(axis cs:516,0.822958898544311)
--(axis cs:517,0.829202806949615)
--(axis cs:518,0.847614645957947)
--(axis cs:519,0.829364275932312)
--(axis cs:520,0.857271265983581)
--(axis cs:521,0.851033318042755)
--(axis cs:522,0.840932831466198)
--(axis cs:523,0.846884620189667)
--(axis cs:524,0.844046151638031)
--(axis cs:525,0.814169025421143)
--(axis cs:526,0.843916010856628)
--(axis cs:527,0.848005187511444)
--(axis cs:528,0.841431260108948)
--(axis cs:529,0.845336723327637)
--(axis cs:530,0.801270258426666)
--(axis cs:531,0.827808117866516)
--(axis cs:532,0.834020459651947)
--(axis cs:533,0.815934121608734)
--(axis cs:534,0.846930778026581)
--(axis cs:535,0.835310971736908)
--(axis cs:536,0.857835519313812)
--(axis cs:537,0.82779575586319)
--(axis cs:538,0.792198443412781)
--(axis cs:539,0.839430141448975)
--(axis cs:540,0.802769756317139)
--(axis cs:541,0.845033323764801)
--(axis cs:542,0.851531028747559)
--(axis cs:543,0.861267042160034)
--(axis cs:544,0.850333333015442)
--(axis cs:545,0.842227625846863)
--(axis cs:546,0.843874335289001)
--(axis cs:547,0.764625680446625)
--(axis cs:548,0.848681569099426)
--(axis cs:549,0.85782196521759)
--(axis cs:550,0.583015781641006)
--(axis cs:551,0.315628123283386)
--(axis cs:552,0.285806679725647)
--(axis cs:553,0.323164701461792)
--(axis cs:554,0.512640815973282)
--(axis cs:555,0.351908624172211)
--(axis cs:556,0.35799252986908)
--(axis cs:557,0.459577104449272)
--(axis cs:558,0.85103999376297)
--(axis cs:559,0.757997608184814)
--(axis cs:560,0.364479064941406)
--(axis cs:561,0.782620750069618)
--(axis cs:562,0.82581707239151)
--(axis cs:563,0.725382137298584)
--(axis cs:564,0.850760006904602)
--(axis cs:565,0.835058069229126)
--(axis cs:566,0.868860284388065)
--(axis cs:567,0.705756986141205)
--(axis cs:568,0.829992032051086)
--(axis cs:569,0.85140323638916)
--(axis cs:570,0.878319978713989)
--(axis cs:571,0.86259001493454)
--(axis cs:572,0.732932257652283)
--(axis cs:573,0.867303240299225)
--(axis cs:574,0.849614298343658)
--(axis cs:575,0.84551112651825)
--(axis cs:576,0.870703613758087)
--(axis cs:577,0.751133751869202)
--(axis cs:578,0.655677771568298)
--(axis cs:579,0.803988897800446)
--(axis cs:580,0.434184217453003)
--(axis cs:581,0.846606254577637)
--(axis cs:582,0.645753163099289)
--(axis cs:583,0.813111126422882)
--(axis cs:584,0.827051746845245)
--(axis cs:585,0.870909082889557)
--(axis cs:586,0.880535233020783)
--(axis cs:587,0.831498825550079)
--(axis cs:588,0.865284824371338)
--(axis cs:589,0.362790250778198)
--(axis cs:590,0.846860706806183)
--(axis cs:591,0.346237850189209)
--(axis cs:592,0.847746062278748)
--(axis cs:593,0.364636051654816)
--(axis cs:594,0.82705374956131)
--(axis cs:595,0.854464721679687)
--(axis cs:596,0.850516541302204)
--(axis cs:597,0.787239992618561)
--(axis cs:598,0.849031972885132)
--(axis cs:599,0.867448401451111)
--(axis cs:600,0.0277125008404255)
--(axis cs:601,0.124657899141312)
--(axis cs:602,0.248368752002716)
--(axis cs:603,0.129262501001358)
--(axis cs:604,0.0836250007152557)
--(axis cs:605,0.108675000071526)
--(axis cs:606,0.0949687510728836)
--(axis cs:607,0.0435187473893166)
--(axis cs:608,0.00577499996870756)
--(axis cs:609,0.0495937496423721)
--(axis cs:610,0.0894937545061111)
--(axis cs:611,0.0709312498569488)
--(axis cs:612,0.0859500020742416)
--(axis cs:613,0.164090461730957)
--(axis cs:614,0.174224996566772)
--(axis cs:615,0.231366670131683)
--(axis cs:616,0.252712500095367)
--(axis cs:617,0.263531827926636)
--(axis cs:618,0.298443341255188)
--(axis cs:619,0.591180497407913)
--(axis cs:620,0.720119154453278)
--(axis cs:621,0.750415790081024)
--(axis cs:622,0.82124137878418)
--(axis cs:623,0.791262066364288)
--(axis cs:624,0.794024133682251)
--(axis cs:625,0.657276475429535)
--(axis cs:626,0.676869988441467)
--(axis cs:627,0.593272572755814)
--(axis cs:628,0.826414275169373)
--(axis cs:629,0.785073089599609)
--(axis cs:630,0.672699999809265)
--(axis cs:631,0.677400004863739)
--(axis cs:632,0.699850022792816)
--(axis cs:633,0.801263654232025)
--(axis cs:634,0.805681812763214)
--(axis cs:635,0.803058838844299)
--(axis cs:636,0.79913501739502)
--(axis cs:637,0.714539265632629)
--(axis cs:638,0.727666664123535)
--(axis cs:639,0.757345442175865)
--(axis cs:640,0.704698097705841)
--(axis cs:641,0.799193215370178)
--(axis cs:642,0.760039627552032)
--(axis cs:643,0.821442842483521)
--(axis cs:644,0.759758043289185)
--(axis cs:645,0.822468185424805)
--(axis cs:646,0.772314524650574)
--(axis cs:647,0.786560332775116)
--(axis cs:648,0.789994931221008)
--(axis cs:649,0.793201720714569)
--(axis cs:650,0.69896365404129)
--(axis cs:651,0.303310537338257)
--(axis cs:652,0.552641308307648)
--(axis cs:653,0.687258815765381)
--(axis cs:654,0.683508574962616)
--(axis cs:655,0.824570775032043)
--(axis cs:656,0.855745446681976)
--(axis cs:657,0.873585295677185)
--(axis cs:658,0.872494041919708)
--(axis cs:659,0.855426383018494)
--(axis cs:660,0.869303441047668)
--(axis cs:661,0.820334613323212)
--(axis cs:662,0.786764287948608)
--(axis cs:663,0.756396198272705)
--(axis cs:664,0.851044297218323)
--(axis cs:665,0.872339975833893)
--(axis cs:666,0.85980840921402)
--(axis cs:667,0.852682542800903)
--(axis cs:668,0.849774122238159)
--(axis cs:669,0.856143629550934)
--(axis cs:670,0.857834613323212)
--(axis cs:671,0.869203400611877)
--(axis cs:672,0.841268956661224)
--(axis cs:673,0.842285716533661)
--(axis cs:674,0.853228402137756)
--(axis cs:675,0.843010820150375)
--(axis cs:676,0.835164988040924)
--(axis cs:677,0.811283147335052)
--(axis cs:678,0.857005882263184)
--(axis cs:679,0.864744460582733)
--(axis cs:680,0.799368357658386)
--(axis cs:681,0.850139546394348)
--(axis cs:682,0.882468163967133)
--(axis cs:683,0.864469993114471)
--(axis cs:684,0.869206976890564)
--(axis cs:685,0.863370001316071)
--(axis cs:686,0.861131024360657)
--(axis cs:687,0.846376931667328)
--(axis cs:688,0.832112050056457)
--(axis cs:689,0.865847074985504)
--(axis cs:690,0.845896422863007)
--(axis cs:691,0.815558457374573)
--(axis cs:692,0.826373982429504)
--(axis cs:693,0.848590409755707)
--(axis cs:694,0.817412519454956)
--(axis cs:695,0.844155550003052)
--(axis cs:696,0.811636579036713)
--(axis cs:697,0.867463171482086)
--(axis cs:698,0.868938732147217)
--(axis cs:699,0.863854539394379)
--(axis cs:700,0.737368762493134)
--(axis cs:701,0.326645171642303)
--(axis cs:702,0.331985366344452)
--(axis cs:703,0.340442562103272)
--(axis cs:704,0.696563625335693)
--(axis cs:705,0.818597674369812)
--(axis cs:706,0.871586382389069)
--(axis cs:707,0.890764713287354)
--(axis cs:708,0.888199996948242)
--(axis cs:709,0.865286815166473)
--(axis cs:710,0.845963299274445)
--(axis cs:711,0.833605885505676)
--(axis cs:712,0.856382489204407)
--(axis cs:713,0.835139225125313)
--(axis cs:714,0.874108779430389)
--(axis cs:715,0.87868789434433)
--(axis cs:716,0.869546401500702)
--(axis cs:717,0.822204995155335)
--(axis cs:718,0.866587588489056)
--(axis cs:719,0.858041954040527)
--(axis cs:720,0.856009662151337)
--(axis cs:721,0.850783669948578)
--(axis cs:722,0.849388122558594)
--(axis cs:723,0.852007448673248)
--(axis cs:724,0.857761299610138)
--(axis cs:725,0.852948272228241)
--(axis cs:726,0.834259033203125)
--(axis cs:727,0.841563272476196)
--(axis cs:728,0.85500580072403)
--(axis cs:729,0.848277401924133)
--(axis cs:730,0.852896547317505)
--(axis cs:731,0.871112084388733)
--(axis cs:732,0.863208818435669)
--(axis cs:733,0.862666988372803)
--(axis cs:734,0.869837522506714)
--(axis cs:735,0.855770409107208)
--(axis cs:736,0.856020700931549)
--(axis cs:737,0.85022759437561)
--(axis cs:738,0.853418672084808)
--(axis cs:739,0.874056231975555)
--(axis cs:740,0.855018174648285)
--(axis cs:741,0.878850996494293)
--(axis cs:742,0.8703449010849)
--(axis cs:743,0.862643837928772)
--(axis cs:744,0.858601105213165)
--(axis cs:745,0.738762640953064)
--(axis cs:746,0.853689682483673)
--(axis cs:747,0.868319368362427)
--(axis cs:748,0.871815621852875)
--(axis cs:749,0.862093114852905)
--(axis cs:750,0.768957138061523)
--(axis cs:751,0.353385007381439)
--(axis cs:752,0.368607783317566)
--(axis cs:753,0.820433008670807)
--(axis cs:754,0.375713014602661)
--(axis cs:755,0.90673748254776)
--(axis cs:756,0.908882772922516)
--(axis cs:757,0.91155743598938)
--(axis cs:758,0.878380870819092)
--(axis cs:759,0.885139226913452)
--(axis cs:760,0.86388031244278)
--(axis cs:761,0.908484899997711)
--(axis cs:762,0.890878582000732)
--(axis cs:763,0.885824620723724)
--(axis cs:764,0.894113624095917)
--(axis cs:765,0.905747818946838)
--(axis cs:766,0.897173345088959)
--(axis cs:767,0.89993999004364)
--(axis cs:768,0.8997887134552)
--(axis cs:769,0.892892897129059)
--(axis cs:770,0.890454041957855)
--(axis cs:771,0.894077432155609)
--(axis cs:772,0.883446550369263)
--(axis cs:773,0.857842171192169)
--(axis cs:774,0.894525361061096)
--(axis cs:775,0.874988639354706)
--(axis cs:776,0.893072783946991)
--(axis cs:777,0.91381551027298)
--(axis cs:778,0.894003212451935)
--(axis cs:779,0.797462809085846)
--(axis cs:780,0.774705302715301)
--(axis cs:781,0.893629908561707)
--(axis cs:782,0.894120442867279)
--(axis cs:783,0.903007209300995)
--(axis cs:784,0.899786353111267)
--(axis cs:785,0.78625670671463)
--(axis cs:786,0.893010747432709)
--(axis cs:787,0.886359465122223)
--(axis cs:788,0.847591900825501)
--(axis cs:789,0.889927911758423)
--(axis cs:790,0.904821527004242)
--(axis cs:791,0.890431833267212)
--(axis cs:792,0.905001533031464)
--(axis cs:793,0.905213630199432)
--(axis cs:794,0.905402171611786)
--(axis cs:795,0.90501161813736)
--(axis cs:796,0.888178563117981)
--(axis cs:797,0.861303091049194)
--(axis cs:798,0.881545650959015)
--(axis cs:799,0.908517277240753)
--(axis cs:800,0.726947832107544)
--(axis cs:801,0.441898602247238)
--(axis cs:802,0.796014988422394)
--(axis cs:803,0.803127574920654)
--(axis cs:804,0.844282531738281)
--(axis cs:805,0.865556359291077)
--(axis cs:806,0.857438409328461)
--(axis cs:807,0.890590584278107)
--(axis cs:808,0.835424733161926)
--(axis cs:809,0.853160011768341)
--(axis cs:810,0.836962342262268)
--(axis cs:811,0.866790521144867)
--(axis cs:812,0.839780628681183)
--(axis cs:813,0.868470108509064)
--(axis cs:814,0.865969908237457)
--(axis cs:815,0.822779405117035)
--(axis cs:816,0.883958315849304)
--(axis cs:817,0.852684223651886)
--(axis cs:818,0.813672459125519)
--(axis cs:819,0.895120549201965)
--(axis cs:820,0.856064283847809)
--(axis cs:821,0.876399981975555)
--(axis cs:822,0.857783329486847)
--(axis cs:823,0.855646741390228)
--(axis cs:824,0.839616501331329)
--(axis cs:825,0.873536360263824)
--(axis cs:826,0.877341568470001)
--(axis cs:827,0.825659620761871)
--(axis cs:828,0.874161994457245)
--(axis cs:829,0.838365352153778)
--(axis cs:830,0.871952056884766)
--(axis cs:831,0.855473589897156)
--(axis cs:832,0.838024318218231)
--(axis cs:833,0.867583346366882)
--(axis cs:834,0.886215543746948)
--(axis cs:835,0.889971041679382)
--(axis cs:836,0.886973571777344)
--(axis cs:837,0.856956255435944)
--(axis cs:838,0.852379560470581)
--(axis cs:839,0.875060379505157)
--(axis cs:840,0.880113208293915)
--(axis cs:841,0.884918868541718)
--(axis cs:842,0.874485301971436)
--(axis cs:843,0.894920742511749)
--(axis cs:844,0.841293799877167)
--(axis cs:845,0.821835649013519)
--(axis cs:846,0.85517715215683)
--(axis cs:847,0.886339259147644)
--(axis cs:848,0.876701549887657)
--(axis cs:849,0.881732189655304)
--(axis cs:850,0.279306256771088)
--(axis cs:851,0.265818750858307)
--(axis cs:852,0.183637493848801)
--(axis cs:853,0.0675125002861023)
--(axis cs:854,0.113988595083356)
--(axis cs:855,0.126056250929832)
--(axis cs:856,0.0692749977111816)
--(axis cs:857,0.08801249563694)
--(axis cs:858,0.0617437496781349)
--(axis cs:859,0.0299812495708466)
--(axis cs:860,0.0519562482833862)
--(axis cs:861,0.084731251001358)
--(axis cs:862,0.0255562506616116)
--(axis cs:863,0.0450374990701675)
--(axis cs:864,0.0651562482118607)
--(axis cs:865,0.14546249806881)
--(axis cs:866,0.115425002574921)
--(axis cs:867,0.157124996185303)
--(axis cs:868,0.182790470123291)
--(axis cs:869,0.304187095165253)
--(axis cs:870,0.308148837089539)
--(axis cs:871,0.316961693763733)
--(axis cs:872,0.595463627576828)
--(axis cs:873,0.8183140873909)
--(axis cs:874,0.84512894153595)
--(axis cs:875,0.834022974967957)
--(axis cs:876,0.802985739707947)
--(axis cs:877,0.800379991531372)
--(axis cs:878,0.630299985408783)
--(axis cs:879,0.749973702430725)
--(axis cs:880,0.741364705562592)
--(axis cs:881,0.517240005731583)
--(axis cs:882,0.765582132339478)
--(axis cs:883,0.802969229221344)
--(axis cs:884,0.811154687404633)
--(axis cs:885,0.800073432922363)
--(axis cs:886,0.607804548740387)
--(axis cs:887,0.817507672309876)
--(axis cs:888,0.781241953372955)
--(axis cs:889,0.810859358310699)
--(axis cs:890,0.721027684211731)
--(axis cs:891,0.811914753913879)
--(axis cs:892,0.763253450393677)
--(axis cs:893,0.808004915714264)
--(axis cs:894,0.804086935520172)
--(axis cs:895,0.831090331077576)
--(axis cs:896,0.746357131004334)
--(axis cs:897,0.352176666259766)
--(axis cs:898,0.807765209674835)
--(axis cs:899,0.807372748851776)
--(axis cs:900,0.0794250011444092)
--(axis cs:901,0.100125002861023)
--(axis cs:902,0.160399997234344)
--(axis cs:903,0.185099995136261)
--(axis cs:904,0.25706250667572)
--(axis cs:905,0.21251609519124)
--(axis cs:906,0.256173676252365)
--(axis cs:907,0.214762508869171)
--(axis cs:908,0.155962496995926)
--(axis cs:909,0.220124995708466)
--(axis cs:910,0.213131242990494)
--(axis cs:911,0.254240000247955)
--(axis cs:912,0.285576188564301)
--(axis cs:913,0.305535709857941)
--(axis cs:914,0.307612502574921)
--(axis cs:915,0.336131107807159)
--(axis cs:916,0.346986210346222)
--(axis cs:917,0.431424990296364)
--(axis cs:918,0.772923982143402)
--(axis cs:919,0.735399985313416)
--(axis cs:920,0.835131239891052)
--(axis cs:921,0.82493748664856)
--(axis cs:922,0.838798594474792)
--(axis cs:923,0.643637711405754)
--(axis cs:924,0.747985732555389)
--(axis cs:925,0.728824210166931)
--(axis cs:926,0.558382850885391)
--(axis cs:927,0.700524997711182)
--(axis cs:928,0.560517144203186)
--(axis cs:929,0.835968172550201)
--(axis cs:930,0.655544111430645)
--(axis cs:931,0.787004411220551)
--(axis cs:932,0.83085001707077)
--(axis cs:933,0.794186949729919)
--(axis cs:934,0.716675341129303)
--(axis cs:935,0.830763506889343)
--(axis cs:936,0.633973914384842)
--(axis cs:937,0.831584596633911)
--(axis cs:938,0.691769003868103)
--(axis cs:939,0.83826539516449)
--(axis cs:940,0.834290540218353)
--(axis cs:941,0.801921761035919)
--(axis cs:942,0.79690001219511)
--(axis cs:943,0.7242999792099)
--(axis cs:944,0.558625000715256)
--(axis cs:945,0.783569550514221)
--(axis cs:946,0.808924973011017)
--(axis cs:947,0.814712512493134)
--(axis cs:948,0.850082516670227)
--(axis cs:949,0.813750028610229)
--(axis cs:950,0.744001014232636)
--(axis cs:951,0.674476909637451)
--(axis cs:952,0.4273267775774)
--(axis cs:953,0.751779997348785)
--(axis cs:954,0.601014286279678)
--(axis cs:955,0.788587093353271)
--(axis cs:956,0.809375011920929)
--(axis cs:957,0.834681272506714)
--(axis cs:958,0.819732797145843)
--(axis cs:959,0.638964152336121)
--(axis cs:960,0.5372239112854)
--(axis cs:961,0.752517652511597)
--(axis cs:962,0.751656246185303)
--(axis cs:963,0.658207702636719)
--(axis cs:964,0.34645082950592)
--(axis cs:965,0.82220299243927)
--(axis cs:966,0.755933856964111)
--(axis cs:967,0.830585706233978)
--(axis cs:968,0.488273850083351)
--(axis cs:969,0.792450845241547)
--(axis cs:970,0.713700008392334)
--(axis cs:971,0.776022040843964)
--(axis cs:972,0.815928566455841)
--(axis cs:973,0.772765517234802)
--(axis cs:974,0.829000008106232)
--(axis cs:975,0.745991063117981)
--(axis cs:976,0.780022585391998)
--(axis cs:977,0.804840636253357)
--(axis cs:978,0.813482737541199)
--(axis cs:979,0.794426143169403)
--(axis cs:980,0.81340491771698)
--(axis cs:981,0.805281555652618)
--(axis cs:982,0.821961200237274)
--(axis cs:983,0.828023946285248)
--(axis cs:984,0.796855223178863)
--(axis cs:985,0.821233856678009)
--(axis cs:986,0.810643398761749)
--(axis cs:987,0.346321308612824)
--(axis cs:988,0.800245022773743)
--(axis cs:989,0.829126560688019)
--(axis cs:990,0.801887512207031)
--(axis cs:991,0.675409388542175)
--(axis cs:992,0.748546433448791)
--(axis cs:993,0.803453838825226)
--(axis cs:994,0.782824194431305)
--(axis cs:995,0.772743082046509)
--(axis cs:996,0.789414083957672)
--(axis cs:997,0.77969685792923)
--(axis cs:998,0.827790629863739)
--(axis cs:999,0.802713012397289)
--(axis cs:999,0.886659014225006)
--(axis cs:999,0.886659014225006)
--(axis cs:998,0.899945330619812)
--(axis cs:997,0.887696862220764)
--(axis cs:996,0.89201408624649)
--(axis cs:995,0.888843071460724)
--(axis cs:994,0.898924219608307)
--(axis cs:993,0.898576939105988)
--(axis cs:992,0.888946449756622)
--(axis cs:991,0.891409397125244)
--(axis cs:990,0.896387493610382)
--(axis cs:989,0.899326586723328)
--(axis cs:988,0.897445023059845)
--(axis cs:987,0.889621305465698)
--(axis cs:986,0.886243391036987)
--(axis cs:985,0.891433882713318)
--(axis cs:984,0.904855227470398)
--(axis cs:983,0.89822393655777)
--(axis cs:982,0.897561192512512)
--(axis cs:981,0.894381535053253)
--(axis cs:980,0.894404911994934)
--(axis cs:979,0.89586306810379)
--(axis cs:978,0.886382746696472)
--(axis cs:977,0.888540613651276)
--(axis cs:976,0.901261293888092)
--(axis cs:975,0.88369106054306)
--(axis cs:974,0.891100013256073)
--(axis cs:973,0.885932755470276)
--(axis cs:972,0.891528594493866)
--(axis cs:971,0.892122030258179)
--(axis cs:970,0.894600021839142)
--(axis cs:969,0.900450849533081)
--(axis cs:968,0.898673868179321)
--(axis cs:967,0.903485715389252)
--(axis cs:966,0.896333837509155)
--(axis cs:965,0.90050300359726)
--(axis cs:964,0.887050843238831)
--(axis cs:963,0.879607713222504)
--(axis cs:962,0.873156237602234)
--(axis cs:961,0.876717662811279)
--(axis cs:960,0.86662392616272)
--(axis cs:959,0.887364172935486)
--(axis cs:958,0.887232804298401)
--(axis cs:957,0.900690650939941)
--(axis cs:956,0.90387499332428)
--(axis cs:955,0.899287116527557)
--(axis cs:954,0.898014307022095)
--(axis cs:953,0.884079992771149)
--(axis cs:952,0.880926775932312)
--(axis cs:951,0.887776935100555)
--(axis cs:950,0.887440013885498)
--(axis cs:949,0.910950028896332)
--(axis cs:948,0.914882504940033)
--(axis cs:947,0.917312479019165)
--(axis cs:946,0.909862518310547)
--(axis cs:945,0.915869545936584)
--(axis cs:944,0.90422500371933)
--(axis cs:943,0.905199992656708)
--(axis cs:942,0.902499997615814)
--(axis cs:941,0.905460870265961)
--(axis cs:940,0.909890568256378)
--(axis cs:939,0.911165404319763)
--(axis cs:938,0.913169014453888)
--(axis cs:937,0.917984592914581)
--(axis cs:936,0.912073910236359)
--(axis cs:935,0.914463520050049)
--(axis cs:934,0.913775324821472)
--(axis cs:933,0.912986958026886)
--(axis cs:932,0.90915002822876)
--(axis cs:931,0.908504438400269)
--(axis cs:930,0.906945478916168)
--(axis cs:929,0.900768196582794)
--(axis cs:928,0.900717163085938)
--(axis cs:927,0.90842502117157)
--(axis cs:926,0.903982853889465)
--(axis cs:925,0.898924219608307)
--(axis cs:924,0.9041428565979)
--(axis cs:923,0.911244118213654)
--(axis cs:922,0.908998620510101)
--(axis cs:921,0.914037501811981)
--(axis cs:920,0.908031249046326)
--(axis cs:919,0.918999981880188)
--(axis cs:918,0.913323998451233)
--(axis cs:917,0.898862516880035)
--(axis cs:916,0.895686209201813)
--(axis cs:915,0.874031102657318)
--(axis cs:914,0.845512497425079)
--(axis cs:913,0.832635700702667)
--(axis cs:912,0.796476173400879)
--(axis cs:911,0.751639997959137)
--(axis cs:910,0.701843756437302)
--(axis cs:909,0.686174976825714)
--(axis cs:908,0.578387492895126)
--(axis cs:907,0.745587480068207)
--(axis cs:906,0.761673659086227)
--(axis cs:905,0.766768735647201)
--(axis cs:904,0.751762521266937)
--(axis cs:903,0.775300014019012)
--(axis cs:902,0.708324986696243)
--(axis cs:901,0.674974989891052)
--(axis cs:900,0.67167501449585)
--(axis cs:899,0.896472728252411)
--(axis cs:898,0.904965209960938)
--(axis cs:897,0.900876665115356)
--(axis cs:896,0.894857132434845)
--(axis cs:895,0.895890319347382)
--(axis cs:894,0.900243496894836)
--(axis cs:893,0.894404911994934)
--(axis cs:892,0.884753441810608)
--(axis cs:891,0.887514746189117)
--(axis cs:890,0.899227714538574)
--(axis cs:889,0.89185938835144)
--(axis cs:888,0.900041961669922)
--(axis cs:887,0.895807683467865)
--(axis cs:886,0.891304564476013)
--(axis cs:885,0.899973452091217)
--(axis cs:884,0.900254702568054)
--(axis cs:883,0.89476922750473)
--(axis cs:882,0.884382140636444)
--(axis cs:881,0.870939993858337)
--(axis cs:880,0.885982370376587)
--(axis cs:879,0.884973680973053)
--(axis cs:878,0.876349985599518)
--(axis cs:877,0.886779987812042)
--(axis cs:876,0.900185739994049)
--(axis cs:875,0.898822963237762)
--(axis cs:874,0.907228946685791)
--(axis cs:873,0.902014100551605)
--(axis cs:872,0.900563633441925)
--(axis cs:871,0.872080862522125)
--(axis cs:870,0.856874406337738)
--(axis cs:869,0.817787098884583)
--(axis cs:868,0.78339524269104)
--(axis cs:867,0.673362493515015)
--(axis cs:866,0.532475006580353)
--(axis cs:865,0.668487480282783)
--(axis cs:864,0.440118750929832)
--(axis cs:863,0.397412487864494)
--(axis cs:862,0.372918755561113)
--(axis cs:861,0.533043736219406)
--(axis cs:860,0.507718729972839)
--(axis cs:859,0.413993746042252)
--(axis cs:858,0.464181236922741)
--(axis cs:857,0.411737486720085)
--(axis cs:856,0.582637500762939)
--(axis cs:855,0.590018752217293)
--(axis cs:854,0.460068729519844)
--(axis cs:853,0.628556245565414)
--(axis cs:852,0.731612497568131)
--(axis cs:851,0.768618750572205)
--(axis cs:850,0.787506258487701)
--(axis cs:849,0.944466102123261)
--(axis cs:848,0.944355177879334)
--(axis cs:847,0.943039262294769)
--(axis cs:846,0.938877129554749)
--(axis cs:845,0.93523565530777)
--(axis cs:844,0.941193819046021)
--(axis cs:843,0.943520760536194)
--(axis cs:842,0.941985309123993)
--(axis cs:841,0.936218869686127)
--(axis cs:840,0.942213213443756)
--(axis cs:839,0.934460401535034)
--(axis cs:838,0.933379554748535)
--(axis cs:837,0.937928104400635)
--(axis cs:836,0.935573589801788)
--(axis cs:835,0.943971061706543)
--(axis cs:834,0.942915546894074)
--(axis cs:833,0.94318333864212)
--(axis cs:832,0.943324339389801)
--(axis cs:831,0.939173567295075)
--(axis cs:830,0.942152047157288)
--(axis cs:829,0.938265335559845)
--(axis cs:828,0.938961982727051)
--(axis cs:827,0.934879815578461)
--(axis cs:826,0.942141592502594)
--(axis cs:825,0.93833634853363)
--(axis cs:824,0.939516484737396)
--(axis cs:823,0.939346718788147)
--(axis cs:822,0.939691650867462)
--(axis cs:821,0.938499987125397)
--(axis cs:820,0.934364295005798)
--(axis cs:819,0.94372056722641)
--(axis cs:818,0.937872433662415)
--(axis cs:817,0.93368421792984)
--(axis cs:816,0.943358337879181)
--(axis cs:815,0.93887939453125)
--(axis cs:814,0.938869881629944)
--(axis cs:813,0.941370117664337)
--(axis cs:812,0.936980628967285)
--(axis cs:811,0.936990511417389)
--(axis cs:810,0.931462359428406)
--(axis cs:809,0.93685998916626)
--(axis cs:808,0.938024735450745)
--(axis cs:807,0.943495297431946)
--(axis cs:806,0.943838405609131)
--(axis cs:805,0.943856370449066)
--(axis cs:804,0.941482532024384)
--(axis cs:803,0.935427570343018)
--(axis cs:802,0.933714985847473)
--(axis cs:801,0.925198602676392)
--(axis cs:800,0.921347832679749)
--(axis cs:799,0.954417276382446)
--(axis cs:798,0.954445660114288)
--(axis cs:797,0.953103089332581)
--(axis cs:796,0.952978587150574)
--(axis cs:795,0.953611636161804)
--(axis cs:794,0.954002189636231)
--(axis cs:793,0.953813648223877)
--(axis cs:792,0.953601551055908)
--(axis cs:791,0.949715900421143)
--(axis cs:790,0.953421545028686)
--(axis cs:789,0.949327898025513)
--(axis cs:788,0.947491884231568)
--(axis cs:787,0.948459470272064)
--(axis cs:786,0.949710750579834)
--(axis cs:785,0.953656733036041)
--(axis cs:784,0.953943192958832)
--(axis cs:783,0.954307210445404)
--(axis cs:782,0.953520464897156)
--(axis cs:781,0.953029930591583)
--(axis cs:780,0.947505295276642)
--(axis cs:779,0.948662793636322)
--(axis cs:778,0.953403234481812)
--(axis cs:777,0.954315507411957)
--(axis cs:776,0.953286409378052)
--(axis cs:775,0.953288650512696)
--(axis cs:774,0.953925383090973)
--(axis cs:773,0.949642169475556)
--(axis cs:772,0.953646576404572)
--(axis cs:771,0.953788733482361)
--(axis cs:770,0.952554047107697)
--(axis cs:769,0.949592900276184)
--(axis cs:768,0.953788733482361)
--(axis cs:767,0.953940010070801)
--(axis cs:766,0.953873348236084)
--(axis cs:765,0.954347836971283)
--(axis cs:764,0.953513646125794)
--(axis cs:763,0.953324627876282)
--(axis cs:762,0.952978587150574)
--(axis cs:761,0.954384899139404)
--(axis cs:760,0.952980327606201)
--(axis cs:759,0.949939215183258)
--(axis cs:758,0.954040455818176)
--(axis cs:757,0.954757452011109)
--(axis cs:756,0.954782772064209)
--(axis cs:755,0.95471875667572)
--(axis cs:754,0.951413023471832)
--(axis cs:753,0.947333002090454)
--(axis cs:752,0.944307792186737)
--(axis cs:751,0.92908501625061)
--(axis cs:750,0.939057147502899)
--(axis cs:749,0.932293105125427)
--(axis cs:748,0.933915627002716)
--(axis cs:747,0.933119356632233)
--(axis cs:746,0.926589691638947)
--(axis cs:745,0.933162641525268)
--(axis cs:744,0.936901080608368)
--(axis cs:743,0.932843828201294)
--(axis cs:742,0.937872433662415)
--(axis cs:741,0.938250982761383)
--(axis cs:740,0.930618166923523)
--(axis cs:739,0.930756235122681)
--(axis cs:738,0.929018664360046)
--(axis cs:737,0.928527569770813)
--(axis cs:736,0.928920674324036)
--(axis cs:735,0.934070420265198)
--(axis cs:734,0.93463751077652)
--(axis cs:733,0.938266980648041)
--(axis cs:732,0.938808810710907)
--(axis cs:731,0.933212089538574)
--(axis cs:730,0.928496539592743)
--(axis cs:729,0.929277396202087)
--(axis cs:728,0.936005795001984)
--(axis cs:727,0.933363270759582)
--(axis cs:726,0.928759014606476)
--(axis cs:725,0.93124828338623)
--(axis cs:724,0.933361291885376)
--(axis cs:723,0.930307424068451)
--(axis cs:722,0.938194048404694)
--(axis cs:721,0.934483683109283)
--(axis cs:720,0.937009656429291)
--(axis cs:719,0.933641946315765)
--(axis cs:718,0.928890299797058)
--(axis cs:717,0.927504980564117)
--(axis cs:716,0.937046372890472)
--(axis cs:715,0.929987895488739)
--(axis cs:714,0.933508801460266)
--(axis cs:713,0.929818737506866)
--(axis cs:712,0.926582479476929)
--(axis cs:711,0.928105866909027)
--(axis cs:710,0.918863272666931)
--(axis cs:709,0.932786822319031)
--(axis cs:708,0.931399977207184)
--(axis cs:707,0.939364695549011)
--(axis cs:706,0.939086353778839)
--(axis cs:705,0.934697663784027)
--(axis cs:704,0.920663619041443)
--(axis cs:703,0.891842579841614)
--(axis cs:702,0.888785350322723)
--(axis cs:701,0.878045189380646)
--(axis cs:700,0.891268765926361)
--(axis cs:699,0.928654527664185)
--(axis cs:698,0.933738720417023)
--(axis cs:697,0.929563140869141)
--(axis cs:696,0.927736568450928)
--(axis cs:695,0.922455561161041)
--(axis cs:694,0.922712504863739)
--(axis cs:693,0.92149041891098)
--(axis cs:692,0.91007399559021)
--(axis cs:691,0.918158423900604)
--(axis cs:690,0.924196434020996)
--(axis cs:689,0.927947044372559)
--(axis cs:688,0.923912048339844)
--(axis cs:687,0.919276905059815)
--(axis cs:686,0.920531010627747)
--(axis cs:685,0.925470006465912)
--(axis cs:684,0.928606963157654)
--(axis cs:683,0.929269981384277)
--(axis cs:682,0.929022705554962)
--(axis cs:681,0.931139540672302)
--(axis cs:680,0.922634184360504)
--(axis cs:679,0.926844429969788)
--(axis cs:678,0.924505889415741)
--(axis cs:677,0.924683153629303)
--(axis cs:676,0.92696498632431)
--(axis cs:675,0.924217867851257)
--(axis cs:674,0.928828394412994)
--(axis cs:673,0.920585691928864)
--(axis cs:672,0.927668952941895)
--(axis cs:671,0.928603386878967)
--(axis cs:670,0.930734622478485)
--(axis cs:669,0.92904360294342)
--(axis cs:668,0.928074097633362)
--(axis cs:667,0.928282535076141)
--(axis cs:666,0.930008399486542)
--(axis cs:665,0.929039978981018)
--(axis cs:664,0.923944306373596)
--(axis cs:663,0.918396186828613)
--(axis cs:662,0.908264315128326)
--(axis cs:661,0.92293461561203)
--(axis cs:660,0.928703427314758)
--(axis cs:659,0.925626373291015)
--(axis cs:658,0.923794043064117)
--(axis cs:657,0.935685300827026)
--(axis cs:656,0.934045457839966)
--(axis cs:655,0.924470794200897)
--(axis cs:654,0.915708553791046)
--(axis cs:653,0.905958807468414)
--(axis cs:652,0.879341304302216)
--(axis cs:651,0.890455269813538)
--(axis cs:650,0.890663635730743)
--(axis cs:649,0.887701737880707)
--(axis cs:648,0.881794929504395)
--(axis cs:647,0.89456033706665)
--(axis cs:646,0.89111453294754)
--(axis cs:645,0.903468179702759)
--(axis cs:644,0.894758057594299)
--(axis cs:643,0.894342851638794)
--(axis cs:642,0.876139616966248)
--(axis cs:641,0.890993213653564)
--(axis cs:640,0.872098124027252)
--(axis cs:639,0.873788225650787)
--(axis cs:638,0.873466682434082)
--(axis cs:637,0.884639275074005)
--(axis cs:636,0.890935015678406)
--(axis cs:635,0.900258839130402)
--(axis cs:634,0.892490923404694)
--(axis cs:633,0.895763635635376)
--(axis cs:632,0.888850021362305)
--(axis cs:631,0.874499988555908)
--(axis cs:630,0.880599987506866)
--(axis cs:629,0.887673091888428)
--(axis cs:628,0.891214299201965)
--(axis cs:627,0.89027259349823)
--(axis cs:626,0.890170013904572)
--(axis cs:625,0.87867648601532)
--(axis cs:624,0.888524150848389)
--(axis cs:623,0.896562087535858)
--(axis cs:622,0.897213816642761)
--(axis cs:621,0.885415804386139)
--(axis cs:620,0.871319139003754)
--(axis cs:619,0.855780506134033)
--(axis cs:618,0.82284334897995)
--(axis cs:617,0.752831840515137)
--(axis cs:616,0.733912491798401)
--(axis cs:615,0.674766683578491)
--(axis cs:614,0.663675022125244)
--(axis cs:613,0.64244374036789)
--(axis cs:612,0.616249993443489)
--(axis cs:611,0.413243740797043)
--(axis cs:610,0.567031273245811)
--(axis cs:609,0.553731271624565)
--(axis cs:608,0.125124999321997)
--(axis cs:607,0.407706241309643)
--(axis cs:606,0.424856242537498)
--(axis cs:605,0.613025012612343)
--(axis cs:604,0.521875005960464)
--(axis cs:603,0.50828749537468)
--(axis cs:602,0.721468758583069)
--(axis cs:601,0.66515263915062)
--(axis cs:600,0.600437518209219)
--(axis cs:599,0.929548370838165)
--(axis cs:598,0.929465961456299)
--(axis cs:597,0.933040010929108)
--(axis cs:596,0.92901611328125)
--(axis cs:595,0.924664711952209)
--(axis cs:594,0.926953732967377)
--(axis cs:593,0.929536056518555)
--(axis cs:592,0.923346054553986)
--(axis cs:591,0.922718906402588)
--(axis cs:590,0.925160717964172)
--(axis cs:589,0.922290253639221)
--(axis cs:588,0.924684810638428)
--(axis cs:587,0.920598804950714)
--(axis cs:586,0.92913521528244)
--(axis cs:585,0.930309069156647)
--(axis cs:584,0.927925860881805)
--(axis cs:583,0.926511096954346)
--(axis cs:582,0.92655314207077)
--(axis cs:581,0.919506227970123)
--(axis cs:580,0.920184218883514)
--(axis cs:579,0.928188872337341)
--(axis cs:578,0.922977781295776)
--(axis cs:577,0.923933744430542)
--(axis cs:576,0.92750118970871)
--(axis cs:575,0.915711116790772)
--(axis cs:574,0.925214290618896)
--(axis cs:573,0.929403209686279)
--(axis cs:572,0.932732260227203)
--(axis cs:571,0.93008998632431)
--(axis cs:570,0.929619979858398)
--(axis cs:569,0.929703211784363)
--(axis cs:568,0.924492049217224)
--(axis cs:567,0.923078489303589)
--(axis cs:566,0.925729548931122)
--(axis cs:565,0.929558050632477)
--(axis cs:564,0.929059982299805)
--(axis cs:563,0.927882122993469)
--(axis cs:562,0.923708546161652)
--(axis cs:561,0.928629982471466)
--(axis cs:560,0.926679050922394)
--(axis cs:559,0.925397598743439)
--(axis cs:558,0.925520002841949)
--(axis cs:557,0.918577086925507)
--(axis cs:556,0.920192515850067)
--(axis cs:555,0.903308641910553)
--(axis cs:554,0.898740816116333)
--(axis cs:553,0.879964685440063)
--(axis cs:552,0.878103363513947)
--(axis cs:551,0.864328122138977)
--(axis cs:550,0.855715775489807)
--(axis cs:549,0.919921934604645)
--(axis cs:548,0.918881559371948)
--(axis cs:547,0.913125681877136)
--(axis cs:546,0.914074325561523)
--(axis cs:545,0.915127635002136)
--(axis cs:544,0.923233342170715)
--(axis cs:543,0.917967045307159)
--(axis cs:542,0.924431037902832)
--(axis cs:541,0.923333334922791)
--(axis cs:540,0.910769760608673)
--(axis cs:539,0.920430135726929)
--(axis cs:538,0.90289843082428)
--(axis cs:537,0.906095767021179)
--(axis cs:536,0.914535522460938)
--(axis cs:535,0.919010949134827)
--(axis cs:534,0.919830751419067)
--(axis cs:533,0.923934125900268)
--(axis cs:532,0.920420455932617)
--(axis cs:531,0.914208114147186)
--(axis cs:530,0.917370247840881)
--(axis cs:529,0.915536713600159)
--(axis cs:528,0.922431254386902)
--(axis cs:527,0.915505194664001)
--(axis cs:526,0.91411600112915)
--(axis cs:525,0.90866904258728)
--(axis cs:524,0.922346162796021)
--(axis cs:523,0.919784593582153)
--(axis cs:522,0.924824726581573)
--(axis cs:521,0.926633310317993)
--(axis cs:520,0.919371235370636)
--(axis cs:519,0.92386429309845)
--(axis cs:518,0.923214638233185)
--(axis cs:517,0.912902820110321)
--(axis cs:516,0.909358930587769)
--(axis cs:515,0.915022969245911)
--(axis cs:514,0.919011664390564)
--(axis cs:513,0.924263954162598)
--(axis cs:512,0.928368163108826)
--(axis cs:511,0.916354215145111)
--(axis cs:510,0.920343840122223)
--(axis cs:509,0.890800023078918)
--(axis cs:508,0.86131557226181)
--(axis cs:507,0.797846150398254)
--(axis cs:506,0.793496000766754)
--(axis cs:505,0.764610004425049)
--(axis cs:504,0.673487496376038)
--(axis cs:503,0.653743761777878)
--(axis cs:502,0.647070574760437)
--(axis cs:501,0.779058837890625)
--(axis cs:500,0.801768738031387)
--(axis cs:499,0.921604001522064)
--(axis cs:498,0.914873170852661)
--(axis cs:497,0.916352915763855)
--(axis cs:496,0.913524997234345)
--(axis cs:495,0.913287496566772)
--(axis cs:494,0.918450629711151)
--(axis cs:493,0.919346129894257)
--(axis cs:492,0.915740251541138)
--(axis cs:491,0.912034249305725)
--(axis cs:490,0.917621874809265)
--(axis cs:489,0.904537951946259)
--(axis cs:488,0.902671432495117)
--(axis cs:487,0.916237473487854)
--(axis cs:486,0.915692210197449)
--(axis cs:485,0.927883505821228)
--(axis cs:484,0.923421251773834)
--(axis cs:483,0.920789754390717)
--(axis cs:482,0.922634625434876)
--(axis cs:481,0.914460277557373)
--(axis cs:480,0.900520002841949)
--(axis cs:479,0.905018985271454)
--(axis cs:478,0.900318205356598)
--(axis cs:477,0.903107917308807)
--(axis cs:476,0.918812966346741)
--(axis cs:475,0.922691142559051)
--(axis cs:474,0.915279269218445)
--(axis cs:473,0.916404330730438)
--(axis cs:472,0.918111979961395)
--(axis cs:471,0.907351446151733)
--(axis cs:470,0.913772058486938)
--(axis cs:469,0.918526291847229)
--(axis cs:468,0.913359999656677)
--(axis cs:467,0.91027125120163)
--(axis cs:466,0.914406490325928)
--(axis cs:465,0.914539110660553)
--(axis cs:464,0.91462653875351)
--(axis cs:463,0.90461323261261)
--(axis cs:462,0.911947762966156)
--(axis cs:461,0.91145977973938)
--(axis cs:460,0.91340000629425)
--(axis cs:459,0.917278242111206)
--(axis cs:458,0.906386172771454)
--(axis cs:457,0.912777149677277)
--(axis cs:456,0.91372162103653)
--(axis cs:455,0.92260000705719)
--(axis cs:454,0.91949497461319)
--(axis cs:453,0.915696048736572)
--(axis cs:452,0.915202438831329)
--(axis cs:451,0.915985000133514)
--(axis cs:450,0.919278848171234)
--(axis cs:449,0.913649320602417)
--(axis cs:448,0.908990931510925)
--(axis cs:447,0.915983080863953)
--(axis cs:446,0.918443393707275)
--(axis cs:445,0.92368837594986)
--(axis cs:444,0.919409072399139)
--(axis cs:443,0.920164680480957)
--(axis cs:442,0.915157699584961)
--(axis cs:441,0.915869545936585)
--(axis cs:440,0.918798506259918)
--(axis cs:439,0.909290170669556)
--(axis cs:438,0.906832468509674)
--(axis cs:437,0.915460002422333)
--(axis cs:436,0.922178483009338)
--(axis cs:435,0.917223978042603)
--(axis cs:434,0.914364385604858)
--(axis cs:433,0.908865237236023)
--(axis cs:432,0.918248081207275)
--(axis cs:431,0.927566647529602)
--(axis cs:430,0.920963621139526)
--(axis cs:429,0.920119488239288)
--(axis cs:428,0.916821026802063)
--(axis cs:427,0.915399980545044)
--(axis cs:426,0.910237526893616)
--(axis cs:425,0.913346481323242)
--(axis cs:424,0.918099975585937)
--(axis cs:423,0.915611112117767)
--(axis cs:422,0.921825003623962)
--(axis cs:421,0.923520934581757)
--(axis cs:420,0.915492308139801)
--(axis cs:419,0.914271998405457)
--(axis cs:418,0.914795863628387)
--(axis cs:417,0.901557159423828)
--(axis cs:416,0.897870790958404)
--(axis cs:415,0.880211758613586)
--(axis cs:414,0.889637517929077)
--(axis cs:413,0.888000023365021)
--(axis cs:412,0.919101226329804)
--(axis cs:411,0.92188618183136)
--(axis cs:410,0.925977647304535)
--(axis cs:409,0.927978801727295)
--(axis cs:408,0.915963983535767)
--(axis cs:407,0.90987343788147)
--(axis cs:406,0.883612012863159)
--(axis cs:405,0.876492500305176)
--(axis cs:404,0.847708809375763)
--(axis cs:403,0.839557707309723)
--(axis cs:402,0.848390924930573)
--(axis cs:401,0.845418167114258)
--(axis cs:400,0.883196902275085)
--(axis cs:399,0.948343086242676)
--(axis cs:398,0.950234079360962)
--(axis cs:397,0.954113054275513)
--(axis cs:396,0.952728915214539)
--(axis cs:395,0.951729476451874)
--(axis cs:394,0.948026943206787)
--(axis cs:393,0.953883469104767)
--(axis cs:392,0.953946673870087)
--(axis cs:391,0.953966677188873)
--(axis cs:390,0.953653299808502)
--(axis cs:389,0.953542864322663)
--(axis cs:388,0.953636777400971)
--(axis cs:387,0.953742754459381)
--(axis cs:386,0.953619563579559)
--(axis cs:385,0.953594624996185)
--(axis cs:384,0.954073345661163)
--(axis cs:383,0.95410658121109)
--(axis cs:382,0.949961352348328)
--(axis cs:381,0.953021442890167)
--(axis cs:380,0.953454208374023)
--(axis cs:379,0.953922736644745)
--(axis cs:378,0.953957569599152)
--(axis cs:377,0.954546821117401)
--(axis cs:376,0.95338282585144)
--(axis cs:375,0.944966125488281)
--(axis cs:374,0.953593766689301)
--(axis cs:373,0.954235982894897)
--(axis cs:372,0.95463240146637)
--(axis cs:371,0.954248929023743)
--(axis cs:370,0.953200006484985)
--(axis cs:369,0.95438905954361)
--(axis cs:368,0.953754353523255)
--(axis cs:367,0.949445068836212)
--(axis cs:366,0.953607308864594)
--(axis cs:365,0.953221786022186)
--(axis cs:364,0.952778577804566)
--(axis cs:363,0.953797769546509)
--(axis cs:362,0.95359160900116)
--(axis cs:361,0.954323363304138)
--(axis cs:360,0.95396568775177)
--(axis cs:359,0.954708290100098)
--(axis cs:358,0.954653859138489)
--(axis cs:357,0.954359865188599)
--(axis cs:356,0.952534162998199)
--(axis cs:355,0.948801898956299)
--(axis cs:354,0.936017119884491)
--(axis cs:353,0.915447354316711)
--(axis cs:352,0.889099979400635)
--(axis cs:351,0.838244450092316)
--(axis cs:350,0.882356250286102)
--(axis cs:349,0.963791084289551)
--(axis cs:348,0.963887512683868)
--(axis cs:347,0.964467811584473)
--(axis cs:346,0.964421725273132)
--(axis cs:345,0.964025580883026)
--(axis cs:344,0.963310778141022)
--(axis cs:343,0.963893508911133)
--(axis cs:342,0.963941431045532)
--(axis cs:341,0.964536082744598)
--(axis cs:340,0.964641451835632)
--(axis cs:339,0.964298295974731)
--(axis cs:338,0.963952088356018)
--(axis cs:337,0.963488900661469)
--(axis cs:336,0.963828587532043)
--(axis cs:335,0.964278101921082)
--(axis cs:334,0.964063549041748)
--(axis cs:333,0.964527952671051)
--(axis cs:332,0.964498317241669)
--(axis cs:331,0.963400018215179)
--(axis cs:330,0.962723541259766)
--(axis cs:329,0.963787281513214)
--(axis cs:328,0.963812518119812)
--(axis cs:327,0.964890384674072)
--(axis cs:326,0.964288008213043)
--(axis cs:325,0.963768434524536)
--(axis cs:324,0.963609445095062)
--(axis cs:323,0.964195442199707)
--(axis cs:322,0.964796733856201)
--(axis cs:321,0.964708209037781)
--(axis cs:320,0.963431298732758)
--(axis cs:319,0.963227796554565)
--(axis cs:318,0.963088548183441)
--(axis cs:317,0.962845408916473)
--(axis cs:316,0.964492750167847)
--(axis cs:315,0.965155804157257)
--(axis cs:314,0.96468243598938)
--(axis cs:313,0.963806414604187)
--(axis cs:312,0.962813925743103)
--(axis cs:311,0.964414215087891)
--(axis cs:310,0.964662647247314)
--(axis cs:309,0.965160536766052)
--(axis cs:308,0.964382135868073)
--(axis cs:307,0.963844656944275)
--(axis cs:306,0.963421833515167)
--(axis cs:305,0.963849115371704)
--(axis cs:304,0.964787518978119)
--(axis cs:303,0.964702212810516)
--(axis cs:302,0.964847075939179)
--(axis cs:301,0.96210755109787)
--(axis cs:300,0.956244337558746)
--(axis cs:299,0.890996742248535)
--(axis cs:298,0.904037499427795)
--(axis cs:297,0.904194366931915)
--(axis cs:296,0.901750016212463)
--(axis cs:295,0.908409607410431)
--(axis cs:294,0.908522415161133)
--(axis cs:293,0.907422745227814)
--(axis cs:292,0.906240344047546)
--(axis cs:291,0.894742178916931)
--(axis cs:290,0.903522729873657)
--(axis cs:289,0.898703002929688)
--(axis cs:288,0.898253464698792)
--(axis cs:287,0.898196744918823)
--(axis cs:286,0.895571875572205)
--(axis cs:285,0.912833786010742)
--(axis cs:284,0.914378380775452)
--(axis cs:283,0.914119720458984)
--(axis cs:282,0.913405406475067)
--(axis cs:281,0.902977275848389)
--(axis cs:280,0.895378458499908)
--(axis cs:279,0.89209817647934)
--(axis cs:278,0.88313729763031)
--(axis cs:277,0.894014275074005)
--(axis cs:276,0.904447686672211)
--(axis cs:275,0.905499994754791)
--(axis cs:274,0.910419201850891)
--(axis cs:273,0.90698310136795)
--(axis cs:272,0.904758107662201)
--(axis cs:271,0.906722414493561)
--(axis cs:270,0.888255369663238)
--(axis cs:269,0.891241192817688)
--(axis cs:268,0.872159087657928)
--(axis cs:267,0.835709071159363)
--(axis cs:266,0.835320019721985)
--(axis cs:265,0.773888438940048)
--(axis cs:264,0.656237500905991)
--(axis cs:263,0.628000015020371)
--(axis cs:262,0.497706250846386)
--(axis cs:261,0.599956242740154)
--(axis cs:260,0.603824992477894)
--(axis cs:259,0.496493768692017)
--(axis cs:258,0.505549997091293)
--(axis cs:257,0.594268754124641)
--(axis cs:256,0.588281255960464)
--(axis cs:255,0.494906270503998)
--(axis cs:254,0.698643746972084)
--(axis cs:253,0.665387511253357)
--(axis cs:252,0.673456260561943)
--(axis cs:251,0.359125001356006)
--(axis cs:250,0.649837486445904)
--(axis cs:249,0.948639988899231)
--(axis cs:248,0.948253703117371)
--(axis cs:247,0.947849082946777)
--(axis cs:246,0.943610632419586)
--(axis cs:245,0.940070080757141)
--(axis cs:244,0.944440531730652)
--(axis cs:243,0.9436927318573)
--(axis cs:242,0.947251808643341)
--(axis cs:241,0.948175632953644)
--(axis cs:240,0.948662483692169)
--(axis cs:239,0.945287203788757)
--(axis cs:238,0.944700872898102)
--(axis cs:237,0.943918764591217)
--(axis cs:236,0.947149991989136)
--(axis cs:235,0.943081092834473)
--(axis cs:234,0.947550880908966)
--(axis cs:233,0.948621726036072)
--(axis cs:232,0.948648345470428)
--(axis cs:231,0.943533051013947)
--(axis cs:230,0.946588444709778)
--(axis cs:229,0.946385705471039)
--(axis cs:228,0.948261725902557)
--(axis cs:227,0.948572492599488)
--(axis cs:226,0.948009467124939)
--(axis cs:225,0.943206608295441)
--(axis cs:224,0.94403566122055)
--(axis cs:223,0.947628164291382)
--(axis cs:222,0.944988441467285)
--(axis cs:221,0.944995880126953)
--(axis cs:220,0.94727498292923)
--(axis cs:219,0.94724053144455)
--(axis cs:218,0.946949529647827)
--(axis cs:217,0.94661979675293)
--(axis cs:216,0.948593211174011)
--(axis cs:215,0.948692548274994)
--(axis cs:214,0.944102716445923)
--(axis cs:213,0.939156591892242)
--(axis cs:212,0.946078622341156)
--(axis cs:211,0.944707703590393)
--(axis cs:210,0.949127852916718)
--(axis cs:209,0.945642864704132)
--(axis cs:208,0.944351267814636)
--(axis cs:207,0.94636697769165)
--(axis cs:206,0.937525856494904)
--(axis cs:205,0.928365635871887)
--(axis cs:204,0.892479491233826)
--(axis cs:203,0.882962071895599)
--(axis cs:202,0.794661903381348)
--(axis cs:201,0.778039115667343)
--(axis cs:200,0.769456231594086)
--(axis cs:199,0.915085005760193)
--(axis cs:198,0.915400004386902)
--(axis cs:197,0.919439005851746)
--(axis cs:196,0.918842482566834)
--(axis cs:195,0.91758748292923)
--(axis cs:194,0.915260541439056)
--(axis cs:193,0.9110142827034)
--(axis cs:192,0.90782390832901)
--(axis cs:191,0.913232898712158)
--(axis cs:190,0.915553951263428)
--(axis cs:189,0.912175977230072)
--(axis cs:188,0.914271998405457)
--(axis cs:187,0.917715978622436)
--(axis cs:186,0.906521618366241)
--(axis cs:185,0.920800006389618)
--(axis cs:184,0.917601335048676)
--(axis cs:183,0.911142325401306)
--(axis cs:182,0.921984219551086)
--(axis cs:181,0.913422536849976)
--(axis cs:180,0.918836343288422)
--(axis cs:179,0.91183295249939)
--(axis cs:178,0.922322225570679)
--(axis cs:177,0.921810960769653)
--(axis cs:176,0.915914261341095)
--(axis cs:175,0.908522415161133)
--(axis cs:174,0.919157481193542)
--(axis cs:173,0.915354430675507)
--(axis cs:172,0.916025614738464)
--(axis cs:171,0.908770442008972)
--(axis cs:170,0.914322710037231)
--(axis cs:169,0.904262495040894)
--(axis cs:168,0.91612251996994)
--(axis cs:167,0.917370247840882)
--(axis cs:166,0.91826000213623)
--(axis cs:165,0.926268482208252)
--(axis cs:164,0.924096512794495)
--(axis cs:163,0.919846403598785)
--(axis cs:162,0.89351966381073)
--(axis cs:161,0.892621839046478)
--(axis cs:160,0.868765807151794)
--(axis cs:159,0.843585181236267)
--(axis cs:158,0.697528570890427)
--(axis cs:157,0.783387511968613)
--(axis cs:156,0.612422227859497)
--(axis cs:155,0.614981263875961)
--(axis cs:154,0.616718757152557)
--(axis cs:153,0.663157904148102)
--(axis cs:152,0.629937501251698)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0.947993957996368)
--(axis cs:148,0.949311709403992)
--(axis cs:147,0.948676908016205)
--(axis cs:146,0.942467296123505)
--(axis cs:145,0.944020009040832)
--(axis cs:144,0.944216084480286)
--(axis cs:143,0.948412597179413)
--(axis cs:142,0.948616087436676)
--(axis cs:141,0.944787609577179)
--(axis cs:140,0.947151339054108)
--(axis cs:139,0.943828451633453)
--(axis cs:138,0.947370254993439)
--(axis cs:137,0.943729364871979)
--(axis cs:136,0.940748679637909)
--(axis cs:135,0.948609983921051)
--(axis cs:134,0.947893095016479)
--(axis cs:133,0.947878932952881)
--(axis cs:132,0.948084604740143)
--(axis cs:131,0.94300000667572)
--(axis cs:130,0.944003641605377)
--(axis cs:129,0.947735702991486)
--(axis cs:128,0.944393980503082)
--(axis cs:127,0.948296535015106)
--(axis cs:126,0.948105204105377)
--(axis cs:125,0.944330775737762)
--(axis cs:124,0.94458794593811)
--(axis cs:123,0.944930779933929)
--(axis cs:122,0.94817498922348)
--(axis cs:121,0.946713197231293)
--(axis cs:120,0.942602956295013)
--(axis cs:119,0.943610632419586)
--(axis cs:118,0.943527114391327)
--(axis cs:117,0.942602956295013)
--(axis cs:116,0.948476850986481)
--(axis cs:115,0.949505627155304)
--(axis cs:114,0.948528909683228)
--(axis cs:113,0.948076903820038)
--(axis cs:112,0.94708856344223)
--(axis cs:111,0.950842237472534)
--(axis cs:110,0.949936628341675)
--(axis cs:109,0.94774614572525)
--(axis cs:108,0.939370977878571)
--(axis cs:107,0.93399144411087)
--(axis cs:106,0.912683320045471)
--(axis cs:105,0.831074976921082)
--(axis cs:104,0.830590343475342)
--(axis cs:103,0.74503498673439)
--(axis cs:102,0.370093755424023)
--(axis cs:101,0.38107500821352)
--(axis cs:100,0.712274985015392)
--(axis cs:99,0.933140003681183)
--(axis cs:98,0.936467730998993)
--(axis cs:97,0.938432633876801)
--(axis cs:96,0.938169062137604)
--(axis cs:95,0.937501013278961)
--(axis cs:94,0.936435401439667)
--(axis cs:93,0.932965886592865)
--(axis cs:92,0.933032262325287)
--(axis cs:91,0.933700001239777)
--(axis cs:90,0.936352515220642)
--(axis cs:89,0.938296759128571)
--(axis cs:88,0.934309792518616)
--(axis cs:87,0.934427285194397)
--(axis cs:86,0.932490229606628)
--(axis cs:85,0.928984344005585)
--(axis cs:84,0.931711256504059)
--(axis cs:83,0.930565857887268)
--(axis cs:82,0.930457282066345)
--(axis cs:81,0.934426009654999)
--(axis cs:80,0.935473537445068)
--(axis cs:79,0.938536775112152)
--(axis cs:78,0.932428419589996)
--(axis cs:77,0.924198830127716)
--(axis cs:76,0.917978549003601)
--(axis cs:75,0.906072008609772)
--(axis cs:74,0.87989513874054)
--(axis cs:73,0.84844446182251)
--(axis cs:72,0.677918767929077)
--(axis cs:71,0.684068751335144)
--(axis cs:70,0.786175018548965)
--(axis cs:69,0.481543761491776)
--(axis cs:68,0.232631252333522)
--(axis cs:67,0.588662487268448)
--(axis cs:66,0.416450019180775)
--(axis cs:65,0.573274999856949)
--(axis cs:64,0.623062500357628)
--(axis cs:63,0.351456244289875)
--(axis cs:62,0.342824994772673)
--(axis cs:61,0.22384374961257)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0.194593750871718)
--(axis cs:57,0.190937499515712)
--(axis cs:56,0.49696249961853)
--(axis cs:55,0.231156252324581)
--(axis cs:54,0.442062482237816)
--(axis cs:53,0.485368737578392)
--(axis cs:52,0.606412476301193)
--(axis cs:51,0.691856229305267)
--(axis cs:50,0.746768766641617)
--(axis cs:49,0.922693514823914)
--(axis cs:48,0.931798839569092)
--(axis cs:47,0.930604231357574)
--(axis cs:46,0.938952815532684)
--(axis cs:45,0.935782861709595)
--(axis cs:44,0.935763561725616)
--(axis cs:43,0.933428728580475)
--(axis cs:42,0.926137065887451)
--(axis cs:41,0.922049236297607)
--(axis cs:40,0.911430358886719)
--(axis cs:39,0.887867438793182)
--(axis cs:38,0.849433326721191)
--(axis cs:37,0.790825009346008)
--(axis cs:36,0.728194135427475)
--(axis cs:35,0.696025016903877)
--(axis cs:34,0.440868731588125)
--(axis cs:33,0.598956263065338)
--(axis cs:32,0.412462496012449)
--(axis cs:31,0.448743759840727)
--(axis cs:30,0.48709375038743)
--(axis cs:29,0)
--(axis cs:28,0.285999998450279)
--(axis cs:27,0)
--(axis cs:26,0.351812498643994)
--(axis cs:25,0.351812498643994)
--(axis cs:24,0.402999993413687)
--(axis cs:23,0.546124996244907)
--(axis cs:22,0.5438062466681)
--(axis cs:21,0.534624993801117)
--(axis cs:20,0.534624993801117)
--(axis cs:19,0)
--(axis cs:18,0.311593757942319)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0.26040623895824)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0.49806248024106)
--(axis cs:6,0.497611744701862)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0.099531251937151)
--(axis cs:1,0.099531251937151)
--(axis cs:0,0)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1,0.00765625014901161)
--(axis cs:2,0.00765625014901161)
--(axis cs:3,0)
--(axis cs:4,0)
--(axis cs:5,0)
--(axis cs:6,0.0360588207840919)
--(axis cs:7,0.0383124984800816)
--(axis cs:8,0)
--(axis cs:9,0)
--(axis cs:10,0)
--(axis cs:11,0.0200312491506338)
--(axis cs:12,0)
--(axis cs:13,0)
--(axis cs:14,0)
--(axis cs:15,0)
--(axis cs:16,0)
--(axis cs:17,0)
--(axis cs:18,0.0239687506109476)
--(axis cs:19,0)
--(axis cs:20,0.0411249995231628)
--(axis cs:21,0.0411249995231628)
--(axis cs:22,0.0510312505066395)
--(axis cs:23,0.0626249983906746)
--(axis cs:24,0.0309999994933605)
--(axis cs:25,0.0270624998956919)
--(axis cs:26,0.0270624998956919)
--(axis cs:27,0)
--(axis cs:28,0.0219999998807907)
--(axis cs:29,0)
--(axis cs:30,0.0374687500298023)
--(axis cs:31,0.0437187515199184)
--(axis cs:32,0.0423124991357327)
--(axis cs:33,0.110781252384186)
--(axis cs:34,0.0583437494933605)
--(axis cs:35,0.218125000596046)
--(axis cs:36,0.378970593214035)
--(axis cs:37,0.458124995231628)
--(axis cs:38,0.625166654586792)
--(axis cs:39,0.745337188243866)
--(axis cs:40,0.827151775360107)
--(axis cs:41,0.86224627494812)
--(axis cs:42,0.882685422897339)
--(axis cs:43,0.901143610477448)
--(axis cs:44,0.912817776203156)
--(axis cs:45,0.912914276123047)
--(axis cs:46,0.910764157772064)
--(axis cs:47,0.905021250247955)
--(axis cs:48,0.892994165420532)
--(axis cs:49,0.883467555046082)
--(axis cs:50,0.471843749284744)
--(axis cs:51,0.359281241893768)
--(axis cs:52,0.274062484502792)
--(axis cs:53,0.208843752741814)
--(axis cs:54,0.0643125027418137)
--(axis cs:55,0.0177812501788139)
--(axis cs:56,0.0868124961853027)
--(axis cs:57,0.0146874999627471)
--(axis cs:58,0.0149687500670552)
--(axis cs:59,0)
--(axis cs:60,0)
--(axis cs:61,0.0172187499701977)
--(axis cs:62,0.0361250005662441)
--(axis cs:63,0.079281248152256)
--(axis cs:64,0.0693124979734421)
--(axis cs:65,0.162375003099442)
--(axis cs:66,0.0802500024437904)
--(axis cs:67,0.0773124992847443)
--(axis cs:68,0.0251562502235174)
--(axis cs:69,0.171718746423721)
--(axis cs:70,0.326875001192093)
--(axis cs:71,0.338343739509583)
--(axis cs:72,0.39759373664856)
--(axis cs:73,0.602222204208374)
--(axis cs:74,0.759475588798523)
--(axis cs:75,0.800360023975372)
--(axis cs:76,0.841892838478088)
--(axis cs:77,0.890994131565094)
--(axis cs:78,0.896142065525055)
--(axis cs:79,0.908683955669403)
--(axis cs:80,0.911367654800415)
--(axis cs:81,0.906130015850067)
--(axis cs:82,0.904286503791809)
--(axis cs:83,0.886829257011414)
--(axis cs:84,0.874556362628937)
--(axis cs:85,0.878921687602997)
--(axis cs:86,0.896451115608215)
--(axis cs:87,0.906136393547058)
--(axis cs:88,0.905548930168152)
--(axis cs:89,0.907483875751495)
--(axis cs:90,0.897762656211853)
--(axis cs:91,0.902499973773957)
--(axis cs:92,0.899161279201508)
--(axis cs:93,0.898829400539398)
--(axis cs:94,0.898177087306976)
--(axis cs:95,0.903505146503448)
--(axis cs:96,0.906845390796661)
--(axis cs:97,0.908163249492645)
--(axis cs:98,0.898338735103607)
--(axis cs:99,0.899699985980988)
--(axis cs:100,0.0833749994635582)
--(axis cs:101,0.047375001013279)
--(axis cs:102,0.0284687504172325)
--(axis cs:103,0.247175008058548)
--(axis cs:104,0.584951639175415)
--(axis cs:105,0.713374972343445)
--(axis cs:106,0.815416693687439)
--(axis cs:107,0.867957174777985)
--(axis cs:108,0.894854843616486)
--(axis cs:109,0.918730795383453)
--(axis cs:110,0.929683208465576)
--(axis cs:111,0.934211254119873)
--(axis cs:112,0.915442883968353)
--(axis cs:113,0.920384585857391)
--(axis cs:114,0.92264461517334)
--(axis cs:115,0.927528202533722)
--(axis cs:116,0.922384321689605)
--(axis cs:117,0.9110147356987)
--(axis cs:118,0.915635526180267)
--(axis cs:119,0.916053116321563)
--(axis cs:120,0.9110147356987)
--(axis cs:121,0.913566052913666)
--(axis cs:122,0.920875012874603)
--(axis cs:123,0.92265385389328)
--(axis cs:124,0.920939683914185)
--(axis cs:125,0.919653832912445)
--(axis cs:126,0.920526087284088)
--(axis cs:127,0.921482741832733)
--(axis cs:128,0.919969856739044)
--(axis cs:129,0.91867858171463)
--(axis cs:130,0.918018162250519)
--(axis cs:131,0.912999987602234)
--(axis cs:132,0.920423090457916)
--(axis cs:133,0.919394731521606)
--(axis cs:134,0.9194655418396)
--(axis cs:135,0.923049986362457)
--(axis cs:136,0.919743478298187)
--(axis cs:137,0.916646778583527)
--(axis cs:138,0.916851341724396)
--(axis cs:139,0.917142212390899)
--(axis cs:140,0.91575676202774)
--(axis cs:141,0.921938002109528)
--(axis cs:142,0.923080503940582)
--(axis cs:143,0.922063052654266)
--(axis cs:144,0.919080376625061)
--(axis cs:145,0.918099999427795)
--(axis cs:146,0.910336434841156)
--(axis cs:147,0.923384606838227)
--(axis cs:148,0.926558613777161)
--(axis cs:149,0.919969856739044)
--(axis cs:150,0)
--(axis cs:151,0)
--(axis cs:152,0.10368750244379)
--(axis cs:153,0.16178947687149)
--(axis cs:154,0.307593762874603)
--(axis cs:155,0.190906256437302)
--(axis cs:156,0.250111103057861)
--(axis cs:157,0.38493749499321)
--(axis cs:158,0.477642863988876)
--(axis cs:159,0.59592592716217)
--(axis cs:160,0.739828944206238)
--(axis cs:161,0.823109090328217)
--(axis cs:162,0.845598340034485)
--(axis cs:163,0.88723212480545)
--(axis cs:164,0.890482544898987)
--(axis cs:165,0.901342391967773)
--(axis cs:166,0.897300004959106)
--(axis cs:167,0.87485134601593)
--(axis cs:168,0.868612706661224)
--(axis cs:169,0.863312482833862)
--(axis cs:170,0.859613656997681)
--(axis cs:171,0.867852091789246)
--(axis cs:172,0.886128067970276)
--(axis cs:173,0.882772147655487)
--(axis cs:174,0.883787512779236)
--(axis cs:175,0.866611957550049)
--(axis cs:176,0.867571413516998)
--(axis cs:177,0.87905478477478)
--(axis cs:178,0.881611108779907)
--(axis cs:179,0.883164644241333)
--(axis cs:180,0.882181823253632)
--(axis cs:181,0.873112678527832)
--(axis cs:182,0.879921078681946)
--(axis cs:183,0.879711508750916)
--(axis cs:184,0.876006782054901)
--(axis cs:185,0.874000012874603)
--(axis cs:186,0.874608099460602)
--(axis cs:187,0.876579999923706)
--(axis cs:188,0.877359986305237)
--(axis cs:189,0.884879767894745)
--(axis cs:190,0.883769750595093)
--(axis cs:191,0.872164487838745)
--(axis cs:192,0.863119423389435)
--(axis cs:193,0.861071407794952)
--(axis cs:194,0.864302814006805)
--(axis cs:195,0.875937521457672)
--(axis cs:196,0.882212519645691)
--(axis cs:197,0.885195136070251)
--(axis cs:198,0.883000016212463)
--(axis cs:199,0.881425023078918)
--(axis cs:200,0.405281245708466)
--(axis cs:201,0.448195666074753)
--(axis cs:202,0.549309492111206)
--(axis cs:203,0.68481034040451)
--(axis cs:204,0.732397437095642)
--(axis cs:205,0.839828133583069)
--(axis cs:206,0.885629236698151)
--(axis cs:207,0.911834955215454)
--(axis cs:208,0.919756293296814)
--(axis cs:209,0.926214277744293)
--(axis cs:210,0.92563933134079)
--(axis cs:211,0.921538472175598)
--(axis cs:212,0.910393178462982)
--(axis cs:213,0.911783039569855)
--(axis cs:214,0.918513536453247)
--(axis cs:215,0.923462808132172)
--(axis cs:216,0.922966122627259)
--(axis cs:217,0.913099050521851)
--(axis cs:218,0.914747714996338)
--(axis cs:219,0.91620272397995)
--(axis cs:220,0.916374981403351)
--(axis cs:221,0.922979354858398)
--(axis cs:222,0.922942161560059)
--(axis cs:223,0.918140888214111)
--(axis cs:224,0.918178260326386)
--(axis cs:225,0.914032995700836)
--(axis cs:226,0.920047402381897)
--(axis cs:227,0.922862529754639)
--(axis cs:228,0.921308696269989)
--(axis cs:229,0.911928594112396)
--(axis cs:230,0.912942290306091)
--(axis cs:231,0.915665209293366)
--(axis cs:232,0.923241794109344)
--(axis cs:233,0.923108696937561)
--(axis cs:234,0.917754471302032)
--(axis cs:235,0.913405418395996)
--(axis cs:236,0.915750026702881)
--(axis cs:237,0.917593777179718)
--(axis cs:238,0.921504318714142)
--(axis cs:239,0.924435973167419)
--(axis cs:240,0.923312485218048)
--(axis cs:241,0.920878231525421)
--(axis cs:242,0.916259109973908)
--(axis cs:243,0.916463613510132)
--(axis cs:244,0.920202612876892)
--(axis cs:245,0.916350483894348)
--(axis cs:246,0.916053116321563)
--(axis cs:247,0.919245481491089)
--(axis cs:248,0.921268582344055)
--(axis cs:249,0.923200011253357)
--(axis cs:250,0.0771875008940697)
--(axis cs:251,0.0276250001043081)
--(axis cs:252,0.177281245589256)
--(axis cs:253,0.136937499046326)
--(axis cs:254,0.177218750119209)
--(axis cs:255,0.130531251430511)
--(axis cs:256,0.165406256914139)
--(axis cs:257,0.195343747735023)
--(axis cs:258,0.165749996900558)
--(axis cs:259,0.174468755722046)
--(axis cs:260,0.0811249986290932)
--(axis cs:261,0.0617812499403954)
--(axis cs:262,0.0905312523245812)
--(axis cs:263,0.219999998807907)
--(axis cs:264,0.271187514066696)
--(axis cs:265,0.463442295789719)
--(axis cs:266,0.60860002040863)
--(axis cs:267,0.700545430183411)
--(axis cs:268,0.774795472621918)
--(axis cs:269,0.816205859184265)
--(axis cs:270,0.837276756763458)
--(axis cs:271,0.857611954212189)
--(axis cs:272,0.865790545940399)
--(axis cs:273,0.876915514469147)
--(axis cs:274,0.87609589099884)
--(axis cs:275,0.869499981403351)
--(axis cs:276,0.864238440990448)
--(axis cs:277,0.848071396350861)
--(axis cs:278,0.847686409950256)
--(axis cs:279,0.838490903377533)
--(axis cs:280,0.854892313480377)
--(axis cs:281,0.856886386871338)
--(axis cs:282,0.87302702665329)
--(axis cs:283,0.876598596572876)
--(axis cs:284,0.877891898155212)
--(axis cs:285,0.870168924331665)
--(axis cs:286,0.855859398841858)
--(axis cs:287,0.850983619689941)
--(axis cs:288,0.851267218589783)
--(axis cs:289,0.853514909744263)
--(axis cs:290,0.859613656997681)
--(axis cs:291,0.851710915565491)
--(axis cs:292,0.855201601982117)
--(axis cs:293,0.861113607883453)
--(axis cs:294,0.866611957550049)
--(axis cs:295,0.866047918796539)
--(axis cs:296,0.868749976158142)
--(axis cs:297,0.862971842288971)
--(axis cs:298,0.862187504768372)
--(axis cs:299,0.850983619689941)
--(axis cs:300,0.925221741199493)
--(axis cs:301,0.936537683010101)
--(axis cs:302,0.950235307216645)
--(axis cs:303,0.949510991573334)
--(axis cs:304,0.949937522411346)
--(axis cs:305,0.945245504379272)
--(axis cs:306,0.943109095096588)
--(axis cs:307,0.945223212242126)
--(axis cs:308,0.947910606861114)
--(axis cs:309,0.951802611351013)
--(axis cs:310,0.949313163757324)
--(axis cs:311,0.948071002960205)
--(axis cs:312,0.940069556236267)
--(axis cs:313,0.945032000541687)
--(axis cs:314,0.949412107467651)
--(axis cs:315,0.951778948307037)
--(axis cs:316,0.948463678359985)
--(axis cs:317,0.940226972103119)
--(axis cs:318,0.941442668437958)
--(axis cs:319,0.942138910293579)
--(axis cs:320,0.94315642118454)
--(axis cs:321,0.949540972709656)
--(axis cs:322,0.949983596801758)
--(axis cs:323,0.946977138519287)
--(axis cs:324,0.944047152996063)
--(axis cs:325,0.944842100143433)
--(axis cs:326,0.947439968585968)
--(axis cs:327,0.950451850891113)
--(axis cs:328,0.945062518119812)
--(axis cs:329,0.944936335086822)
--(axis cs:330,0.93961763381958)
--(axis cs:331,0.943000018596649)
--(axis cs:332,0.948491513729096)
--(axis cs:333,0.948639690876007)
--(axis cs:334,0.946317672729492)
--(axis cs:335,0.947390437126159)
--(axis cs:336,0.945142865180969)
--(axis cs:337,0.943444430828094)
--(axis cs:338,0.945760369300843)
--(axis cs:339,0.947491407394409)
--(axis cs:340,0.949207186698914)
--(axis cs:341,0.948680341243744)
--(axis cs:342,0.945707082748413)
--(axis cs:343,0.945467472076416)
--(axis cs:344,0.942553818225861)
--(axis cs:345,0.946127831935883)
--(axis cs:346,0.948108553886414)
--(axis cs:347,0.948338985443115)
--(axis cs:348,0.945437490940094)
--(axis cs:349,0.944955348968506)
--(axis cs:350,0.645781219005585)
--(axis cs:351,0.461222231388092)
--(axis cs:352,0.661499977111816)
--(axis cs:353,0.82923686504364)
--(axis cs:354,0.878085553646088)
--(axis cs:355,0.906009435653686)
--(axis cs:356,0.924670755863189)
--(axis cs:357,0.933799266815186)
--(axis cs:358,0.935269236564636)
--(axis cs:359,0.935541391372681)
--(axis cs:360,0.931828379631042)
--(axis cs:361,0.933616757392883)
--(axis cs:362,0.929957985877991)
--(axis cs:363,0.930988788604737)
--(axis cs:364,0.92589282989502)
--(axis cs:365,0.928108870983124)
--(axis cs:366,0.93003648519516)
--(axis cs:367,0.927225410938263)
--(axis cs:368,0.930771708488464)
--(axis cs:369,0.93394523859024)
--(axis cs:370,0.927999973297119)
--(axis cs:371,0.933244585990906)
--(axis cs:372,0.93516194820404)
--(axis cs:373,0.933179855346679)
--(axis cs:374,0.929968774318695)
--(axis cs:375,0.922830581665039)
--(axis cs:376,0.928914070129394)
--(axis cs:377,0.934734046459198)
--(axis cs:378,0.93178778886795)
--(axis cs:379,0.931613624095917)
--(axis cs:380,0.92927098274231)
--(axis cs:381,0.927107155323029)
--(axis cs:382,0.929806828498841)
--(axis cs:383,0.932532846927643)
--(axis cs:384,0.932366669178009)
--(axis cs:385,0.929973065853119)
--(axis cs:386,0.930097758769989)
--(axis cs:387,0.930713713169098)
--(axis cs:388,0.930183827877045)
--(axis cs:389,0.929714262485504)
--(axis cs:390,0.930266439914703)
--(axis cs:391,0.931833326816559)
--(axis cs:392,0.931733310222626)
--(axis cs:393,0.931417286396027)
--(axis cs:394,0.920134782791137)
--(axis cs:395,0.920647323131561)
--(axis cs:396,0.925644516944885)
--(axis cs:397,0.932565212249756)
--(axis cs:398,0.931170463562011)
--(axis cs:399,0.921715497970581)
--(axis cs:400,0.775984406471252)
--(axis cs:401,0.749090909957886)
--(axis cs:402,0.709954559803009)
--(axis cs:403,0.665788471698761)
--(axis cs:404,0.688544094562531)
--(axis cs:405,0.760462522506714)
--(axis cs:406,0.814059972763062)
--(axis cs:407,0.855367183685303)
--(axis cs:408,0.867820024490356)
--(axis cs:409,0.891894102096558)
--(axis cs:410,0.899888217449188)
--(axis cs:411,0.897431015968323)
--(axis cs:412,0.883506238460541)
--(axis cs:413,0.836000025272369)
--(axis cs:414,0.844187498092651)
--(axis cs:415,0.815058827400208)
--(axis cs:416,0.849353849887848)
--(axis cs:417,0.867785692214966)
--(axis cs:418,0.861979424953461)
--(axis cs:419,0.877359986305237)
--(axis cs:420,0.883461534976959)
--(axis cs:421,0.887604653835297)
--(axis cs:422,0.879124999046326)
--(axis cs:423,0.884055554866791)
--(axis cs:424,0.878499984741211)
--(axis cs:425,0.872732400894165)
--(axis cs:426,0.875187516212463)
--(axis cs:427,0.865000009536743)
--(axis cs:428,0.872105240821838)
--(axis cs:429,0.888597548007965)
--(axis cs:430,0.892818212509155)
--(axis cs:431,0.889833331108093)
--(axis cs:432,0.8792405128479)
--(axis cs:433,0.8683260679245)
--(axis cs:434,0.877821922302246)
--(axis cs:435,0.874119997024536)
--(axis cs:436,0.880892395973206)
--(axis cs:437,0.883300006389618)
--(axis cs:438,0.876162350177765)
--(axis cs:439,0.870450735092163)
--(axis cs:440,0.863992512226105)
--(axis cs:441,0.867347836494446)
--(axis cs:442,0.881788492202759)
--(axis cs:443,0.888823509216309)
--(axis cs:444,0.88504546880722)
--(axis cs:445,0.888441860675812)
--(axis cs:446,0.8802170753479)
--(axis cs:447,0.867915511131287)
--(axis cs:448,0.868954539299011)
--(axis cs:449,0.874246597290039)
--(axis cs:450,0.884394347667694)
--(axis cs:451,0.885924994945526)
--(axis cs:452,0.882012188434601)
--(axis cs:453,0.884480237960815)
--(axis cs:454,0.885474979877472)
--(axis cs:455,0.883000016212463)
--(axis cs:456,0.874608099460602)
--(axis cs:457,0.869885742664337)
--(axis cs:458,0.855930745601654)
--(axis cs:459,0.874391317367554)
--(axis cs:460,0.873000025749207)
--(axis cs:461,0.881298780441284)
--(axis cs:462,0.865738809108734)
--(axis cs:463,0.865066170692444)
--(axis cs:464,0.861132800579071)
--(axis cs:465,0.860695660114288)
--(axis cs:466,0.878032445907593)
--(axis cs:467,0.875356137752533)
--(axis cs:468,0.87279999256134)
--(axis cs:469,0.880631566047668)
--(axis cs:470,0.874860286712646)
--(axis cs:471,0.860757112503052)
--(axis cs:472,0.8785600066185)
--(axis cs:473,0.870021760463715)
--(axis cs:474,0.882396340370178)
--(axis cs:475,0.883455693721771)
--(axis cs:476,0.882064938545227)
--(axis cs:477,0.875539481639862)
--(axis cs:478,0.861590921878815)
--(axis cs:479,0.849094808101654)
--(axis cs:480,0.844600021839142)
--(axis cs:481,0.860301494598389)
--(axis cs:482,0.883173108100891)
--(axis cs:483,0.891948878765106)
--(axis cs:484,0.887106239795685)
--(axis cs:485,0.891417622566223)
--(axis cs:486,0.884461045265198)
--(axis cs:487,0.869187474250793)
--(axis cs:488,0.85535717010498)
--(axis cs:489,0.846689641475677)
--(axis cs:490,0.858109354972839)
--(axis cs:491,0.86617124080658)
--(axis cs:492,0.884701251983643)
--(axis cs:493,0.884730756282806)
--(axis cs:494,0.880253255367279)
--(axis cs:495,0.872437477111816)
--(axis cs:496,0.873624980449677)
--(axis cs:497,0.869764685630798)
--(axis cs:498,0.88036584854126)
--(axis cs:499,0.878019988536835)
--(axis cs:500,0.458843737840653)
--(axis cs:501,0.363294124603271)
--(axis cs:502,0.40535295009613)
--(axis cs:503,0.384718745946884)
--(axis cs:504,0.393437504768372)
--(axis cs:505,0.399049997329712)
--(axis cs:506,0.615480005741119)
--(axis cs:507,0.673230767250061)
--(axis cs:508,0.738577783107758)
--(axis cs:509,0.850000023841858)
--(axis cs:510,0.871719181537628)
--(axis cs:511,0.88777107000351)
--(axis cs:512,0.893840909004211)
--(axis cs:513,0.891319751739502)
--(axis cs:514,0.883058428764343)
--(axis cs:515,0.881114840507507)
--(axis cs:516,0.870794534683228)
--(axis cs:517,0.870514094829559)
--(axis cs:518,0.886073172092438)
--(axis cs:519,0.889321446418762)
--(axis cs:520,0.884856283664703)
--(axis cs:521,0.885166645050049)
--(axis cs:522,0.894123613834381)
--(axis cs:523,0.88692307472229)
--(axis cs:524,0.881730794906616)
--(axis cs:525,0.867345094680786)
--(axis cs:526,0.876579999923706)
--(axis cs:527,0.883525967597961)
--(axis cs:528,0.882156252861023)
--(axis cs:529,0.883683562278748)
--(axis cs:530,0.87485134601593)
--(axis cs:531,0.877040565013885)
--(axis cs:532,0.890102386474609)
--(axis cs:533,0.889670610427856)
--(axis cs:534,0.88715386390686)
--(axis cs:535,0.883054852485657)
--(axis cs:536,0.878677606582642)
--(axis cs:537,0.872478842735291)
--(axis cs:538,0.856492161750793)
--(axis cs:539,0.872150659561157)
--(axis cs:540,0.87784868478775)
--(axis cs:541,0.886666655540466)
--(axis cs:542,0.892155170440674)
--(axis cs:543,0.895835220813751)
--(axis cs:544,0.88616669178009)
--(axis cs:545,0.881638169288635)
--(axis cs:546,0.876371622085571)
--(axis cs:547,0.871628403663635)
--(axis cs:548,0.882407903671265)
--(axis cs:549,0.887609779834747)
--(axis cs:550,0.728578925132751)
--(axis cs:551,0.66364061832428)
--(axis cs:552,0.714516699314117)
--(axis cs:553,0.687823534011841)
--(axis cs:554,0.799704074859619)
--(axis cs:555,0.84054309129715)
--(axis cs:556,0.852962672710419)
--(axis cs:557,0.880885541439056)
--(axis cs:558,0.897599995136261)
--(axis cs:559,0.896987974643707)
--(axis cs:560,0.885395348072052)
--(axis cs:561,0.895150005817413)
--(axis cs:562,0.888542711734772)
--(axis cs:563,0.891410708427429)
--(axis cs:564,0.897300004959106)
--(axis cs:565,0.899790346622467)
--(axis cs:566,0.898647725582123)
--(axis cs:567,0.885392427444458)
--(axis cs:568,0.892460227012634)
--(axis cs:569,0.900516152381897)
--(axis cs:570,0.900099992752075)
--(axis cs:571,0.902450025081634)
--(axis cs:572,0.89766126871109)
--(axis cs:573,0.899016141891479)
--(axis cs:574,0.896071434020996)
--(axis cs:575,0.884555578231812)
--(axis cs:576,0.889506042003632)
--(axis cs:577,0.889668703079224)
--(axis cs:578,0.884888887405396)
--(axis cs:579,0.89294445514679)
--(axis cs:580,0.870921075344086)
--(axis cs:581,0.88553124666214)
--(axis cs:582,0.884765803813934)
--(axis cs:583,0.884555578231812)
--(axis cs:584,0.89162939786911)
--(axis cs:585,0.903545439243317)
--(axis cs:586,0.897676169872284)
--(axis cs:587,0.890994131565094)
--(axis cs:588,0.893424034118652)
--(axis cs:589,0.88145124912262)
--(axis cs:590,0.895803570747375)
--(axis cs:591,0.865594625473022)
--(axis cs:592,0.886730253696442)
--(axis cs:593,0.881680250167847)
--(axis cs:594,0.886768758296967)
--(axis cs:595,0.893323540687561)
--(axis cs:596,0.897080659866333)
--(axis cs:597,0.899200022220612)
--(axis cs:598,0.899329900741577)
--(axis cs:599,0.899741947650909)
--(axis cs:600,0.0461875014007092)
--(axis cs:601,0.207763165235519)
--(axis cs:602,0.453343749046326)
--(axis cs:603,0.21543750166893)
--(axis cs:604,0.139375001192093)
--(axis cs:605,0.181125000119209)
--(axis cs:606,0.158281251788139)
--(axis cs:607,0.0725312456488609)
--(axis cs:608,0.00962499994784594)
--(axis cs:609,0.0826562494039536)
--(axis cs:610,0.149156257510185)
--(axis cs:611,0.118218749761581)
--(axis cs:612,0.143250003457069)
--(axis cs:613,0.274218738079071)
--(axis cs:614,0.290374994277954)
--(axis cs:615,0.41783332824707)
--(axis cs:616,0.461562514305115)
--(axis cs:617,0.502159118652344)
--(axis cs:618,0.618216693401337)
--(axis cs:619,0.746902465820312)
--(axis cs:620,0.806595742702484)
--(axis cs:621,0.82307893037796)
--(axis cs:622,0.846068978309631)
--(axis cs:623,0.842810332775116)
--(axis cs:624,0.838620662689209)
--(axis cs:625,0.825382351875305)
--(axis cs:626,0.846849977970123)
--(axis cs:627,0.847362875938416)
--(axis cs:628,0.852071404457092)
--(axis cs:629,0.834365367889404)
--(axis cs:630,0.816999971866608)
--(axis cs:631,0.822499990463257)
--(axis cs:632,0.840250015258789)
--(axis cs:633,0.856818199157715)
--(axis cs:634,0.858454525470734)
--(axis cs:635,0.861294090747833)
--(axis cs:636,0.850674986839294)
--(axis cs:637,0.837196409702301)
--(axis cs:638,0.835333347320557)
--(axis cs:639,0.818941175937653)
--(axis cs:640,0.828490555286407)
--(axis cs:641,0.832966089248657)
--(axis cs:642,0.830698132514954)
--(axis cs:643,0.849714279174805)
--(axis cs:644,0.851790308952332)
--(axis cs:645,0.859340906143188)
--(axis cs:646,0.851572573184967)
--(axis cs:647,0.850801706314087)
--(axis cs:648,0.840974569320679)
--(axis cs:649,0.8345085978508)
--(axis cs:650,0.795318186283112)
--(axis cs:651,0.758276343345642)
--(axis cs:652,0.774706542491913)
--(axis cs:653,0.817794144153595)
--(axis cs:654,0.866542875766754)
--(axis cs:655,0.892353951931)
--(axis cs:656,0.904227256774903)
--(axis cs:657,0.912426471710205)
--(axis cs:658,0.906970322132111)
--(axis cs:659,0.898131847381592)
--(axis cs:660,0.895517230033875)
--(axis cs:661,0.884673058986664)
--(axis cs:662,0.865321457386017)
--(axis cs:663,0.87998104095459)
--(axis cs:664,0.889721512794495)
--(axis cs:665,0.897199988365173)
--(axis cs:666,0.902042090892792)
--(axis cs:667,0.89341276884079)
--(axis cs:668,0.892370581626892)
--(axis cs:669,0.897218108177185)
--(axis cs:670,0.887673079967499)
--(axis cs:671,0.895017027854919)
--(axis cs:672,0.890344858169556)
--(axis cs:673,0.890928566455841)
--(axis cs:674,0.896142065525055)
--(axis cs:675,0.8910893201828)
--(axis cs:676,0.886825025081635)
--(axis cs:677,0.893415749073029)
--(axis cs:678,0.892529428005219)
--(axis cs:679,0.886222243309021)
--(axis cs:680,0.883170902729034)
--(axis cs:681,0.889697670936584)
--(axis cs:682,0.897113621234894)
--(axis cs:683,0.89835000038147)
--(axis cs:684,0.895034909248352)
--(axis cs:685,0.897350013256073)
--(axis cs:686,0.890655159950256)
--(axis cs:687,0.884384632110596)
--(axis cs:688,0.889560222625732)
--(axis cs:689,0.891735315322876)
--(axis cs:690,0.890982151031494)
--(axis cs:691,0.878792226314545)
--(axis cs:692,0.874369859695435)
--(axis cs:693,0.877452075481415)
--(axis cs:694,0.883562505245209)
--(axis cs:695,0.88227778673172)
--(axis cs:696,0.890682935714722)
--(axis cs:697,0.899815797805786)
--(axis cs:698,0.902693569660187)
--(axis cs:699,0.895272731781006)
--(axis cs:700,0.816343724727631)
--(axis cs:701,0.714225828647614)
--(axis cs:702,0.73192685842514)
--(axis cs:703,0.783212780952454)
--(axis cs:704,0.855318188667297)
--(axis cs:705,0.889488399028778)
--(axis cs:706,0.911431849002838)
--(axis cs:707,0.912823557853699)
--(axis cs:708,0.908999979496002)
--(axis cs:709,0.897934079170227)
--(axis cs:710,0.882316470146179)
--(axis cs:711,0.892529428005219)
--(axis cs:712,0.884912490844727)
--(axis cs:713,0.901093780994415)
--(axis cs:714,0.901543974876404)
--(axis cs:715,0.901939570903778)
--(axis cs:716,0.901231944561005)
--(axis cs:717,0.88952499628067)
--(axis cs:718,0.896451592445374)
--(axis cs:719,0.9022096991539)
--(axis cs:720,0.901048362255096)
--(axis cs:721,0.90641838312149)
--(axis cs:722,0.906970322132111)
--(axis cs:723,0.903537213802338)
--(axis cs:724,0.900806427001953)
--(axis cs:725,0.890241384506226)
--(axis cs:726,0.895795166492462)
--(axis cs:727,0.900816321372986)
--(axis cs:728,0.896029055118561)
--(axis cs:729,0.89838707447052)
--(axis cs:730,0.894482791423798)
--(axis cs:731,0.900060415267944)
--(axis cs:732,0.910044133663178)
--(axis cs:733,0.907334983348846)
--(axis cs:734,0.907187521457672)
--(axis cs:735,0.904352068901062)
--(axis cs:736,0.896603465080261)
--(axis cs:737,0.894637942314148)
--(axis cs:738,0.897093415260315)
--(axis cs:739,0.905781269073487)
--(axis cs:740,0.905090928077698)
--(axis cs:741,0.907254993915558)
--(axis cs:742,0.905362248420715)
--(axis cs:743,0.898219108581543)
--(axis cs:744,0.900505483150482)
--(axis cs:745,0.899813175201416)
--(axis cs:746,0.902948439121247)
--(axis cs:747,0.899596750736237)
--(axis cs:748,0.903578102588654)
--(axis cs:749,0.895465493202209)
--(axis cs:750,0.893285691738129)
--(axis cs:751,0.807425022125244)
--(axis cs:752,0.883538901805878)
--(axis cs:753,0.916665077209473)
--(axis cs:754,0.919065058231354)
--(axis cs:755,0.935593724250794)
--(axis cs:756,0.935913801193237)
--(axis cs:757,0.935787200927734)
--(axis cs:758,0.932202219963074)
--(axis cs:759,0.929696142673492)
--(axis cs:760,0.926901578903198)
--(axis cs:761,0.933924436569214)
--(axis cs:762,0.926892876625061)
--(axis cs:763,0.928623080253601)
--(axis cs:764,0.929568171501159)
--(axis cs:765,0.933739125728607)
--(axis cs:766,0.931366682052613)
--(axis cs:767,0.931699991226197)
--(axis cs:768,0.930943608283997)
--(axis cs:769,0.927964568138123)
--(axis cs:770,0.924770176410675)
--(axis cs:771,0.930943608283997)
--(axis cs:772,0.93023282289505)
--(axis cs:773,0.928210914134979)
--(axis cs:774,0.931626856327057)
--(axis cs:775,0.928443193435669)
--(axis cs:776,0.928431987762451)
--(axis cs:777,0.933577477931977)
--(axis cs:778,0.92901611328125)
--(axis cs:779,0.923314034938812)
--(axis cs:780,0.917526543140411)
--(axis cs:781,0.927149593830109)
--(axis cs:782,0.929602265357971)
--(axis cs:783,0.933535993099213)
--(axis cs:784,0.931715905666351)
--(axis cs:785,0.930283606052399)
--(axis cs:786,0.928553819656372)
--(axis cs:787,0.922297418117523)
--(axis cs:788,0.917459487915039)
--(axis cs:789,0.926639556884766)
--(axis cs:790,0.929107666015625)
--(axis cs:791,0.928579568862915)
--(axis cs:792,0.930007696151733)
--(axis cs:793,0.931068181991577)
--(axis cs:794,0.932010889053345)
--(axis cs:795,0.930058121681213)
--(axis cs:796,0.926892876625061)
--(axis cs:797,0.927515387535095)
--(axis cs:798,0.934228241443634)
--(axis cs:799,0.934086322784424)
--(axis cs:800,0.840739130973816)
--(axis cs:801,0.859992980957031)
--(axis cs:802,0.884575009346008)
--(axis cs:803,0.89313793182373)
--(axis cs:804,0.90541261434555)
--(axis cs:805,0.917281806468964)
--(axis cs:806,0.917191982269287)
--(axis cs:807,0.915476441383362)
--(axis cs:808,0.906123757362366)
--(axis cs:809,0.900300025939941)
--(axis cs:810,0.891311764717102)
--(axis cs:811,0.900952637195587)
--(axis cs:812,0.900903224945068)
--(axis cs:813,0.904850542545319)
--(axis cs:814,0.910349488258362)
--(axis cs:815,0.910397052764893)
--(axis cs:816,0.914791643619537)
--(axis cs:817,0.902421057224273)
--(axis cs:818,0.905362248420715)
--(axis cs:819,0.916602790355682)
--(axis cs:820,0.905821442604065)
--(axis cs:821,0.908500015735626)
--(axis cs:822,0.914458334445953)
--(axis cs:823,0.912733674049377)
--(axis cs:824,0.913582503795624)
--(axis cs:825,0.907681822776794)
--(axis cs:826,0.908707916736603)
--(axis cs:827,0.908399045467377)
--(axis cs:828,0.910809993743896)
--(axis cs:829,0.907326757907867)
--(axis cs:830,0.908760190010071)
--(axis cs:831,0.911867916584015)
--(axis cs:832,0.914621651172638)
--(axis cs:833,0.913916647434235)
--(axis cs:834,0.912577688694)
--(axis cs:835,0.917855262756347)
--(axis cs:836,0.911867916584015)
--(axis cs:837,0.905640602111816)
--(axis cs:838,0.900897741317749)
--(axis cs:839,0.906301975250244)
--(axis cs:840,0.909066021442413)
--(axis cs:841,0.915094316005707)
--(axis cs:842,0.907926499843597)
--(axis cs:843,0.915603756904602)
--(axis cs:844,0.903969049453735)
--(axis cs:845,0.910178244113922)
--(axis cs:846,0.910385727882385)
--(axis cs:847,0.913196265697479)
--(axis cs:848,0.919775843620301)
--(axis cs:849,0.920330464839935)
--(axis cs:850,0.549531280994415)
--(axis cs:851,0.491093754768372)
--(axis cs:852,0.306062489748001)
--(axis cs:853,0.168781250715256)
--(axis cs:854,0.190343752503395)
--(axis cs:855,0.210093751549721)
--(axis cs:856,0.173187494277954)
--(axis cs:857,0.146687492728233)
--(axis cs:858,0.102906249463558)
--(axis cs:859,0.0499687492847443)
--(axis cs:860,0.0865937471389771)
--(axis cs:861,0.14121875166893)
--(axis cs:862,0.0425937511026859)
--(axis cs:863,0.0750624984502792)
--(axis cs:864,0.108593747019768)
--(axis cs:865,0.242437496781349)
--(axis cs:866,0.192375004291534)
--(axis cs:867,0.392812490463257)
--(axis cs:868,0.456976175308227)
--(axis cs:869,0.66493546962738)
--(axis cs:870,0.770372092723846)
--(axis cs:871,0.792404234409332)
--(axis cs:872,0.84481817483902)
--(axis cs:873,0.870070397853851)
--(axis cs:874,0.87814474105835)
--(axis cs:875,0.872114837169647)
--(axis cs:876,0.860928595066071)
--(axis cs:877,0.847899973392487)
--(axis cs:878,0.831749975681305)
--(axis cs:879,0.83886843919754)
--(axis cs:880,0.8259117603302)
--(axis cs:881,0.804700016975403)
--(axis cs:882,0.835910737514496)
--(axis cs:883,0.851846158504486)
--(axis cs:884,0.861273407936096)
--(axis cs:885,0.85986715555191)
--(axis cs:886,0.852522730827332)
--(axis cs:887,0.85703843832016)
--(axis cs:888,0.860209703445435)
--(axis cs:889,0.855296850204468)
--(axis cs:890,0.856138467788696)
--(axis cs:891,0.851573765277863)
--(axis cs:892,0.837767243385315)
--(axis cs:893,0.850024580955505)
--(axis cs:894,0.861217379570007)
--(axis cs:895,0.857451617717743)
--(axis cs:896,0.85228568315506)
--(axis cs:897,0.846383333206177)
--(axis cs:898,0.866826057434082)
--(axis cs:899,0.860363662242889)
--(axis cs:900,0.132375001907349)
--(axis cs:901,0.166875004768372)
--(axis cs:902,0.333624988794327)
--(axis cs:903,0.308499991893768)
--(axis cs:904,0.460812509059906)
--(axis cs:905,0.355843752622604)
--(axis cs:906,0.438368409872055)
--(axis cs:907,0.357937514781952)
--(axis cs:908,0.25993749499321)
--(axis cs:909,0.366874992847443)
--(axis cs:910,0.35521873831749)
--(axis cs:911,0.442200005054474)
--(axis cs:912,0.576380968093872)
--(axis cs:913,0.649178564548492)
--(axis cs:914,0.641562521457672)
--(axis cs:915,0.784155547618866)
--(axis cs:916,0.820431053638458)
--(axis cs:917,0.854312479496002)
--(axis cs:918,0.872619986534119)
--(axis cs:919,0.883000016212463)
--(axis cs:920,0.882156252861023)
--(axis cs:921,0.87618750333786)
--(axis cs:922,0.868992984294891)
--(axis cs:923,0.862220585346222)
--(axis cs:924,0.862714290618896)
--(axis cs:925,0.85462099313736)
--(axis cs:926,0.861914277076721)
--(axis cs:927,0.866124987602234)
--(axis cs:928,0.863585710525513)
--(axis cs:929,0.863840878009796)
--(axis cs:930,0.858727276325226)
--(axis cs:931,0.866522073745728)
--(axis cs:932,0.869750022888184)
--(axis cs:933,0.870934784412384)
--(axis cs:934,0.874876618385315)
--(axis cs:935,0.878317594528198)
--(axis cs:936,0.866369545459747)
--(axis cs:937,0.87792307138443)
--(axis cs:938,0.871845066547394)
--(axis cs:939,0.879826903343201)
--(axis cs:940,0.873452723026276)
--(axis cs:941,0.869304358959198)
--(axis cs:942,0.854499995708466)
--(axis cs:943,0.867999970912933)
--(axis cs:944,0.863125026226044)
--(axis cs:945,0.867347836494446)
--(axis cs:946,0.873312473297119)
--(axis cs:947,0.874562501907349)
--(axis cs:948,0.880412518978119)
--(axis cs:949,0.878750026226044)
--(axis cs:950,0.833199977874756)
--(axis cs:951,0.834884583950043)
--(axis cs:952,0.818633913993835)
--(axis cs:953,0.834399998188019)
--(axis cs:954,0.850071430206299)
--(axis cs:955,0.856435477733612)
--(axis cs:956,0.861374974250793)
--(axis cs:957,0.863453149795532)
--(axis cs:958,0.85016405582428)
--(axis cs:959,0.832820773124695)
--(axis cs:960,0.801119565963745)
--(axis cs:961,0.815588235855103)
--(axis cs:962,0.815781235694885)
--(axis cs:963,0.830038487911224)
--(axis cs:964,0.831254124641418)
--(axis cs:965,0.862514913082123)
--(axis cs:966,0.859669208526611)
--(axis cs:967,0.859428584575653)
--(axis cs:968,0.853369235992432)
--(axis cs:969,0.8442542552948)
--(axis cs:970,0.833000004291534)
--(axis cs:971,0.838610172271729)
--(axis cs:972,0.853642880916595)
--(axis cs:973,0.843663811683655)
--(axis cs:974,0.851499974727631)
--(axis cs:975,0.832455337047577)
--(axis cs:976,0.848306477069855)
--(axis cs:977,0.856703102588654)
--(axis cs:978,0.845913767814636)
--(axis cs:979,0.857315361499786)
--(axis cs:980,0.850024580955505)
--(axis cs:981,0.849907696247101)
--(axis cs:982,0.865805983543396)
--(axis cs:983,0.869119703769684)
--(axis cs:984,0.866276144981384)
--(axis cs:985,0.853169322013855)
--(axis cs:986,0.845216989517212)
--(axis cs:987,0.826106548309326)
--(axis cs:988,0.84722501039505)
--(axis cs:989,0.856632828712463)
--(axis cs:990,0.859937489032745)
--(axis cs:991,0.853046894073486)
--(axis cs:992,0.840732157230377)
--(axis cs:993,0.852884590625763)
--(axis cs:994,0.85462099313736)
--(axis cs:995,0.858215391635895)
--(axis cs:996,0.856070339679718)
--(axis cs:997,0.852484345436096)
--(axis cs:998,0.859726548194885)
--(axis cs:999,0.847295105457306)
--(axis cs:999,0.876818037033081)
--(axis cs:999,0.876818037033081)
--(axis cs:998,0.88989063501358)
--(axis cs:997,0.878893733024597)
--(axis cs:996,0.883028149604797)
--(axis cs:995,0.881186151504517)
--(axis cs:994,0.88784841299057)
--(axis cs:993,0.887153851985931)
--(axis cs:992,0.876892876625061)
--(axis cs:991,0.881818771362305)
--(axis cs:990,0.887274992465973)
--(axis cs:989,0.888653147220612)
--(axis cs:988,0.884890019893646)
--(axis cs:987,0.873742616176605)
--(axis cs:986,0.875986790657043)
--(axis cs:985,0.881867742538452)
--(axis cs:984,0.895210456848144)
--(axis cs:983,0.890947878360748)
--(axis cs:982,0.889622390270233)
--(axis cs:981,0.883263075351715)
--(axis cs:980,0.883309829235077)
--(axis cs:979,0.886226141452789)
--(axis cs:978,0.876265501976013)
--(axis cs:977,0.88058123588562)
--(axis cs:976,0.888022589683533)
--(axis cs:975,0.870882129669189)
--(axis cs:974,0.881200003623962)
--(axis cs:973,0.875365519523621)
--(axis cs:972,0.882057166099548)
--(axis cs:971,0.878744065761566)
--(axis cs:970,0.87920001745224)
--(axis cs:969,0.886401700973511)
--(axis cs:968,0.887347710132599)
--(axis cs:967,0.892471432685852)
--(axis cs:966,0.887167680263519)
--(axis cs:965,0.891005980968475)
--(axis cs:964,0.873101663589477)
--(axis cs:963,0.867215406894684)
--(axis cs:962,0.858812487125397)
--(axis cs:961,0.861435306072235)
--(axis cs:960,0.850247836112976)
--(axis cs:959,0.873728322982788)
--(axis cs:958,0.877965617179871)
--(axis cs:957,0.891381275653839)
--(axis cs:956,0.893249988555908)
--(axis cs:955,0.888574206829071)
--(axis cs:954,0.886028587818146)
--(axis cs:953,0.871659994125366)
--(axis cs:952,0.865353560447693)
--(axis cs:951,0.874553847312927)
--(axis cs:950,0.873880004882812)
--(axis cs:949,0.90290002822876)
--(axis cs:948,0.906265008449554)
--(axis cs:947,0.906624984741211)
--(axis cs:946,0.90072500705719)
--(axis cs:945,0.90373911857605)
--(axis cs:944,0.893950009346008)
--(axis cs:943,0.895899987220764)
--(axis cs:942,0.890499997138977)
--(axis cs:941,0.89642174243927)
--(axis cs:940,0.900781106948852)
--(axis cs:939,0.903330779075623)
--(axis cs:938,0.902838027477264)
--(axis cs:937,0.907969212532043)
--(axis cs:936,0.900647819042206)
--(axis cs:935,0.905427038669586)
--(axis cs:934,0.904050648212433)
--(axis cs:933,0.902473914623261)
--(axis cs:932,0.899300026893616)
--(axis cs:931,0.898008847236633)
--(axis cs:930,0.894890928268433)
--(axis cs:929,0.891536366939545)
--(axis cs:928,0.891434299945831)
--(axis cs:927,0.897850012779236)
--(axis cs:926,0.893465709686279)
--(axis cs:925,0.88784841299057)
--(axis cs:924,0.893785715103149)
--(axis cs:923,0.898988234996796)
--(axis cs:922,0.898997211456299)
--(axis cs:921,0.904575002193451)
--(axis cs:920,0.9015625)
--(axis cs:919,0.909999990463257)
--(axis cs:918,0.903147995471954)
--(axis cs:917,0.887725007534027)
--(axis cs:916,0.876872420310974)
--(axis cs:915,0.851562213897705)
--(axis cs:914,0.794525003433228)
--(axis cs:913,0.786771416664124)
--(axis cs:912,0.741452372074127)
--(axis cs:911,0.674279999732971)
--(axis cs:910,0.615187501907349)
--(axis cs:909,0.606349980831146)
--(axis cs:908,0.498774993419647)
--(axis cs:907,0.648674988746643)
--(axis cs:906,0.680847346782684)
--(axis cs:905,0.664037489891052)
--(axis cs:904,0.679025018215179)
--(axis cs:903,0.658600008487701)
--(axis cs:902,0.614649987220764)
--(axis cs:901,0.547949993610382)
--(axis cs:900,0.536850011348724)
--(axis cs:899,0.88744546175003)
--(axis cs:898,0.895430421829224)
--(axis cs:897,0.887253332138062)
--(axis cs:896,0.884214270114899)
--(axis cs:895,0.886280643939972)
--(axis cs:894,0.890486967563629)
--(axis cs:893,0.883309829235077)
--(axis cs:892,0.873006892204285)
--(axis cs:891,0.878529500961304)
--(axis cs:890,0.888455402851105)
--(axis cs:889,0.882718753814697)
--(axis cs:888,0.8900838971138)
--(axis cs:887,0.886115372180939)
--(axis cs:886,0.881609106063843)
--(axis cs:885,0.88994687795639)
--(axis cs:884,0.890509378910065)
--(axis cs:883,0.884038460254669)
--(axis cs:882,0.872264289855957)
--(axis cs:881,0.854379999637604)
--(axis cs:880,0.87096471786499)
--(axis cs:879,0.873447370529175)
--(axis cs:878,0.865199983119965)
--(axis cs:877,0.877059984207153)
--(axis cs:876,0.890371453762054)
--(axis cs:875,0.892145931720734)
--(axis cs:874,0.899957895278931)
--(axis cs:873,0.894028174877167)
--(axis cs:872,0.886627268791199)
--(axis cs:871,0.852161705493927)
--(axis cs:870,0.835248827934265)
--(axis cs:869,0.779574191570282)
--(axis cs:868,0.701790475845337)
--(axis cs:867,0.603224992752075)
--(axis cs:866,0.447450006008148)
--(axis cs:865,0.561974984407425)
--(axis cs:864,0.357237499952316)
--(axis cs:863,0.31682499051094)
--(axis cs:862,0.290337504446507)
--(axis cs:861,0.435087490081787)
--(axis cs:860,0.402437484264374)
--(axis cs:859,0.322987496852875)
--(axis cs:858,0.373862490057945)
--(axis cs:857,0.345474988222122)
--(axis cs:856,0.480274999141693)
--(axis cs:855,0.4950375020504)
--(axis cs:854,0.392637485265732)
--(axis cs:853,0.513612496852875)
--(axis cs:852,0.625224995613098)
--(axis cs:851,0.699237501621246)
--(axis cs:850,0.72801251411438)
--(axis cs:849,0.938432192802429)
--(axis cs:848,0.938210344314575)
--(axis cs:847,0.935578513145447)
--(axis cs:846,0.931754279136658)
--(axis cs:845,0.928971302509308)
--(axis cs:844,0.931887626647949)
--(axis cs:843,0.936541509628296)
--(axis cs:842,0.933470606803894)
--(axis cs:841,0.930937731266022)
--(axis cs:840,0.93392641544342)
--(axis cs:839,0.927420794963836)
--(axis cs:838,0.925259101390839)
--(axis cs:837,0.92985622882843)
--(axis cs:836,0.929647171497345)
--(axis cs:835,0.937442111968994)
--(axis cs:834,0.935331082344055)
--(axis cs:833,0.935866665840149)
--(axis cs:832,0.93614866733551)
--(axis cs:831,0.93234715461731)
--(axis cs:830,0.933804082870483)
--(axis cs:829,0.930530691146851)
--(axis cs:828,0.931923985481262)
--(axis cs:827,0.92825962305069)
--(axis cs:826,0.933783173561096)
--(axis cs:825,0.930672717094421)
--(axis cs:824,0.933032989501953)
--(axis cs:823,0.932693457603455)
--(axis cs:822,0.933383321762085)
--(axis cs:821,0.930999994277954)
--(axis cs:820,0.927228581905365)
--(axis cs:819,0.936941123008728)
--(axis cs:818,0.92974488735199)
--(axis cs:817,0.925868427753448)
--(axis cs:816,0.93621666431427)
--(axis cs:815,0.931758809089661)
--(axis cs:814,0.931739783287048)
--(axis cs:813,0.932240223884582)
--(axis cs:812,0.927961277961731)
--(axis cs:811,0.927981042861938)
--(axis cs:810,0.92142471075058)
--(axis cs:809,0.92771999835968)
--(axis cs:808,0.93004949092865)
--(axis cs:807,0.9364905834198)
--(axis cs:806,0.93717679977417)
--(axis cs:805,0.937212729454041)
--(axis cs:804,0.932465052604675)
--(axis cs:803,0.924855160713196)
--(axis cs:802,0.921429991722107)
--(axis cs:801,0.908897197246551)
--(axis cs:800,0.901195657253265)
--(axis cs:799,0.949334537982941)
--(axis cs:798,0.949391305446625)
--(axis cs:797,0.946706163883209)
--(axis cs:796,0.946457159519196)
--(axis cs:795,0.947723257541657)
--(axis cs:794,0.948504364490509)
--(axis cs:793,0.948127281665802)
--(axis cs:792,0.947703087329865)
--(axis cs:791,0.944431817531586)
--(axis cs:790,0.947343075275421)
--(axis cs:789,0.943655812740326)
--(axis cs:788,0.939983785152436)
--(axis cs:787,0.941918957233429)
--(axis cs:786,0.944421517848969)
--(axis cs:785,0.947813451290131)
--(axis cs:784,0.948386371135712)
--(axis cs:783,0.949114406108856)
--(axis cs:782,0.94754091501236)
--(axis cs:781,0.946559846401215)
--(axis cs:780,0.940010607242584)
--(axis cs:779,0.942325603961945)
--(axis cs:778,0.947306454181671)
--(axis cs:777,0.949131000041962)
--(axis cs:776,0.947072803974152)
--(axis cs:775,0.947077286243439)
--(axis cs:774,0.948350751399994)
--(axis cs:773,0.944284355640411)
--(axis cs:772,0.947793138027191)
--(axis cs:771,0.94807745218277)
--(axis cs:770,0.945608079433441)
--(axis cs:769,0.944185817241669)
--(axis cs:768,0.94807745218277)
--(axis cs:767,0.94838000535965)
--(axis cs:766,0.948246681690216)
--(axis cs:765,0.949195659160614)
--(axis cs:764,0.947527277469635)
--(axis cs:763,0.947149240970612)
--(axis cs:762,0.946457159519196)
--(axis cs:761,0.949269783496857)
--(axis cs:760,0.94646064043045)
--(axis cs:759,0.944878447055817)
--(axis cs:758,0.948580896854401)
--(axis cs:757,0.950014889240265)
--(axis cs:756,0.950065529346466)
--(axis cs:755,0.949937498569489)
--(axis cs:754,0.943326032161713)
--(axis cs:753,0.939666020870209)
--(axis cs:752,0.929115569591522)
--(axis cs:751,0.898670017719269)
--(axis cs:750,0.927614283561706)
--(axis cs:749,0.923086202144623)
--(axis cs:748,0.9263312458992)
--(axis cs:747,0.924738705158234)
--(axis cs:746,0.920679378509522)
--(axis cs:745,0.924825274944305)
--(axis cs:744,0.927802181243896)
--(axis cs:743,0.924187648296356)
--(axis cs:742,0.92974488735199)
--(axis cs:741,0.930501985549927)
--(axis cs:740,0.924236357212067)
--(axis cs:739,0.924512493610382)
--(axis cs:738,0.921037352085114)
--(axis cs:737,0.920055162906647)
--(axis cs:736,0.920841372013092)
--(axis cs:735,0.926640832424164)
--(axis cs:734,0.927775013446808)
--(axis cs:733,0.930533981323242)
--(axis cs:732,0.931617641448975)
--(axis cs:731,0.924924170970917)
--(axis cs:730,0.919993102550507)
--(axis cs:729,0.921554815769196)
--(axis cs:728,0.926011610031128)
--(axis cs:727,0.925226533412933)
--(axis cs:726,0.920518052577972)
--(axis cs:725,0.920996558666229)
--(axis cs:724,0.92522257566452)
--(axis cs:723,0.923614871501923)
--(axis cs:722,0.930388116836548)
--(axis cs:721,0.927467358112335)
--(axis cs:720,0.928019332885742)
--(axis cs:719,0.925783884525299)
--(axis cs:718,0.920780622959137)
--(axis cs:717,0.918009984493256)
--(axis cs:716,0.928092765808106)
--(axis cs:715,0.922975814342499)
--(axis cs:714,0.925517594814301)
--(axis cs:713,0.922637498378754)
--(axis cs:712,0.916164982318878)
--(axis cs:711,0.919211757183075)
--(axis cs:710,0.909726572036743)
--(axis cs:709,0.92407363653183)
--(axis cs:708,0.925799977779388)
--(axis cs:707,0.932729411125183)
--(axis cs:706,0.932172727584839)
--(axis cs:705,0.923395347595215)
--(axis cs:704,0.904327261447907)
--(axis cs:703,0.864685130119324)
--(axis cs:702,0.849570727348328)
--(axis cs:701,0.837090349197388)
--(axis cs:700,0.872537505626678)
--(axis cs:699,0.92030907869339)
--(axis cs:698,0.925977432727814)
--(axis cs:697,0.922126305103302)
--(axis cs:696,0.918473160266876)
--(axis cs:695,0.912411117553711)
--(axis cs:694,0.912925004959106)
--(axis cs:693,0.910480833053589)
--(axis cs:692,0.901147961616516)
--(axis cs:691,0.908316874504089)
--(axis cs:690,0.915892863273621)
--(axis cs:689,0.918894112110138)
--(axis cs:688,0.915324091911316)
--(axis cs:687,0.91055383682251)
--(axis cs:686,0.913062047958374)
--(axis cs:685,0.918440008163452)
--(axis cs:684,0.920213949680328)
--(axis cs:683,0.921539986133575)
--(axis cs:682,0.921045434474945)
--(axis cs:681,0.920779073238373)
--(axis cs:680,0.912768363952637)
--(axis cs:679,0.916688883304596)
--(axis cs:678,0.91651177406311)
--(axis cs:677,0.916866302490234)
--(axis cs:676,0.916929996013641)
--(axis cs:675,0.915935730934143)
--(axis cs:674,0.920656812191009)
--(axis cs:673,0.913171410560608)
--(axis cs:672,0.91833792924881)
--(axis cs:671,0.920206797122955)
--(axis cs:670,0.919969236850739)
--(axis cs:669,0.921087229251862)
--(axis cs:668,0.919148218631744)
--(axis cs:667,0.919565093517303)
--(axis cs:666,0.923016822338104)
--(axis cs:665,0.921079981327057)
--(axis cs:664,0.915388607978821)
--(axis cs:663,0.908792400360107)
--(axis cs:662,0.897528600692749)
--(axis cs:661,0.913369226455689)
--(axis cs:660,0.920406877994537)
--(axis cs:659,0.91875274181366)
--(axis cs:658,0.919588112831116)
--(axis cs:657,0.929870593547821)
--(axis cs:656,0.9265909075737)
--(axis cs:655,0.916441583633423)
--(axis cs:654,0.903417134284973)
--(axis cs:653,0.883917641639709)
--(axis cs:652,0.85318261384964)
--(axis cs:651,0.857410538196564)
--(axis cs:650,0.866827273368835)
--(axis cs:649,0.87440345287323)
--(axis cs:648,0.871589839458466)
--(axis cs:647,0.88362067937851)
--(axis cs:646,0.881229043006897)
--(axis cs:645,0.892436361312866)
--(axis cs:644,0.884016120433807)
--(axis cs:643,0.883185708522797)
--(axis cs:642,0.864779245853424)
--(axis cs:641,0.876486432552338)
--(axis cs:640,0.861196231842041)
--(axis cs:639,0.860076463222504)
--(axis cs:638,0.863933348655701)
--(axis cs:637,0.872778558731079)
--(axis cs:636,0.880870008468628)
--(axis cs:635,0.89051765203476)
--(axis cs:634,0.883981823921204)
--(axis cs:633,0.886027276515961)
--(axis cs:632,0.876700019836426)
--(axis cs:631,0.861499989032745)
--(axis cs:630,0.864699983596802)
--(axis cs:629,0.874346160888672)
--(axis cs:628,0.881428575515747)
--(axis cs:627,0.879545164108276)
--(axis cs:626,0.879340004920959)
--(axis cs:625,0.865352952480316)
--(axis cs:624,0.876048278808594)
--(axis cs:623,0.883124148845673)
--(axis cs:622,0.884427607059479)
--(axis cs:621,0.869831585884094)
--(axis cs:620,0.855138289928436)
--(axis cs:619,0.828560996055603)
--(axis cs:618,0.771686685085297)
--(axis cs:617,0.690163660049439)
--(axis cs:616,0.665824997425079)
--(axis cs:615,0.610533344745636)
--(axis cs:614,0.570350015163422)
--(axis cs:613,0.550387489795685)
--(axis cs:612,0.497999995946884)
--(axis cs:611,0.339487493038177)
--(axis cs:610,0.462562519311905)
--(axis cs:609,0.435962516069412)
--(axis cs:608,0.0962499994784593)
--(axis cs:607,0.323912492394447)
--(axis cs:606,0.358212494850159)
--(axis cs:605,0.505050009489059)
--(axis cs:604,0.426250004768372)
--(axis cs:603,0.435074996948242)
--(axis cs:602,0.654437506198883)
--(axis cs:601,0.550805270671844)
--(axis cs:600,0.461875014007092)
--(axis cs:599,0.922096765041351)
--(axis cs:598,0.921931946277618)
--(axis cs:597,0.924580013751984)
--(axis cs:596,0.921032249927521)
--(axis cs:595,0.916829419136047)
--(axis cs:594,0.916907489299774)
--(axis cs:593,0.917572104930878)
--(axis cs:592,0.9141921043396)
--(axis cs:591,0.908437836170197)
--(axis cs:590,0.917821431159973)
--(axis cs:589,0.912080502510071)
--(axis cs:588,0.916869616508484)
--(axis cs:587,0.913197636604309)
--(axis cs:586,0.921270453929901)
--(axis cs:585,0.923618161678314)
--(axis cs:584,0.918851745128632)
--(axis cs:583,0.916022217273712)
--(axis cs:582,0.916106307506561)
--(axis cs:581,0.911012482643127)
--(axis cs:580,0.907868432998657)
--(axis cs:579,0.919377768039703)
--(axis cs:578,0.913455557823181)
--(axis cs:577,0.915367484092712)
--(axis cs:576,0.91800240278244)
--(axis cs:575,0.907922232151032)
--(axis cs:574,0.917928576469421)
--(axis cs:573,0.921806442737579)
--(axis cs:572,0.923964512348175)
--(axis cs:571,0.923179996013641)
--(axis cs:570,0.922239983081818)
--(axis cs:569,0.922406446933746)
--(axis cs:568,0.916484093666077)
--(axis cs:567,0.913656973838806)
--(axis cs:566,0.918959093093872)
--(axis cs:565,0.922116124629974)
--(axis cs:564,0.92111998796463)
--(axis cs:563,0.918764269351959)
--(axis cs:562,0.914917087554932)
--(axis cs:561,0.920259988307953)
--(axis cs:560,0.916358125209808)
--(axis cs:559,0.918295192718506)
--(axis cs:558,0.918540000915527)
--(axis cs:557,0.909154200553894)
--(axis cs:556,0.903385055065155)
--(axis cs:555,0.887617254257202)
--(axis cs:554,0.873981630802155)
--(axis cs:553,0.831929397583008)
--(axis cs:552,0.837206697463989)
--(axis cs:551,0.814156246185303)
--(axis cs:550,0.823931562900543)
--(axis cs:549,0.91184389591217)
--(axis cs:548,0.909763145446777)
--(axis cs:547,0.902751362323761)
--(axis cs:546,0.904648649692535)
--(axis cs:545,0.906755268573761)
--(axis cs:544,0.913966679573059)
--(axis cs:543,0.912434089183807)
--(axis cs:542,0.916362071037293)
--(axis cs:541,0.914166665077209)
--(axis cs:540,0.902539491653442)
--(axis cs:539,0.908360266685486)
--(axis cs:538,0.891296863555908)
--(axis cs:537,0.897691535949707)
--(axis cs:536,0.905571043491364)
--(axis cs:535,0.910021924972534)
--(axis cs:534,0.911661529541016)
--(axis cs:533,0.915368247032166)
--(axis cs:532,0.912840938568115)
--(axis cs:531,0.904916226863861)
--(axis cs:530,0.906740522384644)
--(axis cs:529,0.907573425769806)
--(axis cs:528,0.912362504005432)
--(axis cs:527,0.907510387897491)
--(axis cs:526,0.904732000827789)
--(axis cs:525,0.898338055610657)
--(axis cs:524,0.912192320823669)
--(axis cs:523,0.911569213867187)
--(axis cs:522,0.917149448394776)
--(axis cs:521,0.916266644001007)
--(axis cs:520,0.910742497444153)
--(axis cs:519,0.915228581428528)
--(axis cs:518,0.913929271697998)
--(axis cs:517,0.902305638790131)
--(axis cs:516,0.899717831611633)
--(axis cs:515,0.90654593706131)
--(axis cs:514,0.910023355484009)
--(axis cs:513,0.916027903556824)
--(axis cs:512,0.919736349582672)
--(axis cs:511,0.909208428859711)
--(axis cs:510,0.908187675476074)
--(axis cs:509,0.880600023269653)
--(axis cs:508,0.830631124973297)
--(axis cs:507,0.766692304611206)
--(axis cs:506,0.748992002010345)
--(axis cs:505,0.673220002651215)
--(axis cs:504,0.603474998474121)
--(axis cs:503,0.586487507820129)
--(axis cs:502,0.58664116859436)
--(axis cs:501,0.675117659568787)
--(axis cs:500,0.716037487983704)
--(axis cs:499,0.910707998275757)
--(axis cs:498,0.906246340274811)
--(axis cs:497,0.904705858230591)
--(axis cs:496,0.903549993038178)
--(axis cs:495,0.903074991703033)
--(axis cs:494,0.908901286125183)
--(axis cs:493,0.910692286491394)
--(axis cs:492,0.907980501651764)
--(axis cs:491,0.900568497180939)
--(axis cs:490,0.902743744850159)
--(axis cs:489,0.890075874328613)
--(axis cs:488,0.890842866897583)
--(axis cs:487,0.904474973678589)
--(axis cs:486,0.907884418964386)
--(axis cs:485,0.918767035007477)
--(axis cs:484,0.914342498779297)
--(axis cs:483,0.913579535484314)
--(axis cs:482,0.912769246101379)
--(axis cs:481,0.900920581817627)
--(axis cs:480,0.886540007591248)
--(axis cs:479,0.891037940979004)
--(axis cs:478,0.890636384487152)
--(axis cs:477,0.896215808391571)
--(axis cs:476,0.909625959396362)
--(axis cs:475,0.912882280349731)
--(axis cs:474,0.907058537006378)
--(axis cs:473,0.904808688163757)
--(axis cs:472,0.908223986625671)
--(axis cs:471,0.895702862739563)
--(axis cs:470,0.904044115543366)
--(axis cs:469,0.909052610397339)
--(axis cs:468,0.903219997882843)
--(axis cs:467,0.901542472839356)
--(axis cs:466,0.905312979221344)
--(axis cs:465,0.901078248023987)
--(axis cs:464,0.9012531042099)
--(axis cs:463,0.894726467132568)
--(axis cs:462,0.9003955245018)
--(axis cs:461,0.903919529914856)
--(axis cs:460,0.90330001115799)
--(axis cs:459,0.906556510925293)
--(axis cs:458,0.893772315979004)
--(axis cs:457,0.902054297924042)
--(axis cs:456,0.903943240642548)
--(axis cs:455,0.912700009346008)
--(axis cs:454,0.91098997592926)
--(axis cs:453,0.907892096042633)
--(axis cs:452,0.906904876232147)
--(axis cs:451,0.908469998836517)
--(axis cs:450,0.910557723045349)
--(axis cs:449,0.903798639774323)
--(axis cs:448,0.898981833457947)
--(axis cs:447,0.903966188430786)
--(axis cs:446,0.908886814117432)
--(axis cs:445,0.914876747131348)
--(axis cs:444,0.91081817150116)
--(axis cs:443,0.912329387664795)
--(axis cs:442,0.90681539773941)
--(axis cs:441,0.90373911857605)
--(axis cs:440,0.905097007751465)
--(axis cs:439,0.899580311775207)
--(axis cs:438,0.899164938926697)
--(axis cs:437,0.907420003414154)
--(axis cs:436,0.911856961250305)
--(axis cs:435,0.906447982788086)
--(axis cs:434,0.905228769779205)
--(axis cs:433,0.898730444908142)
--(axis cs:432,0.908496189117432)
--(axis cs:431,0.918133318424225)
--(axis cs:430,0.913927268981934)
--(axis cs:429,0.912239003181458)
--(axis cs:428,0.905642080307007)
--(axis cs:427,0.902799987792969)
--(axis cs:426,0.901475024223328)
--(axis cs:425,0.903192961215973)
--(axis cs:424,0.908199977874756)
--(axis cs:423,0.907722222805023)
--(axis cs:422,0.911150002479553)
--(axis cs:421,0.914541864395142)
--(axis cs:420,0.907484614849091)
--(axis cs:419,0.905043995380402)
--(axis cs:418,0.901591753959656)
--(axis cs:417,0.893114292621613)
--(axis cs:416,0.885741555690765)
--(axis cs:415,0.863923525810242)
--(axis cs:414,0.878275012969971)
--(axis cs:413,0.875000023841858)
--(axis cs:412,0.910202479362488)
--(axis cs:411,0.915772390365601)
--(axis cs:410,0.919455289840698)
--(axis cs:409,0.918957626819611)
--(axis cs:408,0.903927993774414)
--(axis cs:407,0.896246874332428)
--(axis cs:406,0.866224002838135)
--(axis cs:405,0.84748500585556)
--(axis cs:404,0.807917630672455)
--(axis cs:403,0.796115398406982)
--(axis cs:402,0.813781833648682)
--(axis cs:401,0.821336352825165)
--(axis cs:400,0.856393778324127)
--(axis cs:399,0.941686189174652)
--(axis cs:398,0.945468175411224)
--(axis cs:397,0.948726093769074)
--(axis cs:396,0.945957815647125)
--(axis cs:395,0.943958938121796)
--(axis cs:394,0.941053903102875)
--(axis cs:393,0.948266923427582)
--(axis cs:392,0.948393332958221)
--(axis cs:391,0.948433339595795)
--(axis cs:390,0.947806584835053)
--(axis cs:389,0.947585713863373)
--(axis cs:388,0.947773540019989)
--(axis cs:387,0.94798549413681)
--(axis cs:386,0.947739112377167)
--(axis cs:385,0.947689235210419)
--(axis cs:384,0.948646676540375)
--(axis cs:383,0.948713147640228)
--(axis cs:382,0.944922721385956)
--(axis cs:381,0.946542870998383)
--(axis cs:380,0.947408401966095)
--(axis cs:379,0.948345458507538)
--(axis cs:378,0.948415124416351)
--(axis cs:377,0.94959362745285)
--(axis cs:376,0.947265636920929)
--(axis cs:375,0.939432239532471)
--(axis cs:374,0.947687518596649)
--(axis cs:373,0.948971951007843)
--(axis cs:372,0.949764788150787)
--(axis cs:371,0.948997843265533)
--(axis cs:370,0.946899998188019)
--(axis cs:369,0.949278104305267)
--(axis cs:368,0.948008692264557)
--(axis cs:367,0.943890154361725)
--(axis cs:366,0.947714602947235)
--(axis cs:365,0.946943557262421)
--(axis cs:364,0.946057140827179)
--(axis cs:363,0.948095524311066)
--(axis cs:362,0.947683203220368)
--(axis cs:361,0.949146711826324)
--(axis cs:360,0.948431360721588)
--(axis cs:359,0.949916565418244)
--(axis cs:358,0.949807703495026)
--(axis cs:357,0.949219715595245)
--(axis cs:356,0.945568311214447)
--(axis cs:355,0.938103783130646)
--(axis cs:354,0.92153422832489)
--(axis cs:353,0.893894731998444)
--(axis cs:352,0.83219997882843)
--(axis cs:351,0.74398889541626)
--(axis cs:350,0.823212492465973)
--(axis cs:349,0.95908215045929)
--(axis cs:348,0.959275007247925)
--(axis cs:347,0.960435605049133)
--(axis cs:346,0.960343432426453)
--(axis cs:345,0.95955114364624)
--(axis cs:344,0.958121538162231)
--(axis cs:343,0.959286999702454)
--(axis cs:342,0.959382843971252)
--(axis cs:341,0.960572147369385)
--(axis cs:340,0.960782885551453)
--(axis cs:339,0.960096573829651)
--(axis cs:338,0.959404158592224)
--(axis cs:337,0.958477783203125)
--(axis cs:336,0.959157156944275)
--(axis cs:335,0.960056185722351)
--(axis cs:334,0.959627079963684)
--(axis cs:333,0.96055588722229)
--(axis cs:332,0.960496616363525)
--(axis cs:331,0.958300018310547)
--(axis cs:330,0.956947064399719)
--(axis cs:329,0.959074544906616)
--(axis cs:328,0.959125018119812)
--(axis cs:327,0.961280751228333)
--(axis cs:326,0.960075998306274)
--(axis cs:325,0.95903685092926)
--(axis cs:324,0.958718872070312)
--(axis cs:323,0.959890866279602)
--(axis cs:322,0.96109344959259)
--(axis cs:321,0.96091639995575)
--(axis cs:320,0.958362579345703)
--(axis cs:319,0.957955574989319)
--(axis cs:318,0.95767707824707)
--(axis cs:317,0.957190799713135)
--(axis cs:316,0.960485482215881)
--(axis cs:315,0.961811590194702)
--(axis cs:314,0.960864853858948)
--(axis cs:313,0.959112811088562)
--(axis cs:312,0.957127833366394)
--(axis cs:311,0.960328412055969)
--(axis cs:310,0.960825276374817)
--(axis cs:309,0.961821055412292)
--(axis cs:308,0.960264253616333)
--(axis cs:307,0.959189295768738)
--(axis cs:306,0.958343648910522)
--(axis cs:305,0.959198212623596)
--(axis cs:304,0.961075019836426)
--(axis cs:303,0.960904407501221)
--(axis cs:302,0.961194133758545)
--(axis cs:301,0.955715084075928)
--(axis cs:300,0.948488688468933)
--(axis cs:299,0.880993461608887)
--(axis cs:298,0.893575000762939)
--(axis cs:297,0.893888735771179)
--(axis cs:296,0.893500006198883)
--(axis cs:295,0.897819185256958)
--(axis cs:294,0.898044800758362)
--(axis cs:293,0.895845460891724)
--(axis cs:292,0.893480658531189)
--(axis cs:291,0.883984363079071)
--(axis cs:290,0.892545461654663)
--(axis cs:289,0.887405979633331)
--(axis cs:288,0.886506903171539)
--(axis cs:287,0.886393463611603)
--(axis cs:286,0.885643756389618)
--(axis cs:285,0.902167570590973)
--(axis cs:284,0.905256760120392)
--(axis cs:283,0.904739439487457)
--(axis cs:282,0.903310811519623)
--(axis cs:281,0.891454553604126)
--(axis cs:280,0.885256922245026)
--(axis cs:279,0.878696358203888)
--(axis cs:278,0.874274575710297)
--(axis cs:277,0.882528555393219)
--(axis cs:276,0.89439537525177)
--(axis cs:275,0.896499991416931)
--(axis cs:274,0.901838374137878)
--(axis cs:273,0.89946620464325)
--(axis cs:272,0.895016217231751)
--(axis cs:271,0.894444799423218)
--(axis cs:270,0.875510716438293)
--(axis cs:269,0.872482359409332)
--(axis cs:268,0.847818183898926)
--(axis cs:267,0.801918160915375)
--(axis cs:266,0.778640019893646)
--(axis cs:265,0.696276903152466)
--(axis cs:264,0.559975004196167)
--(axis cs:263,0.526000010967255)
--(axis cs:262,0.395912501215935)
--(axis cs:261,0.465412494540215)
--(axis cs:260,0.473149994015694)
--(axis cs:259,0.415987515449524)
--(axis cs:258,0.42059999704361)
--(axis cs:257,0.494537502527237)
--(axis cs:256,0.482562506198883)
--(axis cs:255,0.403812515735626)
--(axis cs:254,0.568287497758865)
--(axis cs:253,0.533275008201599)
--(axis cs:252,0.549412506818771)
--(axis cs:251,0.276250001043081)
--(axis cs:250,0.506674990057945)
--(axis cs:249,0.942279994487762)
--(axis cs:248,0.941507422924042)
--(axis cs:247,0.940698182582855)
--(axis cs:246,0.936721253395081)
--(axis cs:245,0.934140181541443)
--(axis cs:244,0.938381052017212)
--(axis cs:243,0.936885452270508)
--(axis cs:242,0.939503633975983)
--(axis cs:241,0.941351282596588)
--(axis cs:240,0.942324984073639)
--(axis cs:239,0.940074396133423)
--(axis cs:238,0.938901734352112)
--(axis cs:237,0.937337517738342)
--(axis cs:236,0.939300000667572)
--(axis cs:235,0.935662174224854)
--(axis cs:234,0.940101778507233)
--(axis cs:233,0.942243468761444)
--(axis cs:232,0.942296707630157)
--(axis cs:231,0.936566090583801)
--(axis cs:230,0.938176906108856)
--(axis cs:229,0.937771427631378)
--(axis cs:228,0.941523468494415)
--(axis cs:227,0.942145001888275)
--(axis cs:226,0.941018950939178)
--(axis cs:225,0.93591320514679)
--(axis cs:224,0.937571310997009)
--(axis cs:223,0.940256345272064)
--(axis cs:222,0.939476871490479)
--(axis cs:221,0.939491748809814)
--(axis cs:220,0.93954998254776)
--(axis cs:219,0.9394810795784)
--(axis cs:218,0.938899075984955)
--(axis cs:217,0.93823961019516)
--(axis cs:216,0.942186439037323)
--(axis cs:215,0.942385113239288)
--(axis cs:214,0.937705421447754)
--(axis cs:213,0.932313203811646)
--(axis cs:212,0.937157261371613)
--(axis cs:211,0.938915395736694)
--(axis cs:210,0.943255722522736)
--(axis cs:209,0.940785717964172)
--(axis cs:208,0.938202524185181)
--(axis cs:207,0.937733972072601)
--(axis cs:206,0.924551701545715)
--(axis cs:205,0.906231260299683)
--(axis cs:204,0.85245897769928)
--(axis cs:203,0.833424139022827)
--(axis cs:202,0.733323800563812)
--(axis cs:201,0.695578253269196)
--(axis cs:200,0.678412485122681)
--(axis cs:199,0.906670010089874)
--(axis cs:198,0.907300007343292)
--(axis cs:197,0.910878038406372)
--(axis cs:196,0.909684991836548)
--(axis cs:195,0.90717499256134)
--(axis cs:194,0.902521109580994)
--(axis cs:193,0.898528563976288)
--(axis cs:192,0.896647787094116)
--(axis cs:191,0.902965795993805)
--(axis cs:190,0.907607901096344)
--(axis cs:189,0.90535192489624)
--(axis cs:188,0.905043995380402)
--(axis cs:187,0.907431983947754)
--(axis cs:186,0.898543238639832)
--(axis cs:185,0.909100008010864)
--(axis cs:184,0.907202696800232)
--(axis cs:183,0.903284621238708)
--(axis cs:182,0.911468434333801)
--(axis cs:181,0.90334507226944)
--(axis cs:180,0.909672713279724)
--(axis cs:179,0.904665875434876)
--(axis cs:178,0.912144446372986)
--(axis cs:177,0.911121916770935)
--(axis cs:176,0.903828549385071)
--(axis cs:175,0.898044800758362)
--(axis cs:174,0.910314989089966)
--(axis cs:173,0.907208859920502)
--(axis cs:172,0.908551228046417)
--(axis cs:171,0.898540854454041)
--(axis cs:170,0.900645446777344)
--(axis cs:169,0.894024991989136)
--(axis cs:168,0.904245066642761)
--(axis cs:167,0.906740522384644)
--(axis cs:166,0.91302000284195)
--(axis cs:165,0.920036959648132)
--(axis cs:164,0.915693020820618)
--(axis cs:163,0.911692833900452)
--(axis cs:162,0.881539332866669)
--(axis cs:161,0.875243651866913)
--(axis cs:160,0.836531591415405)
--(axis cs:159,0.781670367717743)
--(axis cs:158,0.642557144165039)
--(axis cs:157,0.683775007724762)
--(axis cs:156,0.521844446659088)
--(axis cs:155,0.508962512016296)
--(axis cs:154,0.539437508583069)
--(axis cs:153,0.537815797328949)
--(axis cs:152,0.498375001549721)
--(axis cs:151,0)
--(axis cs:150,0)
--(axis cs:149,0.940987932682037)
--(axis cs:148,0.943623435497284)
--(axis cs:147,0.94235383272171)
--(axis cs:146,0.934434580802918)
--(axis cs:145,0.937540006637573)
--(axis cs:144,0.93793215751648)
--(axis cs:143,0.941825211048126)
--(axis cs:142,0.942232191562653)
--(axis cs:141,0.939075207710266)
--(axis cs:140,0.939302694797516)
--(axis cs:139,0.937156891822815)
--(axis cs:138,0.939740526676178)
--(axis cs:137,0.936958718299866)
--(axis cs:136,0.935497379302978)
--(axis cs:135,0.942219984531403)
--(axis cs:134,0.94078620672226)
--(axis cs:133,0.940757882595062)
--(axis cs:132,0.941169226169586)
--(axis cs:131,0.935500001907349)
--(axis cs:130,0.937507271766663)
--(axis cs:129,0.940471422672272)
--(axis cs:128,0.938287949562073)
--(axis cs:127,0.941593086719513)
--(axis cs:126,0.941210424900055)
--(axis cs:125,0.938161540031433)
--(axis cs:124,0.938675880432129)
--(axis cs:123,0.939361548423767)
--(axis cs:122,0.941349995136261)
--(axis cs:121,0.938426411151886)
--(axis cs:120,0.934705901145935)
--(axis cs:119,0.936721253395081)
--(axis cs:118,0.936554217338562)
--(axis cs:117,0.934705901145935)
--(axis cs:116,0.941953718662262)
--(axis cs:115,0.944011270999909)
--(axis cs:114,0.942057836055756)
--(axis cs:113,0.941153824329376)
--(axis cs:112,0.939177143573761)
--(axis cs:111,0.946684491634369)
--(axis cs:110,0.94487327337265)
--(axis cs:109,0.940492308139801)
--(axis cs:108,0.928241944313049)
--(axis cs:107,0.917482876777649)
--(axis cs:106,0.888366663455963)
--(axis cs:105,0.801649975776672)
--(axis cs:104,0.76918066740036)
--(axis cs:103,0.62056999206543)
--(axis cs:102,0.284687504172325)
--(axis cs:101,0.29765000641346)
--(axis cs:100,0.555049988627434)
--(axis cs:99,0.924779999256134)
--(axis cs:98,0.926935482025147)
--(axis cs:97,0.930865287780762)
--(axis cs:96,0.930338144302368)
--(axis cs:95,0.929002046585083)
--(axis cs:94,0.926870822906494)
--(axis cs:93,0.924431765079498)
--(axis cs:92,0.924564516544342)
--(axis cs:91,0.925899994373321)
--(axis cs:90,0.926705050468445)
--(axis cs:89,0.930593538284302)
--(axis cs:88,0.927119576931)
--(axis cs:87,0.927354562282562)
--(axis cs:86,0.923480451107025)
--(axis cs:85,0.916468679904938)
--(axis cs:84,0.917422533035278)
--(axis cs:83,0.919631707668304)
--(axis cs:82,0.923914587497711)
--(axis cs:81,0.927352011203766)
--(axis cs:80,0.929447066783905)
--(axis cs:79,0.931073570251465)
--(axis cs:78,0.923356831073761)
--(axis cs:77,0.915897655487061)
--(axis cs:76,0.898957121372223)
--(axis cs:75,0.879644012451172)
--(axis cs:74,0.849790251255035)
--(axis cs:73,0.786888897418976)
--(axis cs:72,0.607837510108948)
--(axis cs:71,0.597637498378754)
--(axis cs:70,0.671350014209747)
--(axis cs:69,0.404087507724762)
--(axis cs:68,0.180762501806021)
--(axis cs:67,0.460824990272522)
--(axis cs:66,0.332400014996529)
--(axis cs:65,0.470550000667572)
--(axis cs:64,0.484624999761581)
--(axis cs:63,0.28341249525547)
--(axis cs:62,0.266149996221065)
--(axis cs:61,0.172187499701977)
--(axis cs:60,0)
--(axis cs:59,0)
--(axis cs:58,0.149687500670552)
--(axis cs:57,0.146874999627471)
--(axis cs:56,0.394424998760223)
--(axis cs:55,0.177812501788139)
--(axis cs:54,0.347624987363815)
--(axis cs:53,0.416237491369247)
--(axis cs:52,0.523324978351593)
--(axis cs:51,0.608712482452393)
--(axis cs:50,0.678037512302399)
--(axis cs:49,0.912887024879456)
--(axis cs:48,0.922097671031952)
--(axis cs:47,0.92420848608017)
--(axis cs:46,0.931905651092529)
--(axis cs:45,0.930065715312958)
--(axis cs:44,0.930027115345001)
--(axis cs:43,0.925357449054718)
--(axis cs:42,0.915274155139923)
--(axis cs:41,0.907098495960236)
--(axis cs:40,0.890360713005066)
--(axis cs:39,0.852234876155853)
--(axis cs:38,0.793366658687592)
--(axis cs:37,0.707650005817413)
--(axis cs:36,0.640888249874115)
--(axis cs:35,0.57655001282692)
--(axis cs:34,0.345237486064434)
--(axis cs:33,0.47691251039505)
--(axis cs:32,0.31992499679327)
--(axis cs:31,0.347487507760525)
--(axis cs:30,0.374687500298023)
--(axis cs:29,0)
--(axis cs:28,0.219999998807907)
--(axis cs:27,0)
--(axis cs:26,0.270624998956919)
--(axis cs:25,0.270624998956919)
--(axis cs:24,0.309999994933605)
--(axis cs:23,0.425249996781349)
--(axis cs:22,0.420612497627735)
--(axis cs:21,0.411249995231628)
--(axis cs:20,0.411249995231628)
--(axis cs:19,0)
--(axis cs:18,0.239687506109476)
--(axis cs:17,0)
--(axis cs:16,0)
--(axis cs:15,0)
--(axis cs:14,0)
--(axis cs:13,0)
--(axis cs:12,0)
--(axis cs:11,0.200312491506338)
--(axis cs:10,0)
--(axis cs:9,0)
--(axis cs:8,0)
--(axis cs:7,0.383124984800816)
--(axis cs:6,0.38222351372242)
--(axis cs:5,0)
--(axis cs:4,0)
--(axis cs:3,0)
--(axis cs:2,0.0765625014901161)
--(axis cs:1,0.0765625014901161)
--(axis cs:0,0)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:1,0.0100411100080491)
--(axis cs:1,0)
--(axis cs:9,0)
--(axis cs:17,0.00390822511222767)
--(axis cs:25,0.00912986019148479)
--(axis cs:33,0.00289438910276876)
--(axis cs:41,0.00382599457022129)
--(axis cs:49,0.0293815668514318)
--(axis cs:57,0.0677249297089)
--(axis cs:65,0.0975873504034228)
--(axis cs:73,0.0665268604020109)
--(axis cs:81,0.0878893306516804)
--(axis cs:89,0.121639203108045)
--(axis cs:97,0.155731527912894)
--(axis cs:105,0.182887555857336)
--(axis cs:113,0.181013014528818)
--(axis cs:121,0.215957284908049)
--(axis cs:129,0.266480942327286)
--(axis cs:137,0.334683268773746)
--(axis cs:145,0.367860102015656)
--(axis cs:153,0.359094181308191)
--(axis cs:161,0.408623864534002)
--(axis cs:169,0.440877392788828)
--(axis cs:177,0.469367547277401)
--(axis cs:185,0.512745633208061)
--(axis cs:193,0.549546402140579)
--(axis cs:201,0.619692696120089)
--(axis cs:209,0.667885530762767)
--(axis cs:217,0.659699922223284)
--(axis cs:225,0.63043773011452)
--(axis cs:233,0.643240194261099)
--(axis cs:241,0.671100044286082)
--(axis cs:249,0.715506345011726)
--(axis cs:257,0.744222705749676)
--(axis cs:265,0.782792873906275)
--(axis cs:273,0.775351033415399)
--(axis cs:281,0.776359702335301)
--(axis cs:289,0.86641718748079)
--(axis cs:297,0.917504549765782)
--(axis cs:305,0.916988274797054)
--(axis cs:313,0.884725180571229)
--(axis cs:321,0.872384605420674)
--(axis cs:329,0.874584053737701)
--(axis cs:337,0.897572641751143)
--(axis cs:345,0.902048868800989)
--(axis cs:353,0.885449951074717)
--(axis cs:361,0.89050198792221)
--(axis cs:369,0.885878354415793)
--(axis cs:377,0.870109895286005)
--(axis cs:385,0.883887956623834)
--(axis cs:393,0.910955048133384)
--(axis cs:401,0.8290716793072)
--(axis cs:409,0.833589792829392)
--(axis cs:417,0.865733582203823)
--(axis cs:425,0.827830077078504)
--(axis cs:433,0.845203750795135)
--(axis cs:441,0.855982769775225)
--(axis cs:449,0.809386008845656)
--(axis cs:457,0.85115222051458)
--(axis cs:465,0.85199432357196)
--(axis cs:473,0.81454727618787)
--(axis cs:481,0.850403706315779)
--(axis cs:489,0.813157004486448)
--(axis cs:497,0.836531386632492)
--(axis cs:505,0.807665695707041)
--(axis cs:513,0.815289406297357)
--(axis cs:521,0.850090169428052)
--(axis cs:529,0.819521823650658)
--(axis cs:537,0.853687029544987)
--(axis cs:545,0.844360019269707)
--(axis cs:553,0.85444110052863)
--(axis cs:561,0.848220821435722)
--(axis cs:569,0.850312764445722)
--(axis cs:577,0.840084516412262)
--(axis cs:585,0.771850410308252)
--(axis cs:593,0.771398993983972)
--(axis cs:601,0.772511604785198)
--(axis cs:609,0.726493129092037)
--(axis cs:617,0.771506481348279)
--(axis cs:625,0.860826028431922)
--(axis cs:633,0.846807947442656)
--(axis cs:641,0.853654022635284)
--(axis cs:649,0.815215482464067)
--(axis cs:657,0.870588506808994)
--(axis cs:665,0.835922840820844)
--(axis cs:673,0.830455246028141)
--(axis cs:681,0.836233036023468)
--(axis cs:689,0.829194378886484)
--(axis cs:697,0.847362524361772)
--(axis cs:705,0.855929004832517)
--(axis cs:713,0.818540565254052)
--(axis cs:721,0.815327220332158)
--(axis cs:729,0.851679090996207)
--(axis cs:737,0.831953293520658)
--(axis cs:745,0.806559076634589)
--(axis cs:753,0.812938224186415)
--(axis cs:761,0.846775321644822)
--(axis cs:769,0.859058619571506)
--(axis cs:777,0.849831441324467)
--(axis cs:785,0.807492191729941)
--(axis cs:793,0.847437778460567)
--(axis cs:801,0.806963592305948)
--(axis cs:809,0.820275312832095)
--(axis cs:817,0.830142762796335)
--(axis cs:825,0.809100662041633)
--(axis cs:833,0.810659882504816)
--(axis cs:841,0.811813918645955)
--(axis cs:849,0.771172960160391)
--(axis cs:857,0.803141142518024)
--(axis cs:865,0.816638279578644)
--(axis cs:873,0.819752225574195)
--(axis cs:881,0.811499781886465)
--(axis cs:889,0.820249950534849)
--(axis cs:897,0.80305038287205)
--(axis cs:905,0.812501146432051)
--(axis cs:913,0.809548905809149)
--(axis cs:921,0.766561579094116)
--(axis cs:929,0.783357356597917)
--(axis cs:937,0.809492076068506)
--(axis cs:945,0.794894318276839)
--(axis cs:953,0.785563355483798)
--(axis cs:961,0.811986808702322)
--(axis cs:969,0.819978833042281)
--(axis cs:977,0.768429255124307)
--(axis cs:985,0.811569632721076)
--(axis cs:993,0.802657643584334)
--(axis cs:993,0.821022827819971)
--(axis cs:993,0.821022827819971)
--(axis cs:985,0.839960370715358)
--(axis cs:977,0.82758358164009)
--(axis cs:969,0.8479533475039)
--(axis cs:961,0.826924569191097)
--(axis cs:953,0.82522213556999)
--(axis cs:945,0.823047331988993)
--(axis cs:937,0.846302181875074)
--(axis cs:929,0.833548196772266)
--(axis cs:921,0.822371538030456)
--(axis cs:913,0.849854683640361)
--(axis cs:905,0.846380105446412)
--(axis cs:897,0.848176753657832)
--(axis cs:889,0.851590962226449)
--(axis cs:881,0.852965602194078)
--(axis cs:873,0.83210137415091)
--(axis cs:865,0.830281203027921)
--(axis cs:857,0.829936697226928)
--(axis cs:849,0.823143678931266)
--(axis cs:841,0.833846707775625)
--(axis cs:833,0.844293982139508)
--(axis cs:825,0.856485800126779)
--(axis cs:817,0.86325796634746)
--(axis cs:809,0.862698709357945)
--(axis cs:801,0.866715975012541)
--(axis cs:793,0.870837175436122)
--(axis cs:785,0.863741001460657)
--(axis cs:777,0.868458256034341)
--(axis cs:769,0.88376282183148)
--(axis cs:761,0.86946625957656)
--(axis cs:753,0.874109654419159)
--(axis cs:745,0.856173939763504)
--(axis cs:737,0.869749989072032)
--(axis cs:729,0.871522716017301)
--(axis cs:721,0.866248324185816)
--(axis cs:713,0.857465288843981)
--(axis cs:705,0.864686326479043)
--(axis cs:697,0.85997814460637)
--(axis cs:689,0.86308500172544)
--(axis cs:681,0.874393887243013)
--(axis cs:673,0.871313295387725)
--(axis cs:665,0.865125859386387)
--(axis cs:657,0.876957904363916)
--(axis cs:649,0.862181456842402)
--(axis cs:641,0.876110341756065)
--(axis cs:633,0.867749182277793)
--(axis cs:625,0.891843815629759)
--(axis cs:617,0.793424876965151)
--(axis cs:609,0.785610740583124)
--(axis cs:601,0.799342758341624)
--(axis cs:593,0.788901952130233)
--(axis cs:585,0.78779778411945)
--(axis cs:577,0.865627287182634)
--(axis cs:569,0.862839827141757)
--(axis cs:561,0.884723325468276)
--(axis cs:553,0.880530688516974)
--(axis cs:545,0.869984350399098)
--(axis cs:537,0.886509123779839)
--(axis cs:529,0.860889477700256)
--(axis cs:521,0.869212360113529)
--(axis cs:513,0.875162840639712)
--(axis cs:505,0.871770950209679)
--(axis cs:497,0.8624594437099)
--(axis cs:489,0.866994040065759)
--(axis cs:481,0.892648338143175)
--(axis cs:473,0.857480387845044)
--(axis cs:465,0.871641821276258)
--(axis cs:457,0.887671977402982)
--(axis cs:449,0.870206248476635)
--(axis cs:441,0.874487210695231)
--(axis cs:433,0.866832254042369)
--(axis cs:425,0.872511773936416)
--(axis cs:417,0.894999757969829)
--(axis cs:409,0.856305126736301)
--(axis cs:401,0.864027184754459)
--(axis cs:393,0.937852898024242)
--(axis cs:385,0.942473417153188)
--(axis cs:377,0.926322573582001)
--(axis cs:369,0.920868721150486)
--(axis cs:361,0.949508860616751)
--(axis cs:353,0.931576028033407)
--(axis cs:345,0.940316594928805)
--(axis cs:337,0.936382367767522)
--(axis cs:329,0.927734759805694)
--(axis cs:321,0.949319841810451)
--(axis cs:313,0.93789182888882)
--(axis cs:305,0.95358781877384)
--(axis cs:297,0.956620309212602)
--(axis cs:289,0.88676106626181)
--(axis cs:281,0.825618087166183)
--(axis cs:273,0.797629460740466)
--(axis cs:265,0.82029034677078)
--(axis cs:257,0.822757920212397)
--(axis cs:249,0.765597617494431)
--(axis cs:241,0.732890088014995)
--(axis cs:233,0.698038377088005)
--(axis cs:225,0.682536271154704)
--(axis cs:217,0.700038848375602)
--(axis cs:209,0.713248312211676)
--(axis cs:201,0.657633018141624)
--(axis cs:193,0.579507015339655)
--(axis cs:185,0.537368803005166)
--(axis cs:177,0.527261457016149)
--(axis cs:169,0.490579028747429)
--(axis cs:161,0.437626916128115)
--(axis cs:153,0.40800576119227)
--(axis cs:145,0.390214787389572)
--(axis cs:137,0.359516216229943)
--(axis cs:129,0.307867721025143)
--(axis cs:121,0.248360684055967)
--(axis cs:113,0.233786713456133)
--(axis cs:105,0.233195240222513)
--(axis cs:97,0.218681295710424)
--(axis cs:89,0.175899575937764)
--(axis cs:81,0.13094183400842)
--(axis cs:73,0.0880266307614432)
--(axis cs:65,0.142332276022397)
--(axis cs:57,0.127402302146077)
--(axis cs:49,0.0726714437875289)
--(axis cs:41,0.0543196603451504)
--(axis cs:33,0.0455136601598494)
--(axis cs:25,0.0430584406286653)
--(axis cs:17,0.0437186984881211)
--(axis cs:9,0.0352907088174057)
--(axis cs:1,0.0100411100080491)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:1,0.0582781521412027)
--(axis cs:1,0.00948443526490233)
--(axis cs:9,0.0274497794177474)
--(axis cs:17,0.0310265083586275)
--(axis cs:25,0.0273808003861471)
--(axis cs:33,0.0121412543032012)
--(axis cs:41,0.0257992180469897)
--(axis cs:49,0.063601363819173)
--(axis cs:57,0.0712110441121213)
--(axis cs:65,0.0580928722670151)
--(axis cs:73,0.0655740931888439)
--(axis cs:81,0.0958369040038134)
--(axis cs:89,0.126461406783527)
--(axis cs:97,0.171492702738954)
--(axis cs:105,0.207819527704177)
--(axis cs:113,0.196534708403187)
--(axis cs:121,0.240309699172716)
--(axis cs:129,0.307884520192203)
--(axis cs:137,0.325150734969941)
--(axis cs:145,0.341570349519363)
--(axis cs:153,0.352324844054105)
--(axis cs:161,0.371779592510568)
--(axis cs:169,0.472855607939854)
--(axis cs:177,0.488275035849839)
--(axis cs:185,0.514174807129659)
--(axis cs:193,0.52745538375202)
--(axis cs:201,0.582716306695558)
--(axis cs:209,0.62775815592846)
--(axis cs:217,0.647630837917822)
--(axis cs:225,0.66347894798422)
--(axis cs:233,0.671705434497523)
--(axis cs:241,0.701463018741129)
--(axis cs:249,0.748623532294991)
--(axis cs:257,0.760526506489847)
--(axis cs:265,0.782905331611632)
--(axis cs:273,0.791944589124845)
--(axis cs:281,0.791195540337917)
--(axis cs:289,0.827549255778844)
--(axis cs:297,0.870842224415661)
--(axis cs:305,0.880892940987241)
--(axis cs:313,0.904969511358262)
--(axis cs:321,0.895527847018744)
--(axis cs:329,0.907317473527993)
--(axis cs:337,0.87547999443716)
--(axis cs:345,0.883708210998633)
--(axis cs:353,0.894790418028451)
--(axis cs:361,0.891931588968668)
--(axis cs:369,0.916424300167189)
--(axis cs:377,0.886803234919749)
--(axis cs:385,0.912785819775975)
--(axis cs:393,0.943896575476009)
--(axis cs:401,0.859827595013485)
--(axis cs:409,0.865844189230979)
--(axis cs:417,0.882255166523701)
--(axis cs:425,0.885210341248323)
--(axis cs:433,0.892183748583528)
--(axis cs:441,0.865266015336859)
--(axis cs:449,0.865611371722722)
--(axis cs:457,0.862057699345218)
--(axis cs:465,0.838325263050395)
--(axis cs:473,0.888789656803591)
--(axis cs:481,0.874744453931572)
--(axis cs:489,0.87519225920652)
--(axis cs:497,0.862782572690629)
--(axis cs:505,0.881472954122436)
--(axis cs:513,0.896169424621962)
--(axis cs:521,0.860390814271757)
--(axis cs:529,0.88224815563832)
--(axis cs:537,0.879246353142534)
--(axis cs:545,0.854954283460542)
--(axis cs:553,0.886637474325971)
--(axis cs:561,0.881113602318947)
--(axis cs:569,0.886027914622016)
--(axis cs:577,0.852577359719462)
--(axis cs:585,0.792207869104503)
--(axis cs:593,0.787071584130004)
--(axis cs:601,0.792878832609358)
--(axis cs:609,0.788105835694484)
--(axis cs:617,0.794318383317538)
--(axis cs:625,0.882720453034089)
--(axis cs:633,0.884085605143674)
--(axis cs:641,0.846367725120233)
--(axis cs:649,0.835906013119597)
--(axis cs:657,0.875500599225341)
--(axis cs:665,0.87760239624943)
--(axis cs:673,0.839436640705224)
--(axis cs:681,0.883702789802619)
--(axis cs:689,0.874692473408028)
--(axis cs:697,0.854029462567483)
--(axis cs:705,0.878544696202762)
--(axis cs:713,0.881870823738153)
--(axis cs:721,0.876519951265459)
--(axis cs:729,0.884652588364581)
--(axis cs:737,0.835446766004112)
--(axis cs:745,0.881383465040763)
--(axis cs:753,0.849624526560601)
--(axis cs:761,0.842708849118491)
--(axis cs:769,0.875996323669018)
--(axis cs:777,0.875538897757843)
--(axis cs:785,0.843031617065145)
--(axis cs:793,0.873427759279354)
--(axis cs:801,0.897738278368033)
--(axis cs:809,0.897276768023514)
--(axis cs:817,0.911284184066123)
--(axis cs:825,0.857463141592578)
--(axis cs:833,0.849951587997347)
--(axis cs:841,0.819895712568138)
--(axis cs:849,0.833767818859744)
--(axis cs:857,0.821383275164139)
--(axis cs:865,0.861976720533979)
--(axis cs:873,0.819893196223688)
--(axis cs:881,0.853533520674715)
--(axis cs:889,0.855642196131331)
--(axis cs:897,0.846859984876446)
--(axis cs:905,0.857045019551132)
--(axis cs:913,0.859070612403534)
--(axis cs:921,0.864484223043575)
--(axis cs:929,0.824909032232547)
--(axis cs:937,0.851547971604801)
--(axis cs:945,0.852069916219382)
--(axis cs:953,0.849275839385228)
--(axis cs:961,0.837264502961106)
--(axis cs:969,0.855490936674646)
--(axis cs:977,0.821226109159167)
--(axis cs:985,0.809691025197585)
--(axis cs:993,0.846870076927513)
--(axis cs:993,0.868146145006126)
--(axis cs:993,0.868146145006126)
--(axis cs:985,0.871786074356531)
--(axis cs:977,0.860738174209678)
--(axis cs:969,0.881334669356837)
--(axis cs:961,0.872178037547757)
--(axis cs:953,0.868898214132084)
--(axis cs:945,0.885025740959524)
--(axis cs:937,0.869068416232743)
--(axis cs:929,0.869875776941376)
--(axis cs:921,0.898168330942478)
--(axis cs:913,0.887723345863274)
--(axis cs:905,0.892933874016538)
--(axis cs:897,0.861282516365549)
--(axis cs:889,0.880004798520477)
--(axis cs:881,0.878551254977507)
--(axis cs:873,0.863221345586041)
--(axis cs:865,0.872951415476034)
--(axis cs:857,0.871459378282508)
--(axis cs:849,0.874196314315907)
--(axis cs:841,0.856051804225055)
--(axis cs:833,0.866004801516178)
--(axis cs:825,0.897922357302951)
--(axis cs:817,0.948721216078848)
--(axis cs:809,0.925598833298277)
--(axis cs:801,0.920865415895801)
--(axis cs:793,0.902064383694399)
--(axis cs:785,0.899610038490047)
--(axis cs:777,0.900024072387387)
--(axis cs:769,0.901126472193247)
--(axis cs:761,0.882090426320829)
--(axis cs:753,0.900359289170393)
--(axis cs:745,0.916410998904561)
--(axis cs:737,0.886444983060414)
--(axis cs:729,0.911095849104693)
--(axis cs:721,0.91866777870515)
--(axis cs:713,0.923182101998757)
--(axis cs:705,0.89675962511531)
--(axis cs:697,0.904397695599041)
--(axis cs:689,0.888947038091862)
--(axis cs:681,0.904944954129127)
--(axis cs:673,0.902156905009436)
--(axis cs:665,0.896803440577142)
--(axis cs:657,0.910111295847321)
--(axis cs:649,0.893087220760948)
--(axis cs:641,0.901495190888237)
--(axis cs:633,0.902396606032881)
--(axis cs:625,0.924732677578071)
--(axis cs:617,0.80170215570468)
--(axis cs:609,0.809502251585116)
--(axis cs:601,0.822696133460402)
--(axis cs:593,0.80761192773719)
--(axis cs:585,0.80970652828001)
--(axis cs:577,0.899811433393774)
--(axis cs:569,0.926181886435957)
--(axis cs:561,0.901306651003559)
--(axis cs:553,0.903788366073476)
--(axis cs:545,0.901472352218735)
--(axis cs:537,0.898275958895199)
--(axis cs:529,0.906241546232199)
--(axis cs:521,0.892177468447267)
--(axis cs:513,0.912374015344143)
--(axis cs:505,0.918059810648206)
--(axis cs:497,0.902275861746146)
--(axis cs:489,0.900147626616335)
--(axis cs:481,0.891223457908588)
--(axis cs:473,0.918416094124426)
--(axis cs:465,0.894255371943442)
--(axis cs:457,0.899917303743011)
--(axis cs:449,0.907873549889892)
--(axis cs:441,0.886862842984101)
--(axis cs:433,0.913007295847319)
--(axis cs:425,0.929141467599535)
--(axis cs:417,0.900258229928374)
--(axis cs:409,0.898716471372227)
--(axis cs:401,0.899977859037564)
--(axis cs:393,0.985958745044372)
--(axis cs:385,0.942469699520903)
--(axis cs:377,0.964119731191317)
--(axis cs:369,0.959497240381975)
--(axis cs:361,0.968241494762454)
--(axis cs:353,0.989253820826804)
--(axis cs:345,0.975248958978632)
--(axis cs:337,0.963851967530435)
--(axis cs:329,0.968290267589732)
--(axis cs:321,0.94958207807599)
--(axis cs:313,0.954322383367691)
--(axis cs:305,0.959272555631491)
--(axis cs:297,0.950646277295812)
--(axis cs:289,0.900710744505779)
--(axis cs:281,0.869845948902025)
--(axis cs:273,0.86146187133471)
--(axis cs:265,0.817193284682171)
--(axis cs:257,0.816465519864434)
--(axis cs:249,0.794169229306962)
--(axis cs:241,0.766072484576488)
--(axis cs:233,0.720643569682392)
--(axis cs:225,0.708429495306711)
--(axis cs:217,0.672519157007066)
--(axis cs:209,0.671823496675685)
--(axis cs:201,0.642496207167202)
--(axis cs:193,0.603481186768579)
--(axis cs:185,0.550011634069942)
--(axis cs:177,0.543864463482148)
--(axis cs:169,0.508469492760663)
--(axis cs:161,0.447164265204216)
--(axis cs:153,0.381916562560813)
--(axis cs:145,0.420128454114497)
--(axis cs:137,0.379806323857212)
--(axis cs:129,0.326508174562669)
--(axis cs:121,0.292857617524119)
--(axis cs:113,0.238662982488255)
--(axis cs:105,0.255565658069643)
--(axis cs:97,0.231353494888494)
--(axis cs:89,0.153573615676853)
--(axis cs:81,0.131233614687059)
--(axis cs:73,0.0939013656181167)
--(axis cs:65,0.0933374721280498)
--(axis cs:57,0.112702187995462)
--(axis cs:49,0.130820529777589)
--(axis cs:41,0.0584629938572812)
--(axis cs:33,0.0552997429165079)
--(axis cs:25,0.0973936911670195)
--(axis cs:17,0.0759864233339439)
--(axis cs:9,0.103426433947477)
--(axis cs:1,0.0582781521412027)
--cycle;

\addplot [semithick, color0]
table {%
0 0
1 0.052062501013279
2 0.052062501013279
3 0
4 0
5 0
6 0.259623518586159
7 0.260524989664555
8 0
9 0
10 0
11 0.13621249422431
12 0
13 0
14 0
15 0
16 0
17 0
18 0.162987504154444
19 0
20 0.279649996757507
21 0.279649996757507
22 0.287212498486042
23 0.291849997639656
24 0.210799996554852
25 0.184024999290705
26 0.184024999290705
27 0
28 0.149599999189377
29 0
30 0.254787500202656
31 0.237487505376339
32 0.218924997746944
33 0.332712507247925
34 0.237937490642071
35 0.413450008630753
36 0.477788245677948
37 0.532850003242493
38 0.612266659736633
39 0.667534875869751
40 0.762560713291168
41 0.830598497390747
42 0.727874159812927
43 0.877657449245453
44 0.912927114963532
45 0.90666571855545
46 0.910305655002594
47 0.898108494281769
48 0.876197671890259
49 0.878687024116516
50 0.514937508106232
51 0.453712487220764
52 0.385424983501434
53 0.30533749461174
54 0.240324991941452
55 0.120912501215935
56 0.274524998664856
57 0.0998749997466803
58 0.101787500455976
59 0
60 0
61 0.117087499797344
62 0.18224999755621
63 0.199512496590614
64 0.332324999570847
65 0.335350000858307
66 0.232300010323524
67 0.317524993419647
68 0.123862501233816
69 0.292287504673004
70 0.491150009632111
71 0.443537497520447
72 0.458237504959106
73 0.604888892173767
74 0.667790246009827
75 0.693144011497498
76 0.711557126045227
77 0.894297659397125
78 0.813556832075119
79 0.903173577785492
80 0.904247069358826
81 0.867952013015747
82 0.909514594078064
83 0.731331706047058
84 0.72822253704071
85 0.728168678283691
86 0.777680450677872
87 0.904854559898376
88 0.90101957321167
89 0.908993542194366
90 0.737505054473877
91 0.851199996471405
92 0.89666451215744
93 0.877631759643555
94 0.737670826911926
95 0.89210205078125
96 0.910538148880005
97 0.897565293312073
98 0.821635484695435
99 0.893279993534088
100 0.381149992346764
101 0.204750004410744
102 0.193587502837181
103 0.44666999578476
104 0.590780663490295
105 0.705349981784821
106 0.819066667556763
107 0.872482872009277
108 0.882341945171356
109 0.899092316627502
110 0.928673279285431
111 0.934984493255615
112 0.915777146816254
113 0.897053825855255
114 0.888957834243774
115 0.927811276912689
116 0.926653718948364
117 0.905005896091461
118 0.915854215621948
119 0.908821249008179
120 0.911305904388428
121 0.916826415061951
122 0.90534999370575
123 0.909661543369293
124 0.917975878715515
125 0.877861535549164
126 0.918710422515869
127 0.919093084335327
128 0.899587953090668
129 0.92157142162323
130 0.913207268714905
131 0.903100001811981
132 0.915069234371185
133 0.916457891464233
134 0.920086205005646
135 0.924219989776611
136 0.921097385883331
137 0.91445871591568
138 0.919940531253815
139 0.918256890773773
140 0.915002703666687
141 0.912075209617615
142 0.922432196140289
143 0.915725219249725
144 0.917232155799866
145 0.915040004253387
146 0.905634582042694
147 0.921653831005096
148 0.917523443698883
149 0.921187937259674
150 0
151 0
152 0.346075001358986
153 0.380115795135498
154 0.40063750743866
155 0.364762508869171
156 0.381244444847107
157 0.507175004482269
158 0.492057144641876
159 0.600570368766785
160 0.704231587052345
161 0.778043645620346
162 0.830239331722259
163 0.861292839050293
164 0.859893023967743
165 0.902036952972412
166 0.875220000743866
167 0.856340527534485
168 0.835845077037811
169 0.862524998188019
170 0.868245446681976
171 0.870640850067139
172 0.878851222991943
173 0.86220885515213
174 0.882414996623993
175 0.806244796514511
176 0.8606285572052
177 0.856221914291382
178 0.882444441318512
179 0.87316586971283
180 0.879072713851929
181 0.866445076465607
182 0.88446843624115
183 0.876284611225128
184 0.887402701377869
185 0.882100009918213
186 0.87964323759079
187 0.877731990814209
188 0.875343990325928
189 0.886451923847199
190 0.890507900714874
191 0.875065791606903
192 0.867847776412964
193 0.861628568172455
194 0.842221117019653
195 0.881075000762939
196 0.876384997367859
197 0.885678040981293
198 0.847900009155273
199 0.873370015621185
200 0.506312489509583
201 0.523478257656097
202 0.562123799324036
203 0.646924138069153
204 0.665958976745605
205 0.740631258487701
206 0.78325169980526
207 0.906233978271484
208 0.912102520465851
209 0.92098571062088
210 0.923455727100372
211 0.920915389060974
212 0.893057262897491
213 0.881913208961487
214 0.910705423355103
215 0.923485112190247
216 0.916986441612244
217 0.912139618396759
218 0.91729907989502
219 0.921481084823608
220 0.910749983787537
221 0.924191749095917
222 0.916976869106293
223 0.897056353092194
224 0.90337131023407
225 0.915213203430176
226 0.918518948554993
227 0.923245000839233
228 0.91992347240448
229 0.908071434497833
230 0.908476912975311
231 0.910466086864471
232 0.926096713542938
233 0.908043467998505
234 0.916701781749725
235 0.90596216917038
236 0.92039999961853
237 0.914837515354156
238 0.906501734256744
239 0.913974392414093
240 0.923424983024597
241 0.920651280879974
242 0.917003631591797
243 0.914385449886322
244 0.91858104467392
245 0.916140186786652
246 0.919621253013611
247 0.916398191452026
248 0.910907423496246
249 0.924279999732971
250 0.348074993491173
251 0.187850000709295
252 0.389912503957748
253 0.373775005340576
254 0.402487498521805
255 0.286612510681152
256 0.343762505054474
257 0.355737501382828
258 0.302499997615814
259 0.300587511062622
260 0.326249995827675
261 0.318512496352196
262 0.276012501120567
263 0.380000007152557
264 0.409475004673004
265 0.52597690820694
266 0.600240015983582
267 0.704718166589737
268 0.775818181037903
269 0.806782352924347
270 0.818810713291168
271 0.85304479598999
272 0.852716219425201
273 0.87426620721817
274 0.856838369369507
275 0.86949999332428
276 0.861095380783081
277 0.827628552913666
278 0.824774575233459
279 0.822896361351013
280 0.831256926059723
281 0.858154559135437
282 0.877210807800293
283 0.877739441394806
284 0.881856763362885
285 0.870667564868927
286 0.845143759250641
287 0.853993463516235
288 0.853206896781921
289 0.810005974769592
290 0.864645457267761
291 0.8389843583107
292 0.855680656433105
293 0.867045450210571
294 0.873744797706604
295 0.87261917591095
296 0.869200003147125
297 0.8686887383461
298 0.857574999332428
299 0.852193462848663
300 0.898088693618774
301 0.917015075683594
302 0.942294132709503
303 0.940204405784607
304 0.943975019454956
305 0.940298211574554
306 0.942143642902374
307 0.94298928976059
308 0.918864250183105
309 0.942921054363251
310 0.944625270366669
311 0.944128406047821
312 0.934627830982208
313 0.93931280374527
314 0.9446648478508
315 0.947411584854126
316 0.942485475540161
317 0.939190793037415
318 0.941477072238922
319 0.928255569934845
320 0.938562572002411
321 0.948316395282745
322 0.949393451213837
323 0.941890859603882
324 0.938018870353699
325 0.935636842250824
326 0.944775998592377
327 0.948680746555328
328 0.937525010108948
329 0.932074546813965
330 0.918247056007385
331 0.933100008964539
332 0.941596615314484
333 0.936255884170532
334 0.944327080249786
335 0.943856179714203
336 0.943857157230377
337 0.940477776527405
338 0.944104158878326
339 0.938496565818787
340 0.945482885837555
341 0.938072144985199
342 0.944082844257355
343 0.939486992359161
344 0.941021537780762
345 0.942451143264771
346 0.946843433380127
347 0.945135605335236
348 0.942175006866455
349 0.942882144451141
350 0.634912490844727
351 0.557488894462585
352 0.642999982833862
353 0.820994734764099
354 0.871134221553802
355 0.860703778266907
356 0.921268308162689
357 0.908719718456268
358 0.924607706069946
359 0.934616565704346
360 0.927731359004974
361 0.932046711444855
362 0.929683196544647
363 0.935495519638062
364 0.927157139778137
365 0.925343549251556
366 0.925214600563049
367 0.926790153980255
368 0.930908691883087
369 0.935778105258942
370 0.922599995136261
371 0.931897842884064
372 0.936264789104462
373 0.931871950626373
374 0.930587518215179
375 0.918732237815857
376 0.916665637493134
377 0.936993622779846
378 0.927715122699738
379 0.93214545249939
380 0.929408395290375
381 0.930342864990234
382 0.927822721004486
383 0.928913140296936
384 0.934246671199799
385 0.926989233493805
386 0.927039110660553
387 0.931785488128662
388 0.926173532009125
389 0.931385707855225
390 0.931606578826904
391 0.92683333158493
392 0.932193326950073
393 0.932066917419434
394 0.924853909015656
395 0.914258933067322
396 0.910857808589935
397 0.92802609205246
398 0.928368175029755
399 0.921886193752289
400 0.790693771839142
401 0.731336355209351
402 0.740881824493408
403 0.691715395450592
404 0.630417633056641
405 0.666385006904602
406 0.796024000644684
407 0.849446868896484
408 0.860728001594543
409 0.896457636356354
410 0.902355289459228
411 0.898672389984131
412 0.887702488899231
413 0.821000015735626
414 0.845875012874603
415 0.716323527693749
416 0.850641548633575
417 0.867014288902283
418 0.790891760587692
419 0.87804399728775
420 0.884084618091583
421 0.894741868972778
422 0.877849996089935
423 0.876222217082977
424 0.873099982738495
425 0.872592961788177
426 0.874475014209747
427 0.863199996948242
428 0.872342085838318
429 0.883439004421234
430 0.889627277851105
431 0.89743332862854
432 0.877896189689636
433 0.856430435180664
434 0.877328765392303
435 0.873147988319397
436 0.884856963157654
437 0.884020006656647
438 0.862264943122864
439 0.852780306339264
440 0.864597010612488
441 0.867739129066467
442 0.881615400314331
443 0.885329389572144
444 0.889218175411224
445 0.879776751995087
446 0.889086818695068
447 0.878766191005707
448 0.866581833362579
449 0.878598642349243
450 0.87725772857666
451 0.885969996452332
452 0.882604873180389
453 0.886292099952698
454 0.891189980506897
455 0.892900013923645
456 0.875143241882324
457 0.87505429983139
458 0.85597231388092
459 0.882256519794464
460 0.833100008964539
461 0.874219524860382
462 0.860795521736145
463 0.859626471996307
464 0.863453114032745
465 0.859678256511688
466 0.882812976837158
467 0.874542462825775
468 0.875319993495941
469 0.886552619934082
470 0.879744112491608
471 0.761602857708931
472 0.883023989200592
473 0.867908692359924
474 0.883658540248871
475 0.886782276630402
476 0.877225959300995
477 0.878215801715851
478 0.86273638010025
479 0.836137938499451
480 0.84514000415802
481 0.853220582008362
482 0.879469239711761
483 0.890179538726807
484 0.890042495727539
485 0.894467043876648
486 0.888984417915344
487 0.872974979877472
488 0.854842865467072
489 0.820775866508484
490 0.856843745708466
491 0.848368501663208
492 0.882780504226685
493 0.882792294025421
494 0.881901288032532
495 0.876074993610382
496 0.86214998960495
497 0.876805865764618
498 0.881946337223053
499 0.88730800151825
500 0.538537490367889
501 0.498517656326294
502 0.445141172409058
503 0.442287504673004
504 0.45477499961853
505 0.502020001411438
506 0.581392002105713
507 0.668592303991318
508 0.652231121063232
509 0.846400022506714
510 0.876687669754028
511 0.880408430099487
512 0.899036359786987
513 0.898027896881104
514 0.888423359394073
515 0.883145940303802
516 0.870917820930481
517 0.874405634403229
518 0.888729274272919
519 0.883728575706482
520 0.890042507648468
521 0.891066646575928
522 0.889249444007874
523 0.887269222736359
524 0.88609231710434
525 0.866838049888611
526 0.881332004070282
527 0.885010385513306
528 0.885362505912781
529 0.884173429012299
530 0.868040525913239
531 0.876116228103638
532 0.884040939807892
533 0.879368245601654
534 0.887361538410187
535 0.882121932506561
536 0.886671042442322
537 0.871591532230377
538 0.854396867752075
539 0.881360268592834
540 0.866539490222931
541 0.88806666135788
542 0.892062067985535
543 0.893534088134766
544 0.889666676521301
545 0.882455265522003
546 0.881248652935028
547 0.853251361846924
548 0.88636314868927
549 0.891143906116486
550 0.733031564950943
551 0.631256246566772
552 0.653406691551208
553 0.646329402923584
554 0.745281630754471
555 0.703817248344421
556 0.715985059738159
557 0.756154206395149
558 0.896039998531342
559 0.862495195865631
560 0.728958129882812
561 0.871659994125366
562 0.885217082500458
563 0.851264274120331
564 0.895019996166229
565 0.890616130828857
566 0.90005909204483
567 0.844356977939606
568 0.884984087944031
569 0.896306455135345
570 0.905139982700348
571 0.900680005550385
572 0.857364511489868
573 0.901106452941895
574 0.892728579044342
575 0.884522235393524
576 0.899102401733398
577 0.857767486572266
578 0.824355554580688
579 0.877977776527405
580 0.74586843252182
581 0.886712491512299
582 0.822506314516067
583 0.878222227096558
584 0.888251745700836
585 0.903818166255951
586 0.905070459842682
587 0.883497643470764
588 0.897069621086121
589 0.725580501556397
590 0.891721427440643
591 0.721037840843201
592 0.88899210691452
593 0.729272103309631
594 0.883607494831085
595 0.89342942237854
596 0.89493225812912
597 0.875980007648468
598 0.89763195514679
599 0.901396775245667
600 0.314075009524822
601 0.394905269145966
602 0.496737504005432
603 0.318774998188019
604 0.30275000333786
605 0.360850006341934
606 0.259912496805191
607 0.22561249434948
608 0.0654499996453523
609 0.301662510633469
610 0.328262513875961
611 0.242087495326996
612 0.351099997758865
613 0.403487491607666
614 0.418950009346008
615 0.462733340263367
616 0.505425000190735
617 0.527063655853272
618 0.596886682510376
619 0.740360993146896
620 0.804738295078278
621 0.824831581115723
622 0.85922759771347
623 0.848024141788483
624 0.844548273086548
625 0.791552948951721
626 0.808239996433258
627 0.780545157194138
628 0.859828567504883
629 0.840146160125732
630 0.795399987697601
631 0.795799994468689
632 0.813700020313263
633 0.854527282714844
634 0.857881820201874
635 0.858117651939392
636 0.850270009040832
637 0.816078555583954
638 0.815333342552185
639 0.821376466751099
640 0.805396223068237
641 0.845886433124542
642 0.826079249382019
643 0.858885705471039
644 0.839016115665436
645 0.865436363220215
646 0.841629040241241
647 0.847620677947998
648 0.84098984003067
649 0.842903447151184
650 0.802927279472351
651 0.672710537910461
652 0.744282615184784
653 0.811017644405365
654 0.826017141342163
655 0.883141577243805
656 0.90049090385437
657 0.909170591831207
658 0.902488112449646
659 0.895352745056152
660 0.900606882572174
661 0.879169225692749
662 0.857028591632843
663 0.854792404174805
664 0.891088604927063
665 0.902179980278015
666 0.899616825580597
667 0.894365096092224
668 0.893048226833344
669 0.896787238121033
670 0.895669233798981
671 0.900406801700592
672 0.889537930488586
673 0.887071418762207
674 0.89545681476593
675 0.888935732841492
676 0.886329996585846
677 0.879066300392151
678 0.894011771678925
679 0.895988893508911
680 0.874968361854553
681 0.893779075145721
682 0.905745434761047
683 0.89993999004364
684 0.900413954257965
685 0.897740006446838
686 0.893262052536011
687 0.886253845691681
688 0.88472409248352
689 0.898194122314453
690 0.889792859554291
691 0.874116885662079
692 0.873247957229614
693 0.886180830001831
694 0.877825009822846
695 0.886311113834381
696 0.879773163795471
697 0.901426315307617
698 0.904377436637878
699 0.898709082603455
700 0.821237504482269
701 0.653290343284607
702 0.663970732688904
703 0.680885124206543
704 0.82962726354599
705 0.88469535112381
706 0.909672737121582
707 0.916529417037964
708 0.911399984359741
709 0.901573634147644
710 0.885426580905914
711 0.887711763381958
712 0.892764985561371
713 0.891137504577637
714 0.905717587471008
715 0.905875813961029
716 0.905592775344849
717 0.882909989356995
718 0.900080633163452
719 0.90058388710022
720 0.901019334793091
721 0.899567353725433
722 0.903388118743896
723 0.897514879703522
724 0.900022578239441
725 0.894896554946899
726 0.889018058776855
727 0.894626533985138
728 0.899011611938477
729 0.894554817676544
730 0.894793105125427
731 0.904224169254303
732 0.906417644023895
733 0.905333983898163
734 0.906175017356873
735 0.900540828704834
736 0.896541380882263
737 0.893955171108246
738 0.895837354660034
739 0.90561249256134
740 0.899036359786987
741 0.910701990127563
742 0.909944891929626
743 0.900787651538849
744 0.901702189445496
745 0.860025274753571
746 0.896379375457764
747 0.903138709068298
748 0.905631244182587
749 0.899686205387116
750 0.870914280414581
751 0.706770014762878
752 0.737215566635132
753 0.89736602306366
754 0.751426029205322
755 0.935537493228912
756 0.934765529632568
757 0.935614883899689
758 0.925180888175964
759 0.923278450965881
760 0.916760635375977
761 0.933969783782959
762 0.925757157802582
763 0.924649238586426
764 0.927727270126343
765 0.932995653152466
766 0.929346680641174
767 0.930379998683929
768 0.93007744550705
769 0.925285816192627
770 0.924908077716827
771 0.93007744550705
772 0.924393129348755
773 0.913684356212616
774 0.928550744056702
775 0.920977282524109
776 0.929072797298431
777 0.935631000995636
778 0.927506446838379
779 0.891925609111786
780 0.882410609722137
781 0.926759839057922
782 0.927740907669067
783 0.932014405727386
784 0.932186365127563
785 0.892013442516327
786 0.925521516799927
787 0.921218955516815
788 0.906683790683746
789 0.923855817317963
790 0.931143069267273
791 0.926431822776794
792 0.931503081321716
793 0.931927275657654
794 0.932304358482361
795 0.931523251533508
796 0.924857151508331
797 0.916106164455414
798 0.925091302394867
799 0.934034538269043
800 0.83639565706253
801 0.7477971971035
802 0.875529992580414
803 0.880755162239075
804 0.900065052509308
805 0.911112725734711
806 0.908376801013947
807 0.921190583705902
808 0.89584949016571
809 0.899820005893707
810 0.889924705028534
811 0.904581046104431
812 0.895561277866364
813 0.907940220832825
814 0.90743979215622
815 0.893058812618256
816 0.916416656970978
817 0.898868429660797
818 0.888344895839691
819 0.92074111700058
820 0.901128578186035
821 0.91029999256134
822 0.908183324337006
823 0.904793465137482
824 0.899732995033264
825 0.909072721004486
826 0.912183165550232
827 0.89405962228775
828 0.910323989391327
829 0.897230696678162
830 0.910404086112976
831 0.904447162151337
832 0.90104866027832
833 0.91066666841507
834 0.916431081295013
835 0.919442105293274
836 0.913447165489197
837 0.905556237697601
838 0.898259103298187
839 0.907620787620544
840 0.913226413726807
841 0.913837730884552
842 0.910970604419708
843 0.920341503620148
844 0.898587620258331
845 0.891171300411224
846 0.903854286670685
847 0.916678512096405
848 0.915710341930389
849 0.919532191753387
850 0.558612513542175
851 0.531637501716614
852 0.457624995708466
853 0.364912497997284
854 0.287137490510941
855 0.358037501573563
856 0.343274998664856
857 0.249874991178513
858 0.262962493300438
859 0.221987497806549
860 0.279837489128113
861 0.308887493610382
862 0.199237503111362
863 0.221224993467331
864 0.252637499570847
865 0.406974989175796
866 0.323950004577637
867 0.454524993896484
868 0.528790473937988
869 0.608374190330505
870 0.659548830986023
871 0.673761701583862
872 0.784927266836166
873 0.866128170490265
874 0.879257893562317
875 0.870545935630798
876 0.857971453666687
877 0.84825998544693
878 0.786899983882904
879 0.828447377681732
880 0.827764713764191
881 0.736480003595352
882 0.832664287090301
883 0.853438460826874
884 0.860809373855591
885 0.856646871566772
886 0.787109100818634
887 0.860015368461609
888 0.850483894348145
889 0.855718743801117
890 0.829055392742157
891 0.853329503536224
892 0.832506895065308
893 0.854509830474854
894 0.861686956882477
895 0.864680647850037
896 0.834714269638062
897 0.704353332519531
898 0.863030421733856
899 0.857745468616486
900 0.375550007820129
901 0.387549996376038
902 0.45424998998642
903 0.480200004577637
904 0.51412501335144
905 0.490137493610382
906 0.51234735250473
907 0.480174994468689
908 0.367174994945526
909 0.45314998626709
910 0.457487499713898
911 0.508480000495911
912 0.571152377128601
913 0.611071419715881
914 0.615225005149841
915 0.672262215614319
916 0.693972420692444
917 0.735625001788139
918 0.856347990036011
919 0.848799991607666
920 0.877262496948242
921 0.874874997138977
922 0.875597202777863
923 0.809888231754303
924 0.845185720920563
925 0.831148409843445
926 0.778265708684921
927 0.828550004959106
928 0.778034293651581
929 0.86993635892868
930 0.811190927028656
931 0.857508838176727
932 0.873200023174286
933 0.862873911857605
934 0.838350653648376
935 0.877527034282684
936 0.807947820425034
937 0.87916921377182
938 0.829038023948669
939 0.879030776023865
940 0.875581097602844
941 0.864921748638153
942 0.855400002002716
943 0.835599982738495
944 0.77875000834465
945 0.859639120101929
946 0.870124995708466
947 0.8724249958992
948 0.884665012359619
949 0.870500028133392
950 0.826180005073547
951 0.803453838825226
952 0.714153560996056
953 0.827559995651245
954 0.787028580904007
955 0.851674199104309
956 0.861749994754791
957 0.872481274604797
958 0.855465614795685
959 0.790928316116333
960 0.74044783115387
961 0.820035302639008
962 0.81831248998642
963 0.793415403366089
964 0.692901659011841
965 0.864905977249146
966 0.840367686748505
967 0.868171429634094
968 0.750547704100609
969 0.850401699542999
970 0.818900012969971
971 0.840044069290161
972 0.85685715675354
973 0.841165518760681
974 0.860500001907349
975 0.824982130527496
976 0.852022588253021
977 0.852681243419647
978 0.851965498924255
979 0.855626142024994
980 0.856309831142426
981 0.85356308221817
982 0.864422392845154
983 0.867547881603241
984 0.859210455417633
985 0.858467733860016
986 0.850786793231964
987 0.692642617225647
988 0.852490019798279
989 0.865253138542175
990 0.855774998664856
991 0.809818768501282
992 0.830092871189117
993 0.85925384759903
994 0.849148404598236
995 0.842486155033112
996 0.848828148841858
997 0.842893731594086
998 0.869190633296967
999 0.848918044567108
};
\addlegendentry{Training Reward (no LSTM)}
\addplot [semithick, color1]
table {%
0 0
1 0.0306250005960465
2 0.0306250005960465
3 0
4 0
5 0
6 0.151447051763535
7 0.153249993920326
8 0
9 0
10 0
11 0.0801249966025352
12 0
13 0
14 0
15 0
16 0
17 0
18 0.0958750024437904
19 0
20 0.164499998092651
21 0.164499998092651
22 0.174224999547005
23 0.183499997854233
24 0.123999997973442
25 0.108249999582767
26 0.108249999582767
27 0
28 0.0879999995231628
29 0
30 0.149875000119209
31 0.144975003600121
32 0.134849998354912
33 0.232825005054474
34 0.153974995017052
35 0.337600004673004
36 0.466276478767395
37 0.541299998760223
38 0.681233322620392
39 0.780969750881195
40 0.84822142124176
41 0.877197015285492
42 0.893548333644867
43 0.909214890003204
44 0.918554222583771
45 0.918631422519684
46 0.917811322212219
47 0.91141699552536
48 0.902695333957672
49 0.89327404499054
50 0.540575003623962
51 0.442424988746643
52 0.357149982452393
53 0.277974998950958
54 0.158749997615814
55 0.0711250007152557
56 0.18934999704361
57 0.0587499998509884
58 0.0598750002682209
59 0
60 0
61 0.0688749998807907
62 0.112799999117851
63 0.147324997186661
64 0.207749998569489
65 0.265100002288818
66 0.164300006628037
67 0.20514999628067
68 0.0770250007510185
69 0.249175000190735
70 0.441700005531311
71 0.424774992465973
72 0.467674994468689
73 0.663777768611908
74 0.789580476284027
75 0.826788020133972
76 0.860914266109467
77 0.899295306205749
78 0.90521365404129
79 0.91614716053009
80 0.917394125461578
81 0.9132040143013
82 0.910829198360443
83 0.897763407230377
84 0.888845086097717
85 0.891437351703644
86 0.905460894107819
87 0.913209116458893
88 0.912739145755768
89 0.915187096595764
90 0.90741012096405
91 0.910299980640411
92 0.907629024982452
93 0.907363522052765
94 0.907741665840149
95 0.912004113197327
96 0.914676308631897
97 0.915730595588684
98 0.907870984077454
99 0.908059990406036
100 0.240599995851517
101 0.130800002813339
102 0.11387500166893
103 0.371640002727509
104 0.646361315250397
105 0.742799973487854
106 0.839733350276947
107 0.884465742111206
108 0.905983877182007
109 0.925984632968903
110 0.934746563434601
111 0.938368999958038
112 0.923354303836822
113 0.927307665348053
114 0.929115688800812
115 0.933022558689118
116 0.928907454013824
117 0.918911790847778
118 0.922608423233032
119 0.922942495346069
120 0.918911790847778
121 0.921852838993072
122 0.927700006961823
123 0.928223085403442
124 0.926851749420166
125 0.925823068618774
126 0.92742086648941
127 0.928186190128326
128 0.926075887680054
129 0.925942862033844
130 0.924514532089233
131 0.920499992370605
132 0.927338469028473
133 0.926515781879425
134 0.92657243013382
135 0.929439985752106
136 0.924994778633118
137 0.92341742515564
138 0.924481070041656
139 0.923813772201538
140 0.923605406284332
141 0.92765040397644
142 0.929464399814606
143 0.928650438785553
144 0.925364303588867
145 0.924580001831055
146 0.918369150161743
147 0.929707682132721
148 0.932246887683868
149 0.926975882053375
150 0
151 0
152 0.235250002145767
153 0.287131583690643
154 0.384875011444092
155 0.296925008296967
156 0.34068888425827
157 0.48454999923706
158 0.532614290714264
159 0.657840740680695
160 0.772063159942627
161 0.840487277507782
162 0.857578670978546
163 0.895385694503784
164 0.898886036872864
165 0.907573914527893
166 0.902540004253387
167 0.885481071472168
168 0.880490159988403
169 0.87354998588562
170 0.873290920257568
171 0.878081679344177
172 0.893602454662323
173 0.890917718410492
174 0.892630004882813
175 0.87708957195282
176 0.879657125473022
177 0.889743828773499
178 0.8917888879776
179 0.890331721305847
180 0.891345453262329
181 0.883190143108368
182 0.890436863899231
183 0.887569212913513
184 0.886405420303345
185 0.885700011253357
186 0.882586479187012
187 0.886863994598389
188 0.886587989330292
189 0.891703820228577
190 0.891715800762176
191 0.882431590557098
192 0.874295544624329
193 0.873557126522064
194 0.877042245864868
195 0.886350011825562
196 0.891370010375977
197 0.893756103515625
198 0.891100013256073
199 0.889840018749237
200 0.496324992179871
201 0.5306565284729
202 0.610647594928741
203 0.734348273277283
204 0.772417950630188
205 0.861962509155273
206 0.898603391647339
207 0.920467960834503
208 0.92590503692627
209 0.931071424484253
210 0.931511461734772
211 0.927330780029297
212 0.919314539432526
213 0.918626427650452
214 0.924910831451416
215 0.929770243167877
216 0.929372894763947
217 0.92147923707962
218 0.92279816865921
219 0.9239621758461
220 0.924099981784821
221 0.928483486175537
222 0.928453731536865
223 0.925512707233429
224 0.924642610549927
225 0.921326398849487
226 0.927037918567657
227 0.929290020465851
228 0.928046953678131
229 0.920542871952057
230 0.921353828907013
231 0.922632169723511
232 0.929593431949616
233 0.929486954212189
234 0.925203573703766
235 0.920824337005615
236 0.923600018024445
237 0.924175024032593
238 0.927303457260132
239 0.929648780822754
240 0.929649984836578
241 0.927702581882477
242 0.924007284641266
243 0.923270893096924
244 0.926262092590332
245 0.922280383110046
246 0.922942495346069
247 0.926396381855011
248 0.928014862537384
249 0.929560005664825
250 0.220349997282028
251 0.110500000417233
252 0.301324999332428
253 0.269050002098083
254 0.307574999332428
255 0.221625006198883
256 0.27112500667572
257 0.295074999332428
258 0.250699996948242
259 0.254975008964539
260 0.211799997091293
261 0.196324998140335
262 0.192325001955032
263 0.322000002861023
264 0.36745001077652
265 0.541053831577301
266 0.665280020236969
267 0.734336340427399
268 0.79913637638092
269 0.834964692592621
270 0.850021409988403
271 0.869889569282532
272 0.87553243637085
273 0.884432411193848
274 0.884676718711853
275 0.878499984741211
276 0.874290752410889
277 0.859557116031647
278 0.85654913187027
279 0.851892721652985
280 0.86501384973526
281 0.868409109115601
282 0.883121621608734
283 0.885978877544403
284 0.887013518810272
285 0.880835139751434
286 0.865787518024445
287 0.862786900997162
288 0.863013780117035
289 0.864811933040619
290 0.870590925216675
291 0.862468731403351
292 0.867961287498474
293 0.872690892219543
294 0.87708957195282
295 0.876638340950012
296 0.876999986171722
297 0.873277473449707
298 0.872650003433228
299 0.86098690032959
300 0.932977390289307
301 0.942930150032044
302 0.953888249397278
303 0.953308796882629
304 0.95365002155304
305 0.94989640712738
306 0.948187279701233
307 0.949878573417664
308 0.952028489112854
309 0.955142092704773
310 0.953150534629822
311 0.952156805992126
312 0.945755648612976
313 0.949725604057312
314 0.953229689598084
315 0.955123162269592
316 0.952470946311951
317 0.945881581306457
318 0.946854138374329
319 0.947411131858826
320 0.948225140571594
321 0.953332781791687
322 0.953686881065369
323 0.951281714439392
324 0.948937726020813
325 0.949573683738709
326 0.951651978492737
327 0.954061484336853
328 0.949750018119812
329 0.94964907169342
330 0.945394110679626
331 0.948100018501282
332 0.952493214607239
333 0.952611756324768
334 0.950754141807556
335 0.95161235332489
336 0.949814295768738
337 0.948455548286438
338 0.950308299064636
339 0.95169312953949
340 0.953065752983093
341 0.952644276618958
342 0.950265669822693
343 0.950073981285095
344 0.947743058204651
345 0.950602269172668
346 0.952186846733093
347 0.952371191978455
348 0.950049996376038
349 0.949664282798767
350 0.704924976825714
351 0.555477786064148
352 0.718399977684021
353 0.850789487361908
354 0.892568445205688
355 0.91670755147934
356 0.931636607646942
357 0.938939416408539
358 0.940115392208099
359 0.940333116054535
360 0.937362706661224
361 0.938793408870697
362 0.935866391658783
363 0.93669103384018
364 0.932614266872406
365 0.934387099742889
366 0.935929191112518
367 0.93278032541275
368 0.936517369747162
369 0.939056193828583
370 0.934299981594086
371 0.938495671749115
372 0.940029561519623
373 0.938443887233734
374 0.935875022411347
375 0.92836446762085
376 0.935031259059906
377 0.939687240123749
378 0.937330234050751
379 0.937190902233124
380 0.935316789150238
381 0.933585727214813
382 0.934845459461212
383 0.937926280498505
384 0.937793338298798
385 0.935878455638885
386 0.935978209972382
387 0.936470973491669
388 0.936047065258026
389 0.935671412944794
390 0.936113154888153
391 0.937366664409637
392 0.937286651134491
393 0.937033832073212
394 0.92710782289505
395 0.928417861461639
396 0.932415616512299
397 0.937952172756195
398 0.935936367511749
399 0.928372395038605
400 0.802787530422211
401 0.773172724246979
402 0.7445636510849
403 0.709230780601501
404 0.728335273265839
405 0.789470016956329
406 0.831447982788086
407 0.868993747234345
408 0.879856014251709
409 0.900915277004242
410 0.906410574913025
411 0.903544807434082
412 0.892404985427856
413 0.849000024795532
414 0.855550003051758
415 0.831347060203552
416 0.861483085155487
417 0.876228559017181
418 0.875183534622192
419 0.886587989330292
420 0.89146922826767
421 0.896583724021912
422 0.889800000190735
423 0.891944444179535
424 0.888399982452393
425 0.882885921001434
426 0.883950018882751
427 0.877600002288818
428 0.883284187316895
429 0.896478033065796
430 0.899854564666748
431 0.89926666021347
432 0.888992404937744
433 0.87846086025238
434 0.886957538127899
435 0.884895992279053
436 0.891213917732239
437 0.891340005397797
438 0.883829879760742
439 0.880160593986511
440 0.877694010734558
441 0.879478263854981
442 0.890130794048309
443 0.896658802032471
444 0.8936363697052
445 0.897253489494324
446 0.889773654937744
447 0.879932403564453
448 0.87896363735199
449 0.884097278118134
450 0.893115472793579
451 0.893439996242523
452 0.890309751033783
453 0.892284190654755
454 0.893979978561401
455 0.892900013923645
456 0.884386479854584
457 0.880608594417572
458 0.868544602394104
459 0.885113048553467
460 0.883100020885468
461 0.888839030265808
462 0.87729104757309
463 0.874952936172485
464 0.874506235122681
465 0.874156522750855
466 0.887125957012177
467 0.884084916114807
468 0.882939994335175
469 0.890105247497559
470 0.88458822965622
471 0.872405695915222
472 0.888447999954224
473 0.881617403030395
474 0.890617072582245
475 0.893264555931091
476 0.891251945495605
477 0.882431590557098
478 0.87127274274826
479 0.863075852394104
480 0.858580017089844
481 0.873841190338135
482 0.893038487434387
483 0.899159097671509
484 0.896184992790222
485 0.900534093379974
486 0.89226883649826
487 0.880949974060059
488 0.867185735702515
489 0.861151719093323
490 0.872987484931946
491 0.877636992931366
492 0.892461001873016
493 0.893384599685669
494 0.889802598953247
495 0.882649981975555
496 0.883599984645844
497 0.881411743164062
498 0.88899267911911
499 0.888915991783142
500 0.544574987888336
501 0.46723530292511
502 0.465782356262207
503 0.451974999904633
504 0.463450002670288
505 0.490439999103546
506 0.659984004497528
507 0.704384613037109
508 0.769262230396271
509 0.860200023651123
510 0.883875346183777
511 0.89491685628891
512 0.902472722530365
513 0.899555802345276
514 0.892046737670898
515 0.889591872692108
516 0.880435633659363
517 0.88111127614975
518 0.895358538627624
519 0.897957158088684
520 0.893485021591186
521 0.895533311367035
522 0.901798892021179
523 0.895138454437256
524 0.891884636878967
525 0.87767608165741
526 0.885964000225067
527 0.891520774364471
528 0.892225003242493
529 0.8916468501091
530 0.885481071472168
531 0.886332452297211
532 0.897681903839111
533 0.898236489295959
534 0.895323085784912
535 0.892043876647949
536 0.887642085552216
537 0.880883073806763
538 0.868093729019165
539 0.8842205286026
540 0.886078953742981
541 0.895833325386047
542 0.900224137306213
543 0.901368176937103
544 0.895433354377747
545 0.89001053571701
546 0.885797297954559
547 0.88200272321701
548 0.891526317596436
549 0.895687818527222
550 0.760363137722015
551 0.713812494277954
552 0.755413365364075
553 0.735858821868897
554 0.824463260173798
555 0.856234478950501
556 0.869770133495331
557 0.890308427810669
558 0.904579997062683
559 0.90409038066864
560 0.895716273784637
561 0.903519999980926
562 0.897334170341492
563 0.900528562068939
564 0.905239999294281
565 0.90723227262497
566 0.905418181419373
567 0.894813942909241
568 0.900468182563782
569 0.907812917232513
570 0.907479989528656
571 0.909360015392303
572 0.906429016590118
573 0.906612908840179
574 0.903357148170471
575 0.892344462871552
576 0.899004828929901
577 0.898234963417053
578 0.894411110877991
579 0.901755559444428
580 0.883236861228943
581 0.894024991989136
582 0.895212638378143
583 0.895044457912445
584 0.900703513622284
585 0.910236346721649
586 0.905540931224823
587 0.898395299911499
588 0.901239228248596
589 0.89166100025177
590 0.903142857551575
591 0.879875695705414
592 0.895884203910828
593 0.893644201755524
594 0.896815001964569
595 0.901158833503723
596 0.905064523220062
597 0.907660019397736
598 0.906863915920258
599 0.907193553447723
600 0.184750005602837
601 0.322110533714294
602 0.520375001430512
603 0.288650000095367
604 0.235000002384186
605 0.289100003242493
606 0.224924999475479
607 0.156324994564056
608 0.0384999997913837
609 0.200425004959106
610 0.253625011444092
611 0.191974997520447
612 0.261500000953674
613 0.366274988651276
614 0.383700001239777
615 0.482066667079926
616 0.529650008678436
617 0.564827299118042
618 0.66937335729599
619 0.774121975898743
620 0.822776591777801
621 0.838663148880005
622 0.858855187892914
623 0.856248271465301
624 0.851096534729004
625 0.838705885410309
626 0.857679986953735
627 0.858090305328369
628 0.861857128143311
629 0.84769229888916
630 0.832899975776672
631 0.83549998998642
632 0.852400016784668
633 0.86655455827713
634 0.866963624954224
635 0.871035277843475
636 0.860739994049072
637 0.849057126045227
638 0.844866681098938
639 0.832652938365936
640 0.839392447471619
641 0.847472870349884
642 0.842058503627777
643 0.860871422290802
644 0.862532246112824
645 0.870372724533081
646 0.86145806312561
647 0.861741364002228
648 0.851179659366608
649 0.847806882858276
650 0.81915454864502
651 0.791321074962616
652 0.800865232944489
653 0.8398353099823
654 0.878834295272827
655 0.900383162498474
656 0.911681807041168
657 0.91824117898941
658 0.911176252365112
659 0.905005478858948
660 0.903813779354095
661 0.894238448143005
662 0.876057171821594
663 0.889584827423096
664 0.89827721118927
665 0.905159986019134
666 0.909033668041229
667 0.902130210399628
668 0.90129646062851
669 0.905174481868744
670 0.898438465595245
671 0.903413617610931
672 0.89967588186264
673 0.898342847824097
674 0.90431364774704
675 0.899371457099915
676 0.896860015392303
677 0.901232600212097
678 0.900523543357849
679 0.896377789974213
680 0.893036723136902
681 0.900058138370514
682 0.905090892314911
683 0.906079995632172
684 0.903427922725678
685 0.904380011558533
686 0.898124122619629
687 0.8931077003479
688 0.89814817905426
689 0.900788247585297
690 0.89928572177887
691 0.88863377571106
692 0.883295893669128
693 0.888461661338806
694 0.893350005149841
695 0.89232223033905
696 0.899946343898773
697 0.907252633571625
698 0.910454857349396
699 0.903618180751801
700 0.835074985027313
701 0.755180668830872
702 0.771141481399536
703 0.810370230674744
704 0.871654546260834
705 0.90079071521759
706 0.918345475196838
707 0.919458842277527
708 0.914599978923798
709 0.906647264957428
710 0.891453170776367
711 0.901423537731171
712 0.895329988002777
713 0.908275020122528
714 0.909535181522369
715 0.908951652050018
716 0.910185551643372
717 0.899019992351532
718 0.904561269283295
719 0.910067760944366
720 0.910038685798645
721 0.913434708118439
722 0.914776253700256
723 0.910229766368866
724 0.908945143222809
725 0.900493109226227
726 0.904036128520966
727 0.908953058719635
728 0.906023240089416
729 0.906109654903412
730 0.902986228466034
731 0.908348333835602
732 0.91723530292511
733 0.915067982673645
734 0.914050018787384
735 0.911781656742096
736 0.904682767391205
737 0.903110349178314
738 0.905074727535248
739 0.912025010585785
740 0.911472737789154
741 0.915003991127014
742 0.91348979473114
743 0.906875288486481
744 0.909604382514954
745 0.908150541782379
746 0.908858752250671
747 0.907977402210236
748 0.911162483692169
749 0.904672396183014
750 0.904728555679321
751 0.837840020656586
752 0.898731124401092
753 0.924332058429718
754 0.927152049541473
755 0.940374982357025
756 0.94063104391098
757 0.940529763698578
758 0.937661778926849
759 0.934756910800934
760 0.933421266078949
761 0.939039552211762
762 0.933414304256439
763 0.934798467159271
764 0.935554540157318
765 0.938891303539276
766 0.93699334859848
767 0.937259995937348
768 0.936654889583588
769 0.933371651172638
770 0.93171614408493
771 0.936654889583588
772 0.93608626127243
773 0.933568727970123
774 0.937201488018036
775 0.934654557704926
776 0.934645593166351
777 0.938761985301972
778 0.93511289358139
779 0.92965122461319
780 0.925021231174469
781 0.933619678020477
782 0.935581815242767
783 0.938728797435761
784 0.937272727489471
785 0.93612688779831
786 0.933843052387238
787 0.928837931156158
788 0.924967586994171
789 0.932311642169952
790 0.93518613576889
791 0.933863651752472
792 0.935906159877777
793 0.936754548549652
794 0.937508714199066
795 0.935946500301361
796 0.933414304256439
797 0.933912312984467
798 0.939282596111298
799 0.939169061183929
800 0.860891306400299
801 0.876294386386871
802 0.896860003471375
803 0.903710341453552
804 0.914430093765259
805 0.923925447463989
806 0.923853588104248
807 0.922481155395508
808 0.91409900188446
809 0.909440016746521
810 0.901349413394928
811 0.909962105751038
812 0.909922575950623
813 0.913980436325073
814 0.917479586601257
815 0.917517638206482
816 0.921933317184448
817 0.910236847400665
818 0.91348979473114
819 0.923382234573364
820 0.912957155704498
821 0.916000008583069
822 0.920766663551331
823 0.91938693523407
824 0.920065999031067
825 0.915345454216003
826 0.917066335678101
827 0.915019237995148
828 0.917847990989685
829 0.915061402320862
830 0.917108154296875
831 0.91869432926178
832 0.921797323226929
833 0.921233320236206
834 0.920162153244019
835 0.924384212493896
836 0.917794334888458
837 0.913712477684021
838 0.909018194675446
839 0.913341581821441
840 0.917352819442749
841 0.920375454425812
842 0.916441202163696
843 0.9225830078125
844 0.913275241851807
845 0.916442596912384
846 0.917508578300476
847 0.920657014846802
848 0.925920677185059
849 0.926364374160767
850 0.609025025367737
851 0.56047500371933
852 0.412449991703033
853 0.283724999427795
854 0.257774996757507
855 0.305075001716614
856 0.2755499958992
857 0.212949991226196
858 0.193224996328354
859 0.140974998474121
860 0.191874992847443
861 0.239174997806549
862 0.125175002217293
863 0.155649995803833
864 0.191474997997284
865 0.348949992656708
866 0.277400004863739
867 0.462949991226196
868 0.538580942153931
869 0.703148376941681
870 0.791997671127319
871 0.812323391437531
872 0.858754539489746
873 0.87805632352829
874 0.88541579246521
875 0.878791868686676
876 0.870742881298065
877 0.857619976997375
878 0.842899978160858
879 0.850394749641418
880 0.840929412841797
881 0.821260011196136
882 0.848028588294983
883 0.862576925754547
884 0.871018731594086
885 0.869893729686737
886 0.862218189239502
887 0.866730749607086
888 0.870167768001556
889 0.864437484741211
890 0.866910779476166
891 0.860559010505676
892 0.849513792991638
893 0.861119663715363
894 0.870973908901215
895 0.867061293125153
896 0.862928545475006
897 0.860006666183472
898 0.876360845565796
899 0.86939092874527
900 0.267200005054474
901 0.293900001049042
902 0.427299988269806
903 0.425199997425079
904 0.533550012111664
905 0.458574998378754
906 0.519194722175598
907 0.454850006103516
908 0.339549994468689
909 0.446699988842011
910 0.441874992847443
911 0.51956000328064
912 0.631404769420624
913 0.695042848587036
914 0.692550015449524
915 0.806624436378479
916 0.839244842529297
917 0.865449988842011
918 0.882795989513397
919 0.892000007629395
920 0.888625001907349
921 0.88565000295639
922 0.878994393348694
923 0.87447646856308
924 0.873071432113647
925 0.865696799755096
926 0.872431421279907
927 0.876699995994568
928 0.872868573665619
929 0.873072707653046
930 0.870781826972961
931 0.877017664909363
932 0.879600024223328
933 0.881447827816009
934 0.884601294994354
935 0.887354075908661
936 0.8777956366539
937 0.887938451766968
938 0.882176053524017
939 0.887661528587341
940 0.882562184333801
941 0.878343486785889
942 0.866499996185303
943 0.877299976348877
944 0.873400020599365
945 0.879478263854981
946 0.882449984550476
947 0.885249996185303
948 0.889030015468597
949 0.886800026893616
950 0.846759986877441
951 0.848107671737671
952 0.834207129478455
953 0.846819996833801
954 0.862057149410248
955 0.867148387432098
956 0.871999979019165
957 0.872762525081635
958 0.85943124294281
959 0.846456623077393
960 0.817495656013489
961 0.830870592594147
962 0.830124986171722
963 0.842430794239044
964 0.845203304290772
965 0.872011935710907
966 0.868835365772247
967 0.870442867279053
968 0.864695394039154
969 0.85830340385437
970 0.848400008678436
971 0.851988136768341
972 0.863114309310913
973 0.85423104763031
974 0.861399984359741
975 0.845264267921448
976 0.861545181274414
977 0.864662480354309
978 0.856031012535095
979 0.866952288150787
980 0.861119663715363
981 0.861026155948639
982 0.873744785785675
983 0.876395761966705
984 0.875920915603638
985 0.862735462188721
986 0.855473589897156
987 0.841985237598419
988 0.859780013561249
989 0.867306268215179
990 0.869049990177155
991 0.862637519836426
992 0.852785730361938
993 0.864307677745819
994 0.865696799755096
995 0.865872311592102
996 0.865056276321411
997 0.861287474632263
998 0.869781243801117
999 0.857136082649231
};
\addlegendentry{Training Reward (LSTM)}
\addplot [semithick, color2]
table {%
1 0.00455944118694221
9 0.0122902670888195
17 0.0217081423060917
25 0.02608597387242
33 0.020826986814139
41 0.0259643732632798
49 0.0527303636935126
57 0.0987167695414574
65 0.115184922711927
73 0.0801754010633692
81 0.10941558233005
89 0.155848552604215
97 0.187336866576941
105 0.210636727289411
113 0.202473405935223
121 0.234104520281442
129 0.286352656226041
137 0.347587866064094
145 0.379043454783009
153 0.382730276004279
161 0.420884774581974
169 0.466289607866005
177 0.498327299904991
185 0.524530685277577
193 0.564526708740117
201 0.636489773803034
209 0.694041194649116
217 0.679869385299443
225 0.656877063486427
233 0.67190012607031
241 0.701128431053427
249 0.74149035411965
257 0.783303534091621
265 0.800459834463564
273 0.786490247077932
281 0.800988894750742
289 0.87624939047766
297 0.937402384022722
305 0.93410226818583
313 0.911870265417521
321 0.909834557908313
329 0.901799272611786
337 0.915239479407567
345 0.917560347571872
353 0.910545706632223
361 0.921418443869825
369 0.904874878713928
377 0.892413112395073
385 0.916996812300825
393 0.92568427221571
401 0.851003827316054
409 0.847564436319741
417 0.877217536923322
425 0.853649226582423
433 0.856013985931101
441 0.865069780066077
449 0.843974234449761
457 0.866805120299971
465 0.861818072424109
473 0.841728107194478
481 0.867707278455561
489 0.844566116639581
497 0.849221179478261
505 0.843860169414984
513 0.850495352495211
521 0.859054616524415
529 0.843953108833164
537 0.869769315111864
545 0.856983047363169
553 0.866277402187956
561 0.864905871412784
569 0.85657629579374
577 0.852730068388578
585 0.77951056240429
593 0.779995788655678
601 0.785503469268464
609 0.762189651844826
617 0.783184122434148
625 0.873252671886061
633 0.858194041434457
641 0.865324185751114
649 0.841910204835279
657 0.874328094909632
665 0.851451500128599
673 0.851257301028458
681 0.858931247849483
689 0.84923797835429
697 0.854832629211415
705 0.860214102374364
713 0.841738508190253
721 0.843657936106479
729 0.862161162125541
737 0.852946607669422
745 0.836324475080168
753 0.852337774175279
761 0.858037847084433
769 0.869406175321124
777 0.85823648123468
785 0.838892452241225
793 0.860029405335853
801 0.84212857098804
809 0.844403832449676
817 0.847200340147547
825 0.829518878462889
833 0.824729666033485
841 0.820617218380364
849 0.80187919158509
857 0.816119513485941
865 0.823205019443387
873 0.82576973603649
881 0.829481182110474
889 0.834855497479907
897 0.823486581897712
905 0.828525470561668
913 0.827261667259212
921 0.801413365089623
929 0.812220273725476
937 0.825156331858568
945 0.811155259534937
953 0.807654489872368
961 0.819638309973606
969 0.831891188023875
977 0.80319071869093
985 0.826191050354776
993 0.812623310185156
};
\addlegendentry{Validation Reward (no LSTM)}
\addplot [semithick, color3]
table {%
1 0.0338812937030525
9 0.0629977786507817
17 0.0505565174769977
25 0.0638691903577189
33 0.0330769592232175
41 0.0414118944809788
49 0.0916522573597032
57 0.0942676186657049
65 0.0753560603465238
73 0.0794999942734903
81 0.112983964117297
89 0.140254396989886
97 0.201106284050621
105 0.230413163458721
113 0.217598845445721
121 0.266166664147732
129 0.317522442080154
137 0.349320033258843
145 0.377066486404687
153 0.367508930963025
161 0.40883516542573
169 0.489866613493984
177 0.515282188825202
185 0.534405607252551
193 0.558027243416839
201 0.615169974887596
209 0.651097835729723
217 0.6621853693748
225 0.685994894995884
233 0.696934032341702
241 0.735392789227372
249 0.771396380800977
257 0.785324344281919
265 0.802045762915532
273 0.826763732781424
281 0.827078442274725
289 0.864130000142312
297 0.90392485714137
305 0.921557514859736
313 0.930485857401423
321 0.925529986488054
329 0.937948067689384
337 0.918513752191
345 0.93421558204525
353 0.946627413592447
361 0.929500509626397
369 0.940028714423215
377 0.93101799216311
385 0.928182764267879
393 0.966994876501826
401 0.88152598326575
409 0.885465049255104
417 0.891608658648162
425 0.904783971082054
433 0.901022383300884
441 0.875859471446124
449 0.892279156016267
457 0.882035523734389
465 0.872920235859369
473 0.904028567261037
481 0.881875051857506
489 0.887410301977614
497 0.885050522006312
505 0.896757180924075
513 0.903366650906637
521 0.88030160111064
529 0.893476208862174
537 0.887712489391524
545 0.881728812761391
553 0.89585472734314
561 0.891007691046546
569 0.903071469976417
577 0.877862279467342
585 0.800123590748286
593 0.79684225576999
601 0.806930020910663
609 0.7988040436398
617 0.797928693776794
625 0.901508572386232
633 0.893636706416269
641 0.879164881864588
649 0.869261192817731
657 0.890707759889444
665 0.886906447082316
673 0.876709659875526
681 0.896558223086198
689 0.881819755749945
697 0.881916737477819
705 0.886862499855276
713 0.899246842477229
721 0.894795209767865
729 0.896772341950565
737 0.866885737631573
745 0.898499848312603
753 0.881571052913522
761 0.866326817757876
769 0.888668069734054
777 0.887422186393155
785 0.875690501738418
793 0.885837734403284
801 0.909748715934165
809 0.911649103098967
817 0.927168896242396
825 0.875909609187115
833 0.857936494440308
841 0.841355154374964
849 0.854823677434414
857 0.849586895564374
865 0.867336382326095
873 0.844803786518486
881 0.867730541752239
889 0.867823497325904
897 0.854239919567763
905 0.871780203431586
913 0.870956197970897
921 0.878400740750235
929 0.852971862754456
937 0.862245753859369
945 0.868116057356419
953 0.859087026758656
961 0.857117891746652
969 0.867895601984234
977 0.843332137532997
985 0.8465520787476
993 0.856993788023614
};
\addlegendentry{Validation Reward (LSTM)}
\end{axis}

\end{tikzpicture}


==> figures/figures_pets/rl_reward_epoch.tex <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Epoch},
xmin=-4.9, xmax=102.9,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Reward},
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.2]
(axis cs:0,0.037561044)
--(axis cs:0,0)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0)
--(axis cs:8,0)
--(axis cs:10,0)
--(axis cs:12,0.00300524566666667)
--(axis cs:14,0)
--(axis cs:16,0)
--(axis cs:18,0)
--(axis cs:20,0)
--(axis cs:22,0)
--(axis cs:24,0)
--(axis cs:26,0)
--(axis cs:28,0)
--(axis cs:30,0)
--(axis cs:32,0.000270774)
--(axis cs:34,0.000270774)
--(axis cs:36,0.000253821)
--(axis cs:38,0.014614019)
--(axis cs:40,0.01561639)
--(axis cs:42,0.044474676)
--(axis cs:44,0.021291423)
--(axis cs:46,0.019119109)
--(axis cs:48,0)
--(axis cs:50,0.004703149)
--(axis cs:52,0.0387801)
--(axis cs:54,0.081280988)
--(axis cs:56,0.105663308)
--(axis cs:58,0.136961928)
--(axis cs:60,0.102520834)
--(axis cs:62,0.232971061)
--(axis cs:64,0.287651642)
--(axis cs:66,0.327966989)
--(axis cs:68,0.312496338)
--(axis cs:70,0.453305577)
--(axis cs:72,0.494746732)
--(axis cs:74,0.488153584)
--(axis cs:76,0.53424232)
--(axis cs:78,0.628387145)
--(axis cs:80,0.639243535)
--(axis cs:82,0.772876648)
--(axis cs:84,0.726815894)
--(axis cs:86,0.725051466)
--(axis cs:88,0.755145088)
--(axis cs:90,0.861132192)
--(axis cs:92,0.965604119)
--(axis cs:94,0.965127863)
--(axis cs:96,0.950136385)
--(axis cs:98,0.96547145855)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,0.982159331)
--(axis cs:94,1)
--(axis cs:92,1)
--(axis cs:90,0.955540821)
--(axis cs:88,0.864445968)
--(axis cs:86,0.806539856)
--(axis cs:84,0.842822531)
--(axis cs:82,0.821058796)
--(axis cs:80,0.833299828)
--(axis cs:78,0.684589247)
--(axis cs:76,0.596540222)
--(axis cs:74,0.612098862)
--(axis cs:72,0.572357235)
--(axis cs:70,0.529401312)
--(axis cs:68,0.469020242)
--(axis cs:66,0.454037114)
--(axis cs:64,0.335704467)
--(axis cs:62,0.432185985)
--(axis cs:60,0.366956059)
--(axis cs:58,0.229290969)
--(axis cs:56,0.13705622)
--(axis cs:54,0.10329258)
--(axis cs:52,0.141030872)
--(axis cs:50,0.134526662)
--(axis cs:48,0.129369899)
--(axis cs:46,0.071086469)
--(axis cs:44,0.06693025)
--(axis cs:42,0.073943144)
--(axis cs:40,0.115837473)
--(axis cs:38,0.097796527)
--(axis cs:36,0.042515873)
--(axis cs:34,0.060341117)
--(axis cs:32,0.061047509)
--(axis cs:30,0.055441256)
--(axis cs:28,0.034081331)
--(axis cs:26,0.034337316)
--(axis cs:24,0.058943168)
--(axis cs:22,0.057179118)
--(axis cs:20,0.055588789)
--(axis cs:18,0.030982937)
--(axis cs:16,0.03)
--(axis cs:14,0.032028864)
--(axis cs:12,0.032028864)
--(axis cs:10,0.032028864)
--(axis cs:8,0.035973128)
--(axis cs:6,0.035973128)
--(axis cs:4,0.039772554)
--(axis cs:2,0.041398277)
--(axis cs:0,0.037561044)
--cycle;

\path [draw=color1, fill=color1, opacity=0.2]
(axis cs:0,0.025832326)
--(axis cs:0,0.000855313)
--(axis cs:2,0.004457089)
--(axis cs:4,0.001901447)
--(axis cs:6,0.017248347)
--(axis cs:8,0.002369901)
--(axis cs:10,0.005393171)
--(axis cs:12,0.012507469)
--(axis cs:14,0.002714858)
--(axis cs:16,0.011430638)
--(axis cs:18,0.016636073)
--(axis cs:20,0.013397129)
--(axis cs:22,0.007888185)
--(axis cs:24,0.022921216)
--(axis cs:26,0.010963164)
--(axis cs:28,0.015396759)
--(axis cs:30,0.013310494)
--(axis cs:32,0.020065036)
--(axis cs:34,0.001677245)
--(axis cs:36,0.019031601)
--(axis cs:38,0.011539689)
--(axis cs:40,0.068864612)
--(axis cs:42,0.103578714)
--(axis cs:44,0.105970929)
--(axis cs:46,0.05587006)
--(axis cs:48,0.085014968)
--(axis cs:50,0.122501646)
--(axis cs:52,0.139881485)
--(axis cs:54,0.154877478)
--(axis cs:56,0.130602949)
--(axis cs:58,0.235369014)
--(axis cs:60,0.299639516)
--(axis cs:62,0.359868388)
--(axis cs:64,0.394258145)
--(axis cs:66,0.355466027)
--(axis cs:68,0.432586091)
--(axis cs:70,0.436000079)
--(axis cs:72,0.633684732)
--(axis cs:74,0.643812369)
--(axis cs:76,0.615902093)
--(axis cs:78,0.645394412)
--(axis cs:80,0.728233493)
--(axis cs:82,0.894954772)
--(axis cs:84,0.828928969)
--(axis cs:86,0.8216072)
--(axis cs:88,0.887163204)
--(axis cs:90,0.945757895)
--(axis cs:92,0.941364066)
--(axis cs:94,0.969710982)
--(axis cs:96,0.933928241)
--(axis cs:98,0.951350095)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,1)
--(axis cs:94,1)
--(axis cs:92,0.997045435)
--(axis cs:90,1)
--(axis cs:88,0.991509807)
--(axis cs:86,0.970727822)
--(axis cs:84,0.9685135)
--(axis cs:82,0.95999611)
--(axis cs:80,0.944823977)
--(axis cs:78,0.79277014)
--(axis cs:76,0.71807341515)
--(axis cs:74,0.679982487)
--(axis cs:72,0.708110387)
--(axis cs:70,0.686560422)
--(axis cs:68,0.461811442)
--(axis cs:66,0.467916337)
--(axis cs:64,0.438336965)
--(axis cs:62,0.460229172)
--(axis cs:60,0.416469924)
--(axis cs:58,0.308800758)
--(axis cs:56,0.1875707)
--(axis cs:54,0.195671799666667)
--(axis cs:52,0.228805096)
--(axis cs:50,0.213745305)
--(axis cs:48,0.178429892)
--(axis cs:46,0.163370067)
--(axis cs:44,0.158216041)
--(axis cs:42,0.215322289)
--(axis cs:40,0.159943153)
--(axis cs:38,0.142830859)
--(axis cs:36,0.068291144)
--(axis cs:34,0.050129733)
--(axis cs:32,0.043090123)
--(axis cs:30,0.063148159)
--(axis cs:28,0.038043897)
--(axis cs:26,0.043329487)
--(axis cs:24,0.042844196)
--(axis cs:22,0.071165987)
--(axis cs:20,0.075065199)
--(axis cs:18,0.048152058)
--(axis cs:16,0.035887506)
--(axis cs:14,0.029557494)
--(axis cs:12,0.017485553)
--(axis cs:10,0.02361507)
--(axis cs:8,0.011620222)
--(axis cs:6,0.029441029)
--(axis cs:4,0.026149128)
--(axis cs:2,0.026109817)
--(axis cs:0,0.025832326)
--cycle;

\path [draw=color2, fill=color2, opacity=0.2]
(axis cs:0,0.0473706508505486)
--(axis cs:0,0)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0)
--(axis cs:8,0)
--(axis cs:10,0)
--(axis cs:12,0)
--(axis cs:14,0)
--(axis cs:16,0)
--(axis cs:18,0)
--(axis cs:20,0)
--(axis cs:22,0.0857324982295935)
--(axis cs:24,0.0915604346947737)
--(axis cs:26,0.0666157201519437)
--(axis cs:28,0.0863688719682468)
--(axis cs:30,0.14804890921541)
--(axis cs:32,0.165804065381645)
--(axis cs:34,0.168917185795114)
--(axis cs:36,0.214617730346033)
--(axis cs:38,0.192110188231202)
--(axis cs:40,0.22211711319482)
--(axis cs:42,0.235407782345052)
--(axis cs:44,0.247685398187613)
--(axis cs:46,0.241620539925106)
--(axis cs:48,0.208082588998413)
--(axis cs:50,0.236605176368813)
--(axis cs:52,0.282273072321211)
--(axis cs:54,0.300264379054376)
--(axis cs:56,0.314702783602051)
--(axis cs:58,0.38399725590585)
--(axis cs:60,0.333379082905111)
--(axis cs:62,0.462794996327245)
--(axis cs:64,0.505095259049725)
--(axis cs:66,0.520456656046595)
--(axis cs:68,0.524897135881447)
--(axis cs:70,0.603476019864069)
--(axis cs:72,0.71105848813941)
--(axis cs:74,0.754956941912917)
--(axis cs:76,0.786346681501263)
--(axis cs:78,0.788607335385433)
--(axis cs:80,0.680139764804574)
--(axis cs:82,0.83344252934927)
--(axis cs:84,0.88301904888165)
--(axis cs:86,0.804120763866507)
--(axis cs:88,0.931228981787703)
--(axis cs:90,0.983278488673037)
--(axis cs:92,0.983927308522557)
--(axis cs:94,0.975204226610926)
--(axis cs:96,0.972263524380213)
--(axis cs:98,0.987113912566714)
--(axis cs:98,0.998124633898798)
--(axis cs:98,0.998124633898798)
--(axis cs:96,1)
--(axis cs:94,0.999942941498274)
--(axis cs:92,1)
--(axis cs:90,1)
--(axis cs:88,1)
--(axis cs:86,0.960695947414821)
--(axis cs:84,0.925902658064646)
--(axis cs:82,0.996735568167444)
--(axis cs:80,0.896514116718005)
--(axis cs:78,0.87766227468131)
--(axis cs:76,0.871544920363117)
--(axis cs:74,0.779711276374577)
--(axis cs:72,0.781042117046453)
--(axis cs:70,0.743253334740499)
--(axis cs:68,0.665747735894526)
--(axis cs:66,0.607235949898282)
--(axis cs:64,0.537484656744501)
--(axis cs:62,0.624350187672914)
--(axis cs:60,0.554807386558488)
--(axis cs:58,0.436465470580363)
--(axis cs:56,0.333436694685387)
--(axis cs:54,0.329573444553552)
--(axis cs:52,0.358713211945724)
--(axis cs:50,0.385681043427083)
--(axis cs:48,0.318653707119772)
--(axis cs:46,0.303014250125697)
--(axis cs:44,0.286736094462836)
--(axis cs:42,0.278281807075698)
--(axis cs:40,0.301575785268377)
--(axis cs:38,0.300721119779426)
--(axis cs:36,0.257499313844991)
--(axis cs:34,0.256504302381028)
--(axis cs:32,0.273572402464598)
--(axis cs:30,0.176514360899395)
--(axis cs:28,0.101712956033527)
--(axis cs:26,0.109920039971386)
--(axis cs:24,0.190604917018768)
--(axis cs:22,0.149039960372071)
--(axis cs:20,0.0092352480961253)
--(axis cs:18,0.00418104302219418)
--(axis cs:16,0)
--(axis cs:14,0.000201082063852557)
--(axis cs:12,0.0315607700030476)
--(axis cs:10,0.0154621854963935)
--(axis cs:8,0.0317952934337148)
--(axis cs:6,0.0340927927049223)
--(axis cs:4,0.00629555309001482)
--(axis cs:2,0.0198080419884992)
--(axis cs:0,0.0473706508505486)
--cycle;

\path [draw=color3, fill=color3, opacity=0.2]
(axis cs:0,0.0149718757661867)
--(axis cs:0,0.0106694675141597)
--(axis cs:2,0)
--(axis cs:4,0)
--(axis cs:6,0.0105883025538721)
--(axis cs:8,0.0147137279210466)
--(axis cs:10,0)
--(axis cs:12,0)
--(axis cs:14,0.00384723763536324)
--(axis cs:16,0)
--(axis cs:18,0.00926451309118373)
--(axis cs:20,0.00681638719649922)
--(axis cs:22,0.101080265004807)
--(axis cs:24,0.128044796828813)
--(axis cs:26,0.1)
--(axis cs:28,0.1)
--(axis cs:30,0.168467358249566)
--(axis cs:32,0.2)
--(axis cs:34,0.203120420715925)
--(axis cs:36,0.2157937778235)
--(axis cs:38,0.2)
--(axis cs:40,0.267871393942957)
--(axis cs:42,0.286016516347)
--(axis cs:44,0.304542858447344)
--(axis cs:46,0.242840380774657)
--(axis cs:48,0.26068129443246)
--(axis cs:50,0.287161971083772)
--(axis cs:52,0.325505472992957)
--(axis cs:54,0.341972580113058)
--(axis cs:56,0.337595154433642)
--(axis cs:58,0.389331707066458)
--(axis cs:60,0.449515606902262)
--(axis cs:62,0.510365031540079)
--(axis cs:64,0.562851613990284)
--(axis cs:66,0.559168362070688)
--(axis cs:68,0.592208299528139)
--(axis cs:70,0.655180253726185)
--(axis cs:72,0.775763353639784)
--(axis cs:74,0.778364888947093)
--(axis cs:76,0.798219949067378)
--(axis cs:78,0.821732791169563)
--(axis cs:80,0.739349503315693)
--(axis cs:82,0.903435570056941)
--(axis cs:84,0.91109821627321)
--(axis cs:86,0.915598080093987)
--(axis cs:88,0.965145489034301)
--(axis cs:90,1)
--(axis cs:92,1)
--(axis cs:94,1)
--(axis cs:96,1)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:98,1)
--(axis cs:96,1)
--(axis cs:94,1)
--(axis cs:92,1)
--(axis cs:90,1)
--(axis cs:88,1)
--(axis cs:86,0.977442140166607)
--(axis cs:84,0.988467555403704)
--(axis cs:82,1)
--(axis cs:80,0.939542933278834)
--(axis cs:78,0.962172461002255)
--(axis cs:76,0.903092385395263)
--(axis cs:74,0.854854231910135)
--(axis cs:72,0.862103976653523)
--(axis cs:70,0.825089836473009)
--(axis cs:68,0.660351735422442)
--(axis cs:66,0.66698057784755)
--(axis cs:64,0.616634920685553)
--(axis cs:62,0.662688152335662)
--(axis cs:60,0.59428356923553)
--(axis cs:58,0.468168420622962)
--(axis cs:56,0.373704949431318)
--(axis cs:54,0.360176967468434)
--(axis cs:52,0.416483097401026)
--(axis cs:50,0.377143122372474)
--(axis cs:48,0.365949330888581)
--(axis cs:46,0.329840824766)
--(axis cs:44,0.344842337717433)
--(axis cs:42,0.357109737890364)
--(axis cs:40,0.340783445981143)
--(axis cs:38,0.322668478200349)
--(axis cs:36,0.269005717541105)
--(axis cs:34,0.267565104850097)
--(axis cs:32,0.258547352756003)
--(axis cs:30,0.222410135739859)
--(axis cs:28,0.139282901554812)
--(axis cs:26,0.15219316608522)
--(axis cs:24,0.138171796581604)
--(axis cs:22,0.160450598781832)
--(axis cs:20,0.076892088977407)
--(axis cs:18,0.0484647087015673)
--(axis cs:16,0.0425235546399468)
--(axis cs:14,0.0309391662289929)
--(axis cs:12,0.0321846139232862)
--(axis cs:10,0.0137026589118927)
--(axis cs:8,0.031321611567399)
--(axis cs:6,0.0413890144539701)
--(axis cs:4,0.0218235411827051)
--(axis cs:2,0.0140854441881573)
--(axis cs:0,0.0149718757661867)
--cycle;

\addplot [semithick, color0]
table {%
0 0.0190370416666667
2 0.0137994256666667
4 0.0140814776666667
6 0.0138630113333333
8 0.01427395
10 0.0138712753333333
12 0.0136815336666667
14 0.012446635
16 0.010858267
18 0.0103276456666667
20 0.0185295963333333
22 0.019059706
24 0.0198595193333333
26 0.0116575686666667
28 0.0115722403333333
30 0.0185706766666667
32 0.0215102146666667
34 0.022069546
36 0.028221341
38 0.0529056026666667
40 0.0590440576666667
42 0.0606462916666667
44 0.048781311
46 0.044940454
48 0.0597382956666667
50 0.049891524
52 0.083894216
54 0.0923627066666666
56 0.120456184333333
58 0.171224692666667
60 0.206685015333333
62 0.300048326666667
64 0.309895781
66 0.376240294333333
68 0.406644982666667
70 0.494985425666667
72 0.539783159333333
74 0.554747208333333
76 0.565768993333333
78 0.658203886333333
80 0.73433218
82 0.800873032
84 0.768021705
86 0.756887775
88 0.823213663333333
90 0.905728094
92 0.978942762
94 0.978090870333333
96 0.961180538333333
98 0.977419524
};
\addlegendentry{Validation Reward (no LSTM)}
\addplot [semithick, color1]
table {%
0 0.010724476
2 0.0141150183333333
4 0.015559124
6 0.0221824553333333
8 0.007501546
10 0.0152111473333333
12 0.0155519653333333
14 0.016131057
16 0.0202814066666667
18 0.0276479426666667
20 0.0339720616666667
22 0.0366098063333333
24 0.0301120193333333
26 0.0251045423333333
28 0.0254893726666667
30 0.0302801643333333
32 0.0289440523333333
34 0.0283460803333333
36 0.0494693943333333
38 0.0765483186666667
40 0.100789165
42 0.144551773333333
44 0.127883877
46 0.124890760666667
48 0.144355151666667
50 0.158882442
52 0.178307255666667
54 0.179683962333333
56 0.167921752333333
58 0.268599718333333
60 0.339509415333333
62 0.412191741
64 0.414041048333333
66 0.425315256333333
68 0.448078717
70 0.523020324666667
72 0.675561971
74 0.656399189333333
76 0.680933118333333
78 0.732233287333333
80 0.857039141666667
82 0.936520883666667
84 0.897884452
86 0.894786757
88 0.947641615333333
90 0.980007401333333
92 0.967633856666667
94 0.979862151666667
96 0.969351944666667
98 0.977209737333333
};
\addlegendentry{Validation Reward (LSTM)}
\addplot [semithick, color2]
table {%
0 0.0202165680891824
2 0.0109000576998283
4 0.00377693671590643
6 0.0169550537435038
8 0.0105984311445716
10 0.00822181355764939
12 0.0111637871124926
14 6.7027354617519e-05
16 0
18 0.00219362202217722
20 0.00307841603204177
22 0.113778037805141
24 0.132808485282507
26 0.0878538523109594
28 0.0949533300638792
30 0.162446280937438
32 0.205744168081785
34 0.205414683504248
36 0.237545457681759
38 0.25558856386295
40 0.272971384609038
42 0.256942866205861
44 0.263772229175335
46 0.272519429379554
48 0.274525621393853
50 0.299715523144461
52 0.318551297186109
54 0.310221555544437
56 0.321588860994826
58 0.404432304005364
60 0.420419099337227
62 0.521597556175375
64 0.520090204320353
66 0.575438008610929
68 0.614202795930272
70 0.67654798349544
72 0.751787700695767
74 0.770781711124657
76 0.817663056901767
78 0.83902157886366
80 0.802420080630013
82 0.927418898716643
84 0.902196442232158
86 0.885190873222822
88 0.968501867599167
90 0.990156477275026
92 0.994642436174186
94 0.986718410295036
96 0.990021443449157
98 0.992621970534288
};
\addlegendentry{Training Reward (no LSTM)}
\addplot [semithick, color3]
table {%
0 0.0132308953548317
2 0.00609424335840805
4 0.0101696992441589
6 0.0225692967920987
8 0.024582844087721
10 0.00764236374151849
12 0.0185834207835717
14 0.0141602930450275
16 0.0141745182133156
18 0.0261652757169783
20 0.0343933145075463
22 0.128792191800126
24 0.133431470996643
26 0.117397722028407
28 0.122930911596421
30 0.186808295829431
32 0.231110422860907
34 0.228474612566714
36 0.241837825058774
38 0.262916636573051
40 0.296540772123314
42 0.318758774380821
44 0.318502645754651
46 0.298132726762909
48 0.316477336390787
50 0.325258285920487
52 0.356621878198949
54 0.354097886963882
56 0.352536149098926
58 0.428437880085233
60 0.499696534106339
62 0.572280798639601
64 0.584468805228876
66 0.600702014695596
68 0.636391603897304
70 0.715793242391002
72 0.825458126033196
74 0.822286485771239
76 0.855248976424498
78 0.901930071477968
80 0.868721317761009
82 0.967811856685647
84 0.948379412286247
86 0.946094652422598
88 0.984816965389465
90 1
92 1
94 1
96 1
98 1
};
\addlegendentry{Training Reward (LSTM)}
\end{axis}

\end{tikzpicture}

